Garbage Collection for Rust: The Finalizer Frontier

Rust is a non-Garbage Collected (GCed) language, but the lack of GC makes expressing data-structures that require shared ownership awkward, inefficient, or both. In this paper we explore a new design for, and implementation of, GC in Rust, called Alloy. Unlike previous approaches to GC in Rust, Alloy allows existing Rust destructors to be automatically used as GC finalizers: this makes Alloy integrate better with existing Rust code than previous solutions but introduces surprising soundness and performance problems. Alloy provides novel solutions for the core problems: finalizer safety analysis rejects unsound destructors from automatically being reused as finalizers; finalizer elision optimises away unnecessary finalizers; and premature finalizer prevention ensures that finalizers are only run when it is provably safe to do so.

==> (inline-0) <==
\begin{tabular}{lll}
\toprule
Benchmark         & Description                              & Reason for exclusion                                       \\
\midrule
bevy          & ECS game engine in Rust                   & Unable to port successfully (see \cref{rustpython}) \\
dyon          & Scripting language in Rust                & Unable to port successfully (see \cref{rustpython})\\
jiff          & A datetime library for Rust               & Too few allocations to measure \\
mini-moka     & Concurrent in-memory cache library        & Too few allocations to measure \\
numbat        & Math search engine                        & Too few allocations to measure \\
rkyv          & Zero-copy deserialization framework       & Insufficient \texttt{Gc<T>} coverage in benchmarks \\
RustPython    & Python interpreter written in Rust        & Difficulty retro-fitting \texttt{\_\_del\_\_} semantics (see \cref{rustpython}). \\
rust-analyzer & Language server for Rust                  & Unable to port successfully (see \cref{rustpython}) \\
salsa         & Incremental recomputation library         & Too few allocations to measure \\
WLambda       & Scripting language written in Rust        & Insufficient \texttt{Gc<T>} coverage in benchmarks \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
& \multicolumn{4}{c}{Wall-clock time (s)} \\
\cmidrule(lr){2-5}
& \gc & \rc & \rustgc & \typedarena \\
\midrule
\alacritty   & 0.41 \scriptsize\textcolor{gray!60}{[0.39,0.45]} & 0.40 \scriptsize\textcolor{gray!60}{[0.38,0.44]} & -- & -- \\
\binarytrees & 0.11 \scriptsize\textcolor{gray!60}{[0.11,0.11]} & 0.15 \scriptsize\textcolor{gray!60}{[0.14,0.15]} & 0.33 \scriptsize\textcolor{gray!60}{[0.32,0.33]} & 0.03 \scriptsize\textcolor{gray!60}{[0.03,0.04]} \\
\fd          & 0.33 \scriptsize\textcolor{gray!60}{[0.29,0.38]} & 0.31 \scriptsize\textcolor{gray!60}{[0.26,0.37]} & -- & -- \\
\grmtools    & 3.06 \scriptsize\textcolor{gray!60}{[3.00,3.14]} & 3.24 \scriptsize\textcolor{gray!60}{[3.17,3.31]} & -- & -- \\
\regexredux & 0.47 \scriptsize\textcolor{gray!60}{[0.47,0.47]} & 0.45 \scriptsize\textcolor{gray!60}{[0.45,0.46]} & -- & -- \\
\ripgrep     & 1.61 \scriptsize\textcolor{gray!60}{[1.55,1.69]} & 1.52 \scriptsize\textcolor{gray!60}{[1.45,1.59]} & -- & -- \\
\somrsast  & 0.92 \scriptsize\textcolor{gray!60}{[0.88,0.95]} & 0.79 \scriptsize\textcolor{gray!60}{[0.76,0.82]} & -- & -- \\
\somrsbc   & 0.28 \scriptsize\textcolor{gray!60}{[0.27,0.29]} & 0.29 \scriptsize\textcolor{gray!60}{[0.28,0.30]} & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{lrlrlr}
  \toprule
      & \multicolumn{2}{c}{jemalloc} &
        \multicolumn{3}{c}{\boehm} \\
  \cmidrule(lr){2-3}\cmidrule(lr){4-6}
    & \multicolumn{2}{c}{Wall-clock (s)}
    & \multicolumn{2}{c}{Wall-clock (s)}
    & Slowdown \\
\midrule
  \alacritty & 0.39 & \scriptsize\textcolor{gray!60}{[0.36,0.43]} &
               0.40 & \scriptsize\textcolor{gray!60}{[0.38,0.43]} &
               1.02$\times$ \\
    \binarytrees & 0.09 & \scriptsize\textcolor{gray!60}{[0.08,0.10]} & 0.11 & \scriptsize\textcolor{gray!60}{[0.12, 0.08]} & 1.22$\times$ \\
  \fd        & 0.28 & \scriptsize\textcolor{gray!60}{[0.25,0.34]} &
               0.31 & \scriptsize\textcolor{gray!60}{[0.27,0.35]} &
               1.08$\times$ \\
  \grmtools   & 2.89 & \scriptsize\textcolor{gray!60}{[2.82,2.97]} &
               3.10 & \scriptsize\textcolor{gray!60}{[3.01,3.18]} &
               1.07$\times$ \\
    \regexredux & 0.47 & \scriptsize\textcolor{gray!60}{[0.46,0.48]} & 0.49 & \scriptsize\textcolor{gray!60}{[0.48, 0.50]} & 1.04$\times$ \\
  \ripgrep    & 1.43 & \scriptsize\textcolor{gray!60}{[1.36,1.51]} &
               1.46 & \scriptsize\textcolor{gray!60}{[1.39,1.53]} &
               1.02$\times$ \\
  \somrsast   & 0.58 & \scriptsize\textcolor{gray!60}{[0.56,0.60]} &
               0.73 & \scriptsize\textcolor{gray!60}{[0.70,0.75]} &
               1.26$\times$ \\
  \somrsbc    & 0.23 & \scriptsize\textcolor{gray!60}{[0.22,0.24]} &
               0.27 & \scriptsize\textcolor{gray!60}{[0.26,0.29]} &
               1.18$\times$ \\
  \midrule
  Overall     & 0.49 & \scriptsize\textcolor{gray!60}{[0.47,0.51]} &
               0.56 & \scriptsize\textcolor{gray!60}{[0.53,0.58]} &
               1.14$\times$ \\
  \bottomrule
\end{tabular}
\begin{tabular}{llrlrlrl}
\toprule
& & \multicolumn{6}{c}{Wall-clock time (s)} \\
\cmidrule(lr){3-8}
& & \multicolumn{2}{c}{jemalloc}
& \multicolumn{4}{c}{\boehm} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-8}
& & \multicolumn{2}{c}{\rc} &
\multicolumn{2}{c}{\gc} &
\multicolumn{2}{c}{\rc} \\
\midrule
\multirow{10}{*}{\rotatebox{90}{\alacritty}} & Cur. Motion & 0.65 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.66 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.66 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Dense Cells & 2.16 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 2.16 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 2.14 & \scriptsize\textcolor{gray!60}{$\pm$0.04} \\
 & Light Cells & 0.37 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.37 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.38 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Scroll & 0.25 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.26 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.26 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Scroll (fullscreen) & 0.38 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.39 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.38 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Scroll Btm & 0.32 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.33 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.32 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Scroll Btm (small) & 0.32 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.33 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.32 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Scroll Top & 0.25 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.26 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.24 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Scroll Top (small) & 0.32 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.32 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.33 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Unicode & 0.23 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
\midrule
\multirow{7}{*}{\rotatebox{90}{\fd}} & Cmd Exec. & 1.29 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.28 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.29 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Cmd Exec. (large) & 1.24 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.25 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 1.26 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & File Extension & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.15 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & File Type & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & No Pattern & 0.18 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.29 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.22 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Simple & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.33 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.32 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Simple (-HI) & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.15 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
\midrule
\multirow{26}{*}{\rotatebox{90}{\somrsast}} & Bounce & 0.62 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.96 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.80 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & BubbleSort & 0.56 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.84 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.71 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & DeltaBlue & 0.77 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 1.09 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.98 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Dispatch & 0.59 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.97 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.77 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Fannkuch & 0.65 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 1.01 & \scriptsize\textcolor{gray!60}{$\pm$0.06} & 0.81 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Fibonacci & 0.83 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 1.41 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.08 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & FieldLoop & 0.94 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 1.20 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.07 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & GraphSearch & 0.31 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.43 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.38 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & IntegerLoop & 0.52 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.84 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.67 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & JsonSmall & 0.86 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 1.22 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.10 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & List & 0.38 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.53 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.48 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Loop & 0.53 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.86 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.70 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Mandelbrot & 0.46 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.69 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.57 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & NBody & 0.31 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.38 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.34 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & PageRank & 0.31 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.44 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.39 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Permute & 0.67 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.90 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.82 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Queens & 0.77 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.18 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.98 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & QuickSort & 0.98 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 1.27 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 1.26 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Recurse & 0.60 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.92 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.79 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Richards & 2.48 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 3.72 & \scriptsize\textcolor{gray!60}{$\pm$0.11} & 3.13 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Sieve & 0.67 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.94 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.87 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Storage & 0.56 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.70 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.69 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Sum & 0.52 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.83 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.67 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Towers & 0.31 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.46 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.38 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & TreeSort & 0.32 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.41 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.40 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & WhileLoop & 0.48 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.72 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.60 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
\bottomrule
\end{tabular}

}
  \end{subtable}
  \hfill
  \begin{subtable}{0.49\textwidth}
    \centering
\scalebox{0.7}{%
  \begin{tabular}{llrlrlrl}
\toprule
& & \multicolumn{6}{c}{Wall-clock time (s)} \\
\cmidrule(lr){3-8}
& & \multicolumn{2}{c}{jemalloc}
& \multicolumn{4}{c}{\boehm} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-8}
& & \multicolumn{2}{c}{\rc} &
\multicolumn{2}{c}{\gc} &
\multicolumn{2}{c}{\rc} \\
\midrule
\multirow{4}{*}{\rotatebox{90}{\grmtools}} & Eclipse & 3.48 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 3.44 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 3.74 & \scriptsize\textcolor{gray!60}{$\pm$0.04} \\
 & Hadoop & 2.86 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 2.92 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 3.09 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Jenkins & 2.90 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 2.99 & \scriptsize\textcolor{gray!60}{$\pm$0.05} & 3.02 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Spring & 2.43 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 2.51 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 2.63 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
\midrule
\multirow{13}{*}{\rotatebox{90}{\ripgrep}} & Alternates & 1.18 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.29 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 1.21 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Alternates (-i) & 1.31 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.42 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.33 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Literal & 1.12 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.23 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.15 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Literal (-i) & 1.19 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 1.27 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.20 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Literal (default) & 1.08 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.19 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.10 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Literal (mmap) & 1.64 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.75 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 1.67 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Literal (mmap, -i) & 1.67 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.80 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.72 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Literal (regex) & 1.13 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.25 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.15 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & UTF Greek & 3.29 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 3.41 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 3.33 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & UTF Greek (-i) & 3.30 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 3.42 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 3.33 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & UTF Word & 1.09 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.21 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.14 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & UTF Word (alt.) & 1.11 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.21 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.13 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Word & 1.12 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 1.22 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 1.14 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
\midrule
\multirow{26}{*}{\rotatebox{90}{\somrsbc}} & Bounce & 0.25 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.28 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.30 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & BubbleSort & 0.23 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & DeltaBlue & 0.30 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.34 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.36 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Dispatch & 0.25 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.28 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.29 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Fannkuch & 0.25 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.29 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.29 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Fibonacci & 0.30 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.37 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.36 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & FieldLoop & 0.49 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.43 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.54 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & GraphSearch & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.15 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & IntegerLoop & 0.22 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.24 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.26 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & JsonSmall & 0.37 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.39 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.44 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & List & 0.18 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.22 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.21 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Loop & 0.23 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.26 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Mandelbrot & 0.20 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.22 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.23 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & NBody & 0.11 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & PageRank & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.14 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Permute & 0.24 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Queens & 0.28 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.33 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.33 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & QuickSort & 0.36 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.38 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.43 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Recurse & 0.25 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.31 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.30 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Richards & 0.92 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 1.20 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.10 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Sieve & 0.25 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.26 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.30 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Storage & 0.22 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.21 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.25 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Sum & 0.22 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.25 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Towers & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.15 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.15 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & TreeSort & 0.11 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & WhileLoop & 0.22 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.23 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.25 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrlrlrl}
\toprule
& & \multicolumn{6}{c}{User time (s)} \\
\cmidrule(lr){3-8}
& & \multicolumn{2}{c}{jemalloc}
& \multicolumn{4}{c}{\boehm} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-8}
& & \multicolumn{2}{c}{\rc} &
\multicolumn{2}{c}{\gc} &
\multicolumn{2}{c}{\rc} \\
\midrule
\multirow{10}{*}{\rotatebox{90}{\alacritty}} & Cur. Motion & 1.08 & \scriptsize\textcolor{gray!60}{$\pm$0.05} & 1.09 & \scriptsize\textcolor{gray!60}{$\pm$0.04} & 1.09 & \scriptsize\textcolor{gray!60}{$\pm$0.04} \\
 & Dense Cells & 6.66 & \scriptsize\textcolor{gray!60}{$\pm$0.13} & 6.62 & \scriptsize\textcolor{gray!60}{$\pm$0.12} & 6.58 & \scriptsize\textcolor{gray!60}{$\pm$0.15} \\
 & Light Cells & 0.34 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 0.34 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 0.34 & \scriptsize\textcolor{gray!60}{$\pm$0.03} \\
 & Scroll & 0.11 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.11 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Scroll (fullscreen) & 0.24 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.28 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 0.22 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Scroll Btm & 0.14 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.14 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.14 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Scroll Btm (small) & 0.14 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.15 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.14 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Scroll Top & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.11 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Scroll Top (small) & 0.14 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.14 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.15 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Unicode & 0.10 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
\midrule
\multirow{7}{*}{\rotatebox{90}{\fd}} & Cmd Exec. & 1.05 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.12 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 1.12 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Cmd Exec. (large) & 1.02 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.10 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 1.11 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & File Extension & 0.04 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.04 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.04 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & File Type & 0.03 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.04 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.04 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & No Pattern & 0.16 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.29 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.23 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Simple & 0.14 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.18 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.16 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Simple (-HI) & 0.03 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.04 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.04 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
\midrule
\multirow{26}{*}{\rotatebox{90}{\somrsast}} & Bounce & 0.62 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.96 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.79 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & BubbleSort & 0.56 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.83 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.71 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & DeltaBlue & 0.77 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 1.07 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.97 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Dispatch & 0.59 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.96 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.76 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Fannkuch & 0.64 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.98 & \scriptsize\textcolor{gray!60}{$\pm$0.05} & 0.80 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Fibonacci & 0.82 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 1.40 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.07 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & FieldLoop & 0.94 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 1.20 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.07 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & GraphSearch & 0.30 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.41 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.37 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & IntegerLoop & 0.52 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.83 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.66 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & JsonSmall & 0.85 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 1.21 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.10 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & List & 0.38 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.52 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.47 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Loop & 0.52 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.85 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.70 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Mandelbrot & 0.45 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.69 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.57 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & NBody & 0.31 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.38 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.34 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & PageRank & 0.30 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.43 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.38 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Permute & 0.66 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.89 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.82 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Queens & 0.77 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 1.18 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.97 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & QuickSort & 0.98 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 1.26 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 1.26 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Recurse & 0.60 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.91 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.79 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Richards & 2.47 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 3.72 & \scriptsize\textcolor{gray!60}{$\pm$0.11} & 3.13 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Sieve & 0.66 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.94 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.87 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Storage & 0.55 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.69 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.68 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Sum & 0.52 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.82 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.67 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Towers & 0.31 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.46 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.38 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & TreeSort & 0.31 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.40 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.40 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & WhileLoop & 0.47 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.72 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.59 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
\bottomrule
\end{tabular}

}
  \end{subtable}
  \hfill
  \begin{subtable}{0.49\textwidth}
    \centering
\scalebox{0.7}{%
  \begin{tabular}{llrlrlrl}
\toprule
& & \multicolumn{6}{c}{User time (s)} \\
\cmidrule(lr){3-8}
& & \multicolumn{2}{c}{jemalloc}
& \multicolumn{4}{c}{\boehm} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-8}
& & \multicolumn{2}{c}{\rc} &
\multicolumn{2}{c}{\gc} &
\multicolumn{2}{c}{\rc} \\
\midrule
\multirow{4}{*}{\rotatebox{90}{\grmtools}} & Eclipse & 3.32 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 3.28 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 3.59 & \scriptsize\textcolor{gray!60}{$\pm$0.04} \\
 & Hadoop & 2.77 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 2.80 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 2.99 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Jenkins & 2.74 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 2.81 & \scriptsize\textcolor{gray!60}{$\pm$0.04} & 2.90 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Spring & 2.35 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 2.40 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 2.54 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
\midrule
\multirow{13}{*}{\rotatebox{90}{\ripgrep}} & Alternates & 0.42 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.51 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.43 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Alternates (-i) & 0.54 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.65 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.57 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Literal & 0.34 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.44 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.36 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Literal (-i) & 0.41 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.50 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.44 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Literal (default) & 0.30 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.40 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.32 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Literal (mmap) & 0.43 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.52 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.46 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Literal (mmap, -i) & 0.48 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.58 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.50 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Literal (regex) & 0.35 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.44 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.36 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & UTF Greek & 2.55 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 2.64 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 2.58 & \scriptsize\textcolor{gray!60}{$\pm$0.03} \\
 & UTF Greek (-i) & 2.56 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 2.66 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 2.56 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & UTF Word & 0.35 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.42 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.37 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & UTF Word (alt.) & 0.33 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.43 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.35 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Word & 0.35 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.43 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.36 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
\midrule
\multirow{26}{*}{\rotatebox{90}{\somrsbc}} & Bounce & 0.25 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.28 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.29 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & BubbleSort & 0.22 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & DeltaBlue & 0.30 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.34 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.35 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Dispatch & 0.24 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.28 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.29 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Fannkuch & 0.24 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.28 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.28 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Fibonacci & 0.30 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.36 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.36 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & FieldLoop & 0.48 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.42 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.53 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & GraphSearch & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.11 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.14 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & IntegerLoop & 0.22 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.24 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.26 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & JsonSmall & 0.36 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.39 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.44 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & List & 0.17 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.22 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.21 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Loop & 0.22 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.25 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Mandelbrot & 0.19 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.21 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.23 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & NBody & 0.11 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & PageRank & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.14 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Permute & 0.23 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.26 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Queens & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.33 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.33 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & QuickSort & 0.35 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.38 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.42 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Recurse & 0.25 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.31 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.30 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Richards & 0.92 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 1.20 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.10 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Sieve & 0.25 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.26 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.30 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Storage & 0.22 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.20 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.25 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Sum & 0.22 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.24 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.26 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Towers & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.15 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.14 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & TreeSort & 0.11 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.11 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & WhileLoop & 0.21 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.22 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.25 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrl}
    & Heap Size (MiB) & Relative wall-clock time & Benchmarks failed \\
\hline
    \multirow{3}{*}{\alacritty}      & 16  & 0.96 \scriptsize\textcolor{gray!60}{[0.91, 0.99]} &  \\
                                    & 32  & 0.98 \scriptsize\textcolor{gray!60}{[0.95, 1.02]} &  \\
                                    & 64  & 0.94 \scriptsize\textcolor{gray!60}{[0.89, 0.98]} &  \\
\midrule
    \multirow{3}{*}{\binarytrees}   & 4  & 0.88 \scriptsize\textcolor{gray!60}{[0.82, 1.02]} &  \\
                                    & 8  & 0.90 \scriptsize\textcolor{gray!60}{[0.80, 1.01]} &  \\
                                    & 16 & 0.87 \scriptsize\textcolor{gray!60}{[0.82, 0.94]} &  \\
\midrule
    \multirow{3}{*}{\fd}             & 16  & 0.94 \scriptsize\textcolor{gray!60}{[0.90, 0.99]} &  \\
                                    & 32  & 0.94 \scriptsize\textcolor{gray!60}{[0.88, 0.98]} &  \\
                                    & 64 & 0.94 \scriptsize\textcolor{gray!60}{[0.89, 1.00]} &  \\
\midrule
    \multirow{3}{*}{\grmtools}       & 1024  & 1.01 \scriptsize\textcolor{gray!60}{[1.00, 1.02]} & 2/4 (Eclipse, Jenkins) \\
                                    & 2048  & 1.00 \scriptsize\textcolor{gray!60}{[1.00, 1.01]} &  \\
                                    & 4096 & 1.01 \scriptsize\textcolor{gray!60}{[1.00, 1.02]} &  \\
\midrule
    \multirow{3}{*}{\regexredux}    & 256  & 0.94 \scriptsize\textcolor{gray!60}{[0.92, 0.95]} &  \\
                                    & 512  & 0.93 \scriptsize\textcolor{gray!60}{[0.90, 0.94]} &  \\
                                    & 1024 & 0.96 \scriptsize\textcolor{gray!60}{[0.92, 1.07]} &  \\
\midrule
    \multirow{3}{*}{\ripgrep}        & 32  & 0.96 \scriptsize\textcolor{gray!60}{[0.95, 0.96]} &  \\
                                    & 64  & 0.95 \scriptsize\textcolor{gray!60}{[0.94, 0.95]} &  \\
                                    & 128 & 0.94 \scriptsize\textcolor{gray!60}{[0.93, 0.95]} &  \\
\midrule
    \multirow{3}{*}{\somrsast}     & 64  & 0.72 \scriptsize\textcolor{gray!60}{[0.71, 0.74]} & 2/4 (Fannkuch, TreeSort) \\
                                    & 96  & 0.74 \scriptsize\textcolor{gray!60}{[0.73, 0.75]} & 2/4 (Fannkuch, TreeSort) \\
                                    & 128 & 0.75 \scriptsize\textcolor{gray!60}{[0.74, 0.76]} &  \\
\midrule
    \multirow{3}{*}{\somrsbc}      & 32  & 0.79 \scriptsize\textcolor{gray!60}{[0.78, 0.80]} &  \\
                                    & 64  & 0.79 \scriptsize\textcolor{gray!60}{[0.77, 0.80]} &  \\
                                    & 128 & 0.84 \scriptsize\textcolor{gray!60}{[0.83, 0.86]} &  \\
\bottomrule
\end{tabular}
\begin{tabular}{llr}
\toprule
    & & \multicolumn{1}{c}{Fin. elided (\%)} \\
\midrule
\multirow{10}{*}{\rotatebox{90}{\alacritty}}
& Cur. Motion & 0.00  \\
 & Dense Cells & 0.00  \\
 & Light Cells & 0.00  \\
 & Scroll & 0.00  \\
 & Scroll Btm & 0.00  \\
 & Scroll Btm (small) & 0.00  \\
 & Scroll (fullscreen) & 0.00  \\
 & Scroll Top & 0.00  \\
 & Scroll Top (small) & 0.00  \\
 & Unicode & 0.00  \\
\multirow{6}{*}{\rotatebox{90}{\fd}}
 & Cmd Exec. & 8.93  \\
 & Cmd Exec. (large) & 9.09  \\
 & File Extension & 72.73  \\
 & File Type & 24.54  \\
 & No Pattern & 0.04  \\
 & Simple & 61.54  \\
 & Simple (-HI) & 61.54  \\

\midrule
\multirow{26}{*}{\rotatebox{90}{\somrsast}}
 & Bounce & 100.00  \\
 & BubbleSort & 100.00  \\
 & DeltaBlue & 100.00  \\
 & Dispatch & 100.00  \\
 & Fannkuch & 100.00  \\
 & Fibonacci & 100.00  \\
 & FieldLoop & 100.00  \\
 & GraphSearch & 99.99  \\
 & IntegerLoop & 100.00  \\
 & JsonSmall & 100.00  \\
 & List & 100.00  \\
 & Loop & 100.00  \\
 & Mandelbrot & 100.00  \\
 & NBody & 99.99  \\
 & PageRank & 99.99  \\
 & Permute & 100.00  \\
 & Queens & 100.00  \\
 & QuickSort & 100.00  \\
 & Recurse & 100.00  \\
 & Richards & 100.00  \\
 & Sieve & 100.00  \\
 & Storage & 100.00  \\
 & Sum & 100.00  \\
 & Towers & 99.99  \\
 & TreeSort & 99.99  \\
 & WhileLoop & 100.00  \\
\bottomrule
\end{tabular}

}
  \end{subtable}
  \hfill
  \begin{subtable}{0.49\textwidth}
    \centering
\scalebox{0.8}{%
  \begin{tabular}{llr}
\toprule
    & & \multicolumn{1}{c}{Fin. elided (\%)} \\
\midrule
\multirow{4}{*}{\rotatebox{90}{\grmtools}}
 & Eclipse & 11.79  \\
 & Hadoop & 32.99  \\
 & Jenkins & 26.74  \\
 & Spring & 37.25  \\
\midrule
\multirow{13}{*}{\rotatebox{90}{\ripgrep}}
 & Alternates & 79.04  \\
 & Alternates (-i) & 79.04  \\
 & Literal & 79.04  \\
 & Literal (-i) & 79.04  \\
 & Literal (mmap, -i) & 79.04  \\
 & Literal (default) & 79.04  \\
 & Literal (mmap) & 79.04  \\
 & Literal (regex) & 79.04  \\
 & UTF Greek & 79.04  \\
 & UTF Greek (-i) & 79.04  \\
 & UTF Word & 79.04  \\
 & UTF Word (alt.) & 79.04  \\
 & Word & 79.04  \\
\midrule
\multirow{26}{*}{\rotatebox{90}{\somrsbc}}
 & Bounce & 72.50  \\
 & BubbleSort & 76.34  \\
 & DeltaBlue & 73.86  \\
 & Dispatch & 77.78  \\
 & Fannkuch & 72.74  \\
 & Fibonacci & 70.37  \\
 & FieldLoop & 83.33  \\
 & GraphSearch & 76.56  \\
 & IntegerLoop & 75.00  \\
 & JsonSmall & 71.85  \\
 & List & 79.41  \\
 & Loop & 74.82  \\
 & Mandelbrot & 70.93  \\
 & NBody & 86.17  \\
 & PageRank & 70.95  \\
 & Permute & 79.23  \\
 & Queens & 79.04  \\
 & QuickSort & 69.33  \\
 & Recurse & 82.61  \\
 & Richards & 71.17  \\
 & Sieve & 73.15  \\
 & Storage & 73.84  \\
 & Sum & 75.00  \\
 & Towers & 78.29  \\
 & TreeSort & 65.19  \\
 & WhileLoop & 74.98  \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llrlrl}
\toprule
& & \multicolumn{4}{c}{Wall-clock time (s)} \\
\cmidrule(lr){3-6}
 &  & \multicolumn{2}{c}{Before elision} & \multicolumn{2}{c}{After elision} \\
\midrule
\multirow{10}{*}{\rotatebox{90}{\alacritty}} & Cur. Motion & 0.66 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.66 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Dense Cells & 2.17 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 2.17 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Light Cells & 0.39 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.38 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Scroll & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Scroll (fullscreen) & 0.39 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.39 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Scroll Btm & 0.33 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.33 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Scroll Btm (small) & 0.33 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.33 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Scroll Top & 0.25 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.24 & \scriptsize\textcolor{gray!60}{$\pm$0.04} \\
 & Scroll Top (small) & 0.33 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.33 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Unicode & 0.26 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.26 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
\midrule
\multirow{7}{*}{\rotatebox{90}{\fd}} & Cmd Exec. & 1.29 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 1.29 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Cmd Exec. (large) & 1.25 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.25 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & File Extension & 0.15 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.14 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & File Type & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & No Pattern & 0.28 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.29 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Simple & 0.34 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.35 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Simple (-HI) & 0.14 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.14 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
\midrule
\multirow{26}{*}{\rotatebox{90}{\somrsast}} & Bounce & 7.68 & \scriptsize\textcolor{gray!60}{$\pm$0.40} & 1.03 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & BubbleSort & 5.27 & \scriptsize\textcolor{gray!60}{$\pm$0.29} & 0.92 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & DeltaBlue & 7.84 & \scriptsize\textcolor{gray!60}{$\pm$0.19} & 1.17 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Dispatch & 6.52 & \scriptsize\textcolor{gray!60}{$\pm$0.46} & 1.04 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Fannkuch & 6.76 & \scriptsize\textcolor{gray!60}{$\pm$0.09} & 1.15 & \scriptsize\textcolor{gray!60}{$\pm$0.03} \\
 & Fibonacci & 22.16 & \scriptsize\textcolor{gray!60}{$\pm$1.87} & 1.54 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & FieldLoop & 5.14 & \scriptsize\textcolor{gray!60}{$\pm$0.16} & 1.25 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & GraphSearch & 2.82 & \scriptsize\textcolor{gray!60}{$\pm$0.06} & 0.47 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & IntegerLoop & 5.88 & \scriptsize\textcolor{gray!60}{$\pm$0.11} & 0.90 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & JsonSmall & 11.37 & \scriptsize\textcolor{gray!60}{$\pm$0.77} & 1.33 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & List & 4.06 & \scriptsize\textcolor{gray!60}{$\pm$0.06} & 0.58 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Loop & 6.02 & \scriptsize\textcolor{gray!60}{$\pm$0.14} & 0.90 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Mandelbrot & 4.67 & \scriptsize\textcolor{gray!60}{$\pm$0.11} & 0.74 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & NBody & 2.91 & \scriptsize\textcolor{gray!60}{$\pm$0.16} & 0.40 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & PageRank & 2.44 & \scriptsize\textcolor{gray!60}{$\pm$0.05} & 0.47 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Permute & 6.69 & \scriptsize\textcolor{gray!60}{$\pm$0.35} & 0.97 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Queens & 9.07 & \scriptsize\textcolor{gray!60}{$\pm$0.34} & 1.28 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & QuickSort & 10.86 & \scriptsize\textcolor{gray!60}{$\pm$0.66} & 1.39 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Recurse & 7.66 & \scriptsize\textcolor{gray!60}{$\pm$0.24} & 0.98 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Richards & 97.40 & \scriptsize\textcolor{gray!60}{$\pm$10.46} & 3.95 & \scriptsize\textcolor{gray!60}{$\pm$0.08} \\
 & Sieve & 7.06 & \scriptsize\textcolor{gray!60}{$\pm$0.13} & 1.01 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Storage & 5.06 & \scriptsize\textcolor{gray!60}{$\pm$0.10} & 0.75 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Sum & 5.91 & \scriptsize\textcolor{gray!60}{$\pm$0.12} & 0.89 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Towers & 3.20 & \scriptsize\textcolor{gray!60}{$\pm$0.14} & 0.50 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & TreeSort & 4.65 & \scriptsize\textcolor{gray!60}{$\pm$0.32} & 0.45 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & WhileLoop & 5.03 & \scriptsize\textcolor{gray!60}{$\pm$0.21} & 0.76 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
\bottomrule
\end{tabular}

}
  \end{subtable}
  \hfill
  \begin{subtable}{0.49\textwidth}
    \centering
\scalebox{0.8}{%
  \begin{tabular}{llrlrl}
\toprule
& & \multicolumn{4}{c}{Wall-clock time (s)} \\
\cmidrule(lr){3-6}
 &  & \multicolumn{2}{c}{Before elision} & \multicolumn{2}{c}{After elision} \\
\midrule
\multirow{4}{*}{\rotatebox{90}{\grmtools}} & Eclipse & 5.09 & \scriptsize\textcolor{gray!60}{$\pm$0.05} & 3.59 & \scriptsize\textcolor{gray!60}{$\pm$0.06} \\
 & Hadoop & 4.49 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 3.07 & \scriptsize\textcolor{gray!60}{$\pm$0.05} \\
 & Jenkins & 4.45 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 3.02 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Spring & 4.11 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 2.65 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
\midrule
\multirow{13}{*}{\rotatebox{90}{\ripgrep}} & Alternates & 1.44 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 1.39 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Alternates (-i) & 1.55 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 1.50 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Literal & 1.38 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 1.32 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Literal (-i) & 1.45 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 1.38 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Literal (default) & 1.38 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 1.30 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Literal (mmap) & 1.90 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 1.81 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Literal (mmap, -i) & 1.90 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 1.84 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Literal (regex) & 1.36 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 1.33 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & UTF Greek & 3.53 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 3.50 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & UTF Greek (-i) & 3.51 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 3.52 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & UTF Word & 1.39 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 1.30 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & UTF Word (alt.) & 1.36 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 1.31 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Word & 1.36 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 1.31 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
\midrule
\multirow{26}{*}{\rotatebox{90}{\somrsbc}} & Bounce & 3.03 & \scriptsize\textcolor{gray!60}{$\pm$0.04} & 0.31 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & BubbleSort & 2.64 & \scriptsize\textcolor{gray!60}{$\pm$0.04} & 0.29 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & DeltaBlue & 4.19 & \scriptsize\textcolor{gray!60}{$\pm$0.08} & 0.37 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Dispatch & 3.80 & \scriptsize\textcolor{gray!60}{$\pm$0.36} & 0.30 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Fannkuch & 2.86 & \scriptsize\textcolor{gray!60}{$\pm$0.23} & 0.31 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Fibonacci & 4.34 & \scriptsize\textcolor{gray!60}{$\pm$0.20} & 0.40 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & FieldLoop & 2.45 & \scriptsize\textcolor{gray!60}{$\pm$0.16} & 0.45 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & GraphSearch & 1.15 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & IntegerLoop & 3.00 & \scriptsize\textcolor{gray!60}{$\pm$0.16} & 0.26 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & JsonSmall & 4.96 & \scriptsize\textcolor{gray!60}{$\pm$0.80} & 0.42 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & List & 2.69 & \scriptsize\textcolor{gray!60}{$\pm$0.09} & 0.24 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Loop & 3.07 & \scriptsize\textcolor{gray!60}{$\pm$0.18} & 0.28 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Mandelbrot & 2.21 & \scriptsize\textcolor{gray!60}{$\pm$0.15} & 0.23 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & NBody & 1.23 & \scriptsize\textcolor{gray!60}{$\pm$0.06} & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & PageRank & 1.06 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.14 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Permute & 2.72 & \scriptsize\textcolor{gray!60}{$\pm$0.09} & 0.29 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Queens & 3.19 & \scriptsize\textcolor{gray!60}{$\pm$0.07} & 0.35 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & QuickSort & 3.62 & \scriptsize\textcolor{gray!60}{$\pm$0.05} & 0.41 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Recurse & 4.27 & \scriptsize\textcolor{gray!60}{$\pm$1.91} & 0.33 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Richards & 15.51 & \scriptsize\textcolor{gray!60}{$\pm$0.89} & 1.31 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Sieve & 2.57 & \scriptsize\textcolor{gray!60}{$\pm$0.07} & 0.28 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Storage & 2.45 & \scriptsize\textcolor{gray!60}{$\pm$0.05} & 0.22 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Sum & 3.06 & \scriptsize\textcolor{gray!60}{$\pm$0.37} & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Towers & 1.59 & \scriptsize\textcolor{gray!60}{$\pm$0.05} & 0.16 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & TreeSort & 1.19 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.13 &  \\
 & WhileLoop & 3.26 & \scriptsize\textcolor{gray!60}{$\pm$0.08} & 0.24 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrlrl}
\toprule
& & \multicolumn{4}{c}{User time (s)} \\
\cmidrule(lr){3-6}
 &  & \multicolumn{2}{c}{Before elision} & \multicolumn{2}{c}{After elision} \\
\midrule
\multirow{10}{*}{\rotatebox{90}{\alacritty}} & Cur. Motion & 1.08 & \scriptsize\textcolor{gray!60}{$\pm$0.06} & 1.12 & \scriptsize\textcolor{gray!60}{$\pm$0.05} \\
 & Dense Cells & 6.70 & \scriptsize\textcolor{gray!60}{$\pm$0.12} & 6.68 & \scriptsize\textcolor{gray!60}{$\pm$0.13} \\
 & Light Cells & 0.34 & \scriptsize\textcolor{gray!60}{$\pm$0.04} & 0.33 & \scriptsize\textcolor{gray!60}{$\pm$0.04} \\
 & Scroll & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Scroll (fullscreen) & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 0.26 & \scriptsize\textcolor{gray!60}{$\pm$0.03} \\
 & Scroll Btm & 0.15 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.15 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Scroll Btm (small) & 0.15 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.14 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Scroll Top & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.06} \\
 & Scroll Top (small) & 0.15 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.14 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Unicode & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
\midrule
\multirow{7}{*}{\rotatebox{90}{\fd}} & Cmd Exec. & 1.13 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 1.13 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Cmd Exec. (large) & 1.10 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 1.11 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & File Extension & 0.05 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.04 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & File Type & 0.04 & \scriptsize\textcolor{gray!60}{$\pm$0.00} & 0.04 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & No Pattern & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.30 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Simple & 0.19 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.20 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Simple (-HI) & 0.04 & \scriptsize\textcolor{gray!60}{$\pm$0.01} & 0.04 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
\midrule
\multirow{26}{*}{\rotatebox{90}{\somrsast}} & Bounce & 11.15 & \scriptsize\textcolor{gray!60}{$\pm$0.41} & 1.02 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & BubbleSort & 7.88 & \scriptsize\textcolor{gray!60}{$\pm$0.40} & 0.90 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & DeltaBlue & 11.72 & \scriptsize\textcolor{gray!60}{$\pm$0.21} & 1.15 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Dispatch & 9.15 & \scriptsize\textcolor{gray!60}{$\pm$0.63} & 1.03 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Fannkuch & 9.60 & \scriptsize\textcolor{gray!60}{$\pm$0.12} & 1.12 & \scriptsize\textcolor{gray!60}{$\pm$0.03} \\
 & Fibonacci & 26.41 & \scriptsize\textcolor{gray!60}{$\pm$1.82} & 1.53 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & FieldLoop & 6.42 & \scriptsize\textcolor{gray!60}{$\pm$0.17} & 1.25 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & GraphSearch & 3.92 & \scriptsize\textcolor{gray!60}{$\pm$0.07} & 0.45 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & IntegerLoop & 8.23 & \scriptsize\textcolor{gray!60}{$\pm$0.13} & 0.90 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & JsonSmall & 16.08 & \scriptsize\textcolor{gray!60}{$\pm$0.75} & 1.32 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & List & 5.79 & \scriptsize\textcolor{gray!60}{$\pm$0.09} & 0.57 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Loop & 8.51 & \scriptsize\textcolor{gray!60}{$\pm$0.17} & 0.89 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Mandelbrot & 6.62 & \scriptsize\textcolor{gray!60}{$\pm$0.12} & 0.73 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & NBody & 3.98 & \scriptsize\textcolor{gray!60}{$\pm$0.15} & 0.40 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & PageRank & 3.73 & \scriptsize\textcolor{gray!60}{$\pm$0.07} & 0.47 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Permute & 9.96 & \scriptsize\textcolor{gray!60}{$\pm$0.34} & 0.96 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Queens & 13.04 & \scriptsize\textcolor{gray!60}{$\pm$0.33} & 1.27 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & QuickSort & 16.43 & \scriptsize\textcolor{gray!60}{$\pm$0.65} & 1.38 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Recurse & 11.18 & \scriptsize\textcolor{gray!60}{$\pm$0.28} & 0.98 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Richards & 109.49 & \scriptsize\textcolor{gray!60}{$\pm$10.34} & 3.95 & \scriptsize\textcolor{gray!60}{$\pm$0.08} \\
 & Sieve & 10.49 & \scriptsize\textcolor{gray!60}{$\pm$0.18} & 1.00 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Storage & 7.70 & \scriptsize\textcolor{gray!60}{$\pm$0.12} & 0.74 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Sum & 8.27 & \scriptsize\textcolor{gray!60}{$\pm$0.14} & 0.89 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Towers & 4.61 & \scriptsize\textcolor{gray!60}{$\pm$0.14} & 0.49 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & TreeSort & 5.90 & \scriptsize\textcolor{gray!60}{$\pm$0.35} & 0.44 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & WhileLoop & 6.74 & \scriptsize\textcolor{gray!60}{$\pm$0.20} & 0.76 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
\bottomrule
\end{tabular}

}
  \end{subtable}
  \hfill
  \begin{subtable}{0.49\textwidth}
    \centering
\scalebox{0.8}{%
  \begin{tabular}{llrlrl}
\toprule
& & \multicolumn{4}{c}{User time (s)} \\
\cmidrule(lr){3-6}
 &  & \multicolumn{2}{c}{Before elision} & \multicolumn{2}{c}{After elision} \\
\midrule
\multirow{4}{*}{\rotatebox{90}{\grmtools}} & Eclipse & 5.81 & \scriptsize\textcolor{gray!60}{$\pm$0.07} & 3.42 & \scriptsize\textcolor{gray!60}{$\pm$0.06} \\
 & Hadoop & 5.27 & \scriptsize\textcolor{gray!60}{$\pm$0.04} & 2.96 & \scriptsize\textcolor{gray!60}{$\pm$0.05} \\
 & Jenkins & 5.21 & \scriptsize\textcolor{gray!60}{$\pm$0.04} & 2.86 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Spring & 4.94 & \scriptsize\textcolor{gray!60}{$\pm$0.05} & 2.54 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
\midrule
\multirow{13}{*}{\rotatebox{90}{\ripgrep}} & Alternates & 0.58 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.50 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Alternates (-i) & 0.72 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.64 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Literal & 0.53 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.44 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Literal (-i) & 0.59 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.51 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Literal (default) & 0.48 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.40 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Literal (mmap) & 0.63 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.53 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Literal (mmap, -i) & 0.65 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.57 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Literal (regex) & 0.52 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.43 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & UTF Greek & 2.70 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 2.66 & \scriptsize\textcolor{gray!60}{$\pm$0.03} \\
 & UTF Greek (-i) & 2.71 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 2.67 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & UTF Word & 0.53 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.42 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & UTF Word (alt.) & 0.52 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.43 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & Word & 0.51 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.44 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
\midrule
\multirow{26}{*}{\rotatebox{90}{\somrsbc}} & Bounce & 4.34 & \scriptsize\textcolor{gray!60}{$\pm$0.04} & 0.30 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & BubbleSort & 3.76 & \scriptsize\textcolor{gray!60}{$\pm$0.05} & 0.29 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & DeltaBlue & 5.76 & \scriptsize\textcolor{gray!60}{$\pm$0.11} & 0.36 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Dispatch & 4.91 & \scriptsize\textcolor{gray!60}{$\pm$0.35} & 0.29 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Fannkuch & 3.85 & \scriptsize\textcolor{gray!60}{$\pm$0.29} & 0.30 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Fibonacci & 6.15 & \scriptsize\textcolor{gray!60}{$\pm$0.17} & 0.40 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & FieldLoop & 3.14 & \scriptsize\textcolor{gray!60}{$\pm$0.15} & 0.45 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & GraphSearch & 1.54 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & IntegerLoop & 3.94 & \scriptsize\textcolor{gray!60}{$\pm$0.15} & 0.26 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & JsonSmall & 6.70 & \scriptsize\textcolor{gray!60}{$\pm$0.73} & 0.41 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & List & 3.72 & \scriptsize\textcolor{gray!60}{$\pm$0.09} & 0.24 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Loop & 4.11 & \scriptsize\textcolor{gray!60}{$\pm$0.17} & 0.28 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Mandelbrot & 2.91 & \scriptsize\textcolor{gray!60}{$\pm$0.13} & 0.23 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & NBody & 1.72 & \scriptsize\textcolor{gray!60}{$\pm$0.06} & 0.12 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & PageRank & 1.51 & \scriptsize\textcolor{gray!60}{$\pm$0.02} & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Permute & 3.84 & \scriptsize\textcolor{gray!60}{$\pm$0.09} & 0.28 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Queens & 4.53 & \scriptsize\textcolor{gray!60}{$\pm$0.07} & 0.35 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & QuickSort & 5.28 & \scriptsize\textcolor{gray!60}{$\pm$0.09} & 0.40 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Recurse & 5.84 & \scriptsize\textcolor{gray!60}{$\pm$1.85} & 0.33 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Richards & 20.23 & \scriptsize\textcolor{gray!60}{$\pm$0.81} & 1.30 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Sieve & 3.76 & \scriptsize\textcolor{gray!60}{$\pm$0.12} & 0.27 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & Storage & 3.23 & \scriptsize\textcolor{gray!60}{$\pm$0.05} & 0.22 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Sum & 4.03 & \scriptsize\textcolor{gray!60}{$\pm$0.36} & 0.26 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & Towers & 2.20 & \scriptsize\textcolor{gray!60}{$\pm$0.05} & 0.16 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & TreeSort & 1.71 & \scriptsize\textcolor{gray!60}{$\pm$0.03} & 0.13 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & WhileLoop & 3.90 & \scriptsize\textcolor{gray!60}{$\pm$0.09} & 0.24 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrlrl}
\toprule
& & \multicolumn{4}{c}{Avg. heap footprint (MiB)} \\
\cmidrule(lr){3-6}
 &  & \multicolumn{2}{c}{Before elision} & \multicolumn{2}{c}{After elision} \\
\midrule
\multirow{10}{*}{\rotatebox{90}{\alacritty}} & Cur. Motion & 3.76 & \scriptsize\textcolor{gray!60}{$\pm$0.06} & 3.79 & \scriptsize\textcolor{gray!60}{$\pm$0.06} \\
 & Dense Cells & 3.74 & \scriptsize\textcolor{gray!60}{$\pm$0.06} & 3.74 & \scriptsize\textcolor{gray!60}{$\pm$0.06} \\
 & Light Cells & 3.76 & \scriptsize\textcolor{gray!60}{$\pm$0.08} & 3.73 & \scriptsize\textcolor{gray!60}{$\pm$0.07} \\
 & Scroll & 3.88 & \scriptsize\textcolor{gray!60}{$\pm$0.13} & 3.87 & \scriptsize\textcolor{gray!60}{$\pm$0.12} \\
 & Scroll (fullscreen) & 6.46 & \scriptsize\textcolor{gray!60}{$\pm$0.28} & 6.46 & \scriptsize\textcolor{gray!60}{$\pm$0.34} \\
 & Scroll Btm & 3.72 & \scriptsize\textcolor{gray!60}{$\pm$0.07} & 3.73 & \scriptsize\textcolor{gray!60}{$\pm$0.07} \\
 & Scroll Btm (small) & 3.75 & \scriptsize\textcolor{gray!60}{$\pm$0.05} & 3.74 & \scriptsize\textcolor{gray!60}{$\pm$0.07} \\
 & Scroll Top & 3.78 & \scriptsize\textcolor{gray!60}{$\pm$0.08} & 3.75 & \scriptsize\textcolor{gray!60}{$\pm$0.10} \\
 & Scroll Top (small) & 3.76 & \scriptsize\textcolor{gray!60}{$\pm$0.06} & 3.71 & \scriptsize\textcolor{gray!60}{$\pm$0.08} \\
 & Unicode & 3.73 & \scriptsize\textcolor{gray!60}{$\pm$0.15} & 3.77 & \scriptsize\textcolor{gray!60}{$\pm$0.09} \\
\midrule
\multirow{6}{*}{\rotatebox{90}{\fd}} & execution & 17.18 & \scriptsize\textcolor{gray!60}{$\pm$0.33} & 17.89 & \scriptsize\textcolor{gray!60}{$\pm$0.87} \\
 & extension & 13.52 & \scriptsize\textcolor{gray!60}{$\pm$0.75} & 13.68 & \scriptsize\textcolor{gray!60}{$\pm$0.84} \\
 & hi & 15.14 & \scriptsize\textcolor{gray!60}{$\pm$0.36} & 14.99 & \scriptsize\textcolor{gray!60}{$\pm$0.59} \\
 & output & 17.54 & \scriptsize\textcolor{gray!60}{$\pm$0.65} & 17.47 & \scriptsize\textcolor{gray!60}{$\pm$0.53} \\
 & pattern & 37.79 & \scriptsize\textcolor{gray!60}{$\pm$5.22} & 38.03 & \scriptsize\textcolor{gray!60}{$\pm$5.25} \\
 & type & 15.80 & \scriptsize\textcolor{gray!60}{$\pm$0.40} & 15.84 & \scriptsize\textcolor{gray!60}{$\pm$0.38} \\
\midrule
\multirow{26}{*}{\rotatebox{90}{\somrsast}} & bounce & 309.85 & \scriptsize\textcolor{gray!60}{$\pm$43.90} & 362.44 & \scriptsize\textcolor{gray!60}{$\pm$7.24} \\
 & bubblesort & 334.97 & \scriptsize\textcolor{gray!60}{$\pm$6.55} & 209.99 & \scriptsize\textcolor{gray!60}{$\pm$3.88} \\
 & deltablue & 305.24 & \scriptsize\textcolor{gray!60}{$\pm$31.74} & 310.83 & \scriptsize\textcolor{gray!60}{$\pm$5.32} \\
 & dispatch & 345.26 & \scriptsize\textcolor{gray!60}{$\pm$18.67} & 329.90 & \scriptsize\textcolor{gray!60}{$\pm$4.22} \\
 & fannkuch & 412.43 & \scriptsize\textcolor{gray!60}{$\pm$5.54} & 363.19 & \scriptsize\textcolor{gray!60}{$\pm$8.31} \\
 & fibonacci & 382.32 & \scriptsize\textcolor{gray!60}{$\pm$22.98} & 587.04 & \scriptsize\textcolor{gray!60}{$\pm$4.00} \\
 & fieldloop & 326.47 & \scriptsize\textcolor{gray!60}{$\pm$8.38} & 300.93 & \scriptsize\textcolor{gray!60}{$\pm$5.66} \\
 & graphsearch & 100.82 & \scriptsize\textcolor{gray!60}{$\pm$4.86} & 61.15 & \scriptsize\textcolor{gray!60}{$\pm$0.26} \\
 & integerloop & 323.50 & \scriptsize\textcolor{gray!60}{$\pm$16.42} & 320.62 & \scriptsize\textcolor{gray!60}{$\pm$0.44} \\
 & jsonsmall & 257.67 & \scriptsize\textcolor{gray!60}{$\pm$34.84} & 316.56 & \scriptsize\textcolor{gray!60}{$\pm$0.93} \\
 & list & 236.78 & \scriptsize\textcolor{gray!60}{$\pm$5.27} & 156.13 & \scriptsize\textcolor{gray!60}{$\pm$4.11} \\
 & loop & 332.20 & \scriptsize\textcolor{gray!60}{$\pm$14.75} & 326.89 & \scriptsize\textcolor{gray!60}{$\pm$7.76} \\
 & mandelbrot & 276.68 & \scriptsize\textcolor{gray!60}{$\pm$4.14} & 236.49 & \scriptsize\textcolor{gray!60}{$\pm$2.42} \\
 & nbody & 151.00 & \scriptsize\textcolor{gray!60}{$\pm$2.63} & 137.42 & \scriptsize\textcolor{gray!60}{$\pm$2.78} \\
 & pagerank & 193.25 & \scriptsize\textcolor{gray!60}{$\pm$1.12} & 168.02 & \scriptsize\textcolor{gray!60}{$\pm$0.95} \\
 & permute & 284.84 & \scriptsize\textcolor{gray!60}{$\pm$43.08} & 371.67 & \scriptsize\textcolor{gray!60}{$\pm$11.43} \\
 & queens & 278.89 & \scriptsize\textcolor{gray!60}{$\pm$12.36} & 288.03 & \scriptsize\textcolor{gray!60}{$\pm$2.63} \\
 & quicksort & 515.72 & \scriptsize\textcolor{gray!60}{$\pm$20.82} & 424.56 & \scriptsize\textcolor{gray!60}{$\pm$18.48} \\
 & recurse & 429.81 & \scriptsize\textcolor{gray!60}{$\pm$12.37} & 410.97 & \scriptsize\textcolor{gray!60}{$\pm$5.30} \\
 & richards & 1187.31 & \scriptsize\textcolor{gray!60}{$\pm$98.12} & 1472.67 & \scriptsize\textcolor{gray!60}{$\pm$31.17} \\
 & sieve & 355.11 & \scriptsize\textcolor{gray!60}{$\pm$17.79} & 360.95 & \scriptsize\textcolor{gray!60}{$\pm$6.06} \\
 & storage & 196.36 & \scriptsize\textcolor{gray!60}{$\pm$9.70} & 193.06 & \scriptsize\textcolor{gray!60}{$\pm$6.60} \\
 & sum & 320.61 & \scriptsize\textcolor{gray!60}{$\pm$11.55} & 298.24 & \scriptsize\textcolor{gray!60}{$\pm$2.27} \\
 & towers & 174.90 & \scriptsize\textcolor{gray!60}{$\pm$4.23} & 175.82 & \scriptsize\textcolor{gray!60}{$\pm$0.26} \\
 & treesort & 92.65 & \scriptsize\textcolor{gray!60}{$\pm$4.87} & 98.82 & \scriptsize\textcolor{gray!60}{$\pm$0.92} \\
 & whileloop & 272.66 & \scriptsize\textcolor{gray!60}{$\pm$10.05} & 253.07 & \scriptsize\textcolor{gray!60}{$\pm$3.60} \\
\bottomrule
\end{tabular}

}
  \end{subtable}
  \hfill
  \begin{subtable}{0.47\textwidth}
    \centering
\scalebox{0.79}{%
  \begin{tabular}{llrlrl}
\toprule
& & \multicolumn{4}{c}{Avg. heap footprint (MiB)} \\
\cmidrule(lr){3-6}
 &  & \multicolumn{2}{c}{Before elision} & \multicolumn{2}{c}{After elision} \\
\midrule
\multirow{4}{*}{\rotatebox{90}{\grmtools}} & Eclipse & 1993.86 & \scriptsize\textcolor{gray!60}{$\pm$9.04} & 1069.95 & \scriptsize\textcolor{gray!60}{$\pm$28.40} \\
 & Hadoop & 1882.88 & \scriptsize\textcolor{gray!60}{$\pm$1.55} & 800.15 & \scriptsize\textcolor{gray!60}{$\pm$48.62} \\
 & Jenkins & 1876.35 & \scriptsize\textcolor{gray!60}{$\pm$14.92} & 962.16 & \scriptsize\textcolor{gray!60}{$\pm$29.20} \\
 & Spring & 1752.72 & \scriptsize\textcolor{gray!60}{$\pm$1.68} & 1036.27 & \scriptsize\textcolor{gray!60}{$\pm$19.48} \\
\midrule
\multirow{13}{*}{\rotatebox{90}{\ripgrep}} & Alternates & 28.23 & \scriptsize\textcolor{gray!60}{$\pm$1.59} & 15.80 & \scriptsize\textcolor{gray!60}{$\pm$0.40} \\
 & Alternates (-i) & 29.52 & \scriptsize\textcolor{gray!60}{$\pm$1.66} & 17.50 & \scriptsize\textcolor{gray!60}{$\pm$0.66} \\
 & Literal & 25.14 & \scriptsize\textcolor{gray!60}{$\pm$1.52} & 15.26 & \scriptsize\textcolor{gray!60}{$\pm$0.33} \\
 & Literal (-i) & 26.69 & \scriptsize\textcolor{gray!60}{$\pm$1.56} & 18.17 & \scriptsize\textcolor{gray!60}{$\pm$0.41} \\
 & Literal (default) & 25.62 & \scriptsize\textcolor{gray!60}{$\pm$1.59} & 15.25 & \scriptsize\textcolor{gray!60}{$\pm$0.39} \\
 & Literal (mmap) & 26.91 & \scriptsize\textcolor{gray!60}{$\pm$1.78} & 16.03 & \scriptsize\textcolor{gray!60}{$\pm$0.39} \\
 & Literal (mmap, -i) & 28.72 & \scriptsize\textcolor{gray!60}{$\pm$1.66} & 17.34 & \scriptsize\textcolor{gray!60}{$\pm$0.24} \\
 & Literal (regex) & 25.87 & \scriptsize\textcolor{gray!60}{$\pm$2.01} & 15.05 & \scriptsize\textcolor{gray!60}{$\pm$0.46} \\
 & UTF Greek & 26.57 & \scriptsize\textcolor{gray!60}{$\pm$1.40} & 17.43 & \scriptsize\textcolor{gray!60}{$\pm$0.47} \\
 & UTF Greek (-i) & 26.85 & \scriptsize\textcolor{gray!60}{$\pm$1.54} & 18.04 & \scriptsize\textcolor{gray!60}{$\pm$0.65} \\
 & UTF Word & 28.03 & \scriptsize\textcolor{gray!60}{$\pm$1.57} & 18.13 & \scriptsize\textcolor{gray!60}{$\pm$0.14} \\
 & UTF Word (alt.) & 25.56 & \scriptsize\textcolor{gray!60}{$\pm$1.60} & 15.48 & \scriptsize\textcolor{gray!60}{$\pm$0.46} \\
 & Word & 29.35 & \scriptsize\textcolor{gray!60}{$\pm$2.05} & 15.82 & \scriptsize\textcolor{gray!60}{$\pm$0.51} \\
\midrule
\multirow{26}{*}{\rotatebox{90}{\somrsbc}} & bounce & 138.59 & \scriptsize\textcolor{gray!60}{$\pm$5.18} & 134.24 & \scriptsize\textcolor{gray!60}{$\pm$0.22} \\
 & bubblesort & 121.69 & \scriptsize\textcolor{gray!60}{$\pm$6.72} & 115.25 & \scriptsize\textcolor{gray!60}{$\pm$0.03} \\
 & deltablue & 186.12 & \scriptsize\textcolor{gray!60}{$\pm$1.32} & 135.10 & \scriptsize\textcolor{gray!60}{$\pm$2.09} \\
 & dispatch & 168.63 & \scriptsize\textcolor{gray!60}{$\pm$7.00} & 137.08 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & fannkuch & 139.94 & \scriptsize\textcolor{gray!60}{$\pm$5.95} & 115.98 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & fibonacci & 205.88 & \scriptsize\textcolor{gray!60}{$\pm$10.08} & 175.88 & \scriptsize\textcolor{gray!60}{$\pm$0.03} \\
 & fieldloop & 98.52 & \scriptsize\textcolor{gray!60}{$\pm$4.07} & 89.07 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & graphsearch & 45.81 & \scriptsize\textcolor{gray!60}{$\pm$1.21} & 24.33 & \scriptsize\textcolor{gray!60}{$\pm$0.74} \\
 & integerloop & 133.10 & \scriptsize\textcolor{gray!60}{$\pm$6.16} & 117.24 & \scriptsize\textcolor{gray!60}{$\pm$0.01} \\
 & jsonsmall & 164.80 & \scriptsize\textcolor{gray!60}{$\pm$5.83} & 142.20 & \scriptsize\textcolor{gray!60}{$\pm$5.29} \\
 & list & 106.38 & \scriptsize\textcolor{gray!60}{$\pm$7.84} & 98.95 & \scriptsize\textcolor{gray!60}{$\pm$0.04} \\
 & loop & 144.73 & \scriptsize\textcolor{gray!60}{$\pm$6.09} & 120.89 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & mandelbrot & 90.31 & \scriptsize\textcolor{gray!60}{$\pm$4.84} & 80.51 & \scriptsize\textcolor{gray!60}{$\pm$0.03} \\
 & nbody & 58.61 & \scriptsize\textcolor{gray!60}{$\pm$1.77} & 48.15 & \scriptsize\textcolor{gray!60}{$\pm$0.03} \\
 & pagerank & 69.21 & \scriptsize\textcolor{gray!60}{$\pm$0.08} & 51.90 & \scriptsize\textcolor{gray!60}{$\pm$0.46} \\
 & permute & 126.65 & \scriptsize\textcolor{gray!60}{$\pm$5.94} & 109.74 & \scriptsize\textcolor{gray!60}{$\pm$0.03} \\
 & queens & 157.93 & \scriptsize\textcolor{gray!60}{$\pm$5.89} & 134.31 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
 & quicksort & 183.42 & \scriptsize\textcolor{gray!60}{$\pm$4.54} & 175.50 & \scriptsize\textcolor{gray!60}{$\pm$0.04} \\
 & recurse & 169.34 & \scriptsize\textcolor{gray!60}{$\pm$7.22} & 146.41 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & richards & 582.34 & \scriptsize\textcolor{gray!60}{$\pm$41.87} & 487.95 & \scriptsize\textcolor{gray!60}{$\pm$0.03} \\
 & sieve & 131.11 & \scriptsize\textcolor{gray!60}{$\pm$5.83} & 114.14 & \scriptsize\textcolor{gray!60}{$\pm$3.04} \\
 & storage & 71.95 & \scriptsize\textcolor{gray!60}{$\pm$2.32} & 85.36 & \scriptsize\textcolor{gray!60}{$\pm$3.26} \\
 & sum & 136.99 & \scriptsize\textcolor{gray!60}{$\pm$5.40} & 117.56 & \scriptsize\textcolor{gray!60}{$\pm$0.00} \\
 & towers & 71.09 & \scriptsize\textcolor{gray!60}{$\pm$3.09} & 58.84 & \scriptsize\textcolor{gray!60}{$\pm$0.03} \\
 & treesort & 57.12 & \scriptsize\textcolor{gray!60}{$\pm$2.12} & 44.90 & \scriptsize\textcolor{gray!60}{$\pm$1.02} \\
 & whileloop & 132.37 & \scriptsize\textcolor{gray!60}{$\pm$2.45} & 96.28 & \scriptsize\textcolor{gray!60}{$\pm$0.02} \\
\bottomrule
\end{tabular}

==> figures/elision_mem_hsize_avg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\newcommand{\gc}{$\texttt{Gc<T>}$} \newcommand{\rc}{$\texttt{Rc<T>}$} \newcommand{\rcboth}{$\texttt{Arc<T>}$/$\texttt{Rc<T>}$} \newcommand{\rustgc}{$\texttt{Gc<T>}$ (rust-gc)} \newcommand{\typedarena}{$\texttt{Arena<T>}$} 
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.566111in}{2.313733in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.566111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.566111in}{2.313733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.313733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.466111in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.466111in}{2.035428in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{2.035428in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.264428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328270in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.328270in}{2.035428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328270in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328270in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.96}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567816in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.567816in}{2.035428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567816in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567816in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.98}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807361in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.807361in}{2.035428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807361in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807361in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046907in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.046907in}{2.035428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046907in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.046907in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286452in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.286452in}{2.035428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286452in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286452in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{1.924741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{1.703366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{1.481991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{1.260616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{1.039241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{0.817866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{0.596491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{0.375116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{2.035428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.466111in}{0.264428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807361in,y=2.118762in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg. heap footprint}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807361in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.807361in}{2.035428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/elision_perf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\newcommand{\gc}{$\texttt{Gc<T>}$} \newcommand{\rc}{$\texttt{Rc<T>}$} \newcommand{\rcboth}{$\texttt{Arc<T>}$/$\texttt{Rc<T>}$} \newcommand{\rustgc}{$\texttt{RustGc<T>}$} \newcommand{\typedarena}{$\texttt{Arena<T>}$} \newcommand{\alacritty}{$\textsc{Alacritty}$} \newcommand{\ripgrep}{$\textsc{Ripgrep}$} \newcommand{\fd}{$\textsc{Fd}$} \newcommand{\binarytrees}{$\textsc{Binary Trees}$} \newcommand{\regexredux}{$\textsc{Regex Redux}$} \newcommand{\grmtools}{$\textsc{grmtools}$} \newcommand{\somrsast}{$\textsc{som-rs-ast}$} \newcommand{\somrsbc}{$\textsc{som-rs-bc}$} 
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.470000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.861818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547000in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830153in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{0.830153in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830153in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830153in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113306in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{1.113306in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113306in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113306in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396459in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{1.396459in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396459in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396459in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679612in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{1.679612in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679612in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679612in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962765in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962765in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962765in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.914033in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{1.914033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{1.914033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{2.044569in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.044569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{2.044569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{2.175105in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.175105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{2.175105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{2.305641in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.305641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{2.305641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{2.436177in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.436177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{2.436177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{2.566713in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.566713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{2.566713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{2.697249in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.697249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{2.697249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{2.827786in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.827786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{2.827786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{1.617884in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{1.617884in}{1.966247in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.966247in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.861818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.992354in}}%
\pgfpathlineto{\pgfqpoint{1.962708in}{1.992354in}}%
\pgfpathlineto{\pgfqpoint{1.962708in}{2.096783in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.096783in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.992354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{2.122890in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.122890in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.227319in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.227319in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.122890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{2.253427in}}%
\pgfpathlineto{\pgfqpoint{1.418233in}{2.253427in}}%
\pgfpathlineto{\pgfqpoint{1.418233in}{2.357855in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.357855in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.253427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{2.383963in}}%
\pgfpathlineto{\pgfqpoint{0.989554in}{2.383963in}}%
\pgfpathlineto{\pgfqpoint{0.989554in}{2.488392in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.488392in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.383963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{2.514499in}}%
\pgfpathlineto{\pgfqpoint{0.709445in}{2.514499in}}%
\pgfpathlineto{\pgfqpoint{0.709445in}{2.618928in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.618928in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.514499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{2.645035in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.645035in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.749464in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.749464in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.645035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{2.775571in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.775571in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.775571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617884in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{1.617927in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{1.617927in}{1.966247in}}%
\pgfpathlineto{\pgfqpoint{1.617884in}{1.966247in}}%
\pgfpathlineto{\pgfqpoint{1.617884in}{1.861818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962708in}{1.992354in}}%
\pgfpathlineto{\pgfqpoint{1.962751in}{1.992354in}}%
\pgfpathlineto{\pgfqpoint{1.962751in}{2.096783in}}%
\pgfpathlineto{\pgfqpoint{1.962708in}{2.096783in}}%
\pgfpathlineto{\pgfqpoint{1.962708in}{1.992354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666077in}{2.122890in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.122890in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.227319in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.227319in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.122890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418233in}{2.253427in}}%
\pgfpathlineto{\pgfqpoint{1.636049in}{2.253427in}}%
\pgfpathlineto{\pgfqpoint{1.636049in}{2.357855in}}%
\pgfpathlineto{\pgfqpoint{1.418233in}{2.357855in}}%
\pgfpathlineto{\pgfqpoint{1.418233in}{2.253427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989554in}{2.383963in}}%
\pgfpathlineto{\pgfqpoint{0.989554in}{2.383963in}}%
\pgfpathlineto{\pgfqpoint{0.989554in}{2.488392in}}%
\pgfpathlineto{\pgfqpoint{0.989554in}{2.488392in}}%
\pgfpathlineto{\pgfqpoint{0.989554in}{2.383963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709445in}{2.514499in}}%
\pgfpathlineto{\pgfqpoint{1.234410in}{2.514499in}}%
\pgfpathlineto{\pgfqpoint{1.234410in}{2.618928in}}%
\pgfpathlineto{\pgfqpoint{0.709445in}{2.618928in}}%
\pgfpathlineto{\pgfqpoint{0.709445in}{2.514499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{2.645035in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.645035in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.749464in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.749464in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.645035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{2.775571in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.775571in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.775571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.360784,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.250980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617927in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{1.966247in}}%
\pgfpathlineto{\pgfqpoint{1.617927in}{1.966247in}}%
\pgfpathlineto{\pgfqpoint{1.617927in}{1.861818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.360784,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.250980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962751in}{1.992354in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{1.992354in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.096783in}}%
\pgfpathlineto{\pgfqpoint{1.962751in}{2.096783in}}%
\pgfpathlineto{\pgfqpoint{1.962751in}{1.992354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.360784,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.250980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962765in}{2.122890in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.122890in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.227319in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.227319in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.122890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.360784,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.250980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636049in}{2.253427in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.253427in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.357855in}}%
\pgfpathlineto{\pgfqpoint{1.636049in}{2.357855in}}%
\pgfpathlineto{\pgfqpoint{1.636049in}{2.253427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.360784,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.250980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989554in}{2.383963in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.383963in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.488392in}}%
\pgfpathlineto{\pgfqpoint{0.989554in}{2.488392in}}%
\pgfpathlineto{\pgfqpoint{0.989554in}{2.383963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.360784,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.250980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234410in}{2.514499in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.514499in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.618928in}}%
\pgfpathlineto{\pgfqpoint{1.234410in}{2.618928in}}%
\pgfpathlineto{\pgfqpoint{1.234410in}{2.514499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.360784,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.250980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{2.645035in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.645035in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.749464in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.749464in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.645035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.360784,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.250980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962765in}{2.775571in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.775571in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{2.775571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=1.914033in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{som-rs-bc}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=2.044569in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{som-rs-ast}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=2.175105in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{ripgrep}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=2.305641in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{regex-redux}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=2.436177in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{grmtools}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=2.566713in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{fd}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=2.697249in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{binary-trees}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=2.827786in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{alacritty}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254882in,y=2.963333in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Finalizable objects}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339078in}{1.525080in}}%
\pgfpathlineto{\pgfqpoint{0.384217in}{1.525080in}}%
\pgfpathlineto{\pgfqpoint{0.429355in}{1.525080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501578in,y=1.493483in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Elided}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.180392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851157in}{1.525080in}}%
\pgfpathlineto{\pgfqpoint{0.896296in}{1.525080in}}%
\pgfpathlineto{\pgfqpoint{0.941435in}{1.525080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013657in,y=1.493483in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Not elidable}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.360784,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629001in}{1.525080in}}%
\pgfpathlineto{\pgfqpoint{1.674140in}{1.525080in}}%
\pgfpathlineto{\pgfqpoint{1.719279in}{1.525080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791501in,y=1.493483in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No fin.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{3.661682in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{3.661682in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.861818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245918in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481878in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{2.481878in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481878in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481878in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717839in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717839in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.717839in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953800in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{2.953800in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953800in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953800in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189761in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{3.189761in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189761in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189761in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425722in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425722in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425722in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661682in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{3.661682in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661682in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661682in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{2.816364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{2.689091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{2.561818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{2.434545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{2.307273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{2.180000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{2.052727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{1.925455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609119in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{2.609119in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{2.675988in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{2.675988in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{2.609119in}{1.861818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{3.661682in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.609119in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{2.609119in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.675988in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{2.675988in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953800in,y=2.963333in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg. heap footprint}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641576in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{2.641576in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{2.867273in}}%
\pgfpathlineto{\pgfqpoint{2.714108in}{2.867273in}}%
\pgfpathlineto{\pgfqpoint{2.714108in}{2.765455in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{2.765455in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{2.867273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{2.740000in}}%
\pgfpathlineto{\pgfqpoint{2.717807in}{2.740000in}}%
\pgfpathlineto{\pgfqpoint{2.717807in}{2.638182in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{2.638182in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{2.740000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{2.612727in}}%
\pgfpathlineto{\pgfqpoint{2.715496in}{2.612727in}}%
\pgfpathlineto{\pgfqpoint{2.715496in}{2.510909in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{2.510909in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{2.612727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{2.485455in}}%
\pgfpathlineto{\pgfqpoint{2.692572in}{2.485455in}}%
\pgfpathlineto{\pgfqpoint{2.692572in}{2.383636in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{2.383636in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{2.485455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{2.759792in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{2.759792in}{2.256364in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{2.256364in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{2.358182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{2.230909in}}%
\pgfpathlineto{\pgfqpoint{3.399643in}{2.230909in}}%
\pgfpathlineto{\pgfqpoint{3.399643in}{2.129091in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{2.129091in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{2.230909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{2.103636in}}%
\pgfpathlineto{\pgfqpoint{2.596543in}{2.103636in}}%
\pgfpathlineto{\pgfqpoint{2.596543in}{2.001818in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{2.001818in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{2.103636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{1.976364in}}%
\pgfpathlineto{\pgfqpoint{2.471784in}{1.976364in}}%
\pgfpathlineto{\pgfqpoint{2.471784in}{1.874545in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.874545in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.976364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709852in}{2.816364in}}%
\pgfpathlineto{\pgfqpoint{2.718356in}{2.816364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709852in}{2.816364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718356in}{2.816364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717747in}{2.689091in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{2.689091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717747in}{2.689091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717839in}{2.689091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703400in}{2.561818in}}%
\pgfpathlineto{\pgfqpoint{2.729882in}{2.561818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703400in}{2.561818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729882in}{2.561818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623751in}{2.434545in}}%
\pgfpathlineto{\pgfqpoint{2.812175in}{2.434545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623751in}{2.434545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812175in}{2.434545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686510in}{2.307273in}}%
\pgfpathlineto{\pgfqpoint{2.910055in}{2.307273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686510in}{2.307273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910055in}{2.307273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360195in}{2.180000in}}%
\pgfpathlineto{\pgfqpoint{3.439846in}{2.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360195in}{2.180000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439846in}{2.180000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546010in}{2.052727in}}%
\pgfpathlineto{\pgfqpoint{2.653634in}{2.052727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546010in}{2.052727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653634in}{2.052727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449745in}{1.925455in}}%
\pgfpathlineto{\pgfqpoint{2.497171in}{1.925455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449745in}{1.925455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497171in}{1.925455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717839in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{5.360600in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{5.360600in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.861818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944835in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180796in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{4.180796in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180796in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180796in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416757in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{4.416757in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416757in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416757in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652718in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{4.652718in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652718in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652718in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888678in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{4.888678in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888678in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.888678in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124639in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{5.124639in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124639in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124639in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360600in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{5.360600in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360600in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.360600in,y=1.764596in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{2.816364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{2.689091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{2.561818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{2.434545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{2.307273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{2.180000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{2.052727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{1.925455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121517in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{4.121517in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{4.173078in}{2.880000in}}%
\pgfpathlineto{\pgfqpoint{4.173078in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{4.121517in}{1.861818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{5.360600in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.121517in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{4.121517in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.173078in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{4.173078in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652718in,y=2.963333in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg. resident set size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145313in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{4.145313in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{2.867273in}}%
\pgfpathlineto{\pgfqpoint{4.417896in}{2.867273in}}%
\pgfpathlineto{\pgfqpoint{4.417896in}{2.765455in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{2.765455in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{2.867273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{2.740000in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{2.740000in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{2.638182in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{2.638182in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{2.740000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{2.612727in}}%
\pgfpathlineto{\pgfqpoint{4.431498in}{2.612727in}}%
\pgfpathlineto{\pgfqpoint{4.431498in}{2.510909in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{2.510909in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{2.612727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{2.485455in}}%
\pgfpathlineto{\pgfqpoint{4.388818in}{2.485455in}}%
\pgfpathlineto{\pgfqpoint{4.388818in}{2.383636in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{2.383636in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{2.485455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{4.403770in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{4.403770in}{2.256364in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{2.256364in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{2.358182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{2.230909in}}%
\pgfpathlineto{\pgfqpoint{4.813529in}{2.230909in}}%
\pgfpathlineto{\pgfqpoint{4.813529in}{2.129091in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{2.129091in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{2.230909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{2.103636in}}%
\pgfpathlineto{\pgfqpoint{4.104283in}{2.103636in}}%
\pgfpathlineto{\pgfqpoint{4.104283in}{2.001818in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{2.001818in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{2.103636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{1.976364in}}%
\pgfpathlineto{\pgfqpoint{4.001661in}{1.976364in}}%
\pgfpathlineto{\pgfqpoint{4.001661in}{1.874545in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.874545in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.976364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399030in}{2.816364in}}%
\pgfpathlineto{\pgfqpoint{4.433806in}{2.816364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399030in}{2.816364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433806in}{2.816364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407656in}{2.689091in}}%
\pgfpathlineto{\pgfqpoint{4.437183in}{2.689091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407656in}{2.689091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437183in}{2.689091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403316in}{2.561818in}}%
\pgfpathlineto{\pgfqpoint{4.465953in}{2.561818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403316in}{2.561818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465953in}{2.561818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347676in}{2.434545in}}%
\pgfpathlineto{\pgfqpoint{4.435876in}{2.434545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347676in}{2.434545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435876in}{2.434545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397400in}{2.307273in}}%
\pgfpathlineto{\pgfqpoint{4.411023in}{2.307273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397400in}{2.307273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411023in}{2.307273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786247in}{2.180000in}}%
\pgfpathlineto{\pgfqpoint{4.836072in}{2.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786247in}{2.180000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836072in}{2.180000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071987in}{2.052727in}}%
\pgfpathlineto{\pgfqpoint{4.147399in}{2.052727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071987in}{2.052727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147399in}{2.052727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988833in}{1.925455in}}%
\pgfpathlineto{\pgfqpoint{4.022695in}{1.925455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988833in}{1.925455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022695in}{1.925455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{1.861818in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416757in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{4.416757in}{2.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{1.178182in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.178182in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547000in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782961in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{0.782961in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782961in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782961in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018922in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{1.018922in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018922in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018922in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254882in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{1.254882in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254882in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254882in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490843in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490843in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490843in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726804in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{1.726804in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726804in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726804in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962765in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962765in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962765in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{1.114545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.987273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.732727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.605455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.478182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.350909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.223636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829510in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{0.829510in}{1.178182in}}%
\pgfpathlineto{\pgfqpoint{0.890490in}{1.178182in}}%
\pgfpathlineto{\pgfqpoint{0.890490in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{0.829510in}{0.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{0.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829510in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{0.829510in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.890490in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{0.890490in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=1.114545in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{alacritty}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=0.987273in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{binary-trees}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=0.860000in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{fd}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=0.732727in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{grmtools}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=0.605455in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{regex-redux}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=0.478182in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{ripgrep}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=0.350909in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{som-rs-ast}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=0.223636in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{som-rs-bc}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254882in,y=1.261515in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Total GC pause time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856231in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{0.856231in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.165455in}}%
\pgfpathlineto{\pgfqpoint{1.475514in}{1.165455in}}%
\pgfpathlineto{\pgfqpoint{1.475514in}{1.063636in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.063636in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.165455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.038182in}}%
\pgfpathlineto{\pgfqpoint{1.522909in}{1.038182in}}%
\pgfpathlineto{\pgfqpoint{1.522909in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.038182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.910909in}}%
\pgfpathlineto{\pgfqpoint{1.534729in}{0.910909in}}%
\pgfpathlineto{\pgfqpoint{1.534729in}{0.809091in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.809091in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.910909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.783636in}}%
\pgfpathlineto{\pgfqpoint{0.733126in}{0.783636in}}%
\pgfpathlineto{\pgfqpoint{0.733126in}{0.681818in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.681818in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.783636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.656364in}}%
\pgfpathlineto{\pgfqpoint{1.484803in}{0.656364in}}%
\pgfpathlineto{\pgfqpoint{1.484803in}{0.554545in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.554545in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.656364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.529091in}}%
\pgfpathlineto{\pgfqpoint{1.066660in}{0.529091in}}%
\pgfpathlineto{\pgfqpoint{1.066660in}{0.427273in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.427273in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.529091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.401818in}}%
\pgfpathlineto{\pgfqpoint{0.729941in}{0.401818in}}%
\pgfpathlineto{\pgfqpoint{0.729941in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.401818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.274545in}}%
\pgfpathlineto{\pgfqpoint{0.746824in}{0.274545in}}%
\pgfpathlineto{\pgfqpoint{0.746824in}{0.172727in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.172727in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.274545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356466in}{1.114545in}}%
\pgfpathlineto{\pgfqpoint{1.617610in}{1.114545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356466in}{1.114545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617610in}{1.114545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392814in}{0.987273in}}%
\pgfpathlineto{\pgfqpoint{1.782553in}{0.987273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392814in}{0.987273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782553in}{0.987273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458367in}{0.860000in}}%
\pgfpathlineto{\pgfqpoint{1.631551in}{0.860000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458367in}{0.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631551in}{0.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703604in}{0.732727in}}%
\pgfpathlineto{\pgfqpoint{0.772137in}{0.732727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703604in}{0.732727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772137in}{0.732727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376448in}{0.605455in}}%
\pgfpathlineto{\pgfqpoint{1.623251in}{0.605455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376448in}{0.605455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623251in}{0.605455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046167in}{0.478182in}}%
\pgfpathlineto{\pgfqpoint{1.081594in}{0.478182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046167in}{0.478182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081594in}{0.478182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709115in}{0.350909in}}%
\pgfpathlineto{\pgfqpoint{0.755020in}{0.350909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709115in}{0.350909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755020in}{0.350909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726709in}{0.223636in}}%
\pgfpathlineto{\pgfqpoint{0.763201in}{0.223636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726709in}{0.223636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763201in}{0.223636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490843in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{3.661682in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{3.661682in}{1.178182in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.178182in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245918in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481878in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{2.481878in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481878in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481878in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717839in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717839in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.717839in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953800in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{2.953800in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953800in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953800in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189761in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{3.189761in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189761in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189761in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425722in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425722in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425722in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661682in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{3.661682in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661682in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661682in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{1.114545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{0.987273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{0.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{0.732727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{0.605455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{0.478182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{0.350909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{0.223636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541416in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{2.541416in}{1.178182in}}%
\pgfpathlineto{\pgfqpoint{2.601088in}{1.178182in}}%
\pgfpathlineto{\pgfqpoint{2.601088in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{2.541416in}{0.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{3.661682in}{0.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.541416in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{2.541416in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.601088in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{2.601088in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953800in,y=1.261515in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wall-clock time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566682in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{2.566682in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{1.165455in}}%
\pgfpathlineto{\pgfqpoint{3.206633in}{1.165455in}}%
\pgfpathlineto{\pgfqpoint{3.206633in}{1.063636in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.063636in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.165455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{1.038182in}}%
\pgfpathlineto{\pgfqpoint{3.206330in}{1.038182in}}%
\pgfpathlineto{\pgfqpoint{3.206330in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.038182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.910909in}}%
\pgfpathlineto{\pgfqpoint{3.144199in}{0.910909in}}%
\pgfpathlineto{\pgfqpoint{3.144199in}{0.809091in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.809091in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.910909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.783636in}}%
\pgfpathlineto{\pgfqpoint{2.945771in}{0.783636in}}%
\pgfpathlineto{\pgfqpoint{2.945771in}{0.681818in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.681818in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.783636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.656364in}}%
\pgfpathlineto{\pgfqpoint{3.118856in}{0.656364in}}%
\pgfpathlineto{\pgfqpoint{3.118856in}{0.554545in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.554545in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.656364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.529091in}}%
\pgfpathlineto{\pgfqpoint{3.189012in}{0.529091in}}%
\pgfpathlineto{\pgfqpoint{3.189012in}{0.427273in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.427273in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.529091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.401818in}}%
\pgfpathlineto{\pgfqpoint{2.400564in}{0.401818in}}%
\pgfpathlineto{\pgfqpoint{2.400564in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.401818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.274545in}}%
\pgfpathlineto{\pgfqpoint{2.407737in}{0.274545in}}%
\pgfpathlineto{\pgfqpoint{2.407737in}{0.172727in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.172727in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.274545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168224in}{1.114545in}}%
\pgfpathlineto{\pgfqpoint{3.248413in}{1.114545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168224in}{1.114545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248413in}{1.114545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066895in}{0.987273in}}%
\pgfpathlineto{\pgfqpoint{3.362964in}{0.987273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066895in}{0.987273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362964in}{0.987273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019268in}{0.860000in}}%
\pgfpathlineto{\pgfqpoint{3.221786in}{0.860000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019268in}{0.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221786in}{0.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916902in}{0.732727in}}%
\pgfpathlineto{\pgfqpoint{2.965667in}{0.732727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916902in}{0.732727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965667in}{0.732727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955089in}{0.605455in}}%
\pgfpathlineto{\pgfqpoint{3.202019in}{0.605455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955089in}{0.605455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202019in}{0.605455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182965in}{0.478182in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.478182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182965in}{0.478182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193460in}{0.478182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395471in}{0.350909in}}%
\pgfpathlineto{\pgfqpoint{2.406485in}{0.350909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395471in}{0.350909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406485in}{0.350909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401468in}{0.223636in}}%
\pgfpathlineto{\pgfqpoint{2.413665in}{0.223636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401468in}{0.223636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413665in}{0.223636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189761in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{3.189761in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{5.360600in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{5.360600in}{1.178182in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.178182in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944835in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180796in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{4.180796in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180796in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180796in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416757in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{4.416757in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416757in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416757in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652718in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{4.652718in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652718in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652718in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888678in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{4.888678in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888678in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.888678in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124639in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{5.124639in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124639in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124639in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360600in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{5.360600in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360600in}{0.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.360600in,y=0.062778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{1.114545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{0.987273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{0.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{0.732727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{0.605455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{0.478182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{0.350909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{0.223636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164954in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{4.164954in}{1.178182in}}%
\pgfpathlineto{\pgfqpoint{4.221660in}{1.178182in}}%
\pgfpathlineto{\pgfqpoint{4.221660in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{4.164954in}{0.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{5.360600in}{0.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.164954in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{4.164954in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.221660in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{4.221660in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652718in,y=1.261515in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}User time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192475in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{4.192475in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{1.165455in}}%
\pgfpathlineto{\pgfqpoint{4.894656in}{1.165455in}}%
\pgfpathlineto{\pgfqpoint{4.894656in}{1.063636in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.063636in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.165455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{1.038182in}}%
\pgfpathlineto{\pgfqpoint{4.851548in}{1.038182in}}%
\pgfpathlineto{\pgfqpoint{4.851548in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.038182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.910909in}}%
\pgfpathlineto{\pgfqpoint{4.880347in}{0.910909in}}%
\pgfpathlineto{\pgfqpoint{4.880347in}{0.809091in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.809091in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.910909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.783636in}}%
\pgfpathlineto{\pgfqpoint{4.531835in}{0.783636in}}%
\pgfpathlineto{\pgfqpoint{4.531835in}{0.681818in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.681818in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.783636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.656364in}}%
\pgfpathlineto{\pgfqpoint{4.888673in}{0.656364in}}%
\pgfpathlineto{\pgfqpoint{4.888673in}{0.554545in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.554545in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.656364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.529091in}}%
\pgfpathlineto{\pgfqpoint{4.823529in}{0.529091in}}%
\pgfpathlineto{\pgfqpoint{4.823529in}{0.427273in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.427273in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.529091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.401818in}}%
\pgfpathlineto{\pgfqpoint{4.050128in}{0.401818in}}%
\pgfpathlineto{\pgfqpoint{4.050128in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.401818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.274545in}}%
\pgfpathlineto{\pgfqpoint{4.050046in}{0.274545in}}%
\pgfpathlineto{\pgfqpoint{4.050046in}{0.172727in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.172727in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.274545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825789in}{1.114545in}}%
\pgfpathlineto{\pgfqpoint{4.997715in}{1.114545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825789in}{1.114545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997715in}{1.114545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731932in}{0.987273in}}%
\pgfpathlineto{\pgfqpoint{5.087640in}{0.987273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731932in}{0.987273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087640in}{0.987273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758124in}{0.860000in}}%
\pgfpathlineto{\pgfqpoint{5.075776in}{0.860000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758124in}{0.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075776in}{0.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507822in}{0.732727in}}%
\pgfpathlineto{\pgfqpoint{4.556640in}{0.732727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507822in}{0.732727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556640in}{0.732727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870656in}{0.605455in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{0.605455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870656in}{0.605455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914996in}{0.605455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794747in}{0.478182in}}%
\pgfpathlineto{\pgfqpoint{4.861101in}{0.478182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794747in}{0.478182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861101in}{0.478182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046244in}{0.350909in}}%
\pgfpathlineto{\pgfqpoint{4.054424in}{0.350909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046244in}{0.350909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054424in}{0.350909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046313in}{0.223636in}}%
\pgfpathlineto{\pgfqpoint{4.053330in}{0.223636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046313in}{0.223636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053330in}{0.223636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.160000in}}{\pgfqpoint{1.415765in}{1.018182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888678in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{4.888678in}{1.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/elision_time_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\newcommand{\gc}{$\texttt{Gc<T>}$} \newcommand{\rc}{$\texttt{Rc<T>}$} \newcommand{\rcboth}{$\texttt{Arc<T>}$/$\texttt{Rc<T>}$} \newcommand{\rustgc}{$\texttt{Gc<T>}$ (rust-gc)} \newcommand{\typedarena}{$\texttt{Arena<T>}$} 
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.196577in}{1.851733in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.196577in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.196577in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{2.009771in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{2.009771in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.264428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614771in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614771in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847271in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.847271in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847271in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847271in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079771in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.079771in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079771in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079771in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312271in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.312271in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312271in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312271in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544771in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.544771in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544771in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544771in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777271in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.777271in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777271in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777271in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009771in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{2.009771in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009771in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009771in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614771in}{1.491616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231565in, y=1.465235in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}alacritty}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614771in}{1.327991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.301610in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}binary trees}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614771in}{1.164366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449019in, y=1.137985in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}fd}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614771in}{1.000741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210813in, y=0.974360in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}grmtools}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614771in}{0.837116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100102in, y=0.810735in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}regex redux}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614771in}{0.673491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267711in, y=0.647110in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ripgrep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614771in}{0.509866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150422in, y=0.483485in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}som-rs-ast}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614771in}{0.346241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174124in, y=0.319860in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}som-rs-bc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888690in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.888690in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{0.949979in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{0.949979in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.888690in}{0.264428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{2.009771in}{0.264428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888690in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.888690in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.949979in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.949979in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312271in,y=1.656762in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Total GC pause time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918334in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.918334in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{1.557066in}}%
\pgfpathlineto{\pgfqpoint{1.557649in}{1.557066in}}%
\pgfpathlineto{\pgfqpoint{1.557649in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.557066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{1.393441in}}%
\pgfpathlineto{\pgfqpoint{1.545583in}{1.393441in}}%
\pgfpathlineto{\pgfqpoint{1.545583in}{1.262541in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.262541in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.393441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{1.229816in}}%
\pgfpathlineto{\pgfqpoint{1.513224in}{1.229816in}}%
\pgfpathlineto{\pgfqpoint{1.513224in}{1.098916in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.098916in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.229816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{0.803226in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{0.803226in}{0.935291in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.935291in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.066191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{0.902566in}}%
\pgfpathlineto{\pgfqpoint{1.678582in}{0.902566in}}%
\pgfpathlineto{\pgfqpoint{1.678582in}{0.771666in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.771666in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.902566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{0.738941in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{0.738941in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{0.608041in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.608041in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.738941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{0.575316in}}%
\pgfpathlineto{\pgfqpoint{0.778725in}{0.575316in}}%
\pgfpathlineto{\pgfqpoint{0.778725in}{0.444416in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.444416in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.575316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{0.411691in}}%
\pgfpathlineto{\pgfqpoint{0.791165in}{0.411691in}}%
\pgfpathlineto{\pgfqpoint{0.791165in}{0.280791in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.280791in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.411691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453539in}{1.491616in}}%
\pgfpathlineto{\pgfqpoint{1.682462in}{1.491616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453539in}{1.491616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682462in}{1.491616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479902in}{1.327991in}}%
\pgfpathlineto{\pgfqpoint{1.604740in}{1.327991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479902in}{1.327991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604740in}{1.327991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452315in}{1.164366in}}%
\pgfpathlineto{\pgfqpoint{1.564506in}{1.164366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452315in}{1.164366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564506in}{1.164366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763714in}{1.000741in}}%
\pgfpathlineto{\pgfqpoint{0.841030in}{1.000741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763714in}{1.000741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841030in}{1.000741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531497in}{0.837116in}}%
\pgfpathlineto{\pgfqpoint{1.837457in}{0.837116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531497in}{0.837116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837457in}{0.837116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273951in}{0.673491in}}%
\pgfpathlineto{\pgfqpoint{1.339431in}{0.673491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273951in}{0.673491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339431in}{0.673491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763761in}{0.509866in}}%
\pgfpathlineto{\pgfqpoint{0.804459in}{0.509866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763761in}{0.509866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804459in}{0.509866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779529in}{0.346241in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{0.346241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779529in}{0.346241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803759in}{0.346241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544771in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.544771in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/elision_user.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\newcommand{\gc}{$\texttt{Gc<T>}$} \newcommand{\rc}{$\texttt{Rc<T>}$} \newcommand{\rcboth}{$\texttt{Arc<T>}$/$\texttt{Rc<T>}$} \newcommand{\rustgc}{$\texttt{Gc<T>}$ (rust-gc)} \newcommand{\typedarena}{$\texttt{Arena<T>}$} 
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.768614in}{1.851733in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.768614in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.768614in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.581807in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.581807in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.264428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186807in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186807in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419307in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.419307in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419307in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419307in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651807in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.651807in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651807in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651807in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884307in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.884307in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884307in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884307in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116807in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116807in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116807in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349307in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.349307in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349307in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349307in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581807in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.581807in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581807in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581807in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186807in}{1.491616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186807in}{1.327991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186807in}{1.164366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186807in}{1.000741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186807in}{0.837116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186807in}{0.673491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186807in}{0.509866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186807in}{0.346241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399789in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.399789in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{0.451839in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{0.451839in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.399789in}{0.264428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.581807in}{0.264428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.399789in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.399789in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451839in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.451839in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884307in,y=1.656762in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}User time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433859in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.433859in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{1.557066in}}%
\pgfpathlineto{\pgfqpoint{1.167805in}{1.557066in}}%
\pgfpathlineto{\pgfqpoint{1.167805in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.557066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{1.393441in}}%
\pgfpathlineto{\pgfqpoint{1.200755in}{1.393441in}}%
\pgfpathlineto{\pgfqpoint{1.200755in}{1.262541in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.262541in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.393441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{1.229816in}}%
\pgfpathlineto{\pgfqpoint{1.117682in}{1.229816in}}%
\pgfpathlineto{\pgfqpoint{1.117682in}{1.098916in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.098916in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.229816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{0.765797in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{0.765797in}{0.935291in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.935291in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.066191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{0.902566in}}%
\pgfpathlineto{\pgfqpoint{1.109611in}{0.902566in}}%
\pgfpathlineto{\pgfqpoint{1.109611in}{0.771666in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.771666in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.902566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{0.738941in}}%
\pgfpathlineto{\pgfqpoint{1.058706in}{0.738941in}}%
\pgfpathlineto{\pgfqpoint{1.058706in}{0.608041in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.608041in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.738941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{0.575316in}}%
\pgfpathlineto{\pgfqpoint{0.292509in}{0.575316in}}%
\pgfpathlineto{\pgfqpoint{0.292509in}{0.444416in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.444416in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.575316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{0.411691in}}%
\pgfpathlineto{\pgfqpoint{0.286741in}{0.411691in}}%
\pgfpathlineto{\pgfqpoint{0.286741in}{0.280791in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.280791in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.411691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098202in}{1.491616in}}%
\pgfpathlineto{\pgfqpoint{1.233822in}{1.491616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098202in}{1.491616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233822in}{1.491616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061810in}{1.327991in}}%
\pgfpathlineto{\pgfqpoint{1.386652in}{1.327991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061810in}{1.327991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386652in}{1.327991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894329in}{1.164366in}}%
\pgfpathlineto{\pgfqpoint{1.275673in}{1.164366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894329in}{1.164366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275673in}{1.164366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740703in}{1.000741in}}%
\pgfpathlineto{\pgfqpoint{0.796446in}{1.000741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740703in}{1.000741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796446in}{1.000741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098922in}{0.837116in}}%
\pgfpathlineto{\pgfqpoint{1.124058in}{0.837116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098922in}{0.837116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124058in}{0.837116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035590in}{0.673491in}}%
\pgfpathlineto{\pgfqpoint{1.089836in}{0.673491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035590in}{0.673491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089836in}{0.673491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287277in}{0.509866in}}%
\pgfpathlineto{\pgfqpoint{0.297657in}{0.509866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287277in}{0.509866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.297657in}{0.509866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283578in}{0.346241in}}%
\pgfpathlineto{\pgfqpoint{0.289503in}{0.346241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283578in}{0.346241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.289503in}{0.346241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116807in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/elision_wallclock.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\newcommand{\gc}{$\texttt{Gc<T>}$} \newcommand{\rc}{$\texttt{Rc<T>}$} \newcommand{\rcboth}{$\texttt{Arc<T>}$/$\texttt{Rc<T>}$} \newcommand{\rustgc}{$\texttt{Gc<T>}$ (rust-gc)} \newcommand{\typedarena}{$\texttt{Arena<T>}$} 
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.768614in}{1.851733in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.768614in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.768614in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.581807in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.581807in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.264428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186807in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186807in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419307in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.419307in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419307in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419307in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651807in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.651807in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651807in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651807in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884307in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.884307in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884307in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884307in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116807in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116807in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116807in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349307in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.349307in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349307in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349307in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581807in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.581807in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581807in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581807in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186807in}{1.491616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186807in}{1.327991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186807in}{1.164366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186807in}{1.000741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186807in}{0.837116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186807in}{0.673491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186807in}{0.509866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186807in}{0.346241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479810in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.479810in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{0.542233in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{0.542233in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.479810in}{0.264428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.581807in}{0.264428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479810in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.479810in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542233in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.542233in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884307in,y=1.656762in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wall-clock time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505211in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.505211in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{1.557066in}}%
\pgfpathlineto{\pgfqpoint{1.138125in}{1.557066in}}%
\pgfpathlineto{\pgfqpoint{1.138125in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.557066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{1.393441in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{1.393441in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{1.262541in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.262541in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.393441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{1.229816in}}%
\pgfpathlineto{\pgfqpoint{1.127216in}{1.229816in}}%
\pgfpathlineto{\pgfqpoint{1.127216in}{1.098916in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.098916in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.229816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{0.869035in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{0.869035in}{0.935291in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.935291in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{1.066191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{0.902566in}}%
\pgfpathlineto{\pgfqpoint{1.080139in}{0.902566in}}%
\pgfpathlineto{\pgfqpoint{1.080139in}{0.771666in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.771666in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.902566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{0.738941in}}%
\pgfpathlineto{\pgfqpoint{1.122811in}{0.738941in}}%
\pgfpathlineto{\pgfqpoint{1.122811in}{0.608041in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.608041in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.738941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{0.575316in}}%
\pgfpathlineto{\pgfqpoint{0.342155in}{0.575316in}}%
\pgfpathlineto{\pgfqpoint{0.342155in}{0.444416in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.444416in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.575316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186807in}{0.411691in}}%
\pgfpathlineto{\pgfqpoint{0.339566in}{0.411691in}}%
\pgfpathlineto{\pgfqpoint{0.339566in}{0.280791in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.280791in}}%
\pgfpathlineto{\pgfqpoint{0.186807in}{0.411691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097240in}{1.491616in}}%
\pgfpathlineto{\pgfqpoint{1.189771in}{1.491616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097240in}{1.491616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189771in}{1.491616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061810in}{1.327991in}}%
\pgfpathlineto{\pgfqpoint{1.299236in}{1.327991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061810in}{1.327991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299236in}{1.327991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088954in}{1.164366in}}%
\pgfpathlineto{\pgfqpoint{1.172092in}{1.164366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088954in}{1.164366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172092in}{1.164366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849221in}{1.000741in}}%
\pgfpathlineto{\pgfqpoint{0.894962in}{1.000741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849221in}{1.000741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894962in}{1.000741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040771in}{0.837116in}}%
\pgfpathlineto{\pgfqpoint{1.120860in}{0.837116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040771in}{0.837116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120860in}{0.837116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112990in}{0.673491in}}%
\pgfpathlineto{\pgfqpoint{1.131857in}{0.673491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112990in}{0.673491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131857in}{0.673491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331996in}{0.509866in}}%
\pgfpathlineto{\pgfqpoint{0.349391in}{0.509866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331996in}{0.509866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.349391in}{0.509866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333154in}{0.346241in}}%
\pgfpathlineto{\pgfqpoint{0.344575in}{0.346241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333154in}{0.346241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344575in}{0.346241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.186807in}{0.264428in}}{\pgfqpoint{1.395000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116807in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gcvs_mem_hsize_avg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\newcommand{\gc}{$\texttt{Gc<T>}$} \newcommand{\rc}{$\texttt{Rc<T>}$} \newcommand{\rcboth}{$\texttt{Arc<T>}$/$\texttt{Rc<T>}$} \newcommand{\rustgc}{$\texttt{Gc<T>}$ (rust-gc)} \newcommand{\typedarena}{$\texttt{Arena<T>}$} 
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.566111in}{1.851733in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.566111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.566111in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.466111in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.466111in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.264428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148611in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556537in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.556537in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556537in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556537in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964462in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.964462in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964462in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964462in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372388in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.372388in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372388in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372388in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{1.491616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{1.327991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{1.164366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{1.000741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{0.837116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{0.673491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{0.509866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{0.346241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556936in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.556936in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{0.583029in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{0.583029in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.556936in}{0.264428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.466111in}{0.264428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556936in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.556936in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583029in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.583029in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807361in,y=1.656762in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg. heap footprint}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568577in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.568577in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{1.557066in}}%
\pgfpathlineto{\pgfqpoint{0.352588in}{1.557066in}}%
\pgfpathlineto{\pgfqpoint{0.352588in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.557066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{1.393441in}}%
\pgfpathlineto{\pgfqpoint{0.326176in}{1.393441in}}%
\pgfpathlineto{\pgfqpoint{0.326176in}{1.262541in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.262541in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.393441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{1.229816in}}%
\pgfpathlineto{\pgfqpoint{0.383780in}{1.229816in}}%
\pgfpathlineto{\pgfqpoint{0.383780in}{1.098916in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.098916in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.229816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{1.039355in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{1.039355in}{0.935291in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.935291in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.066191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.902566in}}%
\pgfpathlineto{\pgfqpoint{0.404970in}{0.902566in}}%
\pgfpathlineto{\pgfqpoint{0.404970in}{0.771666in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.771666in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.902566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.738941in}}%
\pgfpathlineto{\pgfqpoint{1.395969in}{0.738941in}}%
\pgfpathlineto{\pgfqpoint{1.395969in}{0.608041in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.608041in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.738941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.575316in}}%
\pgfpathlineto{\pgfqpoint{0.629366in}{0.575316in}}%
\pgfpathlineto{\pgfqpoint{0.629366in}{0.444416in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.444416in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.575316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.411691in}}%
\pgfpathlineto{\pgfqpoint{0.456881in}{0.411691in}}%
\pgfpathlineto{\pgfqpoint{0.456881in}{0.280791in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.280791in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.411691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351810in}{1.491616in}}%
\pgfpathlineto{\pgfqpoint{0.353161in}{1.491616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351810in}{1.491616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353161in}{1.491616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326168in}{1.327991in}}%
\pgfpathlineto{\pgfqpoint{0.326184in}{1.327991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326168in}{1.327991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326184in}{1.327991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378179in}{1.164366in}}%
\pgfpathlineto{\pgfqpoint{0.390110in}{1.164366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378179in}{1.164366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390110in}{1.164366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982097in}{1.000741in}}%
\pgfpathlineto{\pgfqpoint{1.097079in}{1.000741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982097in}{1.000741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097079in}{1.000741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384188in}{0.837116in}}%
\pgfpathlineto{\pgfqpoint{0.425330in}{0.837116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384188in}{0.837116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425330in}{0.837116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388770in}{0.673491in}}%
\pgfpathlineto{\pgfqpoint{1.403373in}{0.673491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388770in}{0.673491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403373in}{0.673491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607660in}{0.509866in}}%
\pgfpathlineto{\pgfqpoint{0.652843in}{0.509866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607660in}{0.509866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652843in}{0.509866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452084in}{0.346241in}}%
\pgfpathlineto{\pgfqpoint{0.461109in}{0.346241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452084in}{0.346241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461109in}{0.346241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.264428in}}{\pgfqpoint{1.317500in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352574in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.352574in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gcvs_perf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\newcommand{\gc}{$\texttt{Gc<T>}$} \newcommand{\rc}{$\texttt{Rc<T>}$} \newcommand{\rcboth}{$\texttt{Arc<T>}$/$\texttt{Rc<T>}$} \newcommand{\rustgc}{$\texttt{RustGc<T>}$} \newcommand{\typedarena}{$\texttt{Arena<T>}$} \newcommand{\alacritty}{$\textsc{Alacritty}$} \newcommand{\ripgrep}{$\textsc{Ripgrep}$} \newcommand{\fd}{$\textsc{Fd}$} \newcommand{\binarytrees}{$\textsc{Binary Trees}$} \newcommand{\regexredux}{$\textsc{Regex Redux}$} \newcommand{\grmtools}{$\textsc{grmtools}$} \newcommand{\somrsast}{$\textsc{som-rs-ast}$} \newcommand{\somrsbc}{$\textsc{som-rs-bc}$} 
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.470000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{1.994941in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{1.994941in}{1.232000in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.232000in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.168000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547000in,y=0.070778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788324in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{0.788324in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788324in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788324in,y=0.070778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029647in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{1.029647in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029647in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029647in,y=0.070778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270971in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{1.270971in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270971in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270971in,y=0.070778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512294in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512294in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512294in,y=0.070778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753618in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{1.753618in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753618in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753618in,y=0.070778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994941in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{1.994941in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994941in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994941in,y=0.070778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{1.165500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{1.032500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.899500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.766500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.633500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.500500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.367500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.234500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547847in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{1.547847in}{1.232000in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.232000in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{1.547847in}{0.168000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{1.994941in}{0.168000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=1.165500in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{alacritty}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=1.032500in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{binary trees}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=0.899500in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{fd}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=0.766500in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{grmtools}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=0.633500in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{regex redux}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=0.500500in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{ripgrep}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=0.367500in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{som-rs-ast}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=0.234500in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{som-rs-bc}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270971in,y=1.315333in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wall-clock time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553275in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{1.553275in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.218700in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{1.218700in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{1.112300in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.112300in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.218700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.287700in}}%
\pgfpathlineto{\pgfqpoint{1.474322in}{0.287700in}}%
\pgfpathlineto{\pgfqpoint{1.474322in}{0.181300in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.181300in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.287700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.085700in}}%
\pgfpathlineto{\pgfqpoint{1.259369in}{1.085700in}}%
\pgfpathlineto{\pgfqpoint{1.259369in}{0.979300in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.979300in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.085700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.420700in}}%
\pgfpathlineto{\pgfqpoint{1.659504in}{0.420700in}}%
\pgfpathlineto{\pgfqpoint{1.659504in}{0.314300in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.314300in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.420700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.952700in}}%
\pgfpathlineto{\pgfqpoint{1.579807in}{0.952700in}}%
\pgfpathlineto{\pgfqpoint{1.579807in}{0.846300in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.846300in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.952700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{1.576434in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{1.576434in}{0.447300in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.447300in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.553700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.819700in}}%
\pgfpathlineto{\pgfqpoint{1.460712in}{0.819700in}}%
\pgfpathlineto{\pgfqpoint{1.460712in}{0.713300in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.713300in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.819700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.686700in}}%
\pgfpathlineto{\pgfqpoint{1.547412in}{0.686700in}}%
\pgfpathlineto{\pgfqpoint{1.547412in}{0.580300in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.580300in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.686700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514181in}{1.165500in}}%
\pgfpathlineto{\pgfqpoint{1.549080in}{1.165500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514181in}{1.165500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549080in}{1.165500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467325in}{0.234500in}}%
\pgfpathlineto{\pgfqpoint{1.482262in}{0.234500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467325in}{0.234500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482262in}{0.234500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228506in}{1.032500in}}%
\pgfpathlineto{\pgfqpoint{1.284593in}{1.032500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228506in}{1.032500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284593in}{1.032500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651318in}{0.367500in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{0.367500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651318in}{0.367500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665977in}{0.367500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562972in}{0.899500in}}%
\pgfpathlineto{\pgfqpoint{1.600448in}{0.899500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562972in}{0.899500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600448in}{0.899500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573585in}{0.500500in}}%
\pgfpathlineto{\pgfqpoint{1.580599in}{0.500500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573585in}{0.500500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580599in}{0.500500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457281in}{0.766500in}}%
\pgfpathlineto{\pgfqpoint{1.464615in}{0.766500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457281in}{0.766500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464615in}{0.766500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537383in}{0.633500in}}%
\pgfpathlineto{\pgfqpoint{1.556668in}{0.633500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537383in}{0.633500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556668in}{0.633500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512294in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{3.732471in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{3.732471in}{1.232000in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.232000in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{0.168000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284529in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284529in,y=0.070778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698227in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{2.698227in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698227in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698227in,y=0.070778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111924in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{3.111924in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111924in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111924in,y=0.070778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525622in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{3.525622in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525622in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525622in,y=0.070778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491378in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{2.491378in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491378in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905076in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{2.905076in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905076in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318773in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{3.318773in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318773in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732471in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{3.732471in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732471in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284529in}{1.165500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284529in}{1.032500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284529in}{0.899500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284529in}{0.766500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284529in}{0.633500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284529in}{0.500500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284529in}{0.367500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284529in}{0.234500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697049in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.232000in}}%
\pgfpathlineto{\pgfqpoint{2.720419in}{1.232000in}}%
\pgfpathlineto{\pgfqpoint{2.720419in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{0.168000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{3.732471in}{0.168000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008500in,y=1.315333in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg. heap footprint}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710389in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{2.710389in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{0.287700in}}%
\pgfpathlineto{\pgfqpoint{2.601277in}{0.287700in}}%
\pgfpathlineto{\pgfqpoint{2.601277in}{0.181300in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{0.181300in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{0.287700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{0.420700in}}%
\pgfpathlineto{\pgfqpoint{2.775980in}{0.420700in}}%
\pgfpathlineto{\pgfqpoint{2.775980in}{0.314300in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{0.314300in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{0.420700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{3.519317in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{3.519317in}{0.447300in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{0.447300in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{0.553700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.218700in}}%
\pgfpathlineto{\pgfqpoint{2.491880in}{1.218700in}}%
\pgfpathlineto{\pgfqpoint{2.491880in}{1.112300in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.112300in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.218700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{0.686700in}}%
\pgfpathlineto{\pgfqpoint{2.530533in}{0.686700in}}%
\pgfpathlineto{\pgfqpoint{2.530533in}{0.580300in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{0.580300in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{0.686700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{0.819700in}}%
\pgfpathlineto{\pgfqpoint{3.147479in}{0.819700in}}%
\pgfpathlineto{\pgfqpoint{3.147479in}{0.713300in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{0.713300in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{0.819700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{0.952700in}}%
\pgfpathlineto{\pgfqpoint{2.522083in}{0.952700in}}%
\pgfpathlineto{\pgfqpoint{2.522083in}{0.846300in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{0.846300in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{0.952700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.085700in}}%
\pgfpathlineto{\pgfqpoint{2.464612in}{1.085700in}}%
\pgfpathlineto{\pgfqpoint{2.464612in}{0.979300in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{0.979300in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.085700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595992in}{0.234500in}}%
\pgfpathlineto{\pgfqpoint{2.605802in}{0.234500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595992in}{0.234500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605802in}{0.234500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751278in}{0.367500in}}%
\pgfpathlineto{\pgfqpoint{2.800138in}{0.367500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751278in}{0.367500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800138in}{0.367500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510477in}{0.500500in}}%
\pgfpathlineto{\pgfqpoint{3.526046in}{0.500500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510477in}{0.500500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526046in}{0.500500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491298in}{1.165500in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{1.165500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491298in}{1.165500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492925in}{1.165500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510372in}{0.633500in}}%
\pgfpathlineto{\pgfqpoint{2.551097in}{0.633500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510372in}{0.633500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551097in}{0.633500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082606in}{0.766500in}}%
\pgfpathlineto{\pgfqpoint{3.191493in}{0.766500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082606in}{0.766500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191493in}{0.766500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515432in}{0.899500in}}%
\pgfpathlineto{\pgfqpoint{2.528558in}{0.899500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515432in}{0.899500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528558in}{0.899500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464603in}{1.032500in}}%
\pgfpathlineto{\pgfqpoint{2.464621in}{1.032500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464603in}{1.032500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464621in}{1.032500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.284529in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491378in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{2.491378in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022059in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{1.232000in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{1.232000in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{0.168000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022059in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022059in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022059in,y=0.070778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435756in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{4.435756in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435756in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435756in,y=0.070778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849454in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{4.849454in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849454in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849454in,y=0.070778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263151in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{5.263151in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263151in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263151in,y=0.070778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228908in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{4.228908in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228908in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642605in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{4.642605in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642605in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056303in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{5.056303in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056303in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470000in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470000in}{0.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022059in}{1.165500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022059in}{1.032500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022059in}{0.899500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022059in}{0.766500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022059in}{0.633500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022059in}{0.500500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022059in}{0.367500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022059in}{0.234500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278854in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{4.278854in}{1.232000in}}%
\pgfpathlineto{\pgfqpoint{4.299092in}{1.232000in}}%
\pgfpathlineto{\pgfqpoint{4.299092in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{4.278854in}{0.168000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022059in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022059in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{0.168000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.746029in,y=1.315333in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg. resident set size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290216in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{4.290216in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022059in}{0.819700in}}%
\pgfpathlineto{\pgfqpoint{4.279695in}{0.819700in}}%
\pgfpathlineto{\pgfqpoint{4.279695in}{0.713300in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{0.713300in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{0.819700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022059in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{4.298338in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{4.298338in}{0.447300in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{0.447300in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{0.553700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022059in}{0.952700in}}%
\pgfpathlineto{\pgfqpoint{4.142516in}{0.952700in}}%
\pgfpathlineto{\pgfqpoint{4.142516in}{0.846300in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{0.846300in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{0.952700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022059in}{0.420700in}}%
\pgfpathlineto{\pgfqpoint{4.433301in}{0.420700in}}%
\pgfpathlineto{\pgfqpoint{4.433301in}{0.314300in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{0.314300in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{0.420700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022059in}{1.085700in}}%
\pgfpathlineto{\pgfqpoint{4.206868in}{1.085700in}}%
\pgfpathlineto{\pgfqpoint{4.206868in}{0.979300in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{0.979300in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{1.085700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022059in}{0.287700in}}%
\pgfpathlineto{\pgfqpoint{4.266230in}{0.287700in}}%
\pgfpathlineto{\pgfqpoint{4.266230in}{0.181300in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{0.181300in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{0.287700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022059in}{1.218700in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{1.218700in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{1.112300in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{1.112300in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{1.218700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022059in}{0.686700in}}%
\pgfpathlineto{\pgfqpoint{4.215088in}{0.686700in}}%
\pgfpathlineto{\pgfqpoint{4.215088in}{0.580300in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{0.580300in}}%
\pgfpathlineto{\pgfqpoint{4.022059in}{0.686700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268208in}{0.766500in}}%
\pgfpathlineto{\pgfqpoint{4.292135in}{0.766500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268208in}{0.766500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292135in}{0.766500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294329in}{0.500500in}}%
\pgfpathlineto{\pgfqpoint{4.303367in}{0.500500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294329in}{0.500500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303367in}{0.500500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121875in}{0.899500in}}%
\pgfpathlineto{\pgfqpoint{4.165704in}{0.899500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121875in}{0.899500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165704in}{0.899500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399964in}{0.367500in}}%
\pgfpathlineto{\pgfqpoint{4.480173in}{0.367500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399964in}{0.367500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480173in}{0.367500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205292in}{1.032500in}}%
\pgfpathlineto{\pgfqpoint{4.208372in}{1.032500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205292in}{1.032500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208372in}{1.032500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263212in}{0.234500in}}%
\pgfpathlineto{\pgfqpoint{4.272068in}{0.234500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263212in}{0.234500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272068in}{0.234500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221629in}{1.165500in}}%
\pgfpathlineto{\pgfqpoint{4.234096in}{1.165500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221629in}{1.165500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234096in}{1.165500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212391in}{0.633500in}}%
\pgfpathlineto{\pgfqpoint{4.217785in}{0.633500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212391in}{0.633500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217785in}{0.633500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022059in}{0.168000in}}{\pgfqpoint{1.447941in}{1.064000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228908in}{0.168000in}}%
\pgfpathlineto{\pgfqpoint{4.228908in}{1.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gcvs_wallclock.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\newcommand{\gc}{$\texttt{Gc<T>}$} \newcommand{\rc}{$\texttt{Rc<T>}$} \newcommand{\rcboth}{$\texttt{Arc<T>}$/$\texttt{Rc<T>}$} \newcommand{\rustgc}{$\texttt{Gc<T>}$ (rust-gc)} \newcommand{\typedarena}{$\texttt{Arena<T>}$} 
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.351577in}{1.851733in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.351577in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.351577in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{2.164771in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{2.164771in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.264428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614771in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614771in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873104in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.873104in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873104in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.873104in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131437in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.131437in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131437in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131437in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389771in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.389771in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389771in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389771in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648104in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.648104in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648104in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648104in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906437in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.906437in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906437in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906437in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164771in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{2.164771in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164771in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164771in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614771in}{1.491616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231565in, y=1.465235in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}alacritty}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614771in}{1.327991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.301610in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}binary trees}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614771in}{1.164366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449019in, y=1.137985in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}fd}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614771in}{1.000741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210813in, y=0.974360in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}grmtools}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614771in}{0.837116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100102in, y=0.810735in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}regex redux}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614771in}{0.673491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267711in, y=0.647110in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ripgrep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614771in}{0.509866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150422in, y=0.483485in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}som-rs-ast}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614771in}{0.346241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174124in, y=0.319860in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}som-rs-bc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689956in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.689956in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{1.700704in}{1.573428in}}%
\pgfpathlineto{\pgfqpoint{1.700704in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.689956in}{0.264428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{2.164771in}{0.264428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.689956in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.689956in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.700704in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.700704in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389771in,y=1.656762in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wall-clock time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695198in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.695198in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{1.557066in}}%
\pgfpathlineto{\pgfqpoint{1.664188in}{1.557066in}}%
\pgfpathlineto{\pgfqpoint{1.664188in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.557066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{1.393441in}}%
\pgfpathlineto{\pgfqpoint{1.375385in}{1.393441in}}%
\pgfpathlineto{\pgfqpoint{1.375385in}{1.262541in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.262541in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.393441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{1.229816in}}%
\pgfpathlineto{\pgfqpoint{1.715807in}{1.229816in}}%
\pgfpathlineto{\pgfqpoint{1.715807in}{1.098916in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.098916in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.229816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{1.592955in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{1.592955in}{0.935291in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.935291in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.066191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{0.902566in}}%
\pgfpathlineto{\pgfqpoint{1.692278in}{0.902566in}}%
\pgfpathlineto{\pgfqpoint{1.692278in}{0.771666in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.771666in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.902566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{0.738941in}}%
\pgfpathlineto{\pgfqpoint{1.711460in}{0.738941in}}%
\pgfpathlineto{\pgfqpoint{1.711460in}{0.608041in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.608041in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.738941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{0.575316in}}%
\pgfpathlineto{\pgfqpoint{1.817595in}{0.575316in}}%
\pgfpathlineto{\pgfqpoint{1.817595in}{0.444416in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.444416in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.575316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614771in}{0.411691in}}%
\pgfpathlineto{\pgfqpoint{1.612356in}{0.411691in}}%
\pgfpathlineto{\pgfqpoint{1.612356in}{0.280791in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.280791in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{0.411691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650633in}{1.491616in}}%
\pgfpathlineto{\pgfqpoint{1.678673in}{1.491616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650633in}{1.491616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678673in}{1.491616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346140in}{1.327991in}}%
\pgfpathlineto{\pgfqpoint{1.412712in}{1.327991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346140in}{1.327991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412712in}{1.327991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694732in}{1.164366in}}%
\pgfpathlineto{\pgfqpoint{1.734880in}{1.164366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694732in}{1.164366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734880in}{1.164366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586394in}{1.000741in}}%
\pgfpathlineto{\pgfqpoint{1.597111in}{1.000741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586394in}{1.000741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597111in}{1.000741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678570in}{0.837116in}}%
\pgfpathlineto{\pgfqpoint{1.707436in}{0.837116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678570in}{0.837116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707436in}{0.837116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707563in}{0.673491in}}%
\pgfpathlineto{\pgfqpoint{1.715121in}{0.673491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707563in}{0.673491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715121in}{0.673491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807506in}{0.509866in}}%
\pgfpathlineto{\pgfqpoint{1.824377in}{0.509866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807506in}{0.509866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824377in}{0.509866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604536in}{0.346241in}}%
\pgfpathlineto{\pgfqpoint{1.621975in}{0.346241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604536in}{0.346241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621975in}{0.346241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614771in}{0.264428in}}{\pgfqpoint{1.550000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648104in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.648104in}{1.573428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mem_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.502091in}{1.844570in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.502091in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.502091in}{1.844570in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.844570in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.535709in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{1.535709in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{0.264428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{1.535709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653867in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653867in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983658in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.983658in}{1.535709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983658in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983658in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313450in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.313450in}{1.535709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313450in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313450in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643241in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.643241in}{1.535709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643241in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643241in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973033in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{1.973033in}{1.535709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973033in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973033in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302824in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.535709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302824in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302824in,y=0.167206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736315in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818763in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901211in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066106in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148554in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231002in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395898in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478346in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560793in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725689in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808137in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890585in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055481in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137929in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220376in}{0.264428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{0.374746in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.374746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653867in}{0.374746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213220in, y=0.348365in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}som-rs-bc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{0.524838in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.524838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653867in}{0.524838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189518in, y=0.498458in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}som-rs-ast}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{0.674930in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.674930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653867in}{0.674930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306807in, y=0.648550in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ripgrep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{0.825023in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.825023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653867in}{0.825023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.798642in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Regex-Redux}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{0.975115in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.975115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653867in}{0.975115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249909in, y=0.948734in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}grmtools}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{1.125207in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.125207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653867in}{1.125207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488116in, y=1.098826in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}fd}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{1.275299in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.275299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653867in}{1.275299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135536in, y=1.248918in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Binary trees}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{1.425391in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.425391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653867in}{1.425391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270661in, y=1.399010in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}alacritty}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{0.322214in}}%
\pgfpathlineto{\pgfqpoint{1.872446in}{0.322214in}}%
\pgfpathlineto{\pgfqpoint{1.872446in}{0.427278in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{0.427278in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{0.322214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{0.472306in}}%
\pgfpathlineto{\pgfqpoint{1.356653in}{0.472306in}}%
\pgfpathlineto{\pgfqpoint{1.356653in}{0.577371in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{0.577371in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{0.472306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{0.622398in}}%
\pgfpathlineto{\pgfqpoint{0.891647in}{0.622398in}}%
\pgfpathlineto{\pgfqpoint{0.891647in}{0.727463in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{0.727463in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{0.622398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{0.772490in}}%
\pgfpathlineto{\pgfqpoint{1.213193in}{0.772490in}}%
\pgfpathlineto{\pgfqpoint{1.213193in}{0.877555in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{0.877555in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{0.772490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{0.922582in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.922582in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{1.027647in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{1.027647in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{0.922582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{1.072675in}}%
\pgfpathlineto{\pgfqpoint{0.719825in}{1.072675in}}%
\pgfpathlineto{\pgfqpoint{0.719825in}{1.177739in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{1.177739in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{1.072675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.327831in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{1.327831in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{1.222767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{1.372859in}}%
\pgfpathlineto{\pgfqpoint{0.758741in}{1.372859in}}%
\pgfpathlineto{\pgfqpoint{0.758741in}{1.477923in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{1.477923in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{1.372859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872446in}{0.322214in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.322214in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.427278in}}%
\pgfpathlineto{\pgfqpoint{1.872446in}{0.427278in}}%
\pgfpathlineto{\pgfqpoint{1.872446in}{0.322214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356653in}{0.472306in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.472306in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.577371in}}%
\pgfpathlineto{\pgfqpoint{1.356653in}{0.577371in}}%
\pgfpathlineto{\pgfqpoint{1.356653in}{0.472306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891647in}{0.622398in}}%
\pgfpathlineto{\pgfqpoint{2.259457in}{0.622398in}}%
\pgfpathlineto{\pgfqpoint{2.259457in}{0.727463in}}%
\pgfpathlineto{\pgfqpoint{0.891647in}{0.727463in}}%
\pgfpathlineto{\pgfqpoint{0.891647in}{0.622398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213193in}{0.772490in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.772490in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.877555in}}%
\pgfpathlineto{\pgfqpoint{1.213193in}{0.877555in}}%
\pgfpathlineto{\pgfqpoint{1.213193in}{0.772490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073454in}{0.922582in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.922582in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.027647in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{1.027647in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.922582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719825in}{1.072675in}}%
\pgfpathlineto{\pgfqpoint{2.160849in}{1.072675in}}%
\pgfpathlineto{\pgfqpoint{2.160849in}{1.177739in}}%
\pgfpathlineto{\pgfqpoint{0.719825in}{1.177739in}}%
\pgfpathlineto{\pgfqpoint{0.719825in}{1.072675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302824in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.327831in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.327831in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.222767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758741in}{1.372859in}}%
\pgfpathlineto{\pgfqpoint{2.299526in}{1.372859in}}%
\pgfpathlineto{\pgfqpoint{2.299526in}{1.477923in}}%
\pgfpathlineto{\pgfqpoint{0.758741in}{1.477923in}}%
\pgfpathlineto{\pgfqpoint{0.758741in}{1.372859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302824in}{0.322214in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.322214in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.427278in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.427278in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.322214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302824in}{0.472306in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.472306in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.577371in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.577371in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.472306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259457in}{0.622398in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.622398in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.727463in}}%
\pgfpathlineto{\pgfqpoint{2.259457in}{0.727463in}}%
\pgfpathlineto{\pgfqpoint{2.259457in}{0.622398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302824in}{0.772490in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.772490in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.877555in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.877555in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.772490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302824in}{0.922582in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.922582in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.027647in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.027647in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.922582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160849in}{1.072675in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.072675in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.177739in}}%
\pgfpathlineto{\pgfqpoint{2.160849in}{1.177739in}}%
\pgfpathlineto{\pgfqpoint{2.160849in}{1.072675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302824in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.222767in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.327831in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.327831in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.222767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653867in}{0.264428in}}{\pgfqpoint{1.648957in}{1.271280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299526in}{1.372859in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.372859in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{1.477923in}}%
\pgfpathlineto{\pgfqpoint{2.299526in}{1.477923in}}%
\pgfpathlineto{\pgfqpoint{2.299526in}{1.372859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{1.535709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653867in}{0.264428in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.264428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270700in}{1.671466in}}%
\pgfpathlineto{\pgfqpoint{0.306811in}{1.671466in}}%
\pgfpathlineto{\pgfqpoint{0.342922in}{1.671466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415145in,y=1.639869in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{Gc<T>}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831348in}{1.671466in}}%
\pgfpathlineto{\pgfqpoint{0.867459in}{1.671466in}}%
\pgfpathlineto{\pgfqpoint{0.903570in}{1.671466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975793in,y=1.639869in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{Box<T>}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446348in}{1.671466in}}%
\pgfpathlineto{\pgfqpoint{1.482459in}{1.671466in}}%
\pgfpathlineto{\pgfqpoint{1.518570in}{1.671466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590792in,y=1.639869in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{Arc<T>} / \texttt{Rc<T>}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/premopt_perf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\newcommand{\gc}{$\texttt{Gc<T> (\textsc{Alloy})}$} \newcommand{\rc}{$\texttt{Rc<T>}$} \newcommand{\rcboth}{$\texttt{Arc<T>}$/$\texttt{Rc<T>}$} \newcommand{\rustgc}{$\texttt{Gc<T> (\textsc{Rust-GC})}$} \newcommand{\typedarena}{$\texttt{Arena<T>}$} \newcommand{\alacritty}{$\textsc{alacritty}$} \newcommand{\ripgrep}{$\textsc{ripgrep}$} \newcommand{\fd}{$\textsc{fd}$} \newcommand{\binarytrees}{$\textsc{binary trees}$} \newcommand{\regexredux}{$\textsc{regex redux}$} \newcommand{\grmtools}{$\textsc{grmtools}$} \newcommand{\somrsast}{$\textsc{som-rs-ast}$} \newcommand{\somrsbc}{$\textsc{som-rs-bc}$} 
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.470000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{1.710000in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.710000in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.399000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547000in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782961in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{0.782961in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782961in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782961in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018922in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{1.018922in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018922in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018922in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254882in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{1.254882in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254882in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254882in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490843in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490843in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490843in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726804in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{1.726804in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726804in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726804in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962765in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962765in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962765in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664980in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{0.664980in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664980in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900941in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{0.900941in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900941in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136902in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{1.136902in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136902in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372863in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{1.372863in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372863in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608824in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{1.608824in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608824in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844784in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{1.844784in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844784in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{1.628062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{1.464187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{1.300312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{1.136437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.972562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.808688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.644812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547000in}{0.480938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{0.399000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=1.628062in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{alacritty}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=1.464187in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{binary trees}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=1.300312in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{fd}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=1.136437in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{grmtools}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=0.972562in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{regex redux}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=0.808688in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{ripgrep}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=0.644812in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{som-rs-ast}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477556in,y=0.480938in,right,]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{som-rs-bc}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254882in,y=1.793333in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wall-clock time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.492184in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.492184in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.038112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.480938in}}%
\pgfpathlineto{\pgfqpoint{1.499544in}{0.480938in}}%
\pgfpathlineto{\pgfqpoint{1.499544in}{0.415387in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.415387in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.480938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.546488in}}%
\pgfpathlineto{\pgfqpoint{1.499097in}{0.546488in}}%
\pgfpathlineto{\pgfqpoint{1.499097in}{0.480938in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.480938in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.546488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{1.493190in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{1.493190in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.644812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.710363in}}%
\pgfpathlineto{\pgfqpoint{1.496752in}{0.710363in}}%
\pgfpathlineto{\pgfqpoint{1.496752in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.710363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.808688in}}%
\pgfpathlineto{\pgfqpoint{1.489961in}{0.808688in}}%
\pgfpathlineto{\pgfqpoint{1.489961in}{0.743137in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.743137in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.808688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.874238in}}%
\pgfpathlineto{\pgfqpoint{1.491550in}{0.874238in}}%
\pgfpathlineto{\pgfqpoint{1.491550in}{0.808688in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.808688in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.874238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{1.482814in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{1.482814in}{0.907012in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.907012in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{0.972562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.136437in}}%
\pgfpathlineto{\pgfqpoint{1.486817in}{1.136437in}}%
\pgfpathlineto{\pgfqpoint{1.486817in}{1.070887in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.070887in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.136437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.201987in}}%
\pgfpathlineto{\pgfqpoint{1.482659in}{1.201987in}}%
\pgfpathlineto{\pgfqpoint{1.482659in}{1.136437in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.136437in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.201987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{1.510107in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{1.510107in}{1.234762in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.234762in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.300312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.365862in}}%
\pgfpathlineto{\pgfqpoint{1.514997in}{1.365862in}}%
\pgfpathlineto{\pgfqpoint{1.514997in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.365862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.464187in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.464187in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.398637in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.398637in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.464187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.693613in}}%
\pgfpathlineto{\pgfqpoint{1.501281in}{1.693613in}}%
\pgfpathlineto{\pgfqpoint{1.501281in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.693613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{1.504450in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{1.504450in}{1.562512in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.562512in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.628062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547000in}{1.529737in}}%
\pgfpathlineto{\pgfqpoint{1.469157in}{1.529737in}}%
\pgfpathlineto{\pgfqpoint{1.469157in}{1.464187in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.464187in}}%
\pgfpathlineto{\pgfqpoint{0.547000in}{1.529737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481434in}{1.005337in}}%
\pgfpathlineto{\pgfqpoint{1.501345in}{1.005337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481434in}{1.005337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501345in}{1.005337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496613in}{0.448162in}}%
\pgfpathlineto{\pgfqpoint{1.503024in}{0.448162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496613in}{0.448162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503024in}{0.448162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494513in}{0.513713in}}%
\pgfpathlineto{\pgfqpoint{1.503247in}{0.513713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494513in}{0.513713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503247in}{0.513713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489291in}{0.612038in}}%
\pgfpathlineto{\pgfqpoint{1.496177in}{0.612038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489291in}{0.612038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496177in}{0.612038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493184in}{0.677588in}}%
\pgfpathlineto{\pgfqpoint{1.499438in}{0.677588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493184in}{0.677588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499438in}{0.677588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487643in}{0.775913in}}%
\pgfpathlineto{\pgfqpoint{1.491591in}{0.775913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487643in}{0.775913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491591in}{0.775913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489429in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{1.494342in}{0.841463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489429in}{0.841463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494342in}{0.841463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475434in}{0.939787in}}%
\pgfpathlineto{\pgfqpoint{1.492920in}{0.939787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475434in}{0.939787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492920in}{0.939787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483993in}{1.103662in}}%
\pgfpathlineto{\pgfqpoint{1.489328in}{1.103662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483993in}{1.103662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489328in}{1.103662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480496in}{1.169212in}}%
\pgfpathlineto{\pgfqpoint{1.484795in}{1.169212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480496in}{1.169212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484795in}{1.169212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489654in}{1.267537in}}%
\pgfpathlineto{\pgfqpoint{1.527080in}{1.267537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489654in}{1.267537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527080in}{1.267537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489343in}{1.333087in}}%
\pgfpathlineto{\pgfqpoint{1.534805in}{1.333087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489343in}{1.333087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534805in}{1.333087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462831in}{1.431412in}}%
\pgfpathlineto{\pgfqpoint{1.522944in}{1.431412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462831in}{1.431412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522944in}{1.431412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487679in}{1.660837in}}%
\pgfpathlineto{\pgfqpoint{1.512081in}{1.660837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487679in}{1.660837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512081in}{1.660837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491830in}{1.595288in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{1.595288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491830in}{1.595288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516400in}{1.595288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438826in}{1.496963in}}%
\pgfpathlineto{\pgfqpoint{1.498866in}{1.496963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438826in}{1.496963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498866in}{1.496963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547000in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490843in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{3.661682in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{3.661682in}{1.710000in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.710000in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.399000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245918in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481878in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{2.481878in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481878in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481878in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717839in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717839in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.717839in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953800in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{2.953800in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953800in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953800in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189761in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{3.189761in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189761in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189761in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425722in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{3.425722in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425722in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425722in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661682in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{3.661682in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661682in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661682in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363898in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{2.363898in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363898in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599859in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{2.599859in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599859in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835820in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{2.835820in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835820in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071780in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{3.071780in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071780in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307741in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{3.307741in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307741in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543702in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{3.543702in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543702in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{1.628062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{1.464187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{1.300312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{1.136437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{0.972562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{0.808688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{0.644812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245918in}{0.480938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{3.661682in}{0.399000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953800in,y=1.793333in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg. heap footprint}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{1.365862in}}%
\pgfpathlineto{\pgfqpoint{3.191034in}{1.365862in}}%
\pgfpathlineto{\pgfqpoint{3.191034in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.365862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.480938in}}%
\pgfpathlineto{\pgfqpoint{3.185899in}{0.480938in}}%
\pgfpathlineto{\pgfqpoint{3.185899in}{0.415387in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.415387in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.480938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{3.189994in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{3.189994in}{1.562512in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.562512in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.628062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.546488in}}%
\pgfpathlineto{\pgfqpoint{3.190474in}{0.546488in}}%
\pgfpathlineto{\pgfqpoint{3.190474in}{0.480938in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.480938in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.546488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{3.190357in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{3.190357in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.644812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.710363in}}%
\pgfpathlineto{\pgfqpoint{3.190961in}{0.710363in}}%
\pgfpathlineto{\pgfqpoint{3.190961in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.710363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{1.529737in}}%
\pgfpathlineto{\pgfqpoint{3.189759in}{1.529737in}}%
\pgfpathlineto{\pgfqpoint{3.189759in}{1.464187in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.464187in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.529737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.874238in}}%
\pgfpathlineto{\pgfqpoint{3.193113in}{0.874238in}}%
\pgfpathlineto{\pgfqpoint{3.193113in}{0.808688in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.808688in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.874238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.808688in}}%
\pgfpathlineto{\pgfqpoint{3.190996in}{0.808688in}}%
\pgfpathlineto{\pgfqpoint{3.190996in}{0.743137in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.743137in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.808688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{3.208416in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{3.208416in}{0.907012in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.907012in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.972562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{1.234762in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.234762in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.300312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{1.201987in}}%
\pgfpathlineto{\pgfqpoint{3.184225in}{1.201987in}}%
\pgfpathlineto{\pgfqpoint{3.184225in}{1.136437in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.136437in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.201987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{1.136437in}}%
\pgfpathlineto{\pgfqpoint{3.172698in}{1.136437in}}%
\pgfpathlineto{\pgfqpoint{3.172698in}{1.070887in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.070887in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.136437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{1.464187in}}%
\pgfpathlineto{\pgfqpoint{3.189794in}{1.464187in}}%
\pgfpathlineto{\pgfqpoint{3.189794in}{1.398637in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.398637in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.464187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{3.259211in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{3.259211in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.038112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245918in}{1.693613in}}%
\pgfpathlineto{\pgfqpoint{3.188808in}{1.693613in}}%
\pgfpathlineto{\pgfqpoint{3.188808in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{2.245918in}{1.693613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180519in}{1.333087in}}%
\pgfpathlineto{\pgfqpoint{3.201105in}{1.333087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180519in}{1.333087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201105in}{1.333087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183339in}{0.448162in}}%
\pgfpathlineto{\pgfqpoint{3.188586in}{0.448162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183339in}{0.448162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188586in}{0.448162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186222in}{1.595288in}}%
\pgfpathlineto{\pgfqpoint{3.193482in}{1.595288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186222in}{1.595288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193482in}{1.595288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187774in}{0.513713in}}%
\pgfpathlineto{\pgfqpoint{3.192709in}{0.513713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187774in}{0.513713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192709in}{0.513713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183997in}{0.612038in}}%
\pgfpathlineto{\pgfqpoint{3.197346in}{0.612038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183997in}{0.612038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197346in}{0.612038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183638in}{0.677588in}}%
\pgfpathlineto{\pgfqpoint{3.198098in}{0.677588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183638in}{0.677588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198098in}{0.677588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189718in}{1.496963in}}%
\pgfpathlineto{\pgfqpoint{3.189803in}{1.496963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189718in}{1.496963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189803in}{1.496963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185645in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{3.200129in}{0.841463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185645in}{0.841463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200129in}{0.841463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183751in}{0.775913in}}%
\pgfpathlineto{\pgfqpoint{3.197073in}{0.775913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183751in}{0.775913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197073in}{0.775913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116342in}{0.939787in}}%
\pgfpathlineto{\pgfqpoint{3.314603in}{0.939787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116342in}{0.939787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314603in}{0.939787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183234in}{1.267537in}}%
\pgfpathlineto{\pgfqpoint{3.207545in}{1.267537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183234in}{1.267537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207545in}{1.267537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130784in}{1.169212in}}%
\pgfpathlineto{\pgfqpoint{3.224352in}{1.169212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130784in}{1.169212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224352in}{1.169212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125686in}{1.103662in}}%
\pgfpathlineto{\pgfqpoint{3.219195in}{1.103662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125686in}{1.103662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219195in}{1.103662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189703in}{1.431412in}}%
\pgfpathlineto{\pgfqpoint{3.189861in}{1.431412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189703in}{1.431412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189861in}{1.431412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146833in}{1.005337in}}%
\pgfpathlineto{\pgfqpoint{3.356521in}{1.005337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146833in}{1.005337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356521in}{1.005337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185478in}{1.660837in}}%
\pgfpathlineto{\pgfqpoint{3.191927in}{1.660837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185478in}{1.660837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191927in}{1.660837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245918in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189761in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{3.189761in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{5.360600in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{5.360600in}{1.710000in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.710000in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.399000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944835in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180796in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{4.180796in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180796in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180796in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416757in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{4.416757in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416757in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416757in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652718in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{4.652718in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652718in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652718in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888678in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{4.888678in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888678in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.888678in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124639in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{5.124639in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124639in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124639in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360600in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{5.360600in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360600in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.360600in,y=0.301778in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062816in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{4.062816in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062816in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298776in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{4.298776in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298776in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534737in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{4.534737in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534737in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770698in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{4.770698in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770698in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006659in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{5.006659in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006659in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242620in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{5.242620in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.242620in}{0.399000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{1.628062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{1.464187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{1.300312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{1.136437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{0.972562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{0.808688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{0.644812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944835in}{0.480938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{5.360600in}{0.399000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652718in,y=1.793333in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avg. resident set size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.808688in}}%
\pgfpathlineto{\pgfqpoint{4.889871in}{0.808688in}}%
\pgfpathlineto{\pgfqpoint{4.889871in}{0.743137in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.743137in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.808688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{1.693613in}}%
\pgfpathlineto{\pgfqpoint{4.876383in}{1.693613in}}%
\pgfpathlineto{\pgfqpoint{4.876383in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.693613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{4.890079in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{4.890079in}{1.234762in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.234762in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.300312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.874238in}}%
\pgfpathlineto{\pgfqpoint{4.897113in}{0.874238in}}%
\pgfpathlineto{\pgfqpoint{4.897113in}{0.808688in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.808688in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.874238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.480938in}}%
\pgfpathlineto{\pgfqpoint{4.890136in}{0.480938in}}%
\pgfpathlineto{\pgfqpoint{4.890136in}{0.415387in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.415387in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.480938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{1.201987in}}%
\pgfpathlineto{\pgfqpoint{4.883674in}{1.201987in}}%
\pgfpathlineto{\pgfqpoint{4.883674in}{1.136437in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.136437in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.201987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{1.464187in}}%
\pgfpathlineto{\pgfqpoint{4.893703in}{1.464187in}}%
\pgfpathlineto{\pgfqpoint{4.893703in}{1.398637in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.398637in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.464187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.546488in}}%
\pgfpathlineto{\pgfqpoint{4.887426in}{0.546488in}}%
\pgfpathlineto{\pgfqpoint{4.887426in}{0.480938in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.480938in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.546488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{1.529737in}}%
\pgfpathlineto{\pgfqpoint{4.898517in}{1.529737in}}%
\pgfpathlineto{\pgfqpoint{4.898517in}{1.464187in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.464187in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.529737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{4.895770in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{4.895770in}{0.907012in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.907012in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.972562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{4.907357in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{4.907357in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.644812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{1.136437in}}%
\pgfpathlineto{\pgfqpoint{4.881305in}{1.136437in}}%
\pgfpathlineto{\pgfqpoint{4.881305in}{1.070887in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.070887in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.136437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{1.365862in}}%
\pgfpathlineto{\pgfqpoint{4.871065in}{1.365862in}}%
\pgfpathlineto{\pgfqpoint{4.871065in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.365862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{0.710363in}}%
\pgfpathlineto{\pgfqpoint{4.901321in}{0.710363in}}%
\pgfpathlineto{\pgfqpoint{4.901321in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.710363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.243137,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{4.890609in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{4.890609in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.038112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944835in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{4.881782in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{4.881782in}{1.562512in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.562512in}}%
\pgfpathlineto{\pgfqpoint{3.944835in}{1.628062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879786in}{0.775913in}}%
\pgfpathlineto{\pgfqpoint{4.897756in}{0.775913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879786in}{0.775913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897756in}{0.775913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863406in}{1.660837in}}%
\pgfpathlineto{\pgfqpoint{4.889174in}{1.660837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863406in}{1.660837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889174in}{1.660837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868457in}{1.267537in}}%
\pgfpathlineto{\pgfqpoint{4.918525in}{1.267537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.868457in}{1.267537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918525in}{1.267537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890695in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{4.904707in}{0.841463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890695in}{0.841463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904707in}{0.841463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887700in}{0.448162in}}%
\pgfpathlineto{\pgfqpoint{4.893119in}{0.448162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887700in}{0.448162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893119in}{0.448162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867237in}{1.169212in}}%
\pgfpathlineto{\pgfqpoint{4.899181in}{1.169212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867237in}{1.169212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899181in}{1.169212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886631in}{1.431412in}}%
\pgfpathlineto{\pgfqpoint{4.901682in}{1.431412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886631in}{1.431412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901682in}{1.431412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884506in}{0.513713in}}%
\pgfpathlineto{\pgfqpoint{4.889374in}{0.513713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884506in}{0.513713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889374in}{0.513713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891952in}{1.496963in}}%
\pgfpathlineto{\pgfqpoint{4.905987in}{1.496963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891952in}{1.496963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905987in}{1.496963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879189in}{0.939787in}}%
\pgfpathlineto{\pgfqpoint{4.914709in}{0.939787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879189in}{0.939787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914709in}{0.939787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892093in}{0.612038in}}%
\pgfpathlineto{\pgfqpoint{4.923286in}{0.612038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892093in}{0.612038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923286in}{0.612038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867249in}{1.103662in}}%
\pgfpathlineto{\pgfqpoint{4.898340in}{1.103662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867249in}{1.103662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898340in}{1.103662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847863in}{1.333087in}}%
\pgfpathlineto{\pgfqpoint{4.899358in}{1.333087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847863in}{1.333087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899358in}{1.333087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884875in}{0.677588in}}%
\pgfpathlineto{\pgfqpoint{4.918108in}{0.677588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884875in}{0.677588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918108in}{0.677588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878576in}{1.005337in}}%
\pgfpathlineto{\pgfqpoint{4.911128in}{1.005337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878576in}{1.005337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911128in}{1.005337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867331in}{1.595288in}}%
\pgfpathlineto{\pgfqpoint{4.892374in}{1.595288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867331in}{1.595288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.172549,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.011111in}}{\pgfqpoint{0.000000in}{0.011111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.011111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892374in}{1.595288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.944835in}{0.399000in}}{\pgfqpoint{1.415765in}{1.311000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888678in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{4.888678in}{1.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040658in}{0.062626in}}%
\pgfpathlineto{\pgfqpoint{2.085797in}{0.062626in}}%
\pgfpathlineto{\pgfqpoint{2.130936in}{0.062626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203158in,y=0.025028in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All Barriers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779007in}{0.062626in}}%
\pgfpathlineto{\pgfqpoint{2.824146in}{0.062626in}}%
\pgfpathlineto{\pgfqpoint{2.869285in}{0.062626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941507in,y=0.025028in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimised Barriers }}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/profiles.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\newcommand{\rc}{$\texttt{Rc<T>}$} \newcommand{\rustgc}{$\texttt{Gc<T>} (\textsc{Rust-GC})$} \newcommand{\gccfg}{$\texttt{Gc<T>} (\textsc{Alloy})$} \newcommand{\typedarena}{$\texttt{Arena<T>}$} \newcommand{\alacritty}{$\textsc{alacritty}$} \newcommand{\ripgrep}{$\textsc{ripgrep}$} \newcommand{\fd}{$\textsc{fd}$} \newcommand{\binarytrees}{$\textsc{binary trees}$} \newcommand{\regexredux}{$\textsc{regex redux}$} \newcommand{\grmtools}{$\textsc{grmtools}$} \newcommand{\somrsast}{$\textsc{som-rs-ast}$} \newcommand{\somrsbc}{$\textsc{som-rs-bc}$} 
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/jake/testing/rustgc_paper_experiment/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{1.671696in}}%
\pgfpathlineto{\pgfqpoint{0.363583in}{1.671696in}}%
\pgfpathlineto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363583in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.363583in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363583in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363583in,y=0.317206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363583in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660221in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.660221in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660221in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660221in,y=0.317206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363583in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956859in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.956859in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956859in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956859in,y=0.317206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363583in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253497in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{1.253497in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253497in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253497in,y=0.317206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363583in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550135in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{1.550135in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550135in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550135in,y=0.317206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363583in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846773in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846773in,y=0.317206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511902in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808540in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105178in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401816in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698454in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363583in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.414428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363583in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219099in, y=0.388048in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363583in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363583in}{0.728745in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.728745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363583in}{0.728745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219099in, y=0.702365in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363583in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363583in}{1.043062in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{1.043062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363583in}{1.043062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219099in, y=1.016681in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363583in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363583in}{1.357379in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{1.357379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363583in}{1.357379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219099in, y=1.330998in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.363583in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363583in}{1.671696in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363583in}{1.671696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219099in, y=1.645315in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363583in}{0.571587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363583in}{0.885904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363583in}{1.200221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363583in}{1.514538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.363583in}{0.413660in}}{\pgfqpoint{1.846773in}{0.709362in}}{%
\pgfpathmoveto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.365067in}{0.414694in}}%
\pgfpathlineto{\pgfqpoint{0.366552in}{0.414960in}}%
\pgfpathlineto{\pgfqpoint{0.368037in}{0.415227in}}%
\pgfpathlineto{\pgfqpoint{0.369521in}{0.415493in}}%
\pgfpathlineto{\pgfqpoint{0.371006in}{0.415759in}}%
\pgfpathlineto{\pgfqpoint{0.372491in}{0.416025in}}%
\pgfpathlineto{\pgfqpoint{0.373975in}{0.416291in}}%
\pgfpathlineto{\pgfqpoint{0.375460in}{0.416557in}}%
\pgfpathlineto{\pgfqpoint{0.376945in}{0.416823in}}%
\pgfpathlineto{\pgfqpoint{0.378429in}{0.417089in}}%
\pgfpathlineto{\pgfqpoint{0.379914in}{0.417355in}}%
\pgfpathlineto{\pgfqpoint{0.381399in}{0.417621in}}%
\pgfpathlineto{\pgfqpoint{0.382883in}{0.417888in}}%
\pgfpathlineto{\pgfqpoint{0.384368in}{0.418154in}}%
\pgfpathlineto{\pgfqpoint{0.385853in}{0.418420in}}%
\pgfpathlineto{\pgfqpoint{0.387337in}{0.418686in}}%
\pgfpathlineto{\pgfqpoint{0.388822in}{0.418952in}}%
\pgfpathlineto{\pgfqpoint{0.390307in}{0.419218in}}%
\pgfpathlineto{\pgfqpoint{0.391791in}{0.419484in}}%
\pgfpathlineto{\pgfqpoint{0.393276in}{0.419750in}}%
\pgfpathlineto{\pgfqpoint{0.394761in}{0.420016in}}%
\pgfpathlineto{\pgfqpoint{0.396245in}{0.420282in}}%
\pgfpathlineto{\pgfqpoint{0.397730in}{0.420548in}}%
\pgfpathlineto{\pgfqpoint{0.399215in}{0.420815in}}%
\pgfpathlineto{\pgfqpoint{0.400700in}{0.421081in}}%
\pgfpathlineto{\pgfqpoint{0.402184in}{0.421347in}}%
\pgfpathlineto{\pgfqpoint{0.403669in}{0.421613in}}%
\pgfpathlineto{\pgfqpoint{0.405154in}{0.421879in}}%
\pgfpathlineto{\pgfqpoint{0.406638in}{0.422145in}}%
\pgfpathlineto{\pgfqpoint{0.408123in}{0.422411in}}%
\pgfpathlineto{\pgfqpoint{0.409608in}{0.422677in}}%
\pgfpathlineto{\pgfqpoint{0.411092in}{0.422943in}}%
\pgfpathlineto{\pgfqpoint{0.412577in}{0.423209in}}%
\pgfpathlineto{\pgfqpoint{0.414062in}{0.423475in}}%
\pgfpathlineto{\pgfqpoint{0.415546in}{0.423742in}}%
\pgfpathlineto{\pgfqpoint{0.417031in}{0.424008in}}%
\pgfpathlineto{\pgfqpoint{0.418516in}{0.424274in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.424540in}}%
\pgfpathlineto{\pgfqpoint{0.421485in}{0.424806in}}%
\pgfpathlineto{\pgfqpoint{0.422970in}{0.425072in}}%
\pgfpathlineto{\pgfqpoint{0.424454in}{0.425338in}}%
\pgfpathlineto{\pgfqpoint{0.425939in}{0.425604in}}%
\pgfpathlineto{\pgfqpoint{0.427424in}{0.425884in}}%
\pgfpathlineto{\pgfqpoint{0.428908in}{0.426422in}}%
\pgfpathlineto{\pgfqpoint{0.430393in}{0.426731in}}%
\pgfpathlineto{\pgfqpoint{0.431878in}{0.426779in}}%
\pgfpathlineto{\pgfqpoint{0.433362in}{0.426646in}}%
\pgfpathlineto{\pgfqpoint{0.434847in}{0.426389in}}%
\pgfpathlineto{\pgfqpoint{0.436332in}{0.426316in}}%
\pgfpathlineto{\pgfqpoint{0.437816in}{0.426371in}}%
\pgfpathlineto{\pgfqpoint{0.439301in}{0.426420in}}%
\pgfpathlineto{\pgfqpoint{0.440786in}{0.426464in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{0.426512in}}%
\pgfpathlineto{\pgfqpoint{0.443755in}{0.426625in}}%
\pgfpathlineto{\pgfqpoint{0.445240in}{0.426749in}}%
\pgfpathlineto{\pgfqpoint{0.446724in}{0.426873in}}%
\pgfpathlineto{\pgfqpoint{0.448209in}{0.426995in}}%
\pgfpathlineto{\pgfqpoint{0.449694in}{0.427058in}}%
\pgfpathlineto{\pgfqpoint{0.451178in}{0.426945in}}%
\pgfpathlineto{\pgfqpoint{0.452663in}{0.426826in}}%
\pgfpathlineto{\pgfqpoint{0.454148in}{0.426701in}}%
\pgfpathlineto{\pgfqpoint{0.455633in}{0.426571in}}%
\pgfpathlineto{\pgfqpoint{0.457117in}{0.426514in}}%
\pgfpathlineto{\pgfqpoint{0.458602in}{0.426514in}}%
\pgfpathlineto{\pgfqpoint{0.460087in}{0.426670in}}%
\pgfpathlineto{\pgfqpoint{0.461571in}{0.427106in}}%
\pgfpathlineto{\pgfqpoint{0.463056in}{0.427483in}}%
\pgfpathlineto{\pgfqpoint{0.464541in}{0.427773in}}%
\pgfpathlineto{\pgfqpoint{0.466025in}{0.427963in}}%
\pgfpathlineto{\pgfqpoint{0.467510in}{0.428110in}}%
\pgfpathlineto{\pgfqpoint{0.468995in}{0.428236in}}%
\pgfpathlineto{\pgfqpoint{0.470479in}{0.428621in}}%
\pgfpathlineto{\pgfqpoint{0.471964in}{0.429850in}}%
\pgfpathlineto{\pgfqpoint{0.473449in}{0.431344in}}%
\pgfpathlineto{\pgfqpoint{0.474933in}{0.433046in}}%
\pgfpathlineto{\pgfqpoint{0.476418in}{0.434804in}}%
\pgfpathlineto{\pgfqpoint{0.477903in}{0.436931in}}%
\pgfpathlineto{\pgfqpoint{0.479387in}{0.440376in}}%
\pgfpathlineto{\pgfqpoint{0.480872in}{0.445576in}}%
\pgfpathlineto{\pgfqpoint{0.482357in}{0.452055in}}%
\pgfpathlineto{\pgfqpoint{0.483841in}{0.459556in}}%
\pgfpathlineto{\pgfqpoint{0.485326in}{0.468151in}}%
\pgfpathlineto{\pgfqpoint{0.486811in}{0.477419in}}%
\pgfpathlineto{\pgfqpoint{0.488295in}{0.486518in}}%
\pgfpathlineto{\pgfqpoint{0.489780in}{0.495720in}}%
\pgfpathlineto{\pgfqpoint{0.491265in}{0.505083in}}%
\pgfpathlineto{\pgfqpoint{0.492749in}{0.515181in}}%
\pgfpathlineto{\pgfqpoint{0.494234in}{0.525946in}}%
\pgfpathlineto{\pgfqpoint{0.495719in}{0.537267in}}%
\pgfpathlineto{\pgfqpoint{0.497203in}{0.549453in}}%
\pgfpathlineto{\pgfqpoint{0.498688in}{0.561588in}}%
\pgfpathlineto{\pgfqpoint{0.500173in}{0.573620in}}%
\pgfpathlineto{\pgfqpoint{0.501657in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.503142in}{0.596920in}}%
\pgfpathlineto{\pgfqpoint{0.504627in}{0.607773in}}%
\pgfpathlineto{\pgfqpoint{0.506111in}{0.616930in}}%
\pgfpathlineto{\pgfqpoint{0.507596in}{0.624671in}}%
\pgfpathlineto{\pgfqpoint{0.509081in}{0.631141in}}%
\pgfpathlineto{\pgfqpoint{0.510565in}{0.636712in}}%
\pgfpathlineto{\pgfqpoint{0.512050in}{0.641681in}}%
\pgfpathlineto{\pgfqpoint{0.513535in}{0.645991in}}%
\pgfpathlineto{\pgfqpoint{0.515020in}{0.649664in}}%
\pgfpathlineto{\pgfqpoint{0.516504in}{0.652712in}}%
\pgfpathlineto{\pgfqpoint{0.517989in}{0.655433in}}%
\pgfpathlineto{\pgfqpoint{0.519474in}{0.657631in}}%
\pgfpathlineto{\pgfqpoint{0.520958in}{0.658481in}}%
\pgfpathlineto{\pgfqpoint{0.522443in}{0.658135in}}%
\pgfpathlineto{\pgfqpoint{0.523928in}{0.659300in}}%
\pgfpathlineto{\pgfqpoint{0.525412in}{0.659994in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.658695in}}%
\pgfpathlineto{\pgfqpoint{0.528382in}{0.653837in}}%
\pgfpathlineto{\pgfqpoint{0.529866in}{0.643952in}}%
\pgfpathlineto{\pgfqpoint{0.531351in}{0.630133in}}%
\pgfpathlineto{\pgfqpoint{0.532836in}{0.613698in}}%
\pgfpathlineto{\pgfqpoint{0.534320in}{0.593709in}}%
\pgfpathlineto{\pgfqpoint{0.535805in}{0.574047in}}%
\pgfpathlineto{\pgfqpoint{0.537290in}{0.554822in}}%
\pgfpathlineto{\pgfqpoint{0.538774in}{0.536703in}}%
\pgfpathlineto{\pgfqpoint{0.540259in}{0.521142in}}%
\pgfpathlineto{\pgfqpoint{0.541744in}{0.510550in}}%
\pgfpathlineto{\pgfqpoint{0.543228in}{0.503981in}}%
\pgfpathlineto{\pgfqpoint{0.544713in}{0.500830in}}%
\pgfpathlineto{\pgfqpoint{0.546198in}{0.501597in}}%
\pgfpathlineto{\pgfqpoint{0.547682in}{0.506191in}}%
\pgfpathlineto{\pgfqpoint{0.549167in}{0.512702in}}%
\pgfpathlineto{\pgfqpoint{0.550652in}{0.519057in}}%
\pgfpathlineto{\pgfqpoint{0.552136in}{0.525184in}}%
\pgfpathlineto{\pgfqpoint{0.553621in}{0.531035in}}%
\pgfpathlineto{\pgfqpoint{0.555106in}{0.536703in}}%
\pgfpathlineto{\pgfqpoint{0.556590in}{0.542302in}}%
\pgfpathlineto{\pgfqpoint{0.558075in}{0.547766in}}%
\pgfpathlineto{\pgfqpoint{0.559560in}{0.553032in}}%
\pgfpathlineto{\pgfqpoint{0.561044in}{0.558024in}}%
\pgfpathlineto{\pgfqpoint{0.562529in}{0.562885in}}%
\pgfpathlineto{\pgfqpoint{0.564014in}{0.567615in}}%
\pgfpathlineto{\pgfqpoint{0.565498in}{0.572122in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{0.576003in}}%
\pgfpathlineto{\pgfqpoint{0.568468in}{0.579177in}}%
\pgfpathlineto{\pgfqpoint{0.569952in}{0.581281in}}%
\pgfpathlineto{\pgfqpoint{0.571437in}{0.582420in}}%
\pgfpathlineto{\pgfqpoint{0.572922in}{0.582688in}}%
\pgfpathlineto{\pgfqpoint{0.574407in}{0.582690in}}%
\pgfpathlineto{\pgfqpoint{0.575891in}{0.582690in}}%
\pgfpathlineto{\pgfqpoint{0.577376in}{0.582690in}}%
\pgfpathlineto{\pgfqpoint{0.578861in}{0.582690in}}%
\pgfpathlineto{\pgfqpoint{0.580345in}{0.582690in}}%
\pgfpathlineto{\pgfqpoint{0.581830in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{0.583315in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{0.584799in}{0.582688in}}%
\pgfpathlineto{\pgfqpoint{0.586284in}{0.582686in}}%
\pgfpathlineto{\pgfqpoint{0.587769in}{0.582684in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.582683in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{0.582681in}}%
\pgfpathlineto{\pgfqpoint{0.592223in}{0.582681in}}%
\pgfpathlineto{\pgfqpoint{0.593707in}{0.582680in}}%
\pgfpathlineto{\pgfqpoint{0.595192in}{0.582681in}}%
\pgfpathlineto{\pgfqpoint{0.596677in}{0.582684in}}%
\pgfpathlineto{\pgfqpoint{0.598161in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{0.599646in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{0.601131in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{0.602615in}{0.582690in}}%
\pgfpathlineto{\pgfqpoint{0.604100in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{0.605585in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{0.607069in}{0.582690in}}%
\pgfpathlineto{\pgfqpoint{0.608554in}{0.582691in}}%
\pgfpathlineto{\pgfqpoint{0.610039in}{0.582691in}}%
\pgfpathlineto{\pgfqpoint{0.611523in}{0.582690in}}%
\pgfpathlineto{\pgfqpoint{0.613008in}{0.582690in}}%
\pgfpathlineto{\pgfqpoint{0.614493in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{0.615977in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{0.617462in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{0.618947in}{0.582688in}}%
\pgfpathlineto{\pgfqpoint{0.620431in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{0.621916in}{0.582686in}}%
\pgfpathlineto{\pgfqpoint{0.623401in}{0.582686in}}%
\pgfpathlineto{\pgfqpoint{0.624885in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{0.626370in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{0.627855in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{0.630824in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{0.632309in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{0.633794in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{0.635278in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{0.636763in}{0.582688in}}%
\pgfpathlineto{\pgfqpoint{0.638248in}{0.582686in}}%
\pgfpathlineto{\pgfqpoint{0.639732in}{0.582685in}}%
\pgfpathlineto{\pgfqpoint{0.641217in}{0.582684in}}%
\pgfpathlineto{\pgfqpoint{0.642702in}{0.582683in}}%
\pgfpathlineto{\pgfqpoint{0.644186in}{0.582682in}}%
\pgfpathlineto{\pgfqpoint{0.645671in}{0.582683in}}%
\pgfpathlineto{\pgfqpoint{0.647156in}{0.582684in}}%
\pgfpathlineto{\pgfqpoint{0.648640in}{0.582686in}}%
\pgfpathlineto{\pgfqpoint{0.650125in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{0.651610in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{0.653094in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{0.654579in}{0.582688in}}%
\pgfpathlineto{\pgfqpoint{0.656064in}{0.582691in}}%
\pgfpathlineto{\pgfqpoint{0.657548in}{0.582694in}}%
\pgfpathlineto{\pgfqpoint{0.659033in}{0.582695in}}%
\pgfpathlineto{\pgfqpoint{0.660518in}{0.582694in}}%
\pgfpathlineto{\pgfqpoint{0.662002in}{0.582693in}}%
\pgfpathlineto{\pgfqpoint{0.663487in}{0.582691in}}%
\pgfpathlineto{\pgfqpoint{0.664972in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{0.666456in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{0.667941in}{0.582685in}}%
\pgfpathlineto{\pgfqpoint{0.669426in}{0.582683in}}%
\pgfpathlineto{\pgfqpoint{0.670910in}{0.582681in}}%
\pgfpathlineto{\pgfqpoint{0.672395in}{0.582681in}}%
\pgfpathlineto{\pgfqpoint{0.673880in}{0.582681in}}%
\pgfpathlineto{\pgfqpoint{0.675364in}{0.582680in}}%
\pgfpathlineto{\pgfqpoint{0.676849in}{0.582678in}}%
\pgfpathlineto{\pgfqpoint{0.678334in}{0.582677in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{0.582676in}}%
\pgfpathlineto{\pgfqpoint{0.681303in}{0.582676in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{0.582676in}}%
\pgfpathlineto{\pgfqpoint{0.684272in}{0.582677in}}%
\pgfpathlineto{\pgfqpoint{0.685757in}{0.582677in}}%
\pgfpathlineto{\pgfqpoint{0.687242in}{0.582677in}}%
\pgfpathlineto{\pgfqpoint{0.688727in}{0.582676in}}%
\pgfpathlineto{\pgfqpoint{0.690211in}{0.582675in}}%
\pgfpathlineto{\pgfqpoint{0.691696in}{0.582674in}}%
\pgfpathlineto{\pgfqpoint{0.693181in}{0.582675in}}%
\pgfpathlineto{\pgfqpoint{0.694665in}{0.582677in}}%
\pgfpathlineto{\pgfqpoint{0.696150in}{0.582679in}}%
\pgfpathlineto{\pgfqpoint{0.697635in}{0.582681in}}%
\pgfpathlineto{\pgfqpoint{0.699119in}{0.582683in}}%
\pgfpathlineto{\pgfqpoint{0.700604in}{0.582685in}}%
\pgfpathlineto{\pgfqpoint{0.702089in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{0.703573in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{0.705058in}{0.582695in}}%
\pgfpathlineto{\pgfqpoint{0.706543in}{0.582702in}}%
\pgfpathlineto{\pgfqpoint{0.708027in}{0.582707in}}%
\pgfpathlineto{\pgfqpoint{0.709512in}{0.582708in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.582705in}}%
\pgfpathlineto{\pgfqpoint{0.712481in}{0.582702in}}%
\pgfpathlineto{\pgfqpoint{0.713966in}{0.582701in}}%
\pgfpathlineto{\pgfqpoint{0.715451in}{0.582699in}}%
\pgfpathlineto{\pgfqpoint{0.716935in}{0.582703in}}%
\pgfpathlineto{\pgfqpoint{0.718420in}{0.582712in}}%
\pgfpathlineto{\pgfqpoint{0.719905in}{0.582727in}}%
\pgfpathlineto{\pgfqpoint{0.721389in}{0.582746in}}%
\pgfpathlineto{\pgfqpoint{0.722874in}{0.582767in}}%
\pgfpathlineto{\pgfqpoint{0.724359in}{0.582788in}}%
\pgfpathlineto{\pgfqpoint{0.725843in}{0.582809in}}%
\pgfpathlineto{\pgfqpoint{0.727328in}{0.582829in}}%
\pgfpathlineto{\pgfqpoint{0.728813in}{0.582848in}}%
\pgfpathlineto{\pgfqpoint{0.730297in}{0.582862in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{0.582871in}}%
\pgfpathlineto{\pgfqpoint{0.733267in}{0.582884in}}%
\pgfpathlineto{\pgfqpoint{0.734751in}{0.582897in}}%
\pgfpathlineto{\pgfqpoint{0.736236in}{0.582909in}}%
\pgfpathlineto{\pgfqpoint{0.737721in}{0.582919in}}%
\pgfpathlineto{\pgfqpoint{0.739205in}{0.582924in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.582922in}}%
\pgfpathlineto{\pgfqpoint{0.742175in}{0.582919in}}%
\pgfpathlineto{\pgfqpoint{0.743660in}{0.582916in}}%
\pgfpathlineto{\pgfqpoint{0.745144in}{0.582915in}}%
\pgfpathlineto{\pgfqpoint{0.746629in}{0.582911in}}%
\pgfpathlineto{\pgfqpoint{0.748114in}{0.582904in}}%
\pgfpathlineto{\pgfqpoint{0.749598in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{0.751083in}{0.582883in}}%
\pgfpathlineto{\pgfqpoint{0.752568in}{0.582877in}}%
\pgfpathlineto{\pgfqpoint{0.754052in}{0.582871in}}%
\pgfpathlineto{\pgfqpoint{0.755537in}{0.582870in}}%
\pgfpathlineto{\pgfqpoint{0.757022in}{0.582871in}}%
\pgfpathlineto{\pgfqpoint{0.758506in}{0.582876in}}%
\pgfpathlineto{\pgfqpoint{0.759991in}{0.582883in}}%
\pgfpathlineto{\pgfqpoint{0.761476in}{0.582892in}}%
\pgfpathlineto{\pgfqpoint{0.762960in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{0.764445in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.765930in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{0.767414in}{0.582897in}}%
\pgfpathlineto{\pgfqpoint{0.768899in}{0.582898in}}%
\pgfpathlineto{\pgfqpoint{0.770384in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.771868in}{0.582912in}}%
\pgfpathlineto{\pgfqpoint{0.773353in}{0.582926in}}%
\pgfpathlineto{\pgfqpoint{0.774838in}{0.582940in}}%
\pgfpathlineto{\pgfqpoint{0.776322in}{0.582950in}}%
\pgfpathlineto{\pgfqpoint{0.777807in}{0.582957in}}%
\pgfpathlineto{\pgfqpoint{0.779292in}{0.582959in}}%
\pgfpathlineto{\pgfqpoint{0.780776in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{0.582948in}}%
\pgfpathlineto{\pgfqpoint{0.783746in}{0.582936in}}%
\pgfpathlineto{\pgfqpoint{0.785230in}{0.582921in}}%
\pgfpathlineto{\pgfqpoint{0.786715in}{0.582905in}}%
\pgfpathlineto{\pgfqpoint{0.788200in}{0.582887in}}%
\pgfpathlineto{\pgfqpoint{0.789684in}{0.582876in}}%
\pgfpathlineto{\pgfqpoint{0.791169in}{0.582866in}}%
\pgfpathlineto{\pgfqpoint{0.792654in}{0.582863in}}%
\pgfpathlineto{\pgfqpoint{0.794138in}{0.582861in}}%
\pgfpathlineto{\pgfqpoint{0.795623in}{0.582855in}}%
\pgfpathlineto{\pgfqpoint{0.797108in}{0.582859in}}%
\pgfpathlineto{\pgfqpoint{0.798592in}{0.582869in}}%
\pgfpathlineto{\pgfqpoint{0.800077in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{0.801562in}{0.582895in}}%
\pgfpathlineto{\pgfqpoint{0.803047in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{0.582904in}}%
\pgfpathlineto{\pgfqpoint{0.806016in}{0.582901in}}%
\pgfpathlineto{\pgfqpoint{0.807501in}{0.582897in}}%
\pgfpathlineto{\pgfqpoint{0.808985in}{0.582889in}}%
\pgfpathlineto{\pgfqpoint{0.810470in}{0.582876in}}%
\pgfpathlineto{\pgfqpoint{0.811955in}{0.582864in}}%
\pgfpathlineto{\pgfqpoint{0.813439in}{0.582860in}}%
\pgfpathlineto{\pgfqpoint{0.814924in}{0.582858in}}%
\pgfpathlineto{\pgfqpoint{0.816409in}{0.582855in}}%
\pgfpathlineto{\pgfqpoint{0.817893in}{0.582852in}}%
\pgfpathlineto{\pgfqpoint{0.819378in}{0.582852in}}%
\pgfpathlineto{\pgfqpoint{0.820863in}{0.582854in}}%
\pgfpathlineto{\pgfqpoint{0.822347in}{0.582859in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{0.582869in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{0.582880in}}%
\pgfpathlineto{\pgfqpoint{0.826801in}{0.582890in}}%
\pgfpathlineto{\pgfqpoint{0.828286in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{0.829771in}{0.582910in}}%
\pgfpathlineto{\pgfqpoint{0.831255in}{0.582920in}}%
\pgfpathlineto{\pgfqpoint{0.832740in}{0.582924in}}%
\pgfpathlineto{\pgfqpoint{0.834225in}{0.582926in}}%
\pgfpathlineto{\pgfqpoint{0.835709in}{0.582927in}}%
\pgfpathlineto{\pgfqpoint{0.837194in}{0.582923in}}%
\pgfpathlineto{\pgfqpoint{0.838679in}{0.582920in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.582920in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{0.582916in}}%
\pgfpathlineto{\pgfqpoint{0.843133in}{0.582907in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{0.582898in}}%
\pgfpathlineto{\pgfqpoint{0.846102in}{0.582888in}}%
\pgfpathlineto{\pgfqpoint{0.847587in}{0.582877in}}%
\pgfpathlineto{\pgfqpoint{0.849071in}{0.582867in}}%
\pgfpathlineto{\pgfqpoint{0.850556in}{0.582865in}}%
\pgfpathlineto{\pgfqpoint{0.852041in}{0.582865in}}%
\pgfpathlineto{\pgfqpoint{0.853525in}{0.582866in}}%
\pgfpathlineto{\pgfqpoint{0.855010in}{0.582866in}}%
\pgfpathlineto{\pgfqpoint{0.856495in}{0.582864in}}%
\pgfpathlineto{\pgfqpoint{0.857979in}{0.582862in}}%
\pgfpathlineto{\pgfqpoint{0.859464in}{0.582862in}}%
\pgfpathlineto{\pgfqpoint{0.860949in}{0.582869in}}%
\pgfpathlineto{\pgfqpoint{0.862434in}{0.582880in}}%
\pgfpathlineto{\pgfqpoint{0.863918in}{0.582888in}}%
\pgfpathlineto{\pgfqpoint{0.865403in}{0.582894in}}%
\pgfpathlineto{\pgfqpoint{0.866888in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{0.868372in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{0.872826in}{0.582884in}}%
\pgfpathlineto{\pgfqpoint{0.874311in}{0.582876in}}%
\pgfpathlineto{\pgfqpoint{0.875796in}{0.582877in}}%
\pgfpathlineto{\pgfqpoint{0.877280in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{0.878765in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{0.880250in}{0.582874in}}%
\pgfpathlineto{\pgfqpoint{0.881734in}{0.582870in}}%
\pgfpathlineto{\pgfqpoint{0.883219in}{0.582867in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{0.582869in}}%
\pgfpathlineto{\pgfqpoint{0.886188in}{0.582873in}}%
\pgfpathlineto{\pgfqpoint{0.887673in}{0.582878in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{0.582876in}}%
\pgfpathlineto{\pgfqpoint{0.890642in}{0.582868in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{0.582857in}}%
\pgfpathlineto{\pgfqpoint{0.893612in}{0.582842in}}%
\pgfpathlineto{\pgfqpoint{0.895096in}{0.582832in}}%
\pgfpathlineto{\pgfqpoint{0.896581in}{0.582842in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{0.582855in}}%
\pgfpathlineto{\pgfqpoint{0.899550in}{0.582867in}}%
\pgfpathlineto{\pgfqpoint{0.901035in}{0.582883in}}%
\pgfpathlineto{\pgfqpoint{0.902520in}{0.582907in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{0.582923in}}%
\pgfpathlineto{\pgfqpoint{0.905489in}{0.582935in}}%
\pgfpathlineto{\pgfqpoint{0.906974in}{0.582948in}}%
\pgfpathlineto{\pgfqpoint{0.908458in}{0.582974in}}%
\pgfpathlineto{\pgfqpoint{0.909943in}{0.583017in}}%
\pgfpathlineto{\pgfqpoint{0.911428in}{0.583084in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{0.583164in}}%
\pgfpathlineto{\pgfqpoint{0.914397in}{0.583262in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{0.583352in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.583431in}}%
\pgfpathlineto{\pgfqpoint{0.918851in}{0.583497in}}%
\pgfpathlineto{\pgfqpoint{0.920336in}{0.583540in}}%
\pgfpathlineto{\pgfqpoint{0.921821in}{0.583552in}}%
\pgfpathlineto{\pgfqpoint{0.923305in}{0.583549in}}%
\pgfpathlineto{\pgfqpoint{0.924790in}{0.583535in}}%
\pgfpathlineto{\pgfqpoint{0.926275in}{0.583506in}}%
\pgfpathlineto{\pgfqpoint{0.927759in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{0.929244in}{0.583432in}}%
\pgfpathlineto{\pgfqpoint{0.930729in}{0.583402in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.583394in}}%
\pgfpathlineto{\pgfqpoint{0.933698in}{0.583384in}}%
\pgfpathlineto{\pgfqpoint{0.935183in}{0.583384in}}%
\pgfpathlineto{\pgfqpoint{0.936667in}{0.583397in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{0.583409in}}%
\pgfpathlineto{\pgfqpoint{0.939637in}{0.583428in}}%
\pgfpathlineto{\pgfqpoint{0.941121in}{0.583436in}}%
\pgfpathlineto{\pgfqpoint{0.942606in}{0.583430in}}%
\pgfpathlineto{\pgfqpoint{0.944091in}{0.583408in}}%
\pgfpathlineto{\pgfqpoint{0.945575in}{0.583392in}}%
\pgfpathlineto{\pgfqpoint{0.947060in}{0.583387in}}%
\pgfpathlineto{\pgfqpoint{0.948545in}{0.583417in}}%
\pgfpathlineto{\pgfqpoint{0.950029in}{0.583477in}}%
\pgfpathlineto{\pgfqpoint{0.951514in}{0.583544in}}%
\pgfpathlineto{\pgfqpoint{0.952999in}{0.583621in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{0.583684in}}%
\pgfpathlineto{\pgfqpoint{0.955968in}{0.583728in}}%
\pgfpathlineto{\pgfqpoint{0.957453in}{0.583746in}}%
\pgfpathlineto{\pgfqpoint{0.958937in}{0.583742in}}%
\pgfpathlineto{\pgfqpoint{0.960422in}{0.583722in}}%
\pgfpathlineto{\pgfqpoint{0.961907in}{0.583684in}}%
\pgfpathlineto{\pgfqpoint{0.963391in}{0.583629in}}%
\pgfpathlineto{\pgfqpoint{0.964876in}{0.583565in}}%
\pgfpathlineto{\pgfqpoint{0.966361in}{0.583510in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{0.583459in}}%
\pgfpathlineto{\pgfqpoint{0.969330in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{0.970815in}{0.583372in}}%
\pgfpathlineto{\pgfqpoint{0.972299in}{0.583325in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{0.583295in}}%
\pgfpathlineto{\pgfqpoint{0.975269in}{0.583297in}}%
\pgfpathlineto{\pgfqpoint{0.976754in}{0.583334in}}%
\pgfpathlineto{\pgfqpoint{0.978238in}{0.583389in}}%
\pgfpathlineto{\pgfqpoint{0.979723in}{0.583448in}}%
\pgfpathlineto{\pgfqpoint{0.981208in}{0.583497in}}%
\pgfpathlineto{\pgfqpoint{0.982692in}{0.583545in}}%
\pgfpathlineto{\pgfqpoint{0.984177in}{0.583587in}}%
\pgfpathlineto{\pgfqpoint{0.985662in}{0.583641in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{0.583692in}}%
\pgfpathlineto{\pgfqpoint{0.988631in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{0.990116in}{0.583708in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.583675in}}%
\pgfpathlineto{\pgfqpoint{0.993085in}{0.583642in}}%
\pgfpathlineto{\pgfqpoint{0.994570in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{0.583627in}}%
\pgfpathlineto{\pgfqpoint{0.997539in}{0.583607in}}%
\pgfpathlineto{\pgfqpoint{0.999024in}{0.583612in}}%
\pgfpathlineto{\pgfqpoint{1.000508in}{0.583605in}}%
\pgfpathlineto{\pgfqpoint{1.001993in}{0.583581in}}%
\pgfpathlineto{\pgfqpoint{1.003478in}{0.583565in}}%
\pgfpathlineto{\pgfqpoint{1.004962in}{0.583554in}}%
\pgfpathlineto{\pgfqpoint{1.006447in}{0.583533in}}%
\pgfpathlineto{\pgfqpoint{1.007932in}{0.583506in}}%
\pgfpathlineto{\pgfqpoint{1.009416in}{0.583479in}}%
\pgfpathlineto{\pgfqpoint{1.010901in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{1.012386in}{0.583469in}}%
\pgfpathlineto{\pgfqpoint{1.013870in}{0.583480in}}%
\pgfpathlineto{\pgfqpoint{1.015355in}{0.583490in}}%
\pgfpathlineto{\pgfqpoint{1.016840in}{0.583487in}}%
\pgfpathlineto{\pgfqpoint{1.018324in}{0.583467in}}%
\pgfpathlineto{\pgfqpoint{1.019809in}{0.583438in}}%
\pgfpathlineto{\pgfqpoint{1.021294in}{0.583418in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{0.583402in}}%
\pgfpathlineto{\pgfqpoint{1.024263in}{0.583403in}}%
\pgfpathlineto{\pgfqpoint{1.025748in}{0.583419in}}%
\pgfpathlineto{\pgfqpoint{1.027232in}{0.583448in}}%
\pgfpathlineto{\pgfqpoint{1.028717in}{0.583469in}}%
\pgfpathlineto{\pgfqpoint{1.030202in}{0.583489in}}%
\pgfpathlineto{\pgfqpoint{1.031687in}{0.583492in}}%
\pgfpathlineto{\pgfqpoint{1.033171in}{0.583474in}}%
\pgfpathlineto{\pgfqpoint{1.034656in}{0.583459in}}%
\pgfpathlineto{\pgfqpoint{1.036141in}{0.583458in}}%
\pgfpathlineto{\pgfqpoint{1.037625in}{0.583482in}}%
\pgfpathlineto{\pgfqpoint{1.039110in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.040595in}{0.583520in}}%
\pgfpathlineto{\pgfqpoint{1.042079in}{0.583530in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{0.583556in}}%
\pgfpathlineto{\pgfqpoint{1.045049in}{0.583593in}}%
\pgfpathlineto{\pgfqpoint{1.046533in}{0.583626in}}%
\pgfpathlineto{\pgfqpoint{1.048018in}{0.583641in}}%
\pgfpathlineto{\pgfqpoint{1.049503in}{0.583648in}}%
\pgfpathlineto{\pgfqpoint{1.050987in}{0.583652in}}%
\pgfpathlineto{\pgfqpoint{1.052472in}{0.583652in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{0.583636in}}%
\pgfpathlineto{\pgfqpoint{1.055441in}{0.583602in}}%
\pgfpathlineto{\pgfqpoint{1.056926in}{0.583556in}}%
\pgfpathlineto{\pgfqpoint{1.058411in}{0.583518in}}%
\pgfpathlineto{\pgfqpoint{1.059895in}{0.583481in}}%
\pgfpathlineto{\pgfqpoint{1.061380in}{0.583459in}}%
\pgfpathlineto{\pgfqpoint{1.062865in}{0.583453in}}%
\pgfpathlineto{\pgfqpoint{1.064349in}{0.583443in}}%
\pgfpathlineto{\pgfqpoint{1.065834in}{0.583446in}}%
\pgfpathlineto{\pgfqpoint{1.067319in}{0.583444in}}%
\pgfpathlineto{\pgfqpoint{1.068803in}{0.583444in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{0.583441in}}%
\pgfpathlineto{\pgfqpoint{1.071773in}{0.583440in}}%
\pgfpathlineto{\pgfqpoint{1.073257in}{0.583433in}}%
\pgfpathlineto{\pgfqpoint{1.074742in}{0.583437in}}%
\pgfpathlineto{\pgfqpoint{1.076227in}{0.583434in}}%
\pgfpathlineto{\pgfqpoint{1.077711in}{0.583431in}}%
\pgfpathlineto{\pgfqpoint{1.079196in}{0.583414in}}%
\pgfpathlineto{\pgfqpoint{1.080681in}{0.583399in}}%
\pgfpathlineto{\pgfqpoint{1.082165in}{0.583378in}}%
\pgfpathlineto{\pgfqpoint{1.083650in}{0.583367in}}%
\pgfpathlineto{\pgfqpoint{1.085135in}{0.583360in}}%
\pgfpathlineto{\pgfqpoint{1.086619in}{0.583412in}}%
\pgfpathlineto{\pgfqpoint{1.088104in}{0.583481in}}%
\pgfpathlineto{\pgfqpoint{1.089589in}{0.583511in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{0.583509in}}%
\pgfpathlineto{\pgfqpoint{1.092558in}{0.583489in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{0.583565in}}%
\pgfpathlineto{\pgfqpoint{1.095528in}{0.583647in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{0.583688in}}%
\pgfpathlineto{\pgfqpoint{1.098497in}{0.583675in}}%
\pgfpathlineto{\pgfqpoint{1.099982in}{0.583673in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{0.583766in}}%
\pgfpathlineto{\pgfqpoint{1.102951in}{0.583908in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.584032in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{1.107405in}{0.584208in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{0.584319in}}%
\pgfpathlineto{\pgfqpoint{1.110374in}{0.584442in}}%
\pgfpathlineto{\pgfqpoint{1.111859in}{0.584621in}}%
\pgfpathlineto{\pgfqpoint{1.113344in}{0.584837in}}%
\pgfpathlineto{\pgfqpoint{1.114828in}{0.585055in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{0.585258in}}%
\pgfpathlineto{\pgfqpoint{1.117798in}{0.585465in}}%
\pgfpathlineto{\pgfqpoint{1.119282in}{0.585651in}}%
\pgfpathlineto{\pgfqpoint{1.120767in}{0.585841in}}%
\pgfpathlineto{\pgfqpoint{1.122252in}{0.586114in}}%
\pgfpathlineto{\pgfqpoint{1.123736in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{1.125221in}{0.586496in}}%
\pgfpathlineto{\pgfqpoint{1.126706in}{0.586574in}}%
\pgfpathlineto{\pgfqpoint{1.128190in}{0.586635in}}%
\pgfpathlineto{\pgfqpoint{1.129675in}{0.586658in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.586643in}}%
\pgfpathlineto{\pgfqpoint{1.132644in}{0.586572in}}%
\pgfpathlineto{\pgfqpoint{1.134129in}{0.586487in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{0.586429in}}%
\pgfpathlineto{\pgfqpoint{1.137098in}{0.586335in}}%
\pgfpathlineto{\pgfqpoint{1.138583in}{0.586243in}}%
\pgfpathlineto{\pgfqpoint{1.140068in}{0.586175in}}%
\pgfpathlineto{\pgfqpoint{1.141552in}{0.586135in}}%
\pgfpathlineto{\pgfqpoint{1.143037in}{0.586091in}}%
\pgfpathlineto{\pgfqpoint{1.144522in}{0.586084in}}%
\pgfpathlineto{\pgfqpoint{1.146006in}{0.586092in}}%
\pgfpathlineto{\pgfqpoint{1.147491in}{0.586043in}}%
\pgfpathlineto{\pgfqpoint{1.148976in}{0.585977in}}%
\pgfpathlineto{\pgfqpoint{1.150461in}{0.585965in}}%
\pgfpathlineto{\pgfqpoint{1.151945in}{0.586013in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{0.586066in}}%
\pgfpathlineto{\pgfqpoint{1.154915in}{0.586061in}}%
\pgfpathlineto{\pgfqpoint{1.156399in}{0.586019in}}%
\pgfpathlineto{\pgfqpoint{1.157884in}{0.585955in}}%
\pgfpathlineto{\pgfqpoint{1.159369in}{0.585885in}}%
\pgfpathlineto{\pgfqpoint{1.160853in}{0.585815in}}%
\pgfpathlineto{\pgfqpoint{1.162338in}{0.585762in}}%
\pgfpathlineto{\pgfqpoint{1.163823in}{0.585697in}}%
\pgfpathlineto{\pgfqpoint{1.165307in}{0.585635in}}%
\pgfpathlineto{\pgfqpoint{1.166792in}{0.585559in}}%
\pgfpathlineto{\pgfqpoint{1.168277in}{0.585466in}}%
\pgfpathlineto{\pgfqpoint{1.169761in}{0.585510in}}%
\pgfpathlineto{\pgfqpoint{1.171246in}{0.585660in}}%
\pgfpathlineto{\pgfqpoint{1.172731in}{0.585787in}}%
\pgfpathlineto{\pgfqpoint{1.174215in}{0.585909in}}%
\pgfpathlineto{\pgfqpoint{1.175700in}{0.586011in}}%
\pgfpathlineto{\pgfqpoint{1.177185in}{0.586178in}}%
\pgfpathlineto{\pgfqpoint{1.178669in}{0.586363in}}%
\pgfpathlineto{\pgfqpoint{1.180154in}{0.586472in}}%
\pgfpathlineto{\pgfqpoint{1.181639in}{0.586528in}}%
\pgfpathlineto{\pgfqpoint{1.183123in}{0.586492in}}%
\pgfpathlineto{\pgfqpoint{1.184608in}{0.586350in}}%
\pgfpathlineto{\pgfqpoint{1.186093in}{0.586278in}}%
\pgfpathlineto{\pgfqpoint{1.187577in}{0.586187in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{0.586115in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{0.586026in}}%
\pgfpathlineto{\pgfqpoint{1.192031in}{0.586051in}}%
\pgfpathlineto{\pgfqpoint{1.193516in}{0.586091in}}%
\pgfpathlineto{\pgfqpoint{1.195001in}{0.586148in}}%
\pgfpathlineto{\pgfqpoint{1.196485in}{0.586203in}}%
\pgfpathlineto{\pgfqpoint{1.197970in}{0.586249in}}%
\pgfpathlineto{\pgfqpoint{1.199455in}{0.586233in}}%
\pgfpathlineto{\pgfqpoint{1.200939in}{0.586215in}}%
\pgfpathlineto{\pgfqpoint{1.202424in}{0.586265in}}%
\pgfpathlineto{\pgfqpoint{1.203909in}{0.586350in}}%
\pgfpathlineto{\pgfqpoint{1.205394in}{0.586383in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{0.586359in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{0.586293in}}%
\pgfpathlineto{\pgfqpoint{1.209848in}{0.586177in}}%
\pgfpathlineto{\pgfqpoint{1.211332in}{0.586072in}}%
\pgfpathlineto{\pgfqpoint{1.212817in}{0.586016in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{0.585990in}}%
\pgfpathlineto{\pgfqpoint{1.215786in}{0.585923in}}%
\pgfpathlineto{\pgfqpoint{1.217271in}{0.585836in}}%
\pgfpathlineto{\pgfqpoint{1.218756in}{0.585826in}}%
\pgfpathlineto{\pgfqpoint{1.220240in}{0.585918in}}%
\pgfpathlineto{\pgfqpoint{1.221725in}{0.585978in}}%
\pgfpathlineto{\pgfqpoint{1.223210in}{0.585978in}}%
\pgfpathlineto{\pgfqpoint{1.224694in}{0.585993in}}%
\pgfpathlineto{\pgfqpoint{1.226179in}{0.586059in}}%
\pgfpathlineto{\pgfqpoint{1.227664in}{0.586162in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{0.586262in}}%
\pgfpathlineto{\pgfqpoint{1.230633in}{0.586375in}}%
\pgfpathlineto{\pgfqpoint{1.232118in}{0.586406in}}%
\pgfpathlineto{\pgfqpoint{1.233602in}{0.586382in}}%
\pgfpathlineto{\pgfqpoint{1.235087in}{0.586407in}}%
\pgfpathlineto{\pgfqpoint{1.236572in}{0.586384in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{0.586366in}}%
\pgfpathlineto{\pgfqpoint{1.239541in}{0.586341in}}%
\pgfpathlineto{\pgfqpoint{1.241026in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{1.242510in}{0.586344in}}%
\pgfpathlineto{\pgfqpoint{1.243995in}{0.586485in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{0.586625in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{0.586727in}}%
\pgfpathlineto{\pgfqpoint{1.248449in}{0.586794in}}%
\pgfpathlineto{\pgfqpoint{1.249934in}{0.586900in}}%
\pgfpathlineto{\pgfqpoint{1.251418in}{0.586979in}}%
\pgfpathlineto{\pgfqpoint{1.252903in}{0.587110in}}%
\pgfpathlineto{\pgfqpoint{1.254388in}{0.587234in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{0.587317in}}%
\pgfpathlineto{\pgfqpoint{1.257357in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{1.258842in}{0.587300in}}%
\pgfpathlineto{\pgfqpoint{1.260326in}{0.587237in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{0.587148in}}%
\pgfpathlineto{\pgfqpoint{1.263296in}{0.587058in}}%
\pgfpathlineto{\pgfqpoint{1.264781in}{0.586958in}}%
\pgfpathlineto{\pgfqpoint{1.266265in}{0.586794in}}%
\pgfpathlineto{\pgfqpoint{1.267750in}{0.586685in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{0.586629in}}%
\pgfpathlineto{\pgfqpoint{1.270719in}{0.586662in}}%
\pgfpathlineto{\pgfqpoint{1.272204in}{0.586697in}}%
\pgfpathlineto{\pgfqpoint{1.273689in}{0.586664in}}%
\pgfpathlineto{\pgfqpoint{1.275173in}{0.586593in}}%
\pgfpathlineto{\pgfqpoint{1.276658in}{0.586544in}}%
\pgfpathlineto{\pgfqpoint{1.278143in}{0.586537in}}%
\pgfpathlineto{\pgfqpoint{1.279627in}{0.586566in}}%
\pgfpathlineto{\pgfqpoint{1.281112in}{0.586635in}}%
\pgfpathlineto{\pgfqpoint{1.282597in}{0.586701in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{0.586734in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{1.287051in}{0.586823in}}%
\pgfpathlineto{\pgfqpoint{1.288535in}{0.586838in}}%
\pgfpathlineto{\pgfqpoint{1.290020in}{0.586861in}}%
\pgfpathlineto{\pgfqpoint{1.291505in}{0.586944in}}%
\pgfpathlineto{\pgfqpoint{1.292989in}{0.587009in}}%
\pgfpathlineto{\pgfqpoint{1.294474in}{0.587039in}}%
\pgfpathlineto{\pgfqpoint{1.295959in}{0.587076in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{0.587116in}}%
\pgfpathlineto{\pgfqpoint{1.298928in}{0.587137in}}%
\pgfpathlineto{\pgfqpoint{1.300413in}{0.587229in}}%
\pgfpathlineto{\pgfqpoint{1.301897in}{0.587331in}}%
\pgfpathlineto{\pgfqpoint{1.303382in}{0.587404in}}%
\pgfpathlineto{\pgfqpoint{1.304867in}{0.587471in}}%
\pgfpathlineto{\pgfqpoint{1.306351in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{1.307836in}{0.587478in}}%
\pgfpathlineto{\pgfqpoint{1.309321in}{0.587321in}}%
\pgfpathlineto{\pgfqpoint{1.310805in}{0.587100in}}%
\pgfpathlineto{\pgfqpoint{1.312290in}{0.586963in}}%
\pgfpathlineto{\pgfqpoint{1.313775in}{0.586970in}}%
\pgfpathlineto{\pgfqpoint{1.315259in}{0.586981in}}%
\pgfpathlineto{\pgfqpoint{1.316744in}{0.586956in}}%
\pgfpathlineto{\pgfqpoint{1.318229in}{0.586855in}}%
\pgfpathlineto{\pgfqpoint{1.319714in}{0.586830in}}%
\pgfpathlineto{\pgfqpoint{1.321198in}{0.586827in}}%
\pgfpathlineto{\pgfqpoint{1.322683in}{0.586893in}}%
\pgfpathlineto{\pgfqpoint{1.324168in}{0.586937in}}%
\pgfpathlineto{\pgfqpoint{1.325652in}{0.586943in}}%
\pgfpathlineto{\pgfqpoint{1.327137in}{0.587061in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{0.587163in}}%
\pgfpathlineto{\pgfqpoint{1.330106in}{0.587424in}}%
\pgfpathlineto{\pgfqpoint{1.331591in}{0.587859in}}%
\pgfpathlineto{\pgfqpoint{1.333076in}{0.588541in}}%
\pgfpathlineto{\pgfqpoint{1.334560in}{0.589334in}}%
\pgfpathlineto{\pgfqpoint{1.336045in}{0.590095in}}%
\pgfpathlineto{\pgfqpoint{1.337530in}{0.590874in}}%
\pgfpathlineto{\pgfqpoint{1.339014in}{0.591496in}}%
\pgfpathlineto{\pgfqpoint{1.340499in}{0.592069in}}%
\pgfpathlineto{\pgfqpoint{1.341984in}{0.592662in}}%
\pgfpathlineto{\pgfqpoint{1.343468in}{0.593286in}}%
\pgfpathlineto{\pgfqpoint{1.344953in}{0.593816in}}%
\pgfpathlineto{\pgfqpoint{1.346438in}{0.594196in}}%
\pgfpathlineto{\pgfqpoint{1.347922in}{0.594615in}}%
\pgfpathlineto{\pgfqpoint{1.349407in}{0.594898in}}%
\pgfpathlineto{\pgfqpoint{1.350892in}{0.595090in}}%
\pgfpathlineto{\pgfqpoint{1.352376in}{0.595171in}}%
\pgfpathlineto{\pgfqpoint{1.353861in}{0.595151in}}%
\pgfpathlineto{\pgfqpoint{1.355346in}{0.595544in}}%
\pgfpathlineto{\pgfqpoint{1.356830in}{0.595897in}}%
\pgfpathlineto{\pgfqpoint{1.358315in}{0.596195in}}%
\pgfpathlineto{\pgfqpoint{1.359800in}{0.596356in}}%
\pgfpathlineto{\pgfqpoint{1.361284in}{0.596346in}}%
\pgfpathlineto{\pgfqpoint{1.362769in}{0.596274in}}%
\pgfpathlineto{\pgfqpoint{1.364254in}{0.596285in}}%
\pgfpathlineto{\pgfqpoint{1.365738in}{0.596527in}}%
\pgfpathlineto{\pgfqpoint{1.367223in}{0.597008in}}%
\pgfpathlineto{\pgfqpoint{1.368708in}{0.597666in}}%
\pgfpathlineto{\pgfqpoint{1.370192in}{0.598250in}}%
\pgfpathlineto{\pgfqpoint{1.371677in}{0.598630in}}%
\pgfpathlineto{\pgfqpoint{1.373162in}{0.598911in}}%
\pgfpathlineto{\pgfqpoint{1.374646in}{0.599056in}}%
\pgfpathlineto{\pgfqpoint{1.376131in}{0.599081in}}%
\pgfpathlineto{\pgfqpoint{1.377616in}{0.598789in}}%
\pgfpathlineto{\pgfqpoint{1.379101in}{0.598271in}}%
\pgfpathlineto{\pgfqpoint{1.380585in}{0.597838in}}%
\pgfpathlineto{\pgfqpoint{1.382070in}{0.597553in}}%
\pgfpathlineto{\pgfqpoint{1.383555in}{0.597338in}}%
\pgfpathlineto{\pgfqpoint{1.385039in}{0.597327in}}%
\pgfpathlineto{\pgfqpoint{1.386524in}{0.597467in}}%
\pgfpathlineto{\pgfqpoint{1.388009in}{0.597815in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{0.598873in}}%
\pgfpathlineto{\pgfqpoint{1.390978in}{0.600089in}}%
\pgfpathlineto{\pgfqpoint{1.392463in}{0.601004in}}%
\pgfpathlineto{\pgfqpoint{1.393947in}{0.601520in}}%
\pgfpathlineto{\pgfqpoint{1.395432in}{0.601783in}}%
\pgfpathlineto{\pgfqpoint{1.396917in}{0.602055in}}%
\pgfpathlineto{\pgfqpoint{1.398401in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{1.399886in}{0.602971in}}%
\pgfpathlineto{\pgfqpoint{1.401371in}{0.603100in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.602872in}}%
\pgfpathlineto{\pgfqpoint{1.404340in}{0.602373in}}%
\pgfpathlineto{\pgfqpoint{1.405825in}{0.601860in}}%
\pgfpathlineto{\pgfqpoint{1.407309in}{0.601498in}}%
\pgfpathlineto{\pgfqpoint{1.408794in}{0.601053in}}%
\pgfpathlineto{\pgfqpoint{1.410279in}{0.600430in}}%
\pgfpathlineto{\pgfqpoint{1.411763in}{0.599534in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{0.598484in}}%
\pgfpathlineto{\pgfqpoint{1.414733in}{0.597716in}}%
\pgfpathlineto{\pgfqpoint{1.416217in}{0.597321in}}%
\pgfpathlineto{\pgfqpoint{1.417702in}{0.597043in}}%
\pgfpathlineto{\pgfqpoint{1.419187in}{0.596754in}}%
\pgfpathlineto{\pgfqpoint{1.420671in}{0.596475in}}%
\pgfpathlineto{\pgfqpoint{1.422156in}{0.596111in}}%
\pgfpathlineto{\pgfqpoint{1.423641in}{0.595944in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{0.595923in}}%
\pgfpathlineto{\pgfqpoint{1.426610in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.596327in}}%
\pgfpathlineto{\pgfqpoint{1.429579in}{0.596572in}}%
\pgfpathlineto{\pgfqpoint{1.431064in}{0.596775in}}%
\pgfpathlineto{\pgfqpoint{1.432549in}{0.596833in}}%
\pgfpathlineto{\pgfqpoint{1.434033in}{0.596865in}}%
\pgfpathlineto{\pgfqpoint{1.435518in}{0.596744in}}%
\pgfpathlineto{\pgfqpoint{1.437003in}{0.596506in}}%
\pgfpathlineto{\pgfqpoint{1.438488in}{0.596080in}}%
\pgfpathlineto{\pgfqpoint{1.439972in}{0.595818in}}%
\pgfpathlineto{\pgfqpoint{1.441457in}{0.595683in}}%
\pgfpathlineto{\pgfqpoint{1.442942in}{0.595752in}}%
\pgfpathlineto{\pgfqpoint{1.444426in}{0.596077in}}%
\pgfpathlineto{\pgfqpoint{1.445911in}{0.596174in}}%
\pgfpathlineto{\pgfqpoint{1.447396in}{0.596341in}}%
\pgfpathlineto{\pgfqpoint{1.448880in}{0.596473in}}%
\pgfpathlineto{\pgfqpoint{1.450365in}{0.596530in}}%
\pgfpathlineto{\pgfqpoint{1.451850in}{0.596508in}}%
\pgfpathlineto{\pgfqpoint{1.453334in}{0.596635in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.596717in}}%
\pgfpathlineto{\pgfqpoint{1.456304in}{0.596647in}}%
\pgfpathlineto{\pgfqpoint{1.457788in}{0.596568in}}%
\pgfpathlineto{\pgfqpoint{1.459273in}{0.596469in}}%
\pgfpathlineto{\pgfqpoint{1.460758in}{0.596255in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{0.595925in}}%
\pgfpathlineto{\pgfqpoint{1.463727in}{0.595508in}}%
\pgfpathlineto{\pgfqpoint{1.465212in}{0.595193in}}%
\pgfpathlineto{\pgfqpoint{1.466696in}{0.594802in}}%
\pgfpathlineto{\pgfqpoint{1.468181in}{0.594618in}}%
\pgfpathlineto{\pgfqpoint{1.469666in}{0.594858in}}%
\pgfpathlineto{\pgfqpoint{1.471150in}{0.594951in}}%
\pgfpathlineto{\pgfqpoint{1.472635in}{0.594742in}}%
\pgfpathlineto{\pgfqpoint{1.474120in}{0.594288in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{0.593759in}}%
\pgfpathlineto{\pgfqpoint{1.477089in}{0.593430in}}%
\pgfpathlineto{\pgfqpoint{1.478574in}{0.593072in}}%
\pgfpathlineto{\pgfqpoint{1.480058in}{0.592737in}}%
\pgfpathlineto{\pgfqpoint{1.481543in}{0.592771in}}%
\pgfpathlineto{\pgfqpoint{1.483028in}{0.593279in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{0.593582in}}%
\pgfpathlineto{\pgfqpoint{1.485997in}{0.593866in}}%
\pgfpathlineto{\pgfqpoint{1.487482in}{0.594357in}}%
\pgfpathlineto{\pgfqpoint{1.488966in}{0.594892in}}%
\pgfpathlineto{\pgfqpoint{1.490451in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.596056in}}%
\pgfpathlineto{\pgfqpoint{1.493421in}{0.596269in}}%
\pgfpathlineto{\pgfqpoint{1.494905in}{0.596585in}}%
\pgfpathlineto{\pgfqpoint{1.496390in}{0.597034in}}%
\pgfpathlineto{\pgfqpoint{1.497875in}{0.597258in}}%
\pgfpathlineto{\pgfqpoint{1.499359in}{0.597320in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{0.597271in}}%
\pgfpathlineto{\pgfqpoint{1.502329in}{0.597231in}}%
\pgfpathlineto{\pgfqpoint{1.503813in}{0.597155in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{0.597596in}}%
\pgfpathlineto{\pgfqpoint{1.506783in}{0.597973in}}%
\pgfpathlineto{\pgfqpoint{1.508267in}{0.598087in}}%
\pgfpathlineto{\pgfqpoint{1.509752in}{0.597962in}}%
\pgfpathlineto{\pgfqpoint{1.511237in}{0.597752in}}%
\pgfpathlineto{\pgfqpoint{1.512721in}{0.597660in}}%
\pgfpathlineto{\pgfqpoint{1.514206in}{0.597492in}}%
\pgfpathlineto{\pgfqpoint{1.515691in}{0.597380in}}%
\pgfpathlineto{\pgfqpoint{1.517175in}{0.597175in}}%
\pgfpathlineto{\pgfqpoint{1.518660in}{0.597018in}}%
\pgfpathlineto{\pgfqpoint{1.520145in}{0.597052in}}%
\pgfpathlineto{\pgfqpoint{1.521629in}{0.597490in}}%
\pgfpathlineto{\pgfqpoint{1.523114in}{0.597959in}}%
\pgfpathlineto{\pgfqpoint{1.524599in}{0.598190in}}%
\pgfpathlineto{\pgfqpoint{1.526083in}{0.598214in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{0.598130in}}%
\pgfpathlineto{\pgfqpoint{1.529053in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{1.530537in}{0.597962in}}%
\pgfpathlineto{\pgfqpoint{1.532022in}{0.598065in}}%
\pgfpathlineto{\pgfqpoint{1.533507in}{0.598327in}}%
\pgfpathlineto{\pgfqpoint{1.534991in}{0.598310in}}%
\pgfpathlineto{\pgfqpoint{1.536476in}{0.598167in}}%
\pgfpathlineto{\pgfqpoint{1.537961in}{0.598016in}}%
\pgfpathlineto{\pgfqpoint{1.539445in}{0.597962in}}%
\pgfpathlineto{\pgfqpoint{1.540930in}{0.598260in}}%
\pgfpathlineto{\pgfqpoint{1.542415in}{0.598272in}}%
\pgfpathlineto{\pgfqpoint{1.543899in}{0.598038in}}%
\pgfpathlineto{\pgfqpoint{1.545384in}{0.597843in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{0.597870in}}%
\pgfpathlineto{\pgfqpoint{1.548353in}{0.597791in}}%
\pgfpathlineto{\pgfqpoint{1.549838in}{0.597797in}}%
\pgfpathlineto{\pgfqpoint{1.551323in}{0.598090in}}%
\pgfpathlineto{\pgfqpoint{1.552808in}{0.598905in}}%
\pgfpathlineto{\pgfqpoint{1.554292in}{0.599219in}}%
\pgfpathlineto{\pgfqpoint{1.555777in}{0.599322in}}%
\pgfpathlineto{\pgfqpoint{1.557262in}{0.599806in}}%
\pgfpathlineto{\pgfqpoint{1.558746in}{0.600771in}}%
\pgfpathlineto{\pgfqpoint{1.560231in}{0.601515in}}%
\pgfpathlineto{\pgfqpoint{1.561716in}{0.602426in}}%
\pgfpathlineto{\pgfqpoint{1.563200in}{0.603445in}}%
\pgfpathlineto{\pgfqpoint{1.564685in}{0.605173in}}%
\pgfpathlineto{\pgfqpoint{1.566170in}{0.607754in}}%
\pgfpathlineto{\pgfqpoint{1.567654in}{0.610083in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{0.613021in}}%
\pgfpathlineto{\pgfqpoint{1.570624in}{0.617464in}}%
\pgfpathlineto{\pgfqpoint{1.572108in}{0.622480in}}%
\pgfpathlineto{\pgfqpoint{1.573593in}{0.626763in}}%
\pgfpathlineto{\pgfqpoint{1.575078in}{0.631651in}}%
\pgfpathlineto{\pgfqpoint{1.576562in}{0.637020in}}%
\pgfpathlineto{\pgfqpoint{1.578047in}{0.642444in}}%
\pgfpathlineto{\pgfqpoint{1.579532in}{0.646994in}}%
\pgfpathlineto{\pgfqpoint{1.581016in}{0.650393in}}%
\pgfpathlineto{\pgfqpoint{1.582501in}{0.652693in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.653881in}}%
\pgfpathlineto{\pgfqpoint{1.585470in}{0.654328in}}%
\pgfpathlineto{\pgfqpoint{1.586955in}{0.654312in}}%
\pgfpathlineto{\pgfqpoint{1.588440in}{0.653392in}}%
\pgfpathlineto{\pgfqpoint{1.589924in}{0.651733in}}%
\pgfpathlineto{\pgfqpoint{1.591409in}{0.649906in}}%
\pgfpathlineto{\pgfqpoint{1.592894in}{0.648302in}}%
\pgfpathlineto{\pgfqpoint{1.594378in}{0.646047in}}%
\pgfpathlineto{\pgfqpoint{1.595863in}{0.644584in}}%
\pgfpathlineto{\pgfqpoint{1.597348in}{0.645208in}}%
\pgfpathlineto{\pgfqpoint{1.598832in}{0.645729in}}%
\pgfpathlineto{\pgfqpoint{1.600317in}{0.645350in}}%
\pgfpathlineto{\pgfqpoint{1.601802in}{0.645067in}}%
\pgfpathlineto{\pgfqpoint{1.603286in}{0.643840in}}%
\pgfpathlineto{\pgfqpoint{1.604771in}{0.642420in}}%
\pgfpathlineto{\pgfqpoint{1.606256in}{0.641188in}}%
\pgfpathlineto{\pgfqpoint{1.607741in}{0.640139in}}%
\pgfpathlineto{\pgfqpoint{1.609225in}{0.639558in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{0.638368in}}%
\pgfpathlineto{\pgfqpoint{1.612195in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{1.613679in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.615164in}{0.634549in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{0.633944in}}%
\pgfpathlineto{\pgfqpoint{1.618133in}{0.634538in}}%
\pgfpathlineto{\pgfqpoint{1.619618in}{0.635274in}}%
\pgfpathlineto{\pgfqpoint{1.621103in}{0.635536in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.635181in}}%
\pgfpathlineto{\pgfqpoint{1.624072in}{0.633310in}}%
\pgfpathlineto{\pgfqpoint{1.625557in}{0.631341in}}%
\pgfpathlineto{\pgfqpoint{1.627041in}{0.629218in}}%
\pgfpathlineto{\pgfqpoint{1.628526in}{0.627976in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.627276in}}%
\pgfpathlineto{\pgfqpoint{1.631495in}{0.626585in}}%
\pgfpathlineto{\pgfqpoint{1.632980in}{0.626145in}}%
\pgfpathlineto{\pgfqpoint{1.634465in}{0.626200in}}%
\pgfpathlineto{\pgfqpoint{1.635949in}{0.627284in}}%
\pgfpathlineto{\pgfqpoint{1.637434in}{0.628788in}}%
\pgfpathlineto{\pgfqpoint{1.638919in}{0.630175in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{0.632265in}}%
\pgfpathlineto{\pgfqpoint{1.641888in}{0.635190in}}%
\pgfpathlineto{\pgfqpoint{1.643373in}{0.638081in}}%
\pgfpathlineto{\pgfqpoint{1.644857in}{0.640850in}}%
\pgfpathlineto{\pgfqpoint{1.646342in}{0.644286in}}%
\pgfpathlineto{\pgfqpoint{1.647827in}{0.646555in}}%
\pgfpathlineto{\pgfqpoint{1.649311in}{0.647785in}}%
\pgfpathlineto{\pgfqpoint{1.650796in}{0.648273in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{0.649308in}}%
\pgfpathlineto{\pgfqpoint{1.653765in}{0.650142in}}%
\pgfpathlineto{\pgfqpoint{1.655250in}{0.650039in}}%
\pgfpathlineto{\pgfqpoint{1.656735in}{0.649492in}}%
\pgfpathlineto{\pgfqpoint{1.658219in}{0.648787in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{0.648134in}}%
\pgfpathlineto{\pgfqpoint{1.661189in}{0.648300in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{0.649508in}}%
\pgfpathlineto{\pgfqpoint{1.664158in}{0.651603in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{0.654867in}}%
\pgfpathlineto{\pgfqpoint{1.667128in}{0.660219in}}%
\pgfpathlineto{\pgfqpoint{1.668612in}{0.664638in}}%
\pgfpathlineto{\pgfqpoint{1.670097in}{0.667580in}}%
\pgfpathlineto{\pgfqpoint{1.671582in}{0.669003in}}%
\pgfpathlineto{\pgfqpoint{1.673066in}{0.668638in}}%
\pgfpathlineto{\pgfqpoint{1.674551in}{0.667429in}}%
\pgfpathlineto{\pgfqpoint{1.676036in}{0.665044in}}%
\pgfpathlineto{\pgfqpoint{1.677520in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{0.658678in}}%
\pgfpathlineto{\pgfqpoint{1.680490in}{0.655734in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{0.652822in}}%
\pgfpathlineto{\pgfqpoint{1.683459in}{0.650667in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{0.648328in}}%
\pgfpathlineto{\pgfqpoint{1.686428in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{0.643391in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{0.641897in}}%
\pgfpathlineto{\pgfqpoint{1.690882in}{0.640474in}}%
\pgfpathlineto{\pgfqpoint{1.692367in}{0.639854in}}%
\pgfpathlineto{\pgfqpoint{1.693852in}{0.639393in}}%
\pgfpathlineto{\pgfqpoint{1.695336in}{0.638916in}}%
\pgfpathlineto{\pgfqpoint{1.696821in}{0.639684in}}%
\pgfpathlineto{\pgfqpoint{1.698306in}{0.641417in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{0.643865in}}%
\pgfpathlineto{\pgfqpoint{1.701275in}{0.645598in}}%
\pgfpathlineto{\pgfqpoint{1.702760in}{0.647960in}}%
\pgfpathlineto{\pgfqpoint{1.704244in}{0.651241in}}%
\pgfpathlineto{\pgfqpoint{1.705729in}{0.653561in}}%
\pgfpathlineto{\pgfqpoint{1.707214in}{0.655392in}}%
\pgfpathlineto{\pgfqpoint{1.708698in}{0.656017in}}%
\pgfpathlineto{\pgfqpoint{1.710183in}{0.655100in}}%
\pgfpathlineto{\pgfqpoint{1.711668in}{0.654277in}}%
\pgfpathlineto{\pgfqpoint{1.713152in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{1.714637in}{0.652931in}}%
\pgfpathlineto{\pgfqpoint{1.716122in}{0.652620in}}%
\pgfpathlineto{\pgfqpoint{1.717606in}{0.652228in}}%
\pgfpathlineto{\pgfqpoint{1.719091in}{0.651575in}}%
\pgfpathlineto{\pgfqpoint{1.720576in}{0.650705in}}%
\pgfpathlineto{\pgfqpoint{1.722060in}{0.651158in}}%
\pgfpathlineto{\pgfqpoint{1.723545in}{0.652686in}}%
\pgfpathlineto{\pgfqpoint{1.725030in}{0.654238in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{0.655272in}}%
\pgfpathlineto{\pgfqpoint{1.727999in}{0.655606in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{0.655492in}}%
\pgfpathlineto{\pgfqpoint{1.730969in}{0.654463in}}%
\pgfpathlineto{\pgfqpoint{1.732453in}{0.653333in}}%
\pgfpathlineto{\pgfqpoint{1.733938in}{0.651656in}}%
\pgfpathlineto{\pgfqpoint{1.735423in}{0.649648in}}%
\pgfpathlineto{\pgfqpoint{1.736907in}{0.647890in}}%
\pgfpathlineto{\pgfqpoint{1.738392in}{0.647175in}}%
\pgfpathlineto{\pgfqpoint{1.739877in}{0.646275in}}%
\pgfpathlineto{\pgfqpoint{1.741361in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.742846in}{0.645336in}}%
\pgfpathlineto{\pgfqpoint{1.744331in}{0.645995in}}%
\pgfpathlineto{\pgfqpoint{1.745815in}{0.646507in}}%
\pgfpathlineto{\pgfqpoint{1.747300in}{0.646592in}}%
\pgfpathlineto{\pgfqpoint{1.748785in}{0.646409in}}%
\pgfpathlineto{\pgfqpoint{1.750269in}{0.646050in}}%
\pgfpathlineto{\pgfqpoint{1.751754in}{0.645414in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.645384in}}%
\pgfpathlineto{\pgfqpoint{1.754723in}{0.645805in}}%
\pgfpathlineto{\pgfqpoint{1.756208in}{0.645750in}}%
\pgfpathlineto{\pgfqpoint{1.757693in}{0.646577in}}%
\pgfpathlineto{\pgfqpoint{1.759177in}{0.649547in}}%
\pgfpathlineto{\pgfqpoint{1.760662in}{0.651639in}}%
\pgfpathlineto{\pgfqpoint{1.762147in}{0.652592in}}%
\pgfpathlineto{\pgfqpoint{1.763631in}{0.652224in}}%
\pgfpathlineto{\pgfqpoint{1.765116in}{0.650722in}}%
\pgfpathlineto{\pgfqpoint{1.766601in}{0.649446in}}%
\pgfpathlineto{\pgfqpoint{1.768085in}{0.648496in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.647046in}}%
\pgfpathlineto{\pgfqpoint{1.771055in}{0.645831in}}%
\pgfpathlineto{\pgfqpoint{1.772539in}{0.647070in}}%
\pgfpathlineto{\pgfqpoint{1.774024in}{0.650279in}}%
\pgfpathlineto{\pgfqpoint{1.775509in}{0.653252in}}%
\pgfpathlineto{\pgfqpoint{1.776993in}{0.655554in}}%
\pgfpathlineto{\pgfqpoint{1.778478in}{0.657104in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{0.658914in}}%
\pgfpathlineto{\pgfqpoint{1.781448in}{0.659654in}}%
\pgfpathlineto{\pgfqpoint{1.782932in}{0.659232in}}%
\pgfpathlineto{\pgfqpoint{1.784417in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.785902in}{0.655977in}}%
\pgfpathlineto{\pgfqpoint{1.787386in}{0.653625in}}%
\pgfpathlineto{\pgfqpoint{1.788871in}{0.651314in}}%
\pgfpathlineto{\pgfqpoint{1.790356in}{0.648437in}}%
\pgfpathlineto{\pgfqpoint{1.791840in}{0.646123in}}%
\pgfpathlineto{\pgfqpoint{1.793325in}{0.645249in}}%
\pgfpathlineto{\pgfqpoint{1.794810in}{0.644867in}}%
\pgfpathlineto{\pgfqpoint{1.796294in}{0.644874in}}%
\pgfpathlineto{\pgfqpoint{1.797779in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.799264in}{0.644577in}}%
\pgfpathlineto{\pgfqpoint{1.800748in}{0.644253in}}%
\pgfpathlineto{\pgfqpoint{1.802233in}{0.642501in}}%
\pgfpathlineto{\pgfqpoint{1.803718in}{0.641171in}}%
\pgfpathlineto{\pgfqpoint{1.805202in}{0.641503in}}%
\pgfpathlineto{\pgfqpoint{1.806687in}{0.641098in}}%
\pgfpathlineto{\pgfqpoint{1.808172in}{0.641173in}}%
\pgfpathlineto{\pgfqpoint{1.809656in}{0.641661in}}%
\pgfpathlineto{\pgfqpoint{1.811141in}{0.642297in}}%
\pgfpathlineto{\pgfqpoint{1.812626in}{0.642141in}}%
\pgfpathlineto{\pgfqpoint{1.814110in}{0.642212in}}%
\pgfpathlineto{\pgfqpoint{1.815595in}{0.642340in}}%
\pgfpathlineto{\pgfqpoint{1.817080in}{0.642279in}}%
\pgfpathlineto{\pgfqpoint{1.818564in}{0.641766in}}%
\pgfpathlineto{\pgfqpoint{1.820049in}{0.640850in}}%
\pgfpathlineto{\pgfqpoint{1.821534in}{0.639957in}}%
\pgfpathlineto{\pgfqpoint{1.823018in}{0.638844in}}%
\pgfpathlineto{\pgfqpoint{1.824503in}{0.636830in}}%
\pgfpathlineto{\pgfqpoint{1.825988in}{0.634674in}}%
\pgfpathlineto{\pgfqpoint{1.827472in}{0.630602in}}%
\pgfpathlineto{\pgfqpoint{1.828957in}{0.624491in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{0.615830in}}%
\pgfpathlineto{\pgfqpoint{1.831926in}{0.605586in}}%
\pgfpathlineto{\pgfqpoint{1.833411in}{0.593012in}}%
\pgfpathlineto{\pgfqpoint{1.834896in}{0.578630in}}%
\pgfpathlineto{\pgfqpoint{1.836380in}{0.561662in}}%
\pgfpathlineto{\pgfqpoint{1.837865in}{0.543021in}}%
\pgfpathlineto{\pgfqpoint{1.839350in}{0.524823in}}%
\pgfpathlineto{\pgfqpoint{1.840835in}{0.505872in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{0.485969in}}%
\pgfpathlineto{\pgfqpoint{1.843804in}{0.464691in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{0.441094in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.413660in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.416072in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.416072in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{0.458774in}}%
\pgfpathlineto{\pgfqpoint{1.843804in}{0.495038in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{0.527841in}}%
\pgfpathlineto{\pgfqpoint{1.840835in}{0.556682in}}%
\pgfpathlineto{\pgfqpoint{1.839350in}{0.582954in}}%
\pgfpathlineto{\pgfqpoint{1.837865in}{0.606710in}}%
\pgfpathlineto{\pgfqpoint{1.836380in}{0.626616in}}%
\pgfpathlineto{\pgfqpoint{1.834896in}{0.643035in}}%
\pgfpathlineto{\pgfqpoint{1.833411in}{0.655253in}}%
\pgfpathlineto{\pgfqpoint{1.831926in}{0.663661in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{0.670289in}}%
\pgfpathlineto{\pgfqpoint{1.828957in}{0.675730in}}%
\pgfpathlineto{\pgfqpoint{1.827472in}{0.677711in}}%
\pgfpathlineto{\pgfqpoint{1.825988in}{0.676811in}}%
\pgfpathlineto{\pgfqpoint{1.824503in}{0.676347in}}%
\pgfpathlineto{\pgfqpoint{1.823018in}{0.677210in}}%
\pgfpathlineto{\pgfqpoint{1.821534in}{0.678914in}}%
\pgfpathlineto{\pgfqpoint{1.820049in}{0.679950in}}%
\pgfpathlineto{\pgfqpoint{1.818564in}{0.680056in}}%
\pgfpathlineto{\pgfqpoint{1.817080in}{0.680169in}}%
\pgfpathlineto{\pgfqpoint{1.815595in}{0.679672in}}%
\pgfpathlineto{\pgfqpoint{1.814110in}{0.679937in}}%
\pgfpathlineto{\pgfqpoint{1.812626in}{0.680896in}}%
\pgfpathlineto{\pgfqpoint{1.811141in}{0.681742in}}%
\pgfpathlineto{\pgfqpoint{1.809656in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{1.808172in}{0.680652in}}%
\pgfpathlineto{\pgfqpoint{1.806687in}{0.679879in}}%
\pgfpathlineto{\pgfqpoint{1.805202in}{0.679253in}}%
\pgfpathlineto{\pgfqpoint{1.803718in}{0.678019in}}%
\pgfpathlineto{\pgfqpoint{1.802233in}{0.676637in}}%
\pgfpathlineto{\pgfqpoint{1.800748in}{0.676176in}}%
\pgfpathlineto{\pgfqpoint{1.799264in}{0.675405in}}%
\pgfpathlineto{\pgfqpoint{1.797779in}{0.675453in}}%
\pgfpathlineto{\pgfqpoint{1.796294in}{0.676243in}}%
\pgfpathlineto{\pgfqpoint{1.794810in}{0.676794in}}%
\pgfpathlineto{\pgfqpoint{1.793325in}{0.678524in}}%
\pgfpathlineto{\pgfqpoint{1.791840in}{0.682178in}}%
\pgfpathlineto{\pgfqpoint{1.790356in}{0.685869in}}%
\pgfpathlineto{\pgfqpoint{1.788871in}{0.688044in}}%
\pgfpathlineto{\pgfqpoint{1.787386in}{0.691277in}}%
\pgfpathlineto{\pgfqpoint{1.785902in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{1.784417in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.782932in}{0.696398in}}%
\pgfpathlineto{\pgfqpoint{1.781448in}{0.695811in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{0.695147in}}%
\pgfpathlineto{\pgfqpoint{1.778478in}{0.693521in}}%
\pgfpathlineto{\pgfqpoint{1.776993in}{0.690707in}}%
\pgfpathlineto{\pgfqpoint{1.775509in}{0.688612in}}%
\pgfpathlineto{\pgfqpoint{1.774024in}{0.686837in}}%
\pgfpathlineto{\pgfqpoint{1.772539in}{0.685759in}}%
\pgfpathlineto{\pgfqpoint{1.771055in}{0.685036in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.684441in}}%
\pgfpathlineto{\pgfqpoint{1.768085in}{0.684134in}}%
\pgfpathlineto{\pgfqpoint{1.766601in}{0.684660in}}%
\pgfpathlineto{\pgfqpoint{1.765116in}{0.685554in}}%
\pgfpathlineto{\pgfqpoint{1.763631in}{0.684089in}}%
\pgfpathlineto{\pgfqpoint{1.762147in}{0.682328in}}%
\pgfpathlineto{\pgfqpoint{1.760662in}{0.681951in}}%
\pgfpathlineto{\pgfqpoint{1.759177in}{0.682489in}}%
\pgfpathlineto{\pgfqpoint{1.757693in}{0.682416in}}%
\pgfpathlineto{\pgfqpoint{1.756208in}{0.683286in}}%
\pgfpathlineto{\pgfqpoint{1.754723in}{0.683925in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.682863in}}%
\pgfpathlineto{\pgfqpoint{1.751754in}{0.680675in}}%
\pgfpathlineto{\pgfqpoint{1.750269in}{0.678880in}}%
\pgfpathlineto{\pgfqpoint{1.748785in}{0.676525in}}%
\pgfpathlineto{\pgfqpoint{1.747300in}{0.674744in}}%
\pgfpathlineto{\pgfqpoint{1.745815in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{1.744331in}{0.673924in}}%
\pgfpathlineto{\pgfqpoint{1.742846in}{0.673632in}}%
\pgfpathlineto{\pgfqpoint{1.741361in}{0.674380in}}%
\pgfpathlineto{\pgfqpoint{1.739877in}{0.676064in}}%
\pgfpathlineto{\pgfqpoint{1.738392in}{0.678069in}}%
\pgfpathlineto{\pgfqpoint{1.736907in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{1.735423in}{0.683235in}}%
\pgfpathlineto{\pgfqpoint{1.733938in}{0.685926in}}%
\pgfpathlineto{\pgfqpoint{1.732453in}{0.689066in}}%
\pgfpathlineto{\pgfqpoint{1.730969in}{0.691218in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{0.692411in}}%
\pgfpathlineto{\pgfqpoint{1.727999in}{0.691612in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{0.690852in}}%
\pgfpathlineto{\pgfqpoint{1.725030in}{0.690030in}}%
\pgfpathlineto{\pgfqpoint{1.723545in}{0.689053in}}%
\pgfpathlineto{\pgfqpoint{1.722060in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.720576in}{0.687341in}}%
\pgfpathlineto{\pgfqpoint{1.719091in}{0.687077in}}%
\pgfpathlineto{\pgfqpoint{1.717606in}{0.687301in}}%
\pgfpathlineto{\pgfqpoint{1.716122in}{0.688326in}}%
\pgfpathlineto{\pgfqpoint{1.714637in}{0.689531in}}%
\pgfpathlineto{\pgfqpoint{1.713152in}{0.690031in}}%
\pgfpathlineto{\pgfqpoint{1.711668in}{0.691203in}}%
\pgfpathlineto{\pgfqpoint{1.710183in}{0.692980in}}%
\pgfpathlineto{\pgfqpoint{1.708698in}{0.694338in}}%
\pgfpathlineto{\pgfqpoint{1.707214in}{0.693477in}}%
\pgfpathlineto{\pgfqpoint{1.705729in}{0.690510in}}%
\pgfpathlineto{\pgfqpoint{1.704244in}{0.687217in}}%
\pgfpathlineto{\pgfqpoint{1.702760in}{0.683752in}}%
\pgfpathlineto{\pgfqpoint{1.701275in}{0.681082in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{0.679041in}}%
\pgfpathlineto{\pgfqpoint{1.698306in}{0.676127in}}%
\pgfpathlineto{\pgfqpoint{1.696821in}{0.673226in}}%
\pgfpathlineto{\pgfqpoint{1.695336in}{0.671137in}}%
\pgfpathlineto{\pgfqpoint{1.693852in}{0.669999in}}%
\pgfpathlineto{\pgfqpoint{1.692367in}{0.669428in}}%
\pgfpathlineto{\pgfqpoint{1.690882in}{0.670004in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{0.671927in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{0.673041in}}%
\pgfpathlineto{\pgfqpoint{1.686428in}{0.675625in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{0.678489in}}%
\pgfpathlineto{\pgfqpoint{1.683459in}{0.680811in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{0.684013in}}%
\pgfpathlineto{\pgfqpoint{1.680490in}{0.688047in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{0.692071in}}%
\pgfpathlineto{\pgfqpoint{1.677520in}{0.695989in}}%
\pgfpathlineto{\pgfqpoint{1.676036in}{0.698309in}}%
\pgfpathlineto{\pgfqpoint{1.674551in}{0.699622in}}%
\pgfpathlineto{\pgfqpoint{1.673066in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{1.671582in}{0.697899in}}%
\pgfpathlineto{\pgfqpoint{1.670097in}{0.696877in}}%
\pgfpathlineto{\pgfqpoint{1.668612in}{0.695014in}}%
\pgfpathlineto{\pgfqpoint{1.667128in}{0.692869in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{0.690892in}}%
\pgfpathlineto{\pgfqpoint{1.664158in}{0.688733in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{0.687020in}}%
\pgfpathlineto{\pgfqpoint{1.661189in}{0.686400in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{0.686609in}}%
\pgfpathlineto{\pgfqpoint{1.658219in}{0.686505in}}%
\pgfpathlineto{\pgfqpoint{1.656735in}{0.684748in}}%
\pgfpathlineto{\pgfqpoint{1.655250in}{0.682563in}}%
\pgfpathlineto{\pgfqpoint{1.653765in}{0.680771in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{0.679974in}}%
\pgfpathlineto{\pgfqpoint{1.650796in}{0.678663in}}%
\pgfpathlineto{\pgfqpoint{1.649311in}{0.677337in}}%
\pgfpathlineto{\pgfqpoint{1.647827in}{0.675272in}}%
\pgfpathlineto{\pgfqpoint{1.646342in}{0.672953in}}%
\pgfpathlineto{\pgfqpoint{1.644857in}{0.669839in}}%
\pgfpathlineto{\pgfqpoint{1.643373in}{0.667360in}}%
\pgfpathlineto{\pgfqpoint{1.641888in}{0.665601in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{0.664589in}}%
\pgfpathlineto{\pgfqpoint{1.638919in}{0.663449in}}%
\pgfpathlineto{\pgfqpoint{1.637434in}{0.662264in}}%
\pgfpathlineto{\pgfqpoint{1.635949in}{0.660947in}}%
\pgfpathlineto{\pgfqpoint{1.634465in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{1.632980in}{0.659979in}}%
\pgfpathlineto{\pgfqpoint{1.631495in}{0.660406in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.660752in}}%
\pgfpathlineto{\pgfqpoint{1.628526in}{0.661450in}}%
\pgfpathlineto{\pgfqpoint{1.627041in}{0.662693in}}%
\pgfpathlineto{\pgfqpoint{1.625557in}{0.664101in}}%
\pgfpathlineto{\pgfqpoint{1.624072in}{0.665467in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{1.621103in}{0.668872in}}%
\pgfpathlineto{\pgfqpoint{1.619618in}{0.670655in}}%
\pgfpathlineto{\pgfqpoint{1.618133in}{0.672472in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{0.674677in}}%
\pgfpathlineto{\pgfqpoint{1.615164in}{0.677181in}}%
\pgfpathlineto{\pgfqpoint{1.613679in}{0.678413in}}%
\pgfpathlineto{\pgfqpoint{1.612195in}{0.679608in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{0.680504in}}%
\pgfpathlineto{\pgfqpoint{1.609225in}{0.681675in}}%
\pgfpathlineto{\pgfqpoint{1.607741in}{0.681551in}}%
\pgfpathlineto{\pgfqpoint{1.606256in}{0.680295in}}%
\pgfpathlineto{\pgfqpoint{1.604771in}{0.679386in}}%
\pgfpathlineto{\pgfqpoint{1.603286in}{0.678529in}}%
\pgfpathlineto{\pgfqpoint{1.601802in}{0.678167in}}%
\pgfpathlineto{\pgfqpoint{1.600317in}{0.677636in}}%
\pgfpathlineto{\pgfqpoint{1.598832in}{0.678228in}}%
\pgfpathlineto{\pgfqpoint{1.597348in}{0.679109in}}%
\pgfpathlineto{\pgfqpoint{1.595863in}{0.680665in}}%
\pgfpathlineto{\pgfqpoint{1.594378in}{0.683025in}}%
\pgfpathlineto{\pgfqpoint{1.592894in}{0.685313in}}%
\pgfpathlineto{\pgfqpoint{1.591409in}{0.687534in}}%
\pgfpathlineto{\pgfqpoint{1.589924in}{0.689764in}}%
\pgfpathlineto{\pgfqpoint{1.588440in}{0.692213in}}%
\pgfpathlineto{\pgfqpoint{1.586955in}{0.692915in}}%
\pgfpathlineto{\pgfqpoint{1.585470in}{0.691278in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.689560in}}%
\pgfpathlineto{\pgfqpoint{1.582501in}{0.687671in}}%
\pgfpathlineto{\pgfqpoint{1.581016in}{0.684214in}}%
\pgfpathlineto{\pgfqpoint{1.579532in}{0.680150in}}%
\pgfpathlineto{\pgfqpoint{1.578047in}{0.675288in}}%
\pgfpathlineto{\pgfqpoint{1.576562in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{1.575078in}{0.665003in}}%
\pgfpathlineto{\pgfqpoint{1.573593in}{0.659235in}}%
\pgfpathlineto{\pgfqpoint{1.572108in}{0.654331in}}%
\pgfpathlineto{\pgfqpoint{1.570624in}{0.649794in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{0.645822in}}%
\pgfpathlineto{\pgfqpoint{1.567654in}{0.641394in}}%
\pgfpathlineto{\pgfqpoint{1.566170in}{0.637386in}}%
\pgfpathlineto{\pgfqpoint{1.564685in}{0.633357in}}%
\pgfpathlineto{\pgfqpoint{1.563200in}{0.629864in}}%
\pgfpathlineto{\pgfqpoint{1.561716in}{0.625790in}}%
\pgfpathlineto{\pgfqpoint{1.560231in}{0.621760in}}%
\pgfpathlineto{\pgfqpoint{1.558746in}{0.617923in}}%
\pgfpathlineto{\pgfqpoint{1.557262in}{0.614319in}}%
\pgfpathlineto{\pgfqpoint{1.555777in}{0.611741in}}%
\pgfpathlineto{\pgfqpoint{1.554292in}{0.609920in}}%
\pgfpathlineto{\pgfqpoint{1.552808in}{0.608847in}}%
\pgfpathlineto{\pgfqpoint{1.551323in}{0.608514in}}%
\pgfpathlineto{\pgfqpoint{1.549838in}{0.608416in}}%
\pgfpathlineto{\pgfqpoint{1.548353in}{0.608508in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{0.608551in}}%
\pgfpathlineto{\pgfqpoint{1.545384in}{0.608704in}}%
\pgfpathlineto{\pgfqpoint{1.543899in}{0.608811in}}%
\pgfpathlineto{\pgfqpoint{1.542415in}{0.608299in}}%
\pgfpathlineto{\pgfqpoint{1.540930in}{0.607624in}}%
\pgfpathlineto{\pgfqpoint{1.539445in}{0.606961in}}%
\pgfpathlineto{\pgfqpoint{1.537961in}{0.606518in}}%
\pgfpathlineto{\pgfqpoint{1.536476in}{0.606269in}}%
\pgfpathlineto{\pgfqpoint{1.534991in}{0.606366in}}%
\pgfpathlineto{\pgfqpoint{1.533507in}{0.606811in}}%
\pgfpathlineto{\pgfqpoint{1.532022in}{0.607201in}}%
\pgfpathlineto{\pgfqpoint{1.530537in}{0.607366in}}%
\pgfpathlineto{\pgfqpoint{1.529053in}{0.607527in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{0.607874in}}%
\pgfpathlineto{\pgfqpoint{1.526083in}{0.608304in}}%
\pgfpathlineto{\pgfqpoint{1.524599in}{0.608632in}}%
\pgfpathlineto{\pgfqpoint{1.523114in}{0.608661in}}%
\pgfpathlineto{\pgfqpoint{1.521629in}{0.608280in}}%
\pgfpathlineto{\pgfqpoint{1.520145in}{0.608020in}}%
\pgfpathlineto{\pgfqpoint{1.518660in}{0.608027in}}%
\pgfpathlineto{\pgfqpoint{1.517175in}{0.608141in}}%
\pgfpathlineto{\pgfqpoint{1.515691in}{0.608233in}}%
\pgfpathlineto{\pgfqpoint{1.514206in}{0.608152in}}%
\pgfpathlineto{\pgfqpoint{1.512721in}{0.607994in}}%
\pgfpathlineto{\pgfqpoint{1.511237in}{0.607537in}}%
\pgfpathlineto{\pgfqpoint{1.509752in}{0.607125in}}%
\pgfpathlineto{\pgfqpoint{1.508267in}{0.606907in}}%
\pgfpathlineto{\pgfqpoint{1.506783in}{0.606738in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{0.606143in}}%
\pgfpathlineto{\pgfqpoint{1.503813in}{0.605533in}}%
\pgfpathlineto{\pgfqpoint{1.502329in}{0.605254in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{0.605209in}}%
\pgfpathlineto{\pgfqpoint{1.499359in}{0.605325in}}%
\pgfpathlineto{\pgfqpoint{1.497875in}{0.605529in}}%
\pgfpathlineto{\pgfqpoint{1.496390in}{0.605528in}}%
\pgfpathlineto{\pgfqpoint{1.494905in}{0.605653in}}%
\pgfpathlineto{\pgfqpoint{1.493421in}{0.605795in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.605642in}}%
\pgfpathlineto{\pgfqpoint{1.490451in}{0.605184in}}%
\pgfpathlineto{\pgfqpoint{1.488966in}{0.604605in}}%
\pgfpathlineto{\pgfqpoint{1.487482in}{0.603821in}}%
\pgfpathlineto{\pgfqpoint{1.485997in}{0.603050in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{0.602466in}}%
\pgfpathlineto{\pgfqpoint{1.483028in}{0.602091in}}%
\pgfpathlineto{\pgfqpoint{1.481543in}{0.601921in}}%
\pgfpathlineto{\pgfqpoint{1.480058in}{0.601935in}}%
\pgfpathlineto{\pgfqpoint{1.478574in}{0.601910in}}%
\pgfpathlineto{\pgfqpoint{1.477089in}{0.602047in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{0.602362in}}%
\pgfpathlineto{\pgfqpoint{1.474120in}{0.602544in}}%
\pgfpathlineto{\pgfqpoint{1.472635in}{0.602432in}}%
\pgfpathlineto{\pgfqpoint{1.471150in}{0.602506in}}%
\pgfpathlineto{\pgfqpoint{1.469666in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{1.468181in}{0.603114in}}%
\pgfpathlineto{\pgfqpoint{1.466696in}{0.603413in}}%
\pgfpathlineto{\pgfqpoint{1.465212in}{0.603877in}}%
\pgfpathlineto{\pgfqpoint{1.463727in}{0.604449in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{0.604904in}}%
\pgfpathlineto{\pgfqpoint{1.460758in}{0.605365in}}%
\pgfpathlineto{\pgfqpoint{1.459273in}{0.605210in}}%
\pgfpathlineto{\pgfqpoint{1.457788in}{0.605065in}}%
\pgfpathlineto{\pgfqpoint{1.456304in}{0.605192in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.605326in}}%
\pgfpathlineto{\pgfqpoint{1.453334in}{0.605223in}}%
\pgfpathlineto{\pgfqpoint{1.451850in}{0.605284in}}%
\pgfpathlineto{\pgfqpoint{1.450365in}{0.605442in}}%
\pgfpathlineto{\pgfqpoint{1.448880in}{0.605512in}}%
\pgfpathlineto{\pgfqpoint{1.447396in}{0.605709in}}%
\pgfpathlineto{\pgfqpoint{1.445911in}{0.605910in}}%
\pgfpathlineto{\pgfqpoint{1.444426in}{0.606177in}}%
\pgfpathlineto{\pgfqpoint{1.442942in}{0.605952in}}%
\pgfpathlineto{\pgfqpoint{1.441457in}{0.605924in}}%
\pgfpathlineto{\pgfqpoint{1.439972in}{0.606014in}}%
\pgfpathlineto{\pgfqpoint{1.438488in}{0.605966in}}%
\pgfpathlineto{\pgfqpoint{1.437003in}{0.605661in}}%
\pgfpathlineto{\pgfqpoint{1.435518in}{0.605472in}}%
\pgfpathlineto{\pgfqpoint{1.434033in}{0.605426in}}%
\pgfpathlineto{\pgfqpoint{1.432549in}{0.605413in}}%
\pgfpathlineto{\pgfqpoint{1.431064in}{0.605495in}}%
\pgfpathlineto{\pgfqpoint{1.429579in}{0.605566in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.605743in}}%
\pgfpathlineto{\pgfqpoint{1.426610in}{0.605816in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{0.605594in}}%
\pgfpathlineto{\pgfqpoint{1.423641in}{0.605347in}}%
\pgfpathlineto{\pgfqpoint{1.422156in}{0.605330in}}%
\pgfpathlineto{\pgfqpoint{1.420671in}{0.605509in}}%
\pgfpathlineto{\pgfqpoint{1.419187in}{0.605892in}}%
\pgfpathlineto{\pgfqpoint{1.417702in}{0.606308in}}%
\pgfpathlineto{\pgfqpoint{1.416217in}{0.606571in}}%
\pgfpathlineto{\pgfqpoint{1.414733in}{0.606794in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{0.607409in}}%
\pgfpathlineto{\pgfqpoint{1.411763in}{0.608161in}}%
\pgfpathlineto{\pgfqpoint{1.410279in}{0.608833in}}%
\pgfpathlineto{\pgfqpoint{1.408794in}{0.609301in}}%
\pgfpathlineto{\pgfqpoint{1.407309in}{0.609864in}}%
\pgfpathlineto{\pgfqpoint{1.405825in}{0.610456in}}%
\pgfpathlineto{\pgfqpoint{1.404340in}{0.611188in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.611735in}}%
\pgfpathlineto{\pgfqpoint{1.401371in}{0.612076in}}%
\pgfpathlineto{\pgfqpoint{1.399886in}{0.611918in}}%
\pgfpathlineto{\pgfqpoint{1.398401in}{0.611454in}}%
\pgfpathlineto{\pgfqpoint{1.396917in}{0.611068in}}%
\pgfpathlineto{\pgfqpoint{1.395432in}{0.610772in}}%
\pgfpathlineto{\pgfqpoint{1.393947in}{0.610567in}}%
\pgfpathlineto{\pgfqpoint{1.392463in}{0.610170in}}%
\pgfpathlineto{\pgfqpoint{1.390978in}{0.609549in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{0.608936in}}%
\pgfpathlineto{\pgfqpoint{1.388009in}{0.608296in}}%
\pgfpathlineto{\pgfqpoint{1.386524in}{0.607895in}}%
\pgfpathlineto{\pgfqpoint{1.385039in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{1.383555in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{1.382070in}{0.607812in}}%
\pgfpathlineto{\pgfqpoint{1.380585in}{0.608108in}}%
\pgfpathlineto{\pgfqpoint{1.379101in}{0.608523in}}%
\pgfpathlineto{\pgfqpoint{1.377616in}{0.608882in}}%
\pgfpathlineto{\pgfqpoint{1.376131in}{0.609072in}}%
\pgfpathlineto{\pgfqpoint{1.374646in}{0.608684in}}%
\pgfpathlineto{\pgfqpoint{1.373162in}{0.608154in}}%
\pgfpathlineto{\pgfqpoint{1.371677in}{0.607803in}}%
\pgfpathlineto{\pgfqpoint{1.370192in}{0.607756in}}%
\pgfpathlineto{\pgfqpoint{1.368708in}{0.607694in}}%
\pgfpathlineto{\pgfqpoint{1.367223in}{0.607399in}}%
\pgfpathlineto{\pgfqpoint{1.365738in}{0.606924in}}%
\pgfpathlineto{\pgfqpoint{1.364254in}{0.606603in}}%
\pgfpathlineto{\pgfqpoint{1.362769in}{0.606546in}}%
\pgfpathlineto{\pgfqpoint{1.361284in}{0.606331in}}%
\pgfpathlineto{\pgfqpoint{1.359800in}{0.606286in}}%
\pgfpathlineto{\pgfqpoint{1.358315in}{0.606260in}}%
\pgfpathlineto{\pgfqpoint{1.356830in}{0.606158in}}%
\pgfpathlineto{\pgfqpoint{1.355346in}{0.606115in}}%
\pgfpathlineto{\pgfqpoint{1.353861in}{0.605780in}}%
\pgfpathlineto{\pgfqpoint{1.352376in}{0.605260in}}%
\pgfpathlineto{\pgfqpoint{1.350892in}{0.604669in}}%
\pgfpathlineto{\pgfqpoint{1.349407in}{0.604168in}}%
\pgfpathlineto{\pgfqpoint{1.347922in}{0.603721in}}%
\pgfpathlineto{\pgfqpoint{1.346438in}{0.603193in}}%
\pgfpathlineto{\pgfqpoint{1.344953in}{0.602828in}}%
\pgfpathlineto{\pgfqpoint{1.343468in}{0.602495in}}%
\pgfpathlineto{\pgfqpoint{1.341984in}{0.602104in}}%
\pgfpathlineto{\pgfqpoint{1.340499in}{0.601475in}}%
\pgfpathlineto{\pgfqpoint{1.339014in}{0.600657in}}%
\pgfpathlineto{\pgfqpoint{1.337530in}{0.599476in}}%
\pgfpathlineto{\pgfqpoint{1.336045in}{0.598223in}}%
\pgfpathlineto{\pgfqpoint{1.334560in}{0.597135in}}%
\pgfpathlineto{\pgfqpoint{1.333076in}{0.595972in}}%
\pgfpathlineto{\pgfqpoint{1.331591in}{0.594764in}}%
\pgfpathlineto{\pgfqpoint{1.330106in}{0.593917in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{0.593264in}}%
\pgfpathlineto{\pgfqpoint{1.327137in}{0.592713in}}%
\pgfpathlineto{\pgfqpoint{1.325652in}{0.592192in}}%
\pgfpathlineto{\pgfqpoint{1.324168in}{0.591737in}}%
\pgfpathlineto{\pgfqpoint{1.322683in}{0.591321in}}%
\pgfpathlineto{\pgfqpoint{1.321198in}{0.591021in}}%
\pgfpathlineto{\pgfqpoint{1.319714in}{0.590865in}}%
\pgfpathlineto{\pgfqpoint{1.318229in}{0.590683in}}%
\pgfpathlineto{\pgfqpoint{1.316744in}{0.590486in}}%
\pgfpathlineto{\pgfqpoint{1.315259in}{0.590395in}}%
\pgfpathlineto{\pgfqpoint{1.313775in}{0.590408in}}%
\pgfpathlineto{\pgfqpoint{1.312290in}{0.590603in}}%
\pgfpathlineto{\pgfqpoint{1.310805in}{0.590592in}}%
\pgfpathlineto{\pgfqpoint{1.309321in}{0.590191in}}%
\pgfpathlineto{\pgfqpoint{1.307836in}{0.589798in}}%
\pgfpathlineto{\pgfqpoint{1.306351in}{0.589529in}}%
\pgfpathlineto{\pgfqpoint{1.304867in}{0.589445in}}%
\pgfpathlineto{\pgfqpoint{1.303382in}{0.589507in}}%
\pgfpathlineto{\pgfqpoint{1.301897in}{0.589577in}}%
\pgfpathlineto{\pgfqpoint{1.300413in}{0.589581in}}%
\pgfpathlineto{\pgfqpoint{1.298928in}{0.589542in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{0.589515in}}%
\pgfpathlineto{\pgfqpoint{1.295959in}{0.589431in}}%
\pgfpathlineto{\pgfqpoint{1.294474in}{0.589366in}}%
\pgfpathlineto{\pgfqpoint{1.292989in}{0.589323in}}%
\pgfpathlineto{\pgfqpoint{1.291505in}{0.589293in}}%
\pgfpathlineto{\pgfqpoint{1.290020in}{0.589246in}}%
\pgfpathlineto{\pgfqpoint{1.288535in}{0.589246in}}%
\pgfpathlineto{\pgfqpoint{1.287051in}{0.589283in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{0.589211in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{0.589166in}}%
\pgfpathlineto{\pgfqpoint{1.282597in}{0.589148in}}%
\pgfpathlineto{\pgfqpoint{1.281112in}{0.589071in}}%
\pgfpathlineto{\pgfqpoint{1.279627in}{0.588953in}}%
\pgfpathlineto{\pgfqpoint{1.278143in}{0.588859in}}%
\pgfpathlineto{\pgfqpoint{1.276658in}{0.588810in}}%
\pgfpathlineto{\pgfqpoint{1.275173in}{0.588814in}}%
\pgfpathlineto{\pgfqpoint{1.273689in}{0.588846in}}%
\pgfpathlineto{\pgfqpoint{1.272204in}{0.588922in}}%
\pgfpathlineto{\pgfqpoint{1.270719in}{0.589034in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{0.589188in}}%
\pgfpathlineto{\pgfqpoint{1.267750in}{0.589358in}}%
\pgfpathlineto{\pgfqpoint{1.266265in}{0.589515in}}%
\pgfpathlineto{\pgfqpoint{1.264781in}{0.589644in}}%
\pgfpathlineto{\pgfqpoint{1.263296in}{0.589653in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{0.589586in}}%
\pgfpathlineto{\pgfqpoint{1.260326in}{0.589503in}}%
\pgfpathlineto{\pgfqpoint{1.258842in}{0.589443in}}%
\pgfpathlineto{\pgfqpoint{1.257357in}{0.589439in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{0.589454in}}%
\pgfpathlineto{\pgfqpoint{1.254388in}{0.589453in}}%
\pgfpathlineto{\pgfqpoint{1.252903in}{0.589363in}}%
\pgfpathlineto{\pgfqpoint{1.251418in}{0.589240in}}%
\pgfpathlineto{\pgfqpoint{1.249934in}{0.589144in}}%
\pgfpathlineto{\pgfqpoint{1.248449in}{0.589052in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{0.588997in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{0.588933in}}%
\pgfpathlineto{\pgfqpoint{1.243995in}{0.588847in}}%
\pgfpathlineto{\pgfqpoint{1.242510in}{0.588781in}}%
\pgfpathlineto{\pgfqpoint{1.241026in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{1.239541in}{0.588713in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{0.588739in}}%
\pgfpathlineto{\pgfqpoint{1.236572in}{0.588793in}}%
\pgfpathlineto{\pgfqpoint{1.235087in}{0.588723in}}%
\pgfpathlineto{\pgfqpoint{1.233602in}{0.588692in}}%
\pgfpathlineto{\pgfqpoint{1.232118in}{0.588633in}}%
\pgfpathlineto{\pgfqpoint{1.230633in}{0.588591in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{0.588558in}}%
\pgfpathlineto{\pgfqpoint{1.227664in}{0.588460in}}%
\pgfpathlineto{\pgfqpoint{1.226179in}{0.588383in}}%
\pgfpathlineto{\pgfqpoint{1.224694in}{0.588381in}}%
\pgfpathlineto{\pgfqpoint{1.223210in}{0.588404in}}%
\pgfpathlineto{\pgfqpoint{1.221725in}{0.588404in}}%
\pgfpathlineto{\pgfqpoint{1.220240in}{0.588357in}}%
\pgfpathlineto{\pgfqpoint{1.218756in}{0.588302in}}%
\pgfpathlineto{\pgfqpoint{1.217271in}{0.588295in}}%
\pgfpathlineto{\pgfqpoint{1.215786in}{0.588308in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{0.588302in}}%
\pgfpathlineto{\pgfqpoint{1.212817in}{0.588210in}}%
\pgfpathlineto{\pgfqpoint{1.211332in}{0.588078in}}%
\pgfpathlineto{\pgfqpoint{1.209848in}{0.588041in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{0.588100in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{0.588237in}}%
\pgfpathlineto{\pgfqpoint{1.205394in}{0.588384in}}%
\pgfpathlineto{\pgfqpoint{1.203909in}{0.588410in}}%
\pgfpathlineto{\pgfqpoint{1.202424in}{0.588425in}}%
\pgfpathlineto{\pgfqpoint{1.200939in}{0.588437in}}%
\pgfpathlineto{\pgfqpoint{1.199455in}{0.588461in}}%
\pgfpathlineto{\pgfqpoint{1.197970in}{0.588459in}}%
\pgfpathlineto{\pgfqpoint{1.196485in}{0.588465in}}%
\pgfpathlineto{\pgfqpoint{1.195001in}{0.588494in}}%
\pgfpathlineto{\pgfqpoint{1.193516in}{0.588567in}}%
\pgfpathlineto{\pgfqpoint{1.192031in}{0.588623in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{0.588666in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{0.588720in}}%
\pgfpathlineto{\pgfqpoint{1.187577in}{0.588678in}}%
\pgfpathlineto{\pgfqpoint{1.186093in}{0.588612in}}%
\pgfpathlineto{\pgfqpoint{1.184608in}{0.588537in}}%
\pgfpathlineto{\pgfqpoint{1.183123in}{0.588480in}}%
\pgfpathlineto{\pgfqpoint{1.181639in}{0.588403in}}%
\pgfpathlineto{\pgfqpoint{1.180154in}{0.588316in}}%
\pgfpathlineto{\pgfqpoint{1.178669in}{0.588289in}}%
\pgfpathlineto{\pgfqpoint{1.177185in}{0.588301in}}%
\pgfpathlineto{\pgfqpoint{1.175700in}{0.588200in}}%
\pgfpathlineto{\pgfqpoint{1.174215in}{0.588072in}}%
\pgfpathlineto{\pgfqpoint{1.172731in}{0.587972in}}%
\pgfpathlineto{\pgfqpoint{1.171246in}{0.587858in}}%
\pgfpathlineto{\pgfqpoint{1.169761in}{0.587777in}}%
\pgfpathlineto{\pgfqpoint{1.168277in}{0.587793in}}%
\pgfpathlineto{\pgfqpoint{1.166792in}{0.587859in}}%
\pgfpathlineto{\pgfqpoint{1.165307in}{0.587958in}}%
\pgfpathlineto{\pgfqpoint{1.163823in}{0.588067in}}%
\pgfpathlineto{\pgfqpoint{1.162338in}{0.588165in}}%
\pgfpathlineto{\pgfqpoint{1.160853in}{0.588233in}}%
\pgfpathlineto{\pgfqpoint{1.159369in}{0.588339in}}%
\pgfpathlineto{\pgfqpoint{1.157884in}{0.588506in}}%
\pgfpathlineto{\pgfqpoint{1.156399in}{0.588680in}}%
\pgfpathlineto{\pgfqpoint{1.154915in}{0.588652in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{0.588504in}}%
\pgfpathlineto{\pgfqpoint{1.151945in}{0.588362in}}%
\pgfpathlineto{\pgfqpoint{1.150461in}{0.588262in}}%
\pgfpathlineto{\pgfqpoint{1.148976in}{0.588225in}}%
\pgfpathlineto{\pgfqpoint{1.147491in}{0.588262in}}%
\pgfpathlineto{\pgfqpoint{1.146006in}{0.588277in}}%
\pgfpathlineto{\pgfqpoint{1.144522in}{0.588316in}}%
\pgfpathlineto{\pgfqpoint{1.143037in}{0.588377in}}%
\pgfpathlineto{\pgfqpoint{1.141552in}{0.588439in}}%
\pgfpathlineto{\pgfqpoint{1.140068in}{0.588453in}}%
\pgfpathlineto{\pgfqpoint{1.138583in}{0.588476in}}%
\pgfpathlineto{\pgfqpoint{1.137098in}{0.588460in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{0.588452in}}%
\pgfpathlineto{\pgfqpoint{1.134129in}{0.588495in}}%
\pgfpathlineto{\pgfqpoint{1.132644in}{0.588652in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.588863in}}%
\pgfpathlineto{\pgfqpoint{1.129675in}{0.589025in}}%
\pgfpathlineto{\pgfqpoint{1.128190in}{0.589186in}}%
\pgfpathlineto{\pgfqpoint{1.126706in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.125221in}{0.589188in}}%
\pgfpathlineto{\pgfqpoint{1.123736in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{1.122252in}{0.588853in}}%
\pgfpathlineto{\pgfqpoint{1.120767in}{0.588635in}}%
\pgfpathlineto{\pgfqpoint{1.119282in}{0.588386in}}%
\pgfpathlineto{\pgfqpoint{1.117798in}{0.588083in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{0.587746in}}%
\pgfpathlineto{\pgfqpoint{1.114828in}{0.587380in}}%
\pgfpathlineto{\pgfqpoint{1.113344in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.111859in}{0.586554in}}%
\pgfpathlineto{\pgfqpoint{1.110374in}{0.586118in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{0.585738in}}%
\pgfpathlineto{\pgfqpoint{1.107405in}{0.585413in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.585123in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.584845in}}%
\pgfpathlineto{\pgfqpoint{1.102951in}{0.584628in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{0.584475in}}%
\pgfpathlineto{\pgfqpoint{1.099982in}{0.584390in}}%
\pgfpathlineto{\pgfqpoint{1.098497in}{0.584369in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{0.584379in}}%
\pgfpathlineto{\pgfqpoint{1.095528in}{0.584427in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{0.584512in}}%
\pgfpathlineto{\pgfqpoint{1.092558in}{0.584591in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{0.584422in}}%
\pgfpathlineto{\pgfqpoint{1.089589in}{0.584256in}}%
\pgfpathlineto{\pgfqpoint{1.088104in}{0.584115in}}%
\pgfpathlineto{\pgfqpoint{1.086619in}{0.584028in}}%
\pgfpathlineto{\pgfqpoint{1.085135in}{0.584013in}}%
\pgfpathlineto{\pgfqpoint{1.083650in}{0.584027in}}%
\pgfpathlineto{\pgfqpoint{1.082165in}{0.584049in}}%
\pgfpathlineto{\pgfqpoint{1.080681in}{0.584057in}}%
\pgfpathlineto{\pgfqpoint{1.079196in}{0.584069in}}%
\pgfpathlineto{\pgfqpoint{1.077711in}{0.584076in}}%
\pgfpathlineto{\pgfqpoint{1.076227in}{0.584072in}}%
\pgfpathlineto{\pgfqpoint{1.074742in}{0.584084in}}%
\pgfpathlineto{\pgfqpoint{1.073257in}{0.584093in}}%
\pgfpathlineto{\pgfqpoint{1.071773in}{0.584087in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{0.584077in}}%
\pgfpathlineto{\pgfqpoint{1.068803in}{0.584072in}}%
\pgfpathlineto{\pgfqpoint{1.067319in}{0.584068in}}%
\pgfpathlineto{\pgfqpoint{1.065834in}{0.584070in}}%
\pgfpathlineto{\pgfqpoint{1.064349in}{0.584060in}}%
\pgfpathlineto{\pgfqpoint{1.062865in}{0.584056in}}%
\pgfpathlineto{\pgfqpoint{1.061380in}{0.584051in}}%
\pgfpathlineto{\pgfqpoint{1.059895in}{0.584042in}}%
\pgfpathlineto{\pgfqpoint{1.058411in}{0.584036in}}%
\pgfpathlineto{\pgfqpoint{1.056926in}{0.584043in}}%
\pgfpathlineto{\pgfqpoint{1.055441in}{0.584063in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{0.584079in}}%
\pgfpathlineto{\pgfqpoint{1.052472in}{0.584100in}}%
\pgfpathlineto{\pgfqpoint{1.050987in}{0.584130in}}%
\pgfpathlineto{\pgfqpoint{1.049503in}{0.584154in}}%
\pgfpathlineto{\pgfqpoint{1.048018in}{0.584135in}}%
\pgfpathlineto{\pgfqpoint{1.046533in}{0.584104in}}%
\pgfpathlineto{\pgfqpoint{1.045049in}{0.584072in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{0.584030in}}%
\pgfpathlineto{\pgfqpoint{1.042079in}{0.583999in}}%
\pgfpathlineto{\pgfqpoint{1.040595in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{1.039110in}{0.583974in}}%
\pgfpathlineto{\pgfqpoint{1.037625in}{0.583963in}}%
\pgfpathlineto{\pgfqpoint{1.036141in}{0.583949in}}%
\pgfpathlineto{\pgfqpoint{1.034656in}{0.583927in}}%
\pgfpathlineto{\pgfqpoint{1.033171in}{0.583904in}}%
\pgfpathlineto{\pgfqpoint{1.031687in}{0.583894in}}%
\pgfpathlineto{\pgfqpoint{1.030202in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{1.028717in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{1.027232in}{0.583912in}}%
\pgfpathlineto{\pgfqpoint{1.025748in}{0.583941in}}%
\pgfpathlineto{\pgfqpoint{1.024263in}{0.583979in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{0.584026in}}%
\pgfpathlineto{\pgfqpoint{1.021294in}{0.584075in}}%
\pgfpathlineto{\pgfqpoint{1.019809in}{0.584102in}}%
\pgfpathlineto{\pgfqpoint{1.018324in}{0.584130in}}%
\pgfpathlineto{\pgfqpoint{1.016840in}{0.584149in}}%
\pgfpathlineto{\pgfqpoint{1.015355in}{0.584150in}}%
\pgfpathlineto{\pgfqpoint{1.013870in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{1.012386in}{0.584156in}}%
\pgfpathlineto{\pgfqpoint{1.010901in}{0.584170in}}%
\pgfpathlineto{\pgfqpoint{1.009416in}{0.584155in}}%
\pgfpathlineto{\pgfqpoint{1.007932in}{0.584130in}}%
\pgfpathlineto{\pgfqpoint{1.006447in}{0.584124in}}%
\pgfpathlineto{\pgfqpoint{1.004962in}{0.584135in}}%
\pgfpathlineto{\pgfqpoint{1.003478in}{0.584158in}}%
\pgfpathlineto{\pgfqpoint{1.001993in}{0.584200in}}%
\pgfpathlineto{\pgfqpoint{1.000508in}{0.584241in}}%
\pgfpathlineto{\pgfqpoint{0.999024in}{0.584258in}}%
\pgfpathlineto{\pgfqpoint{0.997539in}{0.584279in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{0.584283in}}%
\pgfpathlineto{\pgfqpoint{0.994570in}{0.584274in}}%
\pgfpathlineto{\pgfqpoint{0.993085in}{0.584262in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.584265in}}%
\pgfpathlineto{\pgfqpoint{0.990116in}{0.584286in}}%
\pgfpathlineto{\pgfqpoint{0.988631in}{0.584300in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{0.584301in}}%
\pgfpathlineto{\pgfqpoint{0.985662in}{0.584284in}}%
\pgfpathlineto{\pgfqpoint{0.984177in}{0.584243in}}%
\pgfpathlineto{\pgfqpoint{0.982692in}{0.584180in}}%
\pgfpathlineto{\pgfqpoint{0.981208in}{0.584119in}}%
\pgfpathlineto{\pgfqpoint{0.979723in}{0.584045in}}%
\pgfpathlineto{\pgfqpoint{0.978238in}{0.583969in}}%
\pgfpathlineto{\pgfqpoint{0.976754in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.975269in}{0.583842in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{0.583811in}}%
\pgfpathlineto{\pgfqpoint{0.972299in}{0.583818in}}%
\pgfpathlineto{\pgfqpoint{0.970815in}{0.583851in}}%
\pgfpathlineto{\pgfqpoint{0.969330in}{0.583897in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{0.583962in}}%
\pgfpathlineto{\pgfqpoint{0.966361in}{0.584041in}}%
\pgfpathlineto{\pgfqpoint{0.964876in}{0.584121in}}%
\pgfpathlineto{\pgfqpoint{0.963391in}{0.584193in}}%
\pgfpathlineto{\pgfqpoint{0.961907in}{0.584261in}}%
\pgfpathlineto{\pgfqpoint{0.960422in}{0.584304in}}%
\pgfpathlineto{\pgfqpoint{0.958937in}{0.584286in}}%
\pgfpathlineto{\pgfqpoint{0.957453in}{0.584253in}}%
\pgfpathlineto{\pgfqpoint{0.955968in}{0.584212in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{0.584178in}}%
\pgfpathlineto{\pgfqpoint{0.952999in}{0.584155in}}%
\pgfpathlineto{\pgfqpoint{0.951514in}{0.584119in}}%
\pgfpathlineto{\pgfqpoint{0.950029in}{0.584088in}}%
\pgfpathlineto{\pgfqpoint{0.948545in}{0.584045in}}%
\pgfpathlineto{\pgfqpoint{0.947060in}{0.584016in}}%
\pgfpathlineto{\pgfqpoint{0.945575in}{0.583987in}}%
\pgfpathlineto{\pgfqpoint{0.944091in}{0.583966in}}%
\pgfpathlineto{\pgfqpoint{0.942606in}{0.583957in}}%
\pgfpathlineto{\pgfqpoint{0.941121in}{0.583953in}}%
\pgfpathlineto{\pgfqpoint{0.939637in}{0.583966in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{0.583996in}}%
\pgfpathlineto{\pgfqpoint{0.936667in}{0.584028in}}%
\pgfpathlineto{\pgfqpoint{0.935183in}{0.584043in}}%
\pgfpathlineto{\pgfqpoint{0.933698in}{0.584043in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.584029in}}%
\pgfpathlineto{\pgfqpoint{0.930729in}{0.584028in}}%
\pgfpathlineto{\pgfqpoint{0.929244in}{0.584053in}}%
\pgfpathlineto{\pgfqpoint{0.927759in}{0.584089in}}%
\pgfpathlineto{\pgfqpoint{0.926275in}{0.584129in}}%
\pgfpathlineto{\pgfqpoint{0.924790in}{0.584169in}}%
\pgfpathlineto{\pgfqpoint{0.923305in}{0.584175in}}%
\pgfpathlineto{\pgfqpoint{0.921821in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{0.920336in}{0.584101in}}%
\pgfpathlineto{\pgfqpoint{0.918851in}{0.584046in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.583969in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{0.583874in}}%
\pgfpathlineto{\pgfqpoint{0.914397in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{0.583689in}}%
\pgfpathlineto{\pgfqpoint{0.911428in}{0.583576in}}%
\pgfpathlineto{\pgfqpoint{0.909943in}{0.583472in}}%
\pgfpathlineto{\pgfqpoint{0.908458in}{0.583375in}}%
\pgfpathlineto{\pgfqpoint{0.906974in}{0.583295in}}%
\pgfpathlineto{\pgfqpoint{0.905489in}{0.583231in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{0.583181in}}%
\pgfpathlineto{\pgfqpoint{0.902520in}{0.583146in}}%
\pgfpathlineto{\pgfqpoint{0.901035in}{0.583129in}}%
\pgfpathlineto{\pgfqpoint{0.899550in}{0.583137in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{0.583148in}}%
\pgfpathlineto{\pgfqpoint{0.896581in}{0.583161in}}%
\pgfpathlineto{\pgfqpoint{0.895096in}{0.583178in}}%
\pgfpathlineto{\pgfqpoint{0.893612in}{0.583151in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{0.583108in}}%
\pgfpathlineto{\pgfqpoint{0.890642in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{0.583035in}}%
\pgfpathlineto{\pgfqpoint{0.887673in}{0.583015in}}%
\pgfpathlineto{\pgfqpoint{0.886188in}{0.583013in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{0.583012in}}%
\pgfpathlineto{\pgfqpoint{0.883219in}{0.583008in}}%
\pgfpathlineto{\pgfqpoint{0.881734in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{0.880250in}{0.583008in}}%
\pgfpathlineto{\pgfqpoint{0.878765in}{0.583014in}}%
\pgfpathlineto{\pgfqpoint{0.877280in}{0.583020in}}%
\pgfpathlineto{\pgfqpoint{0.875796in}{0.583022in}}%
\pgfpathlineto{\pgfqpoint{0.874311in}{0.583026in}}%
\pgfpathlineto{\pgfqpoint{0.872826in}{0.583031in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{0.583035in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{0.583034in}}%
\pgfpathlineto{\pgfqpoint{0.868372in}{0.583033in}}%
\pgfpathlineto{\pgfqpoint{0.866888in}{0.583032in}}%
\pgfpathlineto{\pgfqpoint{0.865403in}{0.583030in}}%
\pgfpathlineto{\pgfqpoint{0.863918in}{0.583027in}}%
\pgfpathlineto{\pgfqpoint{0.862434in}{0.583023in}}%
\pgfpathlineto{\pgfqpoint{0.860949in}{0.583016in}}%
\pgfpathlineto{\pgfqpoint{0.859464in}{0.583009in}}%
\pgfpathlineto{\pgfqpoint{0.857979in}{0.583008in}}%
\pgfpathlineto{\pgfqpoint{0.856495in}{0.583005in}}%
\pgfpathlineto{\pgfqpoint{0.855010in}{0.583004in}}%
\pgfpathlineto{\pgfqpoint{0.853525in}{0.583004in}}%
\pgfpathlineto{\pgfqpoint{0.852041in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{0.850556in}{0.583011in}}%
\pgfpathlineto{\pgfqpoint{0.849071in}{0.583019in}}%
\pgfpathlineto{\pgfqpoint{0.847587in}{0.583028in}}%
\pgfpathlineto{\pgfqpoint{0.846102in}{0.583037in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{0.583041in}}%
\pgfpathlineto{\pgfqpoint{0.843133in}{0.583046in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{0.583053in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.583060in}}%
\pgfpathlineto{\pgfqpoint{0.838679in}{0.583066in}}%
\pgfpathlineto{\pgfqpoint{0.837194in}{0.583071in}}%
\pgfpathlineto{\pgfqpoint{0.835709in}{0.583070in}}%
\pgfpathlineto{\pgfqpoint{0.834225in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{0.832740in}{0.583052in}}%
\pgfpathlineto{\pgfqpoint{0.831255in}{0.583044in}}%
\pgfpathlineto{\pgfqpoint{0.829771in}{0.583035in}}%
\pgfpathlineto{\pgfqpoint{0.828286in}{0.583031in}}%
\pgfpathlineto{\pgfqpoint{0.826801in}{0.583030in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{0.583031in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{0.583029in}}%
\pgfpathlineto{\pgfqpoint{0.822347in}{0.583024in}}%
\pgfpathlineto{\pgfqpoint{0.820863in}{0.583022in}}%
\pgfpathlineto{\pgfqpoint{0.819378in}{0.583021in}}%
\pgfpathlineto{\pgfqpoint{0.817893in}{0.583019in}}%
\pgfpathlineto{\pgfqpoint{0.816409in}{0.583018in}}%
\pgfpathlineto{\pgfqpoint{0.814924in}{0.583016in}}%
\pgfpathlineto{\pgfqpoint{0.813439in}{0.583015in}}%
\pgfpathlineto{\pgfqpoint{0.811955in}{0.583016in}}%
\pgfpathlineto{\pgfqpoint{0.810470in}{0.583021in}}%
\pgfpathlineto{\pgfqpoint{0.808985in}{0.583023in}}%
\pgfpathlineto{\pgfqpoint{0.807501in}{0.583021in}}%
\pgfpathlineto{\pgfqpoint{0.806016in}{0.583022in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{0.583027in}}%
\pgfpathlineto{\pgfqpoint{0.803047in}{0.583034in}}%
\pgfpathlineto{\pgfqpoint{0.801562in}{0.583033in}}%
\pgfpathlineto{\pgfqpoint{0.800077in}{0.583029in}}%
\pgfpathlineto{\pgfqpoint{0.798592in}{0.583018in}}%
\pgfpathlineto{\pgfqpoint{0.797108in}{0.583010in}}%
\pgfpathlineto{\pgfqpoint{0.795623in}{0.583005in}}%
\pgfpathlineto{\pgfqpoint{0.794138in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{0.792654in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{0.791169in}{0.583008in}}%
\pgfpathlineto{\pgfqpoint{0.789684in}{0.583017in}}%
\pgfpathlineto{\pgfqpoint{0.788200in}{0.583030in}}%
\pgfpathlineto{\pgfqpoint{0.786715in}{0.583043in}}%
\pgfpathlineto{\pgfqpoint{0.785230in}{0.583058in}}%
\pgfpathlineto{\pgfqpoint{0.783746in}{0.583068in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{0.583071in}}%
\pgfpathlineto{\pgfqpoint{0.780776in}{0.583070in}}%
\pgfpathlineto{\pgfqpoint{0.779292in}{0.583066in}}%
\pgfpathlineto{\pgfqpoint{0.777807in}{0.583064in}}%
\pgfpathlineto{\pgfqpoint{0.776322in}{0.583064in}}%
\pgfpathlineto{\pgfqpoint{0.774838in}{0.583066in}}%
\pgfpathlineto{\pgfqpoint{0.773353in}{0.583068in}}%
\pgfpathlineto{\pgfqpoint{0.771868in}{0.583066in}}%
\pgfpathlineto{\pgfqpoint{0.770384in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{0.768899in}{0.583068in}}%
\pgfpathlineto{\pgfqpoint{0.767414in}{0.583066in}}%
\pgfpathlineto{\pgfqpoint{0.765930in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{0.764445in}{0.583057in}}%
\pgfpathlineto{\pgfqpoint{0.762960in}{0.583052in}}%
\pgfpathlineto{\pgfqpoint{0.761476in}{0.583051in}}%
\pgfpathlineto{\pgfqpoint{0.759991in}{0.583047in}}%
\pgfpathlineto{\pgfqpoint{0.758506in}{0.583039in}}%
\pgfpathlineto{\pgfqpoint{0.757022in}{0.583028in}}%
\pgfpathlineto{\pgfqpoint{0.755537in}{0.583020in}}%
\pgfpathlineto{\pgfqpoint{0.754052in}{0.583017in}}%
\pgfpathlineto{\pgfqpoint{0.752568in}{0.583020in}}%
\pgfpathlineto{\pgfqpoint{0.751083in}{0.583026in}}%
\pgfpathlineto{\pgfqpoint{0.749598in}{0.583036in}}%
\pgfpathlineto{\pgfqpoint{0.748114in}{0.583047in}}%
\pgfpathlineto{\pgfqpoint{0.746629in}{0.583056in}}%
\pgfpathlineto{\pgfqpoint{0.745144in}{0.583061in}}%
\pgfpathlineto{\pgfqpoint{0.743660in}{0.583061in}}%
\pgfpathlineto{\pgfqpoint{0.742175in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.583063in}}%
\pgfpathlineto{\pgfqpoint{0.739205in}{0.583066in}}%
\pgfpathlineto{\pgfqpoint{0.737721in}{0.583066in}}%
\pgfpathlineto{\pgfqpoint{0.736236in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{0.734751in}{0.583057in}}%
\pgfpathlineto{\pgfqpoint{0.733267in}{0.583053in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.730297in}{0.583030in}}%
\pgfpathlineto{\pgfqpoint{0.728813in}{0.583005in}}%
\pgfpathlineto{\pgfqpoint{0.727328in}{0.582972in}}%
\pgfpathlineto{\pgfqpoint{0.725843in}{0.582939in}}%
\pgfpathlineto{\pgfqpoint{0.724359in}{0.582908in}}%
\pgfpathlineto{\pgfqpoint{0.722874in}{0.582876in}}%
\pgfpathlineto{\pgfqpoint{0.721389in}{0.582848in}}%
\pgfpathlineto{\pgfqpoint{0.719905in}{0.582824in}}%
\pgfpathlineto{\pgfqpoint{0.718420in}{0.582806in}}%
\pgfpathlineto{\pgfqpoint{0.716935in}{0.582791in}}%
\pgfpathlineto{\pgfqpoint{0.715451in}{0.582779in}}%
\pgfpathlineto{\pgfqpoint{0.713966in}{0.582768in}}%
\pgfpathlineto{\pgfqpoint{0.712481in}{0.582760in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.582755in}}%
\pgfpathlineto{\pgfqpoint{0.709512in}{0.582756in}}%
\pgfpathlineto{\pgfqpoint{0.708027in}{0.582762in}}%
\pgfpathlineto{\pgfqpoint{0.706543in}{0.582771in}}%
\pgfpathlineto{\pgfqpoint{0.705058in}{0.582782in}}%
\pgfpathlineto{\pgfqpoint{0.703573in}{0.582781in}}%
\pgfpathlineto{\pgfqpoint{0.702089in}{0.582773in}}%
\pgfpathlineto{\pgfqpoint{0.700604in}{0.582765in}}%
\pgfpathlineto{\pgfqpoint{0.699119in}{0.582758in}}%
\pgfpathlineto{\pgfqpoint{0.697635in}{0.582751in}}%
\pgfpathlineto{\pgfqpoint{0.696150in}{0.582745in}}%
\pgfpathlineto{\pgfqpoint{0.694665in}{0.582741in}}%
\pgfpathlineto{\pgfqpoint{0.693181in}{0.582738in}}%
\pgfpathlineto{\pgfqpoint{0.691696in}{0.582735in}}%
\pgfpathlineto{\pgfqpoint{0.690211in}{0.582734in}}%
\pgfpathlineto{\pgfqpoint{0.688727in}{0.582731in}}%
\pgfpathlineto{\pgfqpoint{0.687242in}{0.582727in}}%
\pgfpathlineto{\pgfqpoint{0.685757in}{0.582725in}}%
\pgfpathlineto{\pgfqpoint{0.684272in}{0.582722in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{0.582719in}}%
\pgfpathlineto{\pgfqpoint{0.681303in}{0.582717in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{0.678334in}{0.582715in}}%
\pgfpathlineto{\pgfqpoint{0.676849in}{0.582714in}}%
\pgfpathlineto{\pgfqpoint{0.675364in}{0.582712in}}%
\pgfpathlineto{\pgfqpoint{0.673880in}{0.582712in}}%
\pgfpathlineto{\pgfqpoint{0.672395in}{0.582713in}}%
\pgfpathlineto{\pgfqpoint{0.670910in}{0.582715in}}%
\pgfpathlineto{\pgfqpoint{0.669426in}{0.582718in}}%
\pgfpathlineto{\pgfqpoint{0.667941in}{0.582720in}}%
\pgfpathlineto{\pgfqpoint{0.666456in}{0.582722in}}%
\pgfpathlineto{\pgfqpoint{0.664972in}{0.582723in}}%
\pgfpathlineto{\pgfqpoint{0.663487in}{0.582724in}}%
\pgfpathlineto{\pgfqpoint{0.662002in}{0.582724in}}%
\pgfpathlineto{\pgfqpoint{0.660518in}{0.582724in}}%
\pgfpathlineto{\pgfqpoint{0.659033in}{0.582725in}}%
\pgfpathlineto{\pgfqpoint{0.657548in}{0.582727in}}%
\pgfpathlineto{\pgfqpoint{0.656064in}{0.582727in}}%
\pgfpathlineto{\pgfqpoint{0.654579in}{0.582726in}}%
\pgfpathlineto{\pgfqpoint{0.653094in}{0.582726in}}%
\pgfpathlineto{\pgfqpoint{0.651610in}{0.582725in}}%
\pgfpathlineto{\pgfqpoint{0.650125in}{0.582724in}}%
\pgfpathlineto{\pgfqpoint{0.648640in}{0.582724in}}%
\pgfpathlineto{\pgfqpoint{0.647156in}{0.582723in}}%
\pgfpathlineto{\pgfqpoint{0.645671in}{0.582723in}}%
\pgfpathlineto{\pgfqpoint{0.644186in}{0.582722in}}%
\pgfpathlineto{\pgfqpoint{0.642702in}{0.582721in}}%
\pgfpathlineto{\pgfqpoint{0.641217in}{0.582719in}}%
\pgfpathlineto{\pgfqpoint{0.639732in}{0.582717in}}%
\pgfpathlineto{\pgfqpoint{0.638248in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{0.636763in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{0.635278in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{0.633794in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{0.632309in}{0.582718in}}%
\pgfpathlineto{\pgfqpoint{0.630824in}{0.582719in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.582720in}}%
\pgfpathlineto{\pgfqpoint{0.627855in}{0.582723in}}%
\pgfpathlineto{\pgfqpoint{0.626370in}{0.582725in}}%
\pgfpathlineto{\pgfqpoint{0.624885in}{0.582725in}}%
\pgfpathlineto{\pgfqpoint{0.623401in}{0.582725in}}%
\pgfpathlineto{\pgfqpoint{0.621916in}{0.582725in}}%
\pgfpathlineto{\pgfqpoint{0.620431in}{0.582726in}}%
\pgfpathlineto{\pgfqpoint{0.618947in}{0.582727in}}%
\pgfpathlineto{\pgfqpoint{0.617462in}{0.582727in}}%
\pgfpathlineto{\pgfqpoint{0.615977in}{0.582727in}}%
\pgfpathlineto{\pgfqpoint{0.614493in}{0.582727in}}%
\pgfpathlineto{\pgfqpoint{0.613008in}{0.582727in}}%
\pgfpathlineto{\pgfqpoint{0.611523in}{0.582728in}}%
\pgfpathlineto{\pgfqpoint{0.610039in}{0.582729in}}%
\pgfpathlineto{\pgfqpoint{0.608554in}{0.582730in}}%
\pgfpathlineto{\pgfqpoint{0.607069in}{0.582730in}}%
\pgfpathlineto{\pgfqpoint{0.605585in}{0.582729in}}%
\pgfpathlineto{\pgfqpoint{0.604100in}{0.582727in}}%
\pgfpathlineto{\pgfqpoint{0.602615in}{0.582725in}}%
\pgfpathlineto{\pgfqpoint{0.601131in}{0.582723in}}%
\pgfpathlineto{\pgfqpoint{0.599646in}{0.582720in}}%
\pgfpathlineto{\pgfqpoint{0.598161in}{0.582718in}}%
\pgfpathlineto{\pgfqpoint{0.596677in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{0.595192in}{0.582714in}}%
\pgfpathlineto{\pgfqpoint{0.593707in}{0.582713in}}%
\pgfpathlineto{\pgfqpoint{0.592223in}{0.582712in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{0.582712in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.582712in}}%
\pgfpathlineto{\pgfqpoint{0.587769in}{0.582714in}}%
\pgfpathlineto{\pgfqpoint{0.586284in}{0.582717in}}%
\pgfpathlineto{\pgfqpoint{0.584799in}{0.582720in}}%
\pgfpathlineto{\pgfqpoint{0.583315in}{0.582723in}}%
\pgfpathlineto{\pgfqpoint{0.581830in}{0.582726in}}%
\pgfpathlineto{\pgfqpoint{0.580345in}{0.582728in}}%
\pgfpathlineto{\pgfqpoint{0.578861in}{0.582727in}}%
\pgfpathlineto{\pgfqpoint{0.577376in}{0.582726in}}%
\pgfpathlineto{\pgfqpoint{0.575891in}{0.582724in}}%
\pgfpathlineto{\pgfqpoint{0.574407in}{0.582723in}}%
\pgfpathlineto{\pgfqpoint{0.572922in}{0.582722in}}%
\pgfpathlineto{\pgfqpoint{0.571437in}{0.582799in}}%
\pgfpathlineto{\pgfqpoint{0.569952in}{0.582918in}}%
\pgfpathlineto{\pgfqpoint{0.568468in}{0.582524in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{0.581370in}}%
\pgfpathlineto{\pgfqpoint{0.565498in}{0.579694in}}%
\pgfpathlineto{\pgfqpoint{0.564014in}{0.577126in}}%
\pgfpathlineto{\pgfqpoint{0.562529in}{0.574535in}}%
\pgfpathlineto{\pgfqpoint{0.561044in}{0.571856in}}%
\pgfpathlineto{\pgfqpoint{0.559560in}{0.569082in}}%
\pgfpathlineto{\pgfqpoint{0.558075in}{0.565950in}}%
\pgfpathlineto{\pgfqpoint{0.556590in}{0.562183in}}%
\pgfpathlineto{\pgfqpoint{0.555106in}{0.557836in}}%
\pgfpathlineto{\pgfqpoint{0.553621in}{0.553250in}}%
\pgfpathlineto{\pgfqpoint{0.552136in}{0.547966in}}%
\pgfpathlineto{\pgfqpoint{0.550652in}{0.542508in}}%
\pgfpathlineto{\pgfqpoint{0.549167in}{0.537202in}}%
\pgfpathlineto{\pgfqpoint{0.547682in}{0.531976in}}%
\pgfpathlineto{\pgfqpoint{0.546198in}{0.527045in}}%
\pgfpathlineto{\pgfqpoint{0.544713in}{0.525673in}}%
\pgfpathlineto{\pgfqpoint{0.543228in}{0.531483in}}%
\pgfpathlineto{\pgfqpoint{0.541744in}{0.545244in}}%
\pgfpathlineto{\pgfqpoint{0.540259in}{0.564172in}}%
\pgfpathlineto{\pgfqpoint{0.538774in}{0.586466in}}%
\pgfpathlineto{\pgfqpoint{0.537290in}{0.610997in}}%
\pgfpathlineto{\pgfqpoint{0.535805in}{0.636609in}}%
\pgfpathlineto{\pgfqpoint{0.534320in}{0.661795in}}%
\pgfpathlineto{\pgfqpoint{0.532836in}{0.682296in}}%
\pgfpathlineto{\pgfqpoint{0.531351in}{0.696962in}}%
\pgfpathlineto{\pgfqpoint{0.529866in}{0.705625in}}%
\pgfpathlineto{\pgfqpoint{0.528382in}{0.709362in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.708548in}}%
\pgfpathlineto{\pgfqpoint{0.525412in}{0.706128in}}%
\pgfpathlineto{\pgfqpoint{0.523928in}{0.703396in}}%
\pgfpathlineto{\pgfqpoint{0.522443in}{0.700622in}}%
\pgfpathlineto{\pgfqpoint{0.520958in}{0.697935in}}%
\pgfpathlineto{\pgfqpoint{0.519474in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{0.517989in}{0.691487in}}%
\pgfpathlineto{\pgfqpoint{0.516504in}{0.687142in}}%
\pgfpathlineto{\pgfqpoint{0.515020in}{0.682772in}}%
\pgfpathlineto{\pgfqpoint{0.513535in}{0.677198in}}%
\pgfpathlineto{\pgfqpoint{0.512050in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{0.510565in}{0.666388in}}%
\pgfpathlineto{\pgfqpoint{0.509081in}{0.660707in}}%
\pgfpathlineto{\pgfqpoint{0.507596in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{0.506111in}{0.645504in}}%
\pgfpathlineto{\pgfqpoint{0.504627in}{0.637337in}}%
\pgfpathlineto{\pgfqpoint{0.503142in}{0.627539in}}%
\pgfpathlineto{\pgfqpoint{0.501657in}{0.617138in}}%
\pgfpathlineto{\pgfqpoint{0.500173in}{0.606636in}}%
\pgfpathlineto{\pgfqpoint{0.498688in}{0.596201in}}%
\pgfpathlineto{\pgfqpoint{0.497203in}{0.585592in}}%
\pgfpathlineto{\pgfqpoint{0.495719in}{0.574987in}}%
\pgfpathlineto{\pgfqpoint{0.494234in}{0.564731in}}%
\pgfpathlineto{\pgfqpoint{0.492749in}{0.553988in}}%
\pgfpathlineto{\pgfqpoint{0.491265in}{0.543263in}}%
\pgfpathlineto{\pgfqpoint{0.489780in}{0.533099in}}%
\pgfpathlineto{\pgfqpoint{0.488295in}{0.523489in}}%
\pgfpathlineto{\pgfqpoint{0.486811in}{0.514424in}}%
\pgfpathlineto{\pgfqpoint{0.485326in}{0.505333in}}%
\pgfpathlineto{\pgfqpoint{0.483841in}{0.497142in}}%
\pgfpathlineto{\pgfqpoint{0.482357in}{0.490641in}}%
\pgfpathlineto{\pgfqpoint{0.480872in}{0.486321in}}%
\pgfpathlineto{\pgfqpoint{0.479387in}{0.484017in}}%
\pgfpathlineto{\pgfqpoint{0.477903in}{0.483484in}}%
\pgfpathlineto{\pgfqpoint{0.476418in}{0.482880in}}%
\pgfpathlineto{\pgfqpoint{0.474933in}{0.482841in}}%
\pgfpathlineto{\pgfqpoint{0.473449in}{0.483167in}}%
\pgfpathlineto{\pgfqpoint{0.471964in}{0.483756in}}%
\pgfpathlineto{\pgfqpoint{0.470479in}{0.483419in}}%
\pgfpathlineto{\pgfqpoint{0.468995in}{0.481028in}}%
\pgfpathlineto{\pgfqpoint{0.467510in}{0.478883in}}%
\pgfpathlineto{\pgfqpoint{0.466025in}{0.476787in}}%
\pgfpathlineto{\pgfqpoint{0.464541in}{0.474732in}}%
\pgfpathlineto{\pgfqpoint{0.463056in}{0.472849in}}%
\pgfpathlineto{\pgfqpoint{0.461571in}{0.471099in}}%
\pgfpathlineto{\pgfqpoint{0.460087in}{0.469409in}}%
\pgfpathlineto{\pgfqpoint{0.458602in}{0.468005in}}%
\pgfpathlineto{\pgfqpoint{0.457117in}{0.466722in}}%
\pgfpathlineto{\pgfqpoint{0.455633in}{0.465300in}}%
\pgfpathlineto{\pgfqpoint{0.454148in}{0.463701in}}%
\pgfpathlineto{\pgfqpoint{0.452663in}{0.462107in}}%
\pgfpathlineto{\pgfqpoint{0.451178in}{0.460519in}}%
\pgfpathlineto{\pgfqpoint{0.449694in}{0.458937in}}%
\pgfpathlineto{\pgfqpoint{0.448209in}{0.457784in}}%
\pgfpathlineto{\pgfqpoint{0.446724in}{0.456778in}}%
\pgfpathlineto{\pgfqpoint{0.445240in}{0.455773in}}%
\pgfpathlineto{\pgfqpoint{0.443755in}{0.454769in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{0.453736in}}%
\pgfpathlineto{\pgfqpoint{0.440786in}{0.452530in}}%
\pgfpathlineto{\pgfqpoint{0.439301in}{0.451310in}}%
\pgfpathlineto{\pgfqpoint{0.437816in}{0.450094in}}%
\pgfpathlineto{\pgfqpoint{0.436332in}{0.448885in}}%
\pgfpathlineto{\pgfqpoint{0.434847in}{0.447299in}}%
\pgfpathlineto{\pgfqpoint{0.433362in}{0.445078in}}%
\pgfpathlineto{\pgfqpoint{0.431878in}{0.442980in}}%
\pgfpathlineto{\pgfqpoint{0.430393in}{0.441064in}}%
\pgfpathlineto{\pgfqpoint{0.428908in}{0.439409in}}%
\pgfpathlineto{\pgfqpoint{0.427424in}{0.438231in}}%
\pgfpathlineto{\pgfqpoint{0.425939in}{0.437660in}}%
\pgfpathlineto{\pgfqpoint{0.424454in}{0.437107in}}%
\pgfpathlineto{\pgfqpoint{0.422970in}{0.436554in}}%
\pgfpathlineto{\pgfqpoint{0.421485in}{0.436001in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.435448in}}%
\pgfpathlineto{\pgfqpoint{0.418516in}{0.434895in}}%
\pgfpathlineto{\pgfqpoint{0.417031in}{0.434342in}}%
\pgfpathlineto{\pgfqpoint{0.415546in}{0.433788in}}%
\pgfpathlineto{\pgfqpoint{0.414062in}{0.433235in}}%
\pgfpathlineto{\pgfqpoint{0.412577in}{0.432682in}}%
\pgfpathlineto{\pgfqpoint{0.411092in}{0.432129in}}%
\pgfpathlineto{\pgfqpoint{0.409608in}{0.431576in}}%
\pgfpathlineto{\pgfqpoint{0.408123in}{0.431023in}}%
\pgfpathlineto{\pgfqpoint{0.406638in}{0.430470in}}%
\pgfpathlineto{\pgfqpoint{0.405154in}{0.429916in}}%
\pgfpathlineto{\pgfqpoint{0.403669in}{0.429363in}}%
\pgfpathlineto{\pgfqpoint{0.402184in}{0.428810in}}%
\pgfpathlineto{\pgfqpoint{0.400700in}{0.428257in}}%
\pgfpathlineto{\pgfqpoint{0.399215in}{0.427704in}}%
\pgfpathlineto{\pgfqpoint{0.397730in}{0.427151in}}%
\pgfpathlineto{\pgfqpoint{0.396245in}{0.426598in}}%
\pgfpathlineto{\pgfqpoint{0.394761in}{0.426044in}}%
\pgfpathlineto{\pgfqpoint{0.393276in}{0.425491in}}%
\pgfpathlineto{\pgfqpoint{0.391791in}{0.424938in}}%
\pgfpathlineto{\pgfqpoint{0.390307in}{0.424385in}}%
\pgfpathlineto{\pgfqpoint{0.388822in}{0.423832in}}%
\pgfpathlineto{\pgfqpoint{0.387337in}{0.423279in}}%
\pgfpathlineto{\pgfqpoint{0.385853in}{0.422726in}}%
\pgfpathlineto{\pgfqpoint{0.384368in}{0.422172in}}%
\pgfpathlineto{\pgfqpoint{0.382883in}{0.421619in}}%
\pgfpathlineto{\pgfqpoint{0.381399in}{0.421066in}}%
\pgfpathlineto{\pgfqpoint{0.379914in}{0.420513in}}%
\pgfpathlineto{\pgfqpoint{0.378429in}{0.419960in}}%
\pgfpathlineto{\pgfqpoint{0.376945in}{0.419407in}}%
\pgfpathlineto{\pgfqpoint{0.375460in}{0.418853in}}%
\pgfpathlineto{\pgfqpoint{0.373975in}{0.418300in}}%
\pgfpathlineto{\pgfqpoint{0.372491in}{0.417747in}}%
\pgfpathlineto{\pgfqpoint{0.371006in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.369521in}{0.416641in}}%
\pgfpathlineto{\pgfqpoint{0.368037in}{0.416088in}}%
\pgfpathlineto{\pgfqpoint{0.366552in}{0.415535in}}%
\pgfpathlineto{\pgfqpoint{0.365067in}{0.414981in}}%
\pgfpathlineto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.363583in}{0.414428in}}{\pgfqpoint{1.846773in}{0.663652in}}{%
\pgfpathmoveto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.365067in}{0.414727in}}%
\pgfpathlineto{\pgfqpoint{0.366552in}{0.415026in}}%
\pgfpathlineto{\pgfqpoint{0.368037in}{0.415325in}}%
\pgfpathlineto{\pgfqpoint{0.369521in}{0.415624in}}%
\pgfpathlineto{\pgfqpoint{0.371006in}{0.415923in}}%
\pgfpathlineto{\pgfqpoint{0.372491in}{0.416221in}}%
\pgfpathlineto{\pgfqpoint{0.373975in}{0.416520in}}%
\pgfpathlineto{\pgfqpoint{0.375460in}{0.416819in}}%
\pgfpathlineto{\pgfqpoint{0.376945in}{0.417118in}}%
\pgfpathlineto{\pgfqpoint{0.378429in}{0.417417in}}%
\pgfpathlineto{\pgfqpoint{0.379914in}{0.417716in}}%
\pgfpathlineto{\pgfqpoint{0.381399in}{0.418014in}}%
\pgfpathlineto{\pgfqpoint{0.382883in}{0.418313in}}%
\pgfpathlineto{\pgfqpoint{0.384368in}{0.418612in}}%
\pgfpathlineto{\pgfqpoint{0.385853in}{0.418911in}}%
\pgfpathlineto{\pgfqpoint{0.387337in}{0.419210in}}%
\pgfpathlineto{\pgfqpoint{0.388822in}{0.419509in}}%
\pgfpathlineto{\pgfqpoint{0.390307in}{0.419808in}}%
\pgfpathlineto{\pgfqpoint{0.391791in}{0.420106in}}%
\pgfpathlineto{\pgfqpoint{0.393276in}{0.420405in}}%
\pgfpathlineto{\pgfqpoint{0.394761in}{0.420704in}}%
\pgfpathlineto{\pgfqpoint{0.396245in}{0.421003in}}%
\pgfpathlineto{\pgfqpoint{0.397730in}{0.421302in}}%
\pgfpathlineto{\pgfqpoint{0.399215in}{0.421601in}}%
\pgfpathlineto{\pgfqpoint{0.400700in}{0.421899in}}%
\pgfpathlineto{\pgfqpoint{0.402184in}{0.422198in}}%
\pgfpathlineto{\pgfqpoint{0.403669in}{0.422497in}}%
\pgfpathlineto{\pgfqpoint{0.405154in}{0.422796in}}%
\pgfpathlineto{\pgfqpoint{0.406638in}{0.423095in}}%
\pgfpathlineto{\pgfqpoint{0.408123in}{0.423394in}}%
\pgfpathlineto{\pgfqpoint{0.409608in}{0.423693in}}%
\pgfpathlineto{\pgfqpoint{0.411092in}{0.423991in}}%
\pgfpathlineto{\pgfqpoint{0.412577in}{0.424290in}}%
\pgfpathlineto{\pgfqpoint{0.414062in}{0.424589in}}%
\pgfpathlineto{\pgfqpoint{0.415546in}{0.424888in}}%
\pgfpathlineto{\pgfqpoint{0.417031in}{0.425187in}}%
\pgfpathlineto{\pgfqpoint{0.418516in}{0.425486in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.425784in}}%
\pgfpathlineto{\pgfqpoint{0.421485in}{0.426083in}}%
\pgfpathlineto{\pgfqpoint{0.422970in}{0.426382in}}%
\pgfpathlineto{\pgfqpoint{0.424454in}{0.426681in}}%
\pgfpathlineto{\pgfqpoint{0.425939in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{0.427424in}{0.427279in}}%
\pgfpathlineto{\pgfqpoint{0.428908in}{0.427578in}}%
\pgfpathlineto{\pgfqpoint{0.430393in}{0.427876in}}%
\pgfpathlineto{\pgfqpoint{0.431878in}{0.428175in}}%
\pgfpathlineto{\pgfqpoint{0.433362in}{0.428474in}}%
\pgfpathlineto{\pgfqpoint{0.434847in}{0.428773in}}%
\pgfpathlineto{\pgfqpoint{0.436332in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{0.437816in}{0.429371in}}%
\pgfpathlineto{\pgfqpoint{0.439301in}{0.429670in}}%
\pgfpathlineto{\pgfqpoint{0.440786in}{0.429968in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{0.430267in}}%
\pgfpathlineto{\pgfqpoint{0.443755in}{0.430566in}}%
\pgfpathlineto{\pgfqpoint{0.445240in}{0.430865in}}%
\pgfpathlineto{\pgfqpoint{0.446724in}{0.431164in}}%
\pgfpathlineto{\pgfqpoint{0.448209in}{0.431463in}}%
\pgfpathlineto{\pgfqpoint{0.449694in}{0.431761in}}%
\pgfpathlineto{\pgfqpoint{0.451178in}{0.432068in}}%
\pgfpathlineto{\pgfqpoint{0.452663in}{0.432443in}}%
\pgfpathlineto{\pgfqpoint{0.454148in}{0.432882in}}%
\pgfpathlineto{\pgfqpoint{0.455633in}{0.433364in}}%
\pgfpathlineto{\pgfqpoint{0.457117in}{0.433780in}}%
\pgfpathlineto{\pgfqpoint{0.458602in}{0.434138in}}%
\pgfpathlineto{\pgfqpoint{0.460087in}{0.434451in}}%
\pgfpathlineto{\pgfqpoint{0.461571in}{0.434776in}}%
\pgfpathlineto{\pgfqpoint{0.463056in}{0.435236in}}%
\pgfpathlineto{\pgfqpoint{0.464541in}{0.435709in}}%
\pgfpathlineto{\pgfqpoint{0.466025in}{0.436191in}}%
\pgfpathlineto{\pgfqpoint{0.467510in}{0.436705in}}%
\pgfpathlineto{\pgfqpoint{0.468995in}{0.437272in}}%
\pgfpathlineto{\pgfqpoint{0.470479in}{0.437815in}}%
\pgfpathlineto{\pgfqpoint{0.471964in}{0.438460in}}%
\pgfpathlineto{\pgfqpoint{0.473449in}{0.439416in}}%
\pgfpathlineto{\pgfqpoint{0.474933in}{0.441900in}}%
\pgfpathlineto{\pgfqpoint{0.476418in}{0.446177in}}%
\pgfpathlineto{\pgfqpoint{0.477903in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{0.479387in}{0.455480in}}%
\pgfpathlineto{\pgfqpoint{0.480872in}{0.460017in}}%
\pgfpathlineto{\pgfqpoint{0.482357in}{0.464510in}}%
\pgfpathlineto{\pgfqpoint{0.483841in}{0.469158in}}%
\pgfpathlineto{\pgfqpoint{0.485326in}{0.473704in}}%
\pgfpathlineto{\pgfqpoint{0.486811in}{0.478107in}}%
\pgfpathlineto{\pgfqpoint{0.488295in}{0.482634in}}%
\pgfpathlineto{\pgfqpoint{0.489780in}{0.487231in}}%
\pgfpathlineto{\pgfqpoint{0.491265in}{0.491750in}}%
\pgfpathlineto{\pgfqpoint{0.492749in}{0.496236in}}%
\pgfpathlineto{\pgfqpoint{0.494234in}{0.500624in}}%
\pgfpathlineto{\pgfqpoint{0.495719in}{0.504875in}}%
\pgfpathlineto{\pgfqpoint{0.497203in}{0.509055in}}%
\pgfpathlineto{\pgfqpoint{0.498688in}{0.513061in}}%
\pgfpathlineto{\pgfqpoint{0.500173in}{0.517381in}}%
\pgfpathlineto{\pgfqpoint{0.501657in}{0.521857in}}%
\pgfpathlineto{\pgfqpoint{0.503142in}{0.526290in}}%
\pgfpathlineto{\pgfqpoint{0.504627in}{0.530590in}}%
\pgfpathlineto{\pgfqpoint{0.506111in}{0.534748in}}%
\pgfpathlineto{\pgfqpoint{0.507596in}{0.538816in}}%
\pgfpathlineto{\pgfqpoint{0.509081in}{0.543026in}}%
\pgfpathlineto{\pgfqpoint{0.510565in}{0.547660in}}%
\pgfpathlineto{\pgfqpoint{0.512050in}{0.552372in}}%
\pgfpathlineto{\pgfqpoint{0.513535in}{0.556731in}}%
\pgfpathlineto{\pgfqpoint{0.515020in}{0.560431in}}%
\pgfpathlineto{\pgfqpoint{0.516504in}{0.563127in}}%
\pgfpathlineto{\pgfqpoint{0.517989in}{0.564780in}}%
\pgfpathlineto{\pgfqpoint{0.519474in}{0.565460in}}%
\pgfpathlineto{\pgfqpoint{0.520958in}{0.564872in}}%
\pgfpathlineto{\pgfqpoint{0.522443in}{0.562345in}}%
\pgfpathlineto{\pgfqpoint{0.523928in}{0.559471in}}%
\pgfpathlineto{\pgfqpoint{0.525412in}{0.558632in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.557999in}}%
\pgfpathlineto{\pgfqpoint{0.528382in}{0.556753in}}%
\pgfpathlineto{\pgfqpoint{0.529866in}{0.555258in}}%
\pgfpathlineto{\pgfqpoint{0.531351in}{0.553069in}}%
\pgfpathlineto{\pgfqpoint{0.532836in}{0.549836in}}%
\pgfpathlineto{\pgfqpoint{0.534320in}{0.545063in}}%
\pgfpathlineto{\pgfqpoint{0.535805in}{0.540300in}}%
\pgfpathlineto{\pgfqpoint{0.537290in}{0.535696in}}%
\pgfpathlineto{\pgfqpoint{0.538774in}{0.530519in}}%
\pgfpathlineto{\pgfqpoint{0.540259in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{0.541744in}{0.518809in}}%
\pgfpathlineto{\pgfqpoint{0.543228in}{0.512938in}}%
\pgfpathlineto{\pgfqpoint{0.544713in}{0.509136in}}%
\pgfpathlineto{\pgfqpoint{0.546198in}{0.512752in}}%
\pgfpathlineto{\pgfqpoint{0.547682in}{0.521750in}}%
\pgfpathlineto{\pgfqpoint{0.549167in}{0.532484in}}%
\pgfpathlineto{\pgfqpoint{0.550652in}{0.543039in}}%
\pgfpathlineto{\pgfqpoint{0.552136in}{0.552086in}}%
\pgfpathlineto{\pgfqpoint{0.553621in}{0.559042in}}%
\pgfpathlineto{\pgfqpoint{0.555106in}{0.563597in}}%
\pgfpathlineto{\pgfqpoint{0.556590in}{0.566804in}}%
\pgfpathlineto{\pgfqpoint{0.558075in}{0.566638in}}%
\pgfpathlineto{\pgfqpoint{0.559560in}{0.566075in}}%
\pgfpathlineto{\pgfqpoint{0.561044in}{0.565453in}}%
\pgfpathlineto{\pgfqpoint{0.562529in}{0.564386in}}%
\pgfpathlineto{\pgfqpoint{0.564014in}{0.562603in}}%
\pgfpathlineto{\pgfqpoint{0.565498in}{0.560710in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{0.559170in}}%
\pgfpathlineto{\pgfqpoint{0.568468in}{0.558457in}}%
\pgfpathlineto{\pgfqpoint{0.569952in}{0.558511in}}%
\pgfpathlineto{\pgfqpoint{0.571437in}{0.559791in}}%
\pgfpathlineto{\pgfqpoint{0.572922in}{0.561714in}}%
\pgfpathlineto{\pgfqpoint{0.574407in}{0.563121in}}%
\pgfpathlineto{\pgfqpoint{0.575891in}{0.564051in}}%
\pgfpathlineto{\pgfqpoint{0.577376in}{0.564762in}}%
\pgfpathlineto{\pgfqpoint{0.578861in}{0.565773in}}%
\pgfpathlineto{\pgfqpoint{0.580345in}{0.566680in}}%
\pgfpathlineto{\pgfqpoint{0.581830in}{0.567417in}}%
\pgfpathlineto{\pgfqpoint{0.583315in}{0.569213in}}%
\pgfpathlineto{\pgfqpoint{0.584799in}{0.570824in}}%
\pgfpathlineto{\pgfqpoint{0.586284in}{0.572377in}}%
\pgfpathlineto{\pgfqpoint{0.587769in}{0.573684in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.574334in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{0.573890in}}%
\pgfpathlineto{\pgfqpoint{0.592223in}{0.572419in}}%
\pgfpathlineto{\pgfqpoint{0.593707in}{0.570155in}}%
\pgfpathlineto{\pgfqpoint{0.595192in}{0.567513in}}%
\pgfpathlineto{\pgfqpoint{0.596677in}{0.564405in}}%
\pgfpathlineto{\pgfqpoint{0.598161in}{0.560130in}}%
\pgfpathlineto{\pgfqpoint{0.599646in}{0.554881in}}%
\pgfpathlineto{\pgfqpoint{0.601131in}{0.548919in}}%
\pgfpathlineto{\pgfqpoint{0.602615in}{0.543254in}}%
\pgfpathlineto{\pgfqpoint{0.604100in}{0.539046in}}%
\pgfpathlineto{\pgfqpoint{0.605585in}{0.536771in}}%
\pgfpathlineto{\pgfqpoint{0.607069in}{0.535427in}}%
\pgfpathlineto{\pgfqpoint{0.608554in}{0.534403in}}%
\pgfpathlineto{\pgfqpoint{0.610039in}{0.533891in}}%
\pgfpathlineto{\pgfqpoint{0.611523in}{0.532498in}}%
\pgfpathlineto{\pgfqpoint{0.613008in}{0.530951in}}%
\pgfpathlineto{\pgfqpoint{0.614493in}{0.529621in}}%
\pgfpathlineto{\pgfqpoint{0.615977in}{0.528803in}}%
\pgfpathlineto{\pgfqpoint{0.617462in}{0.530378in}}%
\pgfpathlineto{\pgfqpoint{0.618947in}{0.533501in}}%
\pgfpathlineto{\pgfqpoint{0.620431in}{0.536669in}}%
\pgfpathlineto{\pgfqpoint{0.621916in}{0.539377in}}%
\pgfpathlineto{\pgfqpoint{0.623401in}{0.542009in}}%
\pgfpathlineto{\pgfqpoint{0.624885in}{0.543886in}}%
\pgfpathlineto{\pgfqpoint{0.626370in}{0.544567in}}%
\pgfpathlineto{\pgfqpoint{0.627855in}{0.545350in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.546369in}}%
\pgfpathlineto{\pgfqpoint{0.630824in}{0.547336in}}%
\pgfpathlineto{\pgfqpoint{0.632309in}{0.547722in}}%
\pgfpathlineto{\pgfqpoint{0.633794in}{0.547538in}}%
\pgfpathlineto{\pgfqpoint{0.635278in}{0.546828in}}%
\pgfpathlineto{\pgfqpoint{0.636763in}{0.545661in}}%
\pgfpathlineto{\pgfqpoint{0.638248in}{0.544432in}}%
\pgfpathlineto{\pgfqpoint{0.639732in}{0.544372in}}%
\pgfpathlineto{\pgfqpoint{0.641217in}{0.547042in}}%
\pgfpathlineto{\pgfqpoint{0.642702in}{0.551345in}}%
\pgfpathlineto{\pgfqpoint{0.644186in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{0.645671in}{0.560527in}}%
\pgfpathlineto{\pgfqpoint{0.647156in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{0.648640in}{0.566761in}}%
\pgfpathlineto{\pgfqpoint{0.650125in}{0.567760in}}%
\pgfpathlineto{\pgfqpoint{0.651610in}{0.567028in}}%
\pgfpathlineto{\pgfqpoint{0.653094in}{0.564722in}}%
\pgfpathlineto{\pgfqpoint{0.654579in}{0.560758in}}%
\pgfpathlineto{\pgfqpoint{0.656064in}{0.556123in}}%
\pgfpathlineto{\pgfqpoint{0.657548in}{0.551785in}}%
\pgfpathlineto{\pgfqpoint{0.659033in}{0.547495in}}%
\pgfpathlineto{\pgfqpoint{0.660518in}{0.543669in}}%
\pgfpathlineto{\pgfqpoint{0.662002in}{0.540069in}}%
\pgfpathlineto{\pgfqpoint{0.663487in}{0.537370in}}%
\pgfpathlineto{\pgfqpoint{0.664972in}{0.535976in}}%
\pgfpathlineto{\pgfqpoint{0.666456in}{0.536509in}}%
\pgfpathlineto{\pgfqpoint{0.667941in}{0.537552in}}%
\pgfpathlineto{\pgfqpoint{0.669426in}{0.538547in}}%
\pgfpathlineto{\pgfqpoint{0.670910in}{0.539456in}}%
\pgfpathlineto{\pgfqpoint{0.672395in}{0.540914in}}%
\pgfpathlineto{\pgfqpoint{0.673880in}{0.542720in}}%
\pgfpathlineto{\pgfqpoint{0.675364in}{0.545003in}}%
\pgfpathlineto{\pgfqpoint{0.676849in}{0.548800in}}%
\pgfpathlineto{\pgfqpoint{0.678334in}{0.553394in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{0.557961in}}%
\pgfpathlineto{\pgfqpoint{0.681303in}{0.562263in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{0.565888in}}%
\pgfpathlineto{\pgfqpoint{0.684272in}{0.568315in}}%
\pgfpathlineto{\pgfqpoint{0.685757in}{0.569132in}}%
\pgfpathlineto{\pgfqpoint{0.687242in}{0.568194in}}%
\pgfpathlineto{\pgfqpoint{0.688727in}{0.566220in}}%
\pgfpathlineto{\pgfqpoint{0.690211in}{0.563155in}}%
\pgfpathlineto{\pgfqpoint{0.691696in}{0.559041in}}%
\pgfpathlineto{\pgfqpoint{0.693181in}{0.555285in}}%
\pgfpathlineto{\pgfqpoint{0.694665in}{0.551091in}}%
\pgfpathlineto{\pgfqpoint{0.696150in}{0.546877in}}%
\pgfpathlineto{\pgfqpoint{0.697635in}{0.544504in}}%
\pgfpathlineto{\pgfqpoint{0.699119in}{0.542888in}}%
\pgfpathlineto{\pgfqpoint{0.700604in}{0.542862in}}%
\pgfpathlineto{\pgfqpoint{0.702089in}{0.545950in}}%
\pgfpathlineto{\pgfqpoint{0.703573in}{0.550695in}}%
\pgfpathlineto{\pgfqpoint{0.705058in}{0.556292in}}%
\pgfpathlineto{\pgfqpoint{0.706543in}{0.561243in}}%
\pgfpathlineto{\pgfqpoint{0.708027in}{0.564874in}}%
\pgfpathlineto{\pgfqpoint{0.709512in}{0.567062in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.569096in}}%
\pgfpathlineto{\pgfqpoint{0.712481in}{0.570592in}}%
\pgfpathlineto{\pgfqpoint{0.713966in}{0.569608in}}%
\pgfpathlineto{\pgfqpoint{0.715451in}{0.567110in}}%
\pgfpathlineto{\pgfqpoint{0.716935in}{0.564475in}}%
\pgfpathlineto{\pgfqpoint{0.718420in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{0.719905in}{0.558626in}}%
\pgfpathlineto{\pgfqpoint{0.721389in}{0.555309in}}%
\pgfpathlineto{\pgfqpoint{0.722874in}{0.552401in}}%
\pgfpathlineto{\pgfqpoint{0.724359in}{0.550929in}}%
\pgfpathlineto{\pgfqpoint{0.725843in}{0.551198in}}%
\pgfpathlineto{\pgfqpoint{0.727328in}{0.551576in}}%
\pgfpathlineto{\pgfqpoint{0.728813in}{0.551678in}}%
\pgfpathlineto{\pgfqpoint{0.730297in}{0.552231in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{0.552620in}}%
\pgfpathlineto{\pgfqpoint{0.733267in}{0.553036in}}%
\pgfpathlineto{\pgfqpoint{0.734751in}{0.553850in}}%
\pgfpathlineto{\pgfqpoint{0.736236in}{0.555238in}}%
\pgfpathlineto{\pgfqpoint{0.737721in}{0.556402in}}%
\pgfpathlineto{\pgfqpoint{0.739205in}{0.557097in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.557340in}}%
\pgfpathlineto{\pgfqpoint{0.742175in}{0.557564in}}%
\pgfpathlineto{\pgfqpoint{0.743660in}{0.557035in}}%
\pgfpathlineto{\pgfqpoint{0.745144in}{0.555310in}}%
\pgfpathlineto{\pgfqpoint{0.746629in}{0.553329in}}%
\pgfpathlineto{\pgfqpoint{0.748114in}{0.552747in}}%
\pgfpathlineto{\pgfqpoint{0.749598in}{0.552130in}}%
\pgfpathlineto{\pgfqpoint{0.751083in}{0.551250in}}%
\pgfpathlineto{\pgfqpoint{0.752568in}{0.550688in}}%
\pgfpathlineto{\pgfqpoint{0.754052in}{0.550344in}}%
\pgfpathlineto{\pgfqpoint{0.755537in}{0.549869in}}%
\pgfpathlineto{\pgfqpoint{0.757022in}{0.550019in}}%
\pgfpathlineto{\pgfqpoint{0.758506in}{0.552643in}}%
\pgfpathlineto{\pgfqpoint{0.759991in}{0.555770in}}%
\pgfpathlineto{\pgfqpoint{0.761476in}{0.559924in}}%
\pgfpathlineto{\pgfqpoint{0.762960in}{0.564072in}}%
\pgfpathlineto{\pgfqpoint{0.764445in}{0.567255in}}%
\pgfpathlineto{\pgfqpoint{0.765930in}{0.569231in}}%
\pgfpathlineto{\pgfqpoint{0.767414in}{0.570298in}}%
\pgfpathlineto{\pgfqpoint{0.768899in}{0.570576in}}%
\pgfpathlineto{\pgfqpoint{0.770384in}{0.570395in}}%
\pgfpathlineto{\pgfqpoint{0.771868in}{0.569324in}}%
\pgfpathlineto{\pgfqpoint{0.773353in}{0.567722in}}%
\pgfpathlineto{\pgfqpoint{0.774838in}{0.565785in}}%
\pgfpathlineto{\pgfqpoint{0.776322in}{0.564093in}}%
\pgfpathlineto{\pgfqpoint{0.777807in}{0.562703in}}%
\pgfpathlineto{\pgfqpoint{0.779292in}{0.560844in}}%
\pgfpathlineto{\pgfqpoint{0.780776in}{0.558429in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{0.556569in}}%
\pgfpathlineto{\pgfqpoint{0.783746in}{0.556390in}}%
\pgfpathlineto{\pgfqpoint{0.785230in}{0.556321in}}%
\pgfpathlineto{\pgfqpoint{0.786715in}{0.555307in}}%
\pgfpathlineto{\pgfqpoint{0.788200in}{0.552986in}}%
\pgfpathlineto{\pgfqpoint{0.789684in}{0.549554in}}%
\pgfpathlineto{\pgfqpoint{0.791169in}{0.546934in}}%
\pgfpathlineto{\pgfqpoint{0.792654in}{0.544147in}}%
\pgfpathlineto{\pgfqpoint{0.794138in}{0.542241in}}%
\pgfpathlineto{\pgfqpoint{0.795623in}{0.542703in}}%
\pgfpathlineto{\pgfqpoint{0.797108in}{0.543702in}}%
\pgfpathlineto{\pgfqpoint{0.798592in}{0.546147in}}%
\pgfpathlineto{\pgfqpoint{0.800077in}{0.548878in}}%
\pgfpathlineto{\pgfqpoint{0.801562in}{0.550942in}}%
\pgfpathlineto{\pgfqpoint{0.803047in}{0.552287in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{0.553402in}}%
\pgfpathlineto{\pgfqpoint{0.806016in}{0.553609in}}%
\pgfpathlineto{\pgfqpoint{0.807501in}{0.553247in}}%
\pgfpathlineto{\pgfqpoint{0.808985in}{0.552797in}}%
\pgfpathlineto{\pgfqpoint{0.810470in}{0.551373in}}%
\pgfpathlineto{\pgfqpoint{0.811955in}{0.550200in}}%
\pgfpathlineto{\pgfqpoint{0.813439in}{0.548927in}}%
\pgfpathlineto{\pgfqpoint{0.814924in}{0.547044in}}%
\pgfpathlineto{\pgfqpoint{0.816409in}{0.545186in}}%
\pgfpathlineto{\pgfqpoint{0.817893in}{0.545279in}}%
\pgfpathlineto{\pgfqpoint{0.819378in}{0.546950in}}%
\pgfpathlineto{\pgfqpoint{0.820863in}{0.547906in}}%
\pgfpathlineto{\pgfqpoint{0.822347in}{0.548640in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{0.549536in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{0.549967in}}%
\pgfpathlineto{\pgfqpoint{0.826801in}{0.550149in}}%
\pgfpathlineto{\pgfqpoint{0.828286in}{0.549779in}}%
\pgfpathlineto{\pgfqpoint{0.829771in}{0.549552in}}%
\pgfpathlineto{\pgfqpoint{0.831255in}{0.549053in}}%
\pgfpathlineto{\pgfqpoint{0.832740in}{0.550399in}}%
\pgfpathlineto{\pgfqpoint{0.834225in}{0.552374in}}%
\pgfpathlineto{\pgfqpoint{0.835709in}{0.553808in}}%
\pgfpathlineto{\pgfqpoint{0.837194in}{0.554419in}}%
\pgfpathlineto{\pgfqpoint{0.838679in}{0.553921in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.552660in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{0.552288in}}%
\pgfpathlineto{\pgfqpoint{0.843133in}{0.553754in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{0.555072in}}%
\pgfpathlineto{\pgfqpoint{0.846102in}{0.555438in}}%
\pgfpathlineto{\pgfqpoint{0.847587in}{0.554983in}}%
\pgfpathlineto{\pgfqpoint{0.849071in}{0.553997in}}%
\pgfpathlineto{\pgfqpoint{0.850556in}{0.553266in}}%
\pgfpathlineto{\pgfqpoint{0.852041in}{0.551653in}}%
\pgfpathlineto{\pgfqpoint{0.853525in}{0.550021in}}%
\pgfpathlineto{\pgfqpoint{0.855010in}{0.549528in}}%
\pgfpathlineto{\pgfqpoint{0.856495in}{0.549911in}}%
\pgfpathlineto{\pgfqpoint{0.857979in}{0.551037in}}%
\pgfpathlineto{\pgfqpoint{0.859464in}{0.552347in}}%
\pgfpathlineto{\pgfqpoint{0.860949in}{0.553832in}}%
\pgfpathlineto{\pgfqpoint{0.862434in}{0.556423in}}%
\pgfpathlineto{\pgfqpoint{0.863918in}{0.559288in}}%
\pgfpathlineto{\pgfqpoint{0.865403in}{0.562883in}}%
\pgfpathlineto{\pgfqpoint{0.866888in}{0.565299in}}%
\pgfpathlineto{\pgfqpoint{0.868372in}{0.566561in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{0.566503in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{0.565678in}}%
\pgfpathlineto{\pgfqpoint{0.872826in}{0.564236in}}%
\pgfpathlineto{\pgfqpoint{0.874311in}{0.561833in}}%
\pgfpathlineto{\pgfqpoint{0.875796in}{0.558918in}}%
\pgfpathlineto{\pgfqpoint{0.877280in}{0.556393in}}%
\pgfpathlineto{\pgfqpoint{0.878765in}{0.554693in}}%
\pgfpathlineto{\pgfqpoint{0.880250in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{0.881734in}{0.557068in}}%
\pgfpathlineto{\pgfqpoint{0.883219in}{0.557940in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{0.558615in}}%
\pgfpathlineto{\pgfqpoint{0.886188in}{0.560675in}}%
\pgfpathlineto{\pgfqpoint{0.887673in}{0.562364in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{0.563936in}}%
\pgfpathlineto{\pgfqpoint{0.890642in}{0.564939in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{0.564925in}}%
\pgfpathlineto{\pgfqpoint{0.893612in}{0.564171in}}%
\pgfpathlineto{\pgfqpoint{0.895096in}{0.564672in}}%
\pgfpathlineto{\pgfqpoint{0.896581in}{0.564815in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{0.564589in}}%
\pgfpathlineto{\pgfqpoint{0.899550in}{0.563827in}}%
\pgfpathlineto{\pgfqpoint{0.901035in}{0.562543in}}%
\pgfpathlineto{\pgfqpoint{0.902520in}{0.561082in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{0.559377in}}%
\pgfpathlineto{\pgfqpoint{0.905489in}{0.556725in}}%
\pgfpathlineto{\pgfqpoint{0.906974in}{0.553126in}}%
\pgfpathlineto{\pgfqpoint{0.908458in}{0.549184in}}%
\pgfpathlineto{\pgfqpoint{0.909943in}{0.545219in}}%
\pgfpathlineto{\pgfqpoint{0.911428in}{0.540923in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{0.537412in}}%
\pgfpathlineto{\pgfqpoint{0.914397in}{0.536381in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{0.537854in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.540326in}}%
\pgfpathlineto{\pgfqpoint{0.918851in}{0.542751in}}%
\pgfpathlineto{\pgfqpoint{0.920336in}{0.546024in}}%
\pgfpathlineto{\pgfqpoint{0.921821in}{0.549677in}}%
\pgfpathlineto{\pgfqpoint{0.923305in}{0.552953in}}%
\pgfpathlineto{\pgfqpoint{0.924790in}{0.556460in}}%
\pgfpathlineto{\pgfqpoint{0.926275in}{0.559744in}}%
\pgfpathlineto{\pgfqpoint{0.927759in}{0.562276in}}%
\pgfpathlineto{\pgfqpoint{0.929244in}{0.564313in}}%
\pgfpathlineto{\pgfqpoint{0.930729in}{0.566058in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.566289in}}%
\pgfpathlineto{\pgfqpoint{0.933698in}{0.565695in}}%
\pgfpathlineto{\pgfqpoint{0.935183in}{0.564527in}}%
\pgfpathlineto{\pgfqpoint{0.936667in}{0.563211in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{0.561983in}}%
\pgfpathlineto{\pgfqpoint{0.939637in}{0.560012in}}%
\pgfpathlineto{\pgfqpoint{0.941121in}{0.558312in}}%
\pgfpathlineto{\pgfqpoint{0.942606in}{0.556169in}}%
\pgfpathlineto{\pgfqpoint{0.944091in}{0.553922in}}%
\pgfpathlineto{\pgfqpoint{0.945575in}{0.551624in}}%
\pgfpathlineto{\pgfqpoint{0.947060in}{0.549181in}}%
\pgfpathlineto{\pgfqpoint{0.948545in}{0.547132in}}%
\pgfpathlineto{\pgfqpoint{0.950029in}{0.547603in}}%
\pgfpathlineto{\pgfqpoint{0.951514in}{0.548920in}}%
\pgfpathlineto{\pgfqpoint{0.952999in}{0.550138in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{0.551831in}}%
\pgfpathlineto{\pgfqpoint{0.955968in}{0.552948in}}%
\pgfpathlineto{\pgfqpoint{0.957453in}{0.553640in}}%
\pgfpathlineto{\pgfqpoint{0.958937in}{0.553948in}}%
\pgfpathlineto{\pgfqpoint{0.960422in}{0.554891in}}%
\pgfpathlineto{\pgfqpoint{0.961907in}{0.554850in}}%
\pgfpathlineto{\pgfqpoint{0.963391in}{0.555439in}}%
\pgfpathlineto{\pgfqpoint{0.964876in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{0.966361in}{0.554200in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{0.552226in}}%
\pgfpathlineto{\pgfqpoint{0.969330in}{0.549938in}}%
\pgfpathlineto{\pgfqpoint{0.970815in}{0.546778in}}%
\pgfpathlineto{\pgfqpoint{0.972299in}{0.544851in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{0.545550in}}%
\pgfpathlineto{\pgfqpoint{0.975269in}{0.546836in}}%
\pgfpathlineto{\pgfqpoint{0.976754in}{0.548667in}}%
\pgfpathlineto{\pgfqpoint{0.978238in}{0.550688in}}%
\pgfpathlineto{\pgfqpoint{0.979723in}{0.553191in}}%
\pgfpathlineto{\pgfqpoint{0.981208in}{0.554863in}}%
\pgfpathlineto{\pgfqpoint{0.982692in}{0.556546in}}%
\pgfpathlineto{\pgfqpoint{0.984177in}{0.558599in}}%
\pgfpathlineto{\pgfqpoint{0.985662in}{0.560850in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{0.562398in}}%
\pgfpathlineto{\pgfqpoint{0.988631in}{0.563627in}}%
\pgfpathlineto{\pgfqpoint{0.990116in}{0.563752in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.563152in}}%
\pgfpathlineto{\pgfqpoint{0.993085in}{0.562183in}}%
\pgfpathlineto{\pgfqpoint{0.994570in}{0.560394in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{0.558895in}}%
\pgfpathlineto{\pgfqpoint{0.997539in}{0.558657in}}%
\pgfpathlineto{\pgfqpoint{0.999024in}{0.560019in}}%
\pgfpathlineto{\pgfqpoint{1.000508in}{0.561856in}}%
\pgfpathlineto{\pgfqpoint{1.001993in}{0.563302in}}%
\pgfpathlineto{\pgfqpoint{1.003478in}{0.564837in}}%
\pgfpathlineto{\pgfqpoint{1.004962in}{0.566009in}}%
\pgfpathlineto{\pgfqpoint{1.006447in}{0.566013in}}%
\pgfpathlineto{\pgfqpoint{1.007932in}{0.566182in}}%
\pgfpathlineto{\pgfqpoint{1.009416in}{0.566945in}}%
\pgfpathlineto{\pgfqpoint{1.010901in}{0.567382in}}%
\pgfpathlineto{\pgfqpoint{1.012386in}{0.567242in}}%
\pgfpathlineto{\pgfqpoint{1.013870in}{0.567686in}}%
\pgfpathlineto{\pgfqpoint{1.015355in}{0.568442in}}%
\pgfpathlineto{\pgfqpoint{1.016840in}{0.568528in}}%
\pgfpathlineto{\pgfqpoint{1.018324in}{0.567722in}}%
\pgfpathlineto{\pgfqpoint{1.019809in}{0.566311in}}%
\pgfpathlineto{\pgfqpoint{1.021294in}{0.564146in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{0.562827in}}%
\pgfpathlineto{\pgfqpoint{1.024263in}{0.562087in}}%
\pgfpathlineto{\pgfqpoint{1.025748in}{0.561860in}}%
\pgfpathlineto{\pgfqpoint{1.027232in}{0.561304in}}%
\pgfpathlineto{\pgfqpoint{1.028717in}{0.560776in}}%
\pgfpathlineto{\pgfqpoint{1.030202in}{0.559997in}}%
\pgfpathlineto{\pgfqpoint{1.031687in}{0.559090in}}%
\pgfpathlineto{\pgfqpoint{1.033171in}{0.558891in}}%
\pgfpathlineto{\pgfqpoint{1.034656in}{0.558832in}}%
\pgfpathlineto{\pgfqpoint{1.036141in}{0.558788in}}%
\pgfpathlineto{\pgfqpoint{1.037625in}{0.558097in}}%
\pgfpathlineto{\pgfqpoint{1.039110in}{0.557250in}}%
\pgfpathlineto{\pgfqpoint{1.040595in}{0.555935in}}%
\pgfpathlineto{\pgfqpoint{1.042079in}{0.554127in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{0.553394in}}%
\pgfpathlineto{\pgfqpoint{1.045049in}{0.552352in}}%
\pgfpathlineto{\pgfqpoint{1.046533in}{0.551715in}}%
\pgfpathlineto{\pgfqpoint{1.048018in}{0.551866in}}%
\pgfpathlineto{\pgfqpoint{1.049503in}{0.551510in}}%
\pgfpathlineto{\pgfqpoint{1.050987in}{0.550931in}}%
\pgfpathlineto{\pgfqpoint{1.052472in}{0.549775in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{0.548012in}}%
\pgfpathlineto{\pgfqpoint{1.055441in}{0.546184in}}%
\pgfpathlineto{\pgfqpoint{1.056926in}{0.545291in}}%
\pgfpathlineto{\pgfqpoint{1.058411in}{0.544862in}}%
\pgfpathlineto{\pgfqpoint{1.059895in}{0.545455in}}%
\pgfpathlineto{\pgfqpoint{1.061380in}{0.546401in}}%
\pgfpathlineto{\pgfqpoint{1.062865in}{0.547263in}}%
\pgfpathlineto{\pgfqpoint{1.064349in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.065834in}{0.547158in}}%
\pgfpathlineto{\pgfqpoint{1.067319in}{0.546826in}}%
\pgfpathlineto{\pgfqpoint{1.068803in}{0.547045in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{0.546615in}}%
\pgfpathlineto{\pgfqpoint{1.071773in}{0.545371in}}%
\pgfpathlineto{\pgfqpoint{1.073257in}{0.543878in}}%
\pgfpathlineto{\pgfqpoint{1.074742in}{0.542871in}}%
\pgfpathlineto{\pgfqpoint{1.076227in}{0.541883in}}%
\pgfpathlineto{\pgfqpoint{1.077711in}{0.541202in}}%
\pgfpathlineto{\pgfqpoint{1.079196in}{0.541645in}}%
\pgfpathlineto{\pgfqpoint{1.080681in}{0.544134in}}%
\pgfpathlineto{\pgfqpoint{1.082165in}{0.547073in}}%
\pgfpathlineto{\pgfqpoint{1.083650in}{0.550391in}}%
\pgfpathlineto{\pgfqpoint{1.085135in}{0.553016in}}%
\pgfpathlineto{\pgfqpoint{1.086619in}{0.555216in}}%
\pgfpathlineto{\pgfqpoint{1.088104in}{0.556855in}}%
\pgfpathlineto{\pgfqpoint{1.089589in}{0.558279in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{0.559428in}}%
\pgfpathlineto{\pgfqpoint{1.092558in}{0.559456in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{0.558664in}}%
\pgfpathlineto{\pgfqpoint{1.095528in}{0.557188in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{0.556302in}}%
\pgfpathlineto{\pgfqpoint{1.098497in}{0.556413in}}%
\pgfpathlineto{\pgfqpoint{1.099982in}{0.556169in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{0.554896in}}%
\pgfpathlineto{\pgfqpoint{1.102951in}{0.553709in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.553234in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.554269in}}%
\pgfpathlineto{\pgfqpoint{1.107405in}{0.556252in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{0.557907in}}%
\pgfpathlineto{\pgfqpoint{1.110374in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{1.111859in}{0.557874in}}%
\pgfpathlineto{\pgfqpoint{1.113344in}{0.557697in}}%
\pgfpathlineto{\pgfqpoint{1.114828in}{0.557940in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{0.558984in}}%
\pgfpathlineto{\pgfqpoint{1.117798in}{0.559588in}}%
\pgfpathlineto{\pgfqpoint{1.119282in}{0.560049in}}%
\pgfpathlineto{\pgfqpoint{1.120767in}{0.559984in}}%
\pgfpathlineto{\pgfqpoint{1.122252in}{0.559610in}}%
\pgfpathlineto{\pgfqpoint{1.123736in}{0.559073in}}%
\pgfpathlineto{\pgfqpoint{1.125221in}{0.558998in}}%
\pgfpathlineto{\pgfqpoint{1.126706in}{0.558536in}}%
\pgfpathlineto{\pgfqpoint{1.128190in}{0.558033in}}%
\pgfpathlineto{\pgfqpoint{1.129675in}{0.557040in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.557192in}}%
\pgfpathlineto{\pgfqpoint{1.132644in}{0.556970in}}%
\pgfpathlineto{\pgfqpoint{1.134129in}{0.555964in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{0.554614in}}%
\pgfpathlineto{\pgfqpoint{1.137098in}{0.553018in}}%
\pgfpathlineto{\pgfqpoint{1.138583in}{0.551727in}}%
\pgfpathlineto{\pgfqpoint{1.140068in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{1.141552in}{0.551699in}}%
\pgfpathlineto{\pgfqpoint{1.143037in}{0.552036in}}%
\pgfpathlineto{\pgfqpoint{1.144522in}{0.552063in}}%
\pgfpathlineto{\pgfqpoint{1.146006in}{0.551840in}}%
\pgfpathlineto{\pgfqpoint{1.147491in}{0.550778in}}%
\pgfpathlineto{\pgfqpoint{1.148976in}{0.549912in}}%
\pgfpathlineto{\pgfqpoint{1.150461in}{0.550492in}}%
\pgfpathlineto{\pgfqpoint{1.151945in}{0.551452in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{0.552124in}}%
\pgfpathlineto{\pgfqpoint{1.154915in}{0.552660in}}%
\pgfpathlineto{\pgfqpoint{1.156399in}{0.552813in}}%
\pgfpathlineto{\pgfqpoint{1.157884in}{0.552328in}}%
\pgfpathlineto{\pgfqpoint{1.159369in}{0.550831in}}%
\pgfpathlineto{\pgfqpoint{1.160853in}{0.549382in}}%
\pgfpathlineto{\pgfqpoint{1.162338in}{0.549670in}}%
\pgfpathlineto{\pgfqpoint{1.163823in}{0.549102in}}%
\pgfpathlineto{\pgfqpoint{1.165307in}{0.549253in}}%
\pgfpathlineto{\pgfqpoint{1.166792in}{0.549565in}}%
\pgfpathlineto{\pgfqpoint{1.168277in}{0.549570in}}%
\pgfpathlineto{\pgfqpoint{1.169761in}{0.549453in}}%
\pgfpathlineto{\pgfqpoint{1.171246in}{0.549067in}}%
\pgfpathlineto{\pgfqpoint{1.172731in}{0.548840in}}%
\pgfpathlineto{\pgfqpoint{1.174215in}{0.549159in}}%
\pgfpathlineto{\pgfqpoint{1.175700in}{0.549989in}}%
\pgfpathlineto{\pgfqpoint{1.177185in}{0.550383in}}%
\pgfpathlineto{\pgfqpoint{1.178669in}{0.550422in}}%
\pgfpathlineto{\pgfqpoint{1.180154in}{0.550809in}}%
\pgfpathlineto{\pgfqpoint{1.181639in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.183123in}{0.551298in}}%
\pgfpathlineto{\pgfqpoint{1.184608in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{1.186093in}{0.551462in}}%
\pgfpathlineto{\pgfqpoint{1.187577in}{0.553252in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{0.555189in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{0.558113in}}%
\pgfpathlineto{\pgfqpoint{1.192031in}{0.560378in}}%
\pgfpathlineto{\pgfqpoint{1.193516in}{0.561641in}}%
\pgfpathlineto{\pgfqpoint{1.195001in}{0.562078in}}%
\pgfpathlineto{\pgfqpoint{1.196485in}{0.563135in}}%
\pgfpathlineto{\pgfqpoint{1.197970in}{0.563397in}}%
\pgfpathlineto{\pgfqpoint{1.199455in}{0.563203in}}%
\pgfpathlineto{\pgfqpoint{1.200939in}{0.562657in}}%
\pgfpathlineto{\pgfqpoint{1.202424in}{0.561831in}}%
\pgfpathlineto{\pgfqpoint{1.203909in}{0.561339in}}%
\pgfpathlineto{\pgfqpoint{1.205394in}{0.560883in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{0.559905in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{0.557908in}}%
\pgfpathlineto{\pgfqpoint{1.209848in}{0.557434in}}%
\pgfpathlineto{\pgfqpoint{1.211332in}{0.556996in}}%
\pgfpathlineto{\pgfqpoint{1.212817in}{0.556980in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{0.558112in}}%
\pgfpathlineto{\pgfqpoint{1.215786in}{0.558703in}}%
\pgfpathlineto{\pgfqpoint{1.217271in}{0.558497in}}%
\pgfpathlineto{\pgfqpoint{1.218756in}{0.557730in}}%
\pgfpathlineto{\pgfqpoint{1.220240in}{0.556772in}}%
\pgfpathlineto{\pgfqpoint{1.221725in}{0.555566in}}%
\pgfpathlineto{\pgfqpoint{1.223210in}{0.555271in}}%
\pgfpathlineto{\pgfqpoint{1.224694in}{0.554538in}}%
\pgfpathlineto{\pgfqpoint{1.226179in}{0.553230in}}%
\pgfpathlineto{\pgfqpoint{1.227664in}{0.553364in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{0.554111in}}%
\pgfpathlineto{\pgfqpoint{1.230633in}{0.554314in}}%
\pgfpathlineto{\pgfqpoint{1.232118in}{0.554122in}}%
\pgfpathlineto{\pgfqpoint{1.233602in}{0.555080in}}%
\pgfpathlineto{\pgfqpoint{1.235087in}{0.555843in}}%
\pgfpathlineto{\pgfqpoint{1.236572in}{0.556105in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{0.557629in}}%
\pgfpathlineto{\pgfqpoint{1.239541in}{0.558087in}}%
\pgfpathlineto{\pgfqpoint{1.241026in}{0.557492in}}%
\pgfpathlineto{\pgfqpoint{1.242510in}{0.556628in}}%
\pgfpathlineto{\pgfqpoint{1.243995in}{0.555765in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{0.553869in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{0.551405in}}%
\pgfpathlineto{\pgfqpoint{1.248449in}{0.549580in}}%
\pgfpathlineto{\pgfqpoint{1.249934in}{0.549435in}}%
\pgfpathlineto{\pgfqpoint{1.251418in}{0.549877in}}%
\pgfpathlineto{\pgfqpoint{1.252903in}{0.551761in}}%
\pgfpathlineto{\pgfqpoint{1.254388in}{0.553328in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{0.554794in}}%
\pgfpathlineto{\pgfqpoint{1.257357in}{0.556387in}}%
\pgfpathlineto{\pgfqpoint{1.258842in}{0.557552in}}%
\pgfpathlineto{\pgfqpoint{1.260326in}{0.558257in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{0.558834in}}%
\pgfpathlineto{\pgfqpoint{1.263296in}{0.558244in}}%
\pgfpathlineto{\pgfqpoint{1.264781in}{0.556563in}}%
\pgfpathlineto{\pgfqpoint{1.266265in}{0.554422in}}%
\pgfpathlineto{\pgfqpoint{1.267750in}{0.551929in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{0.550596in}}%
\pgfpathlineto{\pgfqpoint{1.270719in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{1.272204in}{0.549186in}}%
\pgfpathlineto{\pgfqpoint{1.273689in}{0.549351in}}%
\pgfpathlineto{\pgfqpoint{1.275173in}{0.550155in}}%
\pgfpathlineto{\pgfqpoint{1.276658in}{0.551102in}}%
\pgfpathlineto{\pgfqpoint{1.278143in}{0.551703in}}%
\pgfpathlineto{\pgfqpoint{1.279627in}{0.552419in}}%
\pgfpathlineto{\pgfqpoint{1.281112in}{0.554076in}}%
\pgfpathlineto{\pgfqpoint{1.282597in}{0.556049in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{0.556870in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{0.556981in}}%
\pgfpathlineto{\pgfqpoint{1.287051in}{0.556808in}}%
\pgfpathlineto{\pgfqpoint{1.288535in}{0.555705in}}%
\pgfpathlineto{\pgfqpoint{1.290020in}{0.553508in}}%
\pgfpathlineto{\pgfqpoint{1.291505in}{0.551069in}}%
\pgfpathlineto{\pgfqpoint{1.292989in}{0.548862in}}%
\pgfpathlineto{\pgfqpoint{1.294474in}{0.547956in}}%
\pgfpathlineto{\pgfqpoint{1.295959in}{0.548508in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{0.551240in}}%
\pgfpathlineto{\pgfqpoint{1.298928in}{0.553556in}}%
\pgfpathlineto{\pgfqpoint{1.300413in}{0.554873in}}%
\pgfpathlineto{\pgfqpoint{1.301897in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{1.303382in}{0.560203in}}%
\pgfpathlineto{\pgfqpoint{1.304867in}{0.564158in}}%
\pgfpathlineto{\pgfqpoint{1.306351in}{0.566548in}}%
\pgfpathlineto{\pgfqpoint{1.307836in}{0.566780in}}%
\pgfpathlineto{\pgfqpoint{1.309321in}{0.564774in}}%
\pgfpathlineto{\pgfqpoint{1.310805in}{0.562457in}}%
\pgfpathlineto{\pgfqpoint{1.312290in}{0.559509in}}%
\pgfpathlineto{\pgfqpoint{1.313775in}{0.556162in}}%
\pgfpathlineto{\pgfqpoint{1.315259in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{1.316744in}{0.550166in}}%
\pgfpathlineto{\pgfqpoint{1.318229in}{0.549495in}}%
\pgfpathlineto{\pgfqpoint{1.319714in}{0.549725in}}%
\pgfpathlineto{\pgfqpoint{1.321198in}{0.551125in}}%
\pgfpathlineto{\pgfqpoint{1.322683in}{0.554346in}}%
\pgfpathlineto{\pgfqpoint{1.324168in}{0.557497in}}%
\pgfpathlineto{\pgfqpoint{1.325652in}{0.559857in}}%
\pgfpathlineto{\pgfqpoint{1.327137in}{0.562245in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{0.563676in}}%
\pgfpathlineto{\pgfqpoint{1.330106in}{0.564172in}}%
\pgfpathlineto{\pgfqpoint{1.331591in}{0.564747in}}%
\pgfpathlineto{\pgfqpoint{1.333076in}{0.566174in}}%
\pgfpathlineto{\pgfqpoint{1.334560in}{0.566458in}}%
\pgfpathlineto{\pgfqpoint{1.336045in}{0.565640in}}%
\pgfpathlineto{\pgfqpoint{1.337530in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{1.339014in}{0.562488in}}%
\pgfpathlineto{\pgfqpoint{1.340499in}{0.561727in}}%
\pgfpathlineto{\pgfqpoint{1.341984in}{0.561866in}}%
\pgfpathlineto{\pgfqpoint{1.343468in}{0.561557in}}%
\pgfpathlineto{\pgfqpoint{1.344953in}{0.561669in}}%
\pgfpathlineto{\pgfqpoint{1.346438in}{0.563248in}}%
\pgfpathlineto{\pgfqpoint{1.347922in}{0.564237in}}%
\pgfpathlineto{\pgfqpoint{1.349407in}{0.565807in}}%
\pgfpathlineto{\pgfqpoint{1.350892in}{0.566994in}}%
\pgfpathlineto{\pgfqpoint{1.352376in}{0.567059in}}%
\pgfpathlineto{\pgfqpoint{1.353861in}{0.566749in}}%
\pgfpathlineto{\pgfqpoint{1.355346in}{0.566615in}}%
\pgfpathlineto{\pgfqpoint{1.356830in}{0.566424in}}%
\pgfpathlineto{\pgfqpoint{1.358315in}{0.564807in}}%
\pgfpathlineto{\pgfqpoint{1.359800in}{0.562157in}}%
\pgfpathlineto{\pgfqpoint{1.361284in}{0.558973in}}%
\pgfpathlineto{\pgfqpoint{1.362769in}{0.556260in}}%
\pgfpathlineto{\pgfqpoint{1.364254in}{0.555355in}}%
\pgfpathlineto{\pgfqpoint{1.365738in}{0.554506in}}%
\pgfpathlineto{\pgfqpoint{1.367223in}{0.554168in}}%
\pgfpathlineto{\pgfqpoint{1.368708in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{1.370192in}{0.554958in}}%
\pgfpathlineto{\pgfqpoint{1.371677in}{0.555867in}}%
\pgfpathlineto{\pgfqpoint{1.373162in}{0.556160in}}%
\pgfpathlineto{\pgfqpoint{1.374646in}{0.556533in}}%
\pgfpathlineto{\pgfqpoint{1.376131in}{0.556199in}}%
\pgfpathlineto{\pgfqpoint{1.377616in}{0.555470in}}%
\pgfpathlineto{\pgfqpoint{1.379101in}{0.554744in}}%
\pgfpathlineto{\pgfqpoint{1.380585in}{0.553801in}}%
\pgfpathlineto{\pgfqpoint{1.382070in}{0.552869in}}%
\pgfpathlineto{\pgfqpoint{1.383555in}{0.551498in}}%
\pgfpathlineto{\pgfqpoint{1.385039in}{0.550741in}}%
\pgfpathlineto{\pgfqpoint{1.386524in}{0.550708in}}%
\pgfpathlineto{\pgfqpoint{1.388009in}{0.551014in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{0.551240in}}%
\pgfpathlineto{\pgfqpoint{1.390978in}{0.552031in}}%
\pgfpathlineto{\pgfqpoint{1.392463in}{0.554240in}}%
\pgfpathlineto{\pgfqpoint{1.393947in}{0.555984in}}%
\pgfpathlineto{\pgfqpoint{1.395432in}{0.557004in}}%
\pgfpathlineto{\pgfqpoint{1.396917in}{0.557222in}}%
\pgfpathlineto{\pgfqpoint{1.398401in}{0.556755in}}%
\pgfpathlineto{\pgfqpoint{1.399886in}{0.555715in}}%
\pgfpathlineto{\pgfqpoint{1.401371in}{0.554356in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.552787in}}%
\pgfpathlineto{\pgfqpoint{1.404340in}{0.551803in}}%
\pgfpathlineto{\pgfqpoint{1.405825in}{0.551986in}}%
\pgfpathlineto{\pgfqpoint{1.407309in}{0.552192in}}%
\pgfpathlineto{\pgfqpoint{1.408794in}{0.552536in}}%
\pgfpathlineto{\pgfqpoint{1.410279in}{0.553970in}}%
\pgfpathlineto{\pgfqpoint{1.411763in}{0.554890in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{0.555698in}}%
\pgfpathlineto{\pgfqpoint{1.414733in}{0.556719in}}%
\pgfpathlineto{\pgfqpoint{1.416217in}{0.558746in}}%
\pgfpathlineto{\pgfqpoint{1.417702in}{0.560716in}}%
\pgfpathlineto{\pgfqpoint{1.419187in}{0.561745in}}%
\pgfpathlineto{\pgfqpoint{1.420671in}{0.561657in}}%
\pgfpathlineto{\pgfqpoint{1.422156in}{0.561177in}}%
\pgfpathlineto{\pgfqpoint{1.423641in}{0.560664in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{0.560411in}}%
\pgfpathlineto{\pgfqpoint{1.426610in}{0.560002in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.559612in}}%
\pgfpathlineto{\pgfqpoint{1.429579in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.431064in}{0.561502in}}%
\pgfpathlineto{\pgfqpoint{1.432549in}{0.562624in}}%
\pgfpathlineto{\pgfqpoint{1.434033in}{0.564255in}}%
\pgfpathlineto{\pgfqpoint{1.435518in}{0.566287in}}%
\pgfpathlineto{\pgfqpoint{1.437003in}{0.567444in}}%
\pgfpathlineto{\pgfqpoint{1.438488in}{0.569456in}}%
\pgfpathlineto{\pgfqpoint{1.439972in}{0.571130in}}%
\pgfpathlineto{\pgfqpoint{1.441457in}{0.572233in}}%
\pgfpathlineto{\pgfqpoint{1.442942in}{0.572784in}}%
\pgfpathlineto{\pgfqpoint{1.444426in}{0.572122in}}%
\pgfpathlineto{\pgfqpoint{1.445911in}{0.570015in}}%
\pgfpathlineto{\pgfqpoint{1.447396in}{0.567190in}}%
\pgfpathlineto{\pgfqpoint{1.448880in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{1.450365in}{0.560121in}}%
\pgfpathlineto{\pgfqpoint{1.451850in}{0.556236in}}%
\pgfpathlineto{\pgfqpoint{1.453334in}{0.552944in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.550363in}}%
\pgfpathlineto{\pgfqpoint{1.456304in}{0.548105in}}%
\pgfpathlineto{\pgfqpoint{1.457788in}{0.547663in}}%
\pgfpathlineto{\pgfqpoint{1.459273in}{0.547903in}}%
\pgfpathlineto{\pgfqpoint{1.460758in}{0.547485in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{0.548378in}}%
\pgfpathlineto{\pgfqpoint{1.463727in}{0.550921in}}%
\pgfpathlineto{\pgfqpoint{1.465212in}{0.553578in}}%
\pgfpathlineto{\pgfqpoint{1.466696in}{0.555495in}}%
\pgfpathlineto{\pgfqpoint{1.468181in}{0.557045in}}%
\pgfpathlineto{\pgfqpoint{1.469666in}{0.557757in}}%
\pgfpathlineto{\pgfqpoint{1.471150in}{0.558494in}}%
\pgfpathlineto{\pgfqpoint{1.472635in}{0.559758in}}%
\pgfpathlineto{\pgfqpoint{1.474120in}{0.560975in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{0.562591in}}%
\pgfpathlineto{\pgfqpoint{1.477089in}{0.564031in}}%
\pgfpathlineto{\pgfqpoint{1.478574in}{0.565032in}}%
\pgfpathlineto{\pgfqpoint{1.480058in}{0.566406in}}%
\pgfpathlineto{\pgfqpoint{1.481543in}{0.568782in}}%
\pgfpathlineto{\pgfqpoint{1.483028in}{0.570279in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{0.570702in}}%
\pgfpathlineto{\pgfqpoint{1.485997in}{0.571283in}}%
\pgfpathlineto{\pgfqpoint{1.487482in}{0.571347in}}%
\pgfpathlineto{\pgfqpoint{1.488966in}{0.571236in}}%
\pgfpathlineto{\pgfqpoint{1.490451in}{0.570416in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.568539in}}%
\pgfpathlineto{\pgfqpoint{1.493421in}{0.566472in}}%
\pgfpathlineto{\pgfqpoint{1.494905in}{0.565018in}}%
\pgfpathlineto{\pgfqpoint{1.496390in}{0.563303in}}%
\pgfpathlineto{\pgfqpoint{1.497875in}{0.561785in}}%
\pgfpathlineto{\pgfqpoint{1.499359in}{0.561786in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{0.562203in}}%
\pgfpathlineto{\pgfqpoint{1.502329in}{0.562364in}}%
\pgfpathlineto{\pgfqpoint{1.503813in}{0.562867in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{0.563823in}}%
\pgfpathlineto{\pgfqpoint{1.506783in}{0.563706in}}%
\pgfpathlineto{\pgfqpoint{1.508267in}{0.562646in}}%
\pgfpathlineto{\pgfqpoint{1.509752in}{0.561833in}}%
\pgfpathlineto{\pgfqpoint{1.511237in}{0.561409in}}%
\pgfpathlineto{\pgfqpoint{1.512721in}{0.560105in}}%
\pgfpathlineto{\pgfqpoint{1.514206in}{0.559027in}}%
\pgfpathlineto{\pgfqpoint{1.515691in}{0.558528in}}%
\pgfpathlineto{\pgfqpoint{1.517175in}{0.558074in}}%
\pgfpathlineto{\pgfqpoint{1.518660in}{0.557721in}}%
\pgfpathlineto{\pgfqpoint{1.520145in}{0.557111in}}%
\pgfpathlineto{\pgfqpoint{1.521629in}{0.556732in}}%
\pgfpathlineto{\pgfqpoint{1.523114in}{0.556868in}}%
\pgfpathlineto{\pgfqpoint{1.524599in}{0.557469in}}%
\pgfpathlineto{\pgfqpoint{1.526083in}{0.558068in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{0.559166in}}%
\pgfpathlineto{\pgfqpoint{1.529053in}{0.560765in}}%
\pgfpathlineto{\pgfqpoint{1.530537in}{0.562094in}}%
\pgfpathlineto{\pgfqpoint{1.532022in}{0.563508in}}%
\pgfpathlineto{\pgfqpoint{1.533507in}{0.564556in}}%
\pgfpathlineto{\pgfqpoint{1.534991in}{0.564578in}}%
\pgfpathlineto{\pgfqpoint{1.536476in}{0.564410in}}%
\pgfpathlineto{\pgfqpoint{1.537961in}{0.563923in}}%
\pgfpathlineto{\pgfqpoint{1.539445in}{0.563990in}}%
\pgfpathlineto{\pgfqpoint{1.540930in}{0.563932in}}%
\pgfpathlineto{\pgfqpoint{1.542415in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{1.543899in}{0.561772in}}%
\pgfpathlineto{\pgfqpoint{1.545384in}{0.561862in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{0.562682in}}%
\pgfpathlineto{\pgfqpoint{1.548353in}{0.563557in}}%
\pgfpathlineto{\pgfqpoint{1.549838in}{0.564211in}}%
\pgfpathlineto{\pgfqpoint{1.551323in}{0.564305in}}%
\pgfpathlineto{\pgfqpoint{1.552808in}{0.564989in}}%
\pgfpathlineto{\pgfqpoint{1.554292in}{0.565172in}}%
\pgfpathlineto{\pgfqpoint{1.555777in}{0.564242in}}%
\pgfpathlineto{\pgfqpoint{1.557262in}{0.563083in}}%
\pgfpathlineto{\pgfqpoint{1.558746in}{0.562204in}}%
\pgfpathlineto{\pgfqpoint{1.560231in}{0.560806in}}%
\pgfpathlineto{\pgfqpoint{1.561716in}{0.558911in}}%
\pgfpathlineto{\pgfqpoint{1.563200in}{0.557441in}}%
\pgfpathlineto{\pgfqpoint{1.564685in}{0.558340in}}%
\pgfpathlineto{\pgfqpoint{1.566170in}{0.559482in}}%
\pgfpathlineto{\pgfqpoint{1.567654in}{0.559989in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{0.560344in}}%
\pgfpathlineto{\pgfqpoint{1.570624in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{1.572108in}{0.560957in}}%
\pgfpathlineto{\pgfqpoint{1.573593in}{0.562144in}}%
\pgfpathlineto{\pgfqpoint{1.575078in}{0.562331in}}%
\pgfpathlineto{\pgfqpoint{1.576562in}{0.561738in}}%
\pgfpathlineto{\pgfqpoint{1.578047in}{0.561579in}}%
\pgfpathlineto{\pgfqpoint{1.579532in}{0.560999in}}%
\pgfpathlineto{\pgfqpoint{1.581016in}{0.560298in}}%
\pgfpathlineto{\pgfqpoint{1.582501in}{0.559304in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.558220in}}%
\pgfpathlineto{\pgfqpoint{1.585470in}{0.557797in}}%
\pgfpathlineto{\pgfqpoint{1.586955in}{0.560757in}}%
\pgfpathlineto{\pgfqpoint{1.588440in}{0.565561in}}%
\pgfpathlineto{\pgfqpoint{1.589924in}{0.569597in}}%
\pgfpathlineto{\pgfqpoint{1.591409in}{0.573322in}}%
\pgfpathlineto{\pgfqpoint{1.592894in}{0.578412in}}%
\pgfpathlineto{\pgfqpoint{1.594378in}{0.583441in}}%
\pgfpathlineto{\pgfqpoint{1.595863in}{0.588307in}}%
\pgfpathlineto{\pgfqpoint{1.597348in}{0.592248in}}%
\pgfpathlineto{\pgfqpoint{1.598832in}{0.594738in}}%
\pgfpathlineto{\pgfqpoint{1.600317in}{0.596842in}}%
\pgfpathlineto{\pgfqpoint{1.601802in}{0.599174in}}%
\pgfpathlineto{\pgfqpoint{1.603286in}{0.601088in}}%
\pgfpathlineto{\pgfqpoint{1.604771in}{0.602461in}}%
\pgfpathlineto{\pgfqpoint{1.606256in}{0.603405in}}%
\pgfpathlineto{\pgfqpoint{1.607741in}{0.604780in}}%
\pgfpathlineto{\pgfqpoint{1.609225in}{0.606722in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{0.609620in}}%
\pgfpathlineto{\pgfqpoint{1.612195in}{0.612874in}}%
\pgfpathlineto{\pgfqpoint{1.613679in}{0.615670in}}%
\pgfpathlineto{\pgfqpoint{1.615164in}{0.618110in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{0.621116in}}%
\pgfpathlineto{\pgfqpoint{1.618133in}{0.623729in}}%
\pgfpathlineto{\pgfqpoint{1.619618in}{0.625121in}}%
\pgfpathlineto{\pgfqpoint{1.621103in}{0.625635in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.624663in}}%
\pgfpathlineto{\pgfqpoint{1.624072in}{0.622402in}}%
\pgfpathlineto{\pgfqpoint{1.625557in}{0.619056in}}%
\pgfpathlineto{\pgfqpoint{1.627041in}{0.614979in}}%
\pgfpathlineto{\pgfqpoint{1.628526in}{0.611010in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.606415in}}%
\pgfpathlineto{\pgfqpoint{1.631495in}{0.604497in}}%
\pgfpathlineto{\pgfqpoint{1.632980in}{0.602934in}}%
\pgfpathlineto{\pgfqpoint{1.634465in}{0.600491in}}%
\pgfpathlineto{\pgfqpoint{1.635949in}{0.598472in}}%
\pgfpathlineto{\pgfqpoint{1.637434in}{0.597257in}}%
\pgfpathlineto{\pgfqpoint{1.638919in}{0.595521in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{0.593927in}}%
\pgfpathlineto{\pgfqpoint{1.641888in}{0.593632in}}%
\pgfpathlineto{\pgfqpoint{1.643373in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{1.644857in}{0.596144in}}%
\pgfpathlineto{\pgfqpoint{1.646342in}{0.602863in}}%
\pgfpathlineto{\pgfqpoint{1.647827in}{0.610101in}}%
\pgfpathlineto{\pgfqpoint{1.649311in}{0.616994in}}%
\pgfpathlineto{\pgfqpoint{1.650796in}{0.623111in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{0.628135in}}%
\pgfpathlineto{\pgfqpoint{1.653765in}{0.630946in}}%
\pgfpathlineto{\pgfqpoint{1.655250in}{0.631498in}}%
\pgfpathlineto{\pgfqpoint{1.656735in}{0.629453in}}%
\pgfpathlineto{\pgfqpoint{1.658219in}{0.625082in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{0.619318in}}%
\pgfpathlineto{\pgfqpoint{1.661189in}{0.613617in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{0.607126in}}%
\pgfpathlineto{\pgfqpoint{1.664158in}{0.601567in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{0.596853in}}%
\pgfpathlineto{\pgfqpoint{1.667128in}{0.593429in}}%
\pgfpathlineto{\pgfqpoint{1.668612in}{0.590707in}}%
\pgfpathlineto{\pgfqpoint{1.670097in}{0.591092in}}%
\pgfpathlineto{\pgfqpoint{1.671582in}{0.593776in}}%
\pgfpathlineto{\pgfqpoint{1.673066in}{0.595915in}}%
\pgfpathlineto{\pgfqpoint{1.674551in}{0.597766in}}%
\pgfpathlineto{\pgfqpoint{1.676036in}{0.600582in}}%
\pgfpathlineto{\pgfqpoint{1.677520in}{0.605749in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{0.611436in}}%
\pgfpathlineto{\pgfqpoint{1.680490in}{0.618136in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{0.624523in}}%
\pgfpathlineto{\pgfqpoint{1.683459in}{0.630153in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{0.634324in}}%
\pgfpathlineto{\pgfqpoint{1.686428in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{0.636108in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{0.633149in}}%
\pgfpathlineto{\pgfqpoint{1.690882in}{0.629000in}}%
\pgfpathlineto{\pgfqpoint{1.692367in}{0.623546in}}%
\pgfpathlineto{\pgfqpoint{1.693852in}{0.615900in}}%
\pgfpathlineto{\pgfqpoint{1.695336in}{0.608012in}}%
\pgfpathlineto{\pgfqpoint{1.696821in}{0.601445in}}%
\pgfpathlineto{\pgfqpoint{1.698306in}{0.594770in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{0.588611in}}%
\pgfpathlineto{\pgfqpoint{1.701275in}{0.584598in}}%
\pgfpathlineto{\pgfqpoint{1.702760in}{0.581779in}}%
\pgfpathlineto{\pgfqpoint{1.704244in}{0.584032in}}%
\pgfpathlineto{\pgfqpoint{1.705729in}{0.589365in}}%
\pgfpathlineto{\pgfqpoint{1.707214in}{0.596381in}}%
\pgfpathlineto{\pgfqpoint{1.708698in}{0.602951in}}%
\pgfpathlineto{\pgfqpoint{1.710183in}{0.608610in}}%
\pgfpathlineto{\pgfqpoint{1.711668in}{0.614693in}}%
\pgfpathlineto{\pgfqpoint{1.713152in}{0.620749in}}%
\pgfpathlineto{\pgfqpoint{1.714637in}{0.625967in}}%
\pgfpathlineto{\pgfqpoint{1.716122in}{0.628722in}}%
\pgfpathlineto{\pgfqpoint{1.717606in}{0.629080in}}%
\pgfpathlineto{\pgfqpoint{1.719091in}{0.626945in}}%
\pgfpathlineto{\pgfqpoint{1.720576in}{0.622815in}}%
\pgfpathlineto{\pgfqpoint{1.722060in}{0.617280in}}%
\pgfpathlineto{\pgfqpoint{1.723545in}{0.610902in}}%
\pgfpathlineto{\pgfqpoint{1.725030in}{0.604157in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{0.596937in}}%
\pgfpathlineto{\pgfqpoint{1.727999in}{0.591142in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{0.586560in}}%
\pgfpathlineto{\pgfqpoint{1.730969in}{0.584702in}}%
\pgfpathlineto{\pgfqpoint{1.732453in}{0.585405in}}%
\pgfpathlineto{\pgfqpoint{1.733938in}{0.587724in}}%
\pgfpathlineto{\pgfqpoint{1.735423in}{0.591137in}}%
\pgfpathlineto{\pgfqpoint{1.736907in}{0.594073in}}%
\pgfpathlineto{\pgfqpoint{1.738392in}{0.599168in}}%
\pgfpathlineto{\pgfqpoint{1.739877in}{0.605913in}}%
\pgfpathlineto{\pgfqpoint{1.741361in}{0.612649in}}%
\pgfpathlineto{\pgfqpoint{1.742846in}{0.618848in}}%
\pgfpathlineto{\pgfqpoint{1.744331in}{0.623184in}}%
\pgfpathlineto{\pgfqpoint{1.745815in}{0.626035in}}%
\pgfpathlineto{\pgfqpoint{1.747300in}{0.627254in}}%
\pgfpathlineto{\pgfqpoint{1.748785in}{0.626476in}}%
\pgfpathlineto{\pgfqpoint{1.750269in}{0.623571in}}%
\pgfpathlineto{\pgfqpoint{1.751754in}{0.617223in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.610055in}}%
\pgfpathlineto{\pgfqpoint{1.754723in}{0.603142in}}%
\pgfpathlineto{\pgfqpoint{1.756208in}{0.596645in}}%
\pgfpathlineto{\pgfqpoint{1.757693in}{0.589324in}}%
\pgfpathlineto{\pgfqpoint{1.759177in}{0.582052in}}%
\pgfpathlineto{\pgfqpoint{1.760662in}{0.575539in}}%
\pgfpathlineto{\pgfqpoint{1.762147in}{0.571238in}}%
\pgfpathlineto{\pgfqpoint{1.763631in}{0.573159in}}%
\pgfpathlineto{\pgfqpoint{1.765116in}{0.578033in}}%
\pgfpathlineto{\pgfqpoint{1.766601in}{0.585703in}}%
\pgfpathlineto{\pgfqpoint{1.768085in}{0.592982in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.599932in}}%
\pgfpathlineto{\pgfqpoint{1.771055in}{0.607498in}}%
\pgfpathlineto{\pgfqpoint{1.772539in}{0.615350in}}%
\pgfpathlineto{\pgfqpoint{1.774024in}{0.623400in}}%
\pgfpathlineto{\pgfqpoint{1.775509in}{0.630148in}}%
\pgfpathlineto{\pgfqpoint{1.776993in}{0.634521in}}%
\pgfpathlineto{\pgfqpoint{1.778478in}{0.636474in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{0.636720in}}%
\pgfpathlineto{\pgfqpoint{1.781448in}{0.634974in}}%
\pgfpathlineto{\pgfqpoint{1.782932in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{1.784417in}{0.627069in}}%
\pgfpathlineto{\pgfqpoint{1.785902in}{0.621107in}}%
\pgfpathlineto{\pgfqpoint{1.787386in}{0.615203in}}%
\pgfpathlineto{\pgfqpoint{1.788871in}{0.609242in}}%
\pgfpathlineto{\pgfqpoint{1.790356in}{0.602867in}}%
\pgfpathlineto{\pgfqpoint{1.791840in}{0.596553in}}%
\pgfpathlineto{\pgfqpoint{1.793325in}{0.590545in}}%
\pgfpathlineto{\pgfqpoint{1.794810in}{0.588015in}}%
\pgfpathlineto{\pgfqpoint{1.796294in}{0.585494in}}%
\pgfpathlineto{\pgfqpoint{1.797779in}{0.587051in}}%
\pgfpathlineto{\pgfqpoint{1.799264in}{0.593033in}}%
\pgfpathlineto{\pgfqpoint{1.800748in}{0.600773in}}%
\pgfpathlineto{\pgfqpoint{1.802233in}{0.609056in}}%
\pgfpathlineto{\pgfqpoint{1.803718in}{0.617826in}}%
\pgfpathlineto{\pgfqpoint{1.805202in}{0.625949in}}%
\pgfpathlineto{\pgfqpoint{1.806687in}{0.632385in}}%
\pgfpathlineto{\pgfqpoint{1.808172in}{0.636969in}}%
\pgfpathlineto{\pgfqpoint{1.809656in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{1.811141in}{0.637515in}}%
\pgfpathlineto{\pgfqpoint{1.812626in}{0.633115in}}%
\pgfpathlineto{\pgfqpoint{1.814110in}{0.626741in}}%
\pgfpathlineto{\pgfqpoint{1.815595in}{0.619001in}}%
\pgfpathlineto{\pgfqpoint{1.817080in}{0.611080in}}%
\pgfpathlineto{\pgfqpoint{1.818564in}{0.604699in}}%
\pgfpathlineto{\pgfqpoint{1.820049in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.821534in}{0.590229in}}%
\pgfpathlineto{\pgfqpoint{1.823018in}{0.583228in}}%
\pgfpathlineto{\pgfqpoint{1.824503in}{0.579617in}}%
\pgfpathlineto{\pgfqpoint{1.825988in}{0.578835in}}%
\pgfpathlineto{\pgfqpoint{1.827472in}{0.579467in}}%
\pgfpathlineto{\pgfqpoint{1.828957in}{0.581369in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{0.584833in}}%
\pgfpathlineto{\pgfqpoint{1.831926in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.833411in}{0.593248in}}%
\pgfpathlineto{\pgfqpoint{1.834896in}{0.600685in}}%
\pgfpathlineto{\pgfqpoint{1.836380in}{0.608434in}}%
\pgfpathlineto{\pgfqpoint{1.837865in}{0.616110in}}%
\pgfpathlineto{\pgfqpoint{1.839350in}{0.623593in}}%
\pgfpathlineto{\pgfqpoint{1.840835in}{0.630570in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{0.636942in}}%
\pgfpathlineto{\pgfqpoint{1.843804in}{0.642617in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{0.646714in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.650165in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.650166in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.650166in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{0.651011in}}%
\pgfpathlineto{\pgfqpoint{1.843804in}{0.649000in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{0.644950in}}%
\pgfpathlineto{\pgfqpoint{1.840835in}{0.640769in}}%
\pgfpathlineto{\pgfqpoint{1.839350in}{0.635361in}}%
\pgfpathlineto{\pgfqpoint{1.837865in}{0.629896in}}%
\pgfpathlineto{\pgfqpoint{1.836380in}{0.623605in}}%
\pgfpathlineto{\pgfqpoint{1.834896in}{0.616873in}}%
\pgfpathlineto{\pgfqpoint{1.833411in}{0.609856in}}%
\pgfpathlineto{\pgfqpoint{1.831926in}{0.604514in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{0.602121in}}%
\pgfpathlineto{\pgfqpoint{1.828957in}{0.601702in}}%
\pgfpathlineto{\pgfqpoint{1.827472in}{0.603048in}}%
\pgfpathlineto{\pgfqpoint{1.825988in}{0.605971in}}%
\pgfpathlineto{\pgfqpoint{1.824503in}{0.610415in}}%
\pgfpathlineto{\pgfqpoint{1.823018in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{1.821534in}{0.625265in}}%
\pgfpathlineto{\pgfqpoint{1.820049in}{0.631927in}}%
\pgfpathlineto{\pgfqpoint{1.818564in}{0.638039in}}%
\pgfpathlineto{\pgfqpoint{1.817080in}{0.644468in}}%
\pgfpathlineto{\pgfqpoint{1.815595in}{0.650931in}}%
\pgfpathlineto{\pgfqpoint{1.814110in}{0.656222in}}%
\pgfpathlineto{\pgfqpoint{1.812626in}{0.660008in}}%
\pgfpathlineto{\pgfqpoint{1.811141in}{0.662074in}}%
\pgfpathlineto{\pgfqpoint{1.809656in}{0.661561in}}%
\pgfpathlineto{\pgfqpoint{1.808172in}{0.657283in}}%
\pgfpathlineto{\pgfqpoint{1.806687in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.805202in}{0.646163in}}%
\pgfpathlineto{\pgfqpoint{1.803718in}{0.638523in}}%
\pgfpathlineto{\pgfqpoint{1.802233in}{0.630320in}}%
\pgfpathlineto{\pgfqpoint{1.800748in}{0.623512in}}%
\pgfpathlineto{\pgfqpoint{1.799264in}{0.618200in}}%
\pgfpathlineto{\pgfqpoint{1.797779in}{0.615093in}}%
\pgfpathlineto{\pgfqpoint{1.796294in}{0.614843in}}%
\pgfpathlineto{\pgfqpoint{1.794810in}{0.617396in}}%
\pgfpathlineto{\pgfqpoint{1.793325in}{0.622064in}}%
\pgfpathlineto{\pgfqpoint{1.791840in}{0.628891in}}%
\pgfpathlineto{\pgfqpoint{1.790356in}{0.636888in}}%
\pgfpathlineto{\pgfqpoint{1.788871in}{0.645131in}}%
\pgfpathlineto{\pgfqpoint{1.787386in}{0.653069in}}%
\pgfpathlineto{\pgfqpoint{1.785902in}{0.660704in}}%
\pgfpathlineto{\pgfqpoint{1.784417in}{0.663652in}}%
\pgfpathlineto{\pgfqpoint{1.782932in}{0.663482in}}%
\pgfpathlineto{\pgfqpoint{1.781448in}{0.662952in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{0.660202in}}%
\pgfpathlineto{\pgfqpoint{1.778478in}{0.656971in}}%
\pgfpathlineto{\pgfqpoint{1.776993in}{0.653257in}}%
\pgfpathlineto{\pgfqpoint{1.775509in}{0.648554in}}%
\pgfpathlineto{\pgfqpoint{1.774024in}{0.643023in}}%
\pgfpathlineto{\pgfqpoint{1.772539in}{0.634722in}}%
\pgfpathlineto{\pgfqpoint{1.771055in}{0.626376in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.618022in}}%
\pgfpathlineto{\pgfqpoint{1.768085in}{0.610508in}}%
\pgfpathlineto{\pgfqpoint{1.766601in}{0.604548in}}%
\pgfpathlineto{\pgfqpoint{1.765116in}{0.600419in}}%
\pgfpathlineto{\pgfqpoint{1.763631in}{0.598883in}}%
\pgfpathlineto{\pgfqpoint{1.762147in}{0.599958in}}%
\pgfpathlineto{\pgfqpoint{1.760662in}{0.604659in}}%
\pgfpathlineto{\pgfqpoint{1.759177in}{0.611531in}}%
\pgfpathlineto{\pgfqpoint{1.757693in}{0.618783in}}%
\pgfpathlineto{\pgfqpoint{1.756208in}{0.626231in}}%
\pgfpathlineto{\pgfqpoint{1.754723in}{0.634562in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.643330in}}%
\pgfpathlineto{\pgfqpoint{1.751754in}{0.650408in}}%
\pgfpathlineto{\pgfqpoint{1.750269in}{0.654918in}}%
\pgfpathlineto{\pgfqpoint{1.748785in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{1.747300in}{0.652961in}}%
\pgfpathlineto{\pgfqpoint{1.745815in}{0.649457in}}%
\pgfpathlineto{\pgfqpoint{1.744331in}{0.645180in}}%
\pgfpathlineto{\pgfqpoint{1.742846in}{0.640265in}}%
\pgfpathlineto{\pgfqpoint{1.741361in}{0.633631in}}%
\pgfpathlineto{\pgfqpoint{1.739877in}{0.626225in}}%
\pgfpathlineto{\pgfqpoint{1.738392in}{0.618824in}}%
\pgfpathlineto{\pgfqpoint{1.736907in}{0.612681in}}%
\pgfpathlineto{\pgfqpoint{1.735423in}{0.608867in}}%
\pgfpathlineto{\pgfqpoint{1.733938in}{0.608312in}}%
\pgfpathlineto{\pgfqpoint{1.732453in}{0.610260in}}%
\pgfpathlineto{\pgfqpoint{1.730969in}{0.614028in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{0.619402in}}%
\pgfpathlineto{\pgfqpoint{1.727999in}{0.626372in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{0.634090in}}%
\pgfpathlineto{\pgfqpoint{1.725030in}{0.639757in}}%
\pgfpathlineto{\pgfqpoint{1.723545in}{0.643262in}}%
\pgfpathlineto{\pgfqpoint{1.722060in}{0.646485in}}%
\pgfpathlineto{\pgfqpoint{1.720576in}{0.648854in}}%
\pgfpathlineto{\pgfqpoint{1.719091in}{0.651965in}}%
\pgfpathlineto{\pgfqpoint{1.717606in}{0.652838in}}%
\pgfpathlineto{\pgfqpoint{1.716122in}{0.651499in}}%
\pgfpathlineto{\pgfqpoint{1.714637in}{0.649565in}}%
\pgfpathlineto{\pgfqpoint{1.713152in}{0.646249in}}%
\pgfpathlineto{\pgfqpoint{1.711668in}{0.642223in}}%
\pgfpathlineto{\pgfqpoint{1.710183in}{0.635787in}}%
\pgfpathlineto{\pgfqpoint{1.708698in}{0.629040in}}%
\pgfpathlineto{\pgfqpoint{1.707214in}{0.623043in}}%
\pgfpathlineto{\pgfqpoint{1.705729in}{0.617114in}}%
\pgfpathlineto{\pgfqpoint{1.704244in}{0.613450in}}%
\pgfpathlineto{\pgfqpoint{1.702760in}{0.612452in}}%
\pgfpathlineto{\pgfqpoint{1.701275in}{0.614938in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{0.619548in}}%
\pgfpathlineto{\pgfqpoint{1.698306in}{0.625802in}}%
\pgfpathlineto{\pgfqpoint{1.696821in}{0.632230in}}%
\pgfpathlineto{\pgfqpoint{1.695336in}{0.640023in}}%
\pgfpathlineto{\pgfqpoint{1.693852in}{0.648393in}}%
\pgfpathlineto{\pgfqpoint{1.692367in}{0.655717in}}%
\pgfpathlineto{\pgfqpoint{1.690882in}{0.660067in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{0.662366in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{0.663146in}}%
\pgfpathlineto{\pgfqpoint{1.686428in}{0.660866in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{0.658242in}}%
\pgfpathlineto{\pgfqpoint{1.683459in}{0.655308in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{0.651447in}}%
\pgfpathlineto{\pgfqpoint{1.680490in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{0.641896in}}%
\pgfpathlineto{\pgfqpoint{1.677520in}{0.636213in}}%
\pgfpathlineto{\pgfqpoint{1.676036in}{0.630039in}}%
\pgfpathlineto{\pgfqpoint{1.674551in}{0.624804in}}%
\pgfpathlineto{\pgfqpoint{1.673066in}{0.620855in}}%
\pgfpathlineto{\pgfqpoint{1.671582in}{0.618525in}}%
\pgfpathlineto{\pgfqpoint{1.670097in}{0.617760in}}%
\pgfpathlineto{\pgfqpoint{1.668612in}{0.619290in}}%
\pgfpathlineto{\pgfqpoint{1.667128in}{0.622301in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{0.625983in}}%
\pgfpathlineto{\pgfqpoint{1.664158in}{0.631258in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{0.637074in}}%
\pgfpathlineto{\pgfqpoint{1.661189in}{0.642405in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{0.647699in}}%
\pgfpathlineto{\pgfqpoint{1.658219in}{0.652664in}}%
\pgfpathlineto{\pgfqpoint{1.656735in}{0.656115in}}%
\pgfpathlineto{\pgfqpoint{1.655250in}{0.657829in}}%
\pgfpathlineto{\pgfqpoint{1.653765in}{0.657399in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{0.655198in}}%
\pgfpathlineto{\pgfqpoint{1.650796in}{0.650635in}}%
\pgfpathlineto{\pgfqpoint{1.649311in}{0.644927in}}%
\pgfpathlineto{\pgfqpoint{1.647827in}{0.639742in}}%
\pgfpathlineto{\pgfqpoint{1.646342in}{0.633726in}}%
\pgfpathlineto{\pgfqpoint{1.644857in}{0.627464in}}%
\pgfpathlineto{\pgfqpoint{1.643373in}{0.623417in}}%
\pgfpathlineto{\pgfqpoint{1.641888in}{0.621280in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{0.619997in}}%
\pgfpathlineto{\pgfqpoint{1.638919in}{0.620697in}}%
\pgfpathlineto{\pgfqpoint{1.637434in}{0.623525in}}%
\pgfpathlineto{\pgfqpoint{1.635949in}{0.628375in}}%
\pgfpathlineto{\pgfqpoint{1.634465in}{0.634209in}}%
\pgfpathlineto{\pgfqpoint{1.632980in}{0.639976in}}%
\pgfpathlineto{\pgfqpoint{1.631495in}{0.642743in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.644050in}}%
\pgfpathlineto{\pgfqpoint{1.628526in}{0.646347in}}%
\pgfpathlineto{\pgfqpoint{1.627041in}{0.648037in}}%
\pgfpathlineto{\pgfqpoint{1.625557in}{0.648427in}}%
\pgfpathlineto{\pgfqpoint{1.624072in}{0.648542in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.649312in}}%
\pgfpathlineto{\pgfqpoint{1.621103in}{0.648811in}}%
\pgfpathlineto{\pgfqpoint{1.619618in}{0.648496in}}%
\pgfpathlineto{\pgfqpoint{1.618133in}{0.648050in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{0.645737in}}%
\pgfpathlineto{\pgfqpoint{1.615164in}{0.643097in}}%
\pgfpathlineto{\pgfqpoint{1.613679in}{0.639827in}}%
\pgfpathlineto{\pgfqpoint{1.612195in}{0.635781in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{0.631528in}}%
\pgfpathlineto{\pgfqpoint{1.609225in}{0.627637in}}%
\pgfpathlineto{\pgfqpoint{1.607741in}{0.624594in}}%
\pgfpathlineto{\pgfqpoint{1.606256in}{0.621954in}}%
\pgfpathlineto{\pgfqpoint{1.604771in}{0.619389in}}%
\pgfpathlineto{\pgfqpoint{1.603286in}{0.616917in}}%
\pgfpathlineto{\pgfqpoint{1.601802in}{0.614333in}}%
\pgfpathlineto{\pgfqpoint{1.600317in}{0.612107in}}%
\pgfpathlineto{\pgfqpoint{1.598832in}{0.610722in}}%
\pgfpathlineto{\pgfqpoint{1.597348in}{0.609206in}}%
\pgfpathlineto{\pgfqpoint{1.595863in}{0.607145in}}%
\pgfpathlineto{\pgfqpoint{1.594378in}{0.604101in}}%
\pgfpathlineto{\pgfqpoint{1.592894in}{0.600291in}}%
\pgfpathlineto{\pgfqpoint{1.591409in}{0.597025in}}%
\pgfpathlineto{\pgfqpoint{1.589924in}{0.594333in}}%
\pgfpathlineto{\pgfqpoint{1.588440in}{0.591840in}}%
\pgfpathlineto{\pgfqpoint{1.586955in}{0.588779in}}%
\pgfpathlineto{\pgfqpoint{1.585470in}{0.585889in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.583947in}}%
\pgfpathlineto{\pgfqpoint{1.582501in}{0.582794in}}%
\pgfpathlineto{\pgfqpoint{1.581016in}{0.582399in}}%
\pgfpathlineto{\pgfqpoint{1.579532in}{0.582438in}}%
\pgfpathlineto{\pgfqpoint{1.578047in}{0.582332in}}%
\pgfpathlineto{\pgfqpoint{1.576562in}{0.583521in}}%
\pgfpathlineto{\pgfqpoint{1.575078in}{0.585436in}}%
\pgfpathlineto{\pgfqpoint{1.573593in}{0.585611in}}%
\pgfpathlineto{\pgfqpoint{1.572108in}{0.585007in}}%
\pgfpathlineto{\pgfqpoint{1.570624in}{0.585070in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{0.585436in}}%
\pgfpathlineto{\pgfqpoint{1.567654in}{0.585751in}}%
\pgfpathlineto{\pgfqpoint{1.566170in}{0.585824in}}%
\pgfpathlineto{\pgfqpoint{1.564685in}{0.586335in}}%
\pgfpathlineto{\pgfqpoint{1.563200in}{0.587297in}}%
\pgfpathlineto{\pgfqpoint{1.561716in}{0.587108in}}%
\pgfpathlineto{\pgfqpoint{1.560231in}{0.587178in}}%
\pgfpathlineto{\pgfqpoint{1.558746in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{1.557262in}{0.586733in}}%
\pgfpathlineto{\pgfqpoint{1.555777in}{0.586478in}}%
\pgfpathlineto{\pgfqpoint{1.554292in}{0.585929in}}%
\pgfpathlineto{\pgfqpoint{1.552808in}{0.586401in}}%
\pgfpathlineto{\pgfqpoint{1.551323in}{0.587535in}}%
\pgfpathlineto{\pgfqpoint{1.549838in}{0.588471in}}%
\pgfpathlineto{\pgfqpoint{1.548353in}{0.587846in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{0.587644in}}%
\pgfpathlineto{\pgfqpoint{1.545384in}{0.587588in}}%
\pgfpathlineto{\pgfqpoint{1.543899in}{0.587762in}}%
\pgfpathlineto{\pgfqpoint{1.542415in}{0.588180in}}%
\pgfpathlineto{\pgfqpoint{1.540930in}{0.588691in}}%
\pgfpathlineto{\pgfqpoint{1.539445in}{0.589681in}}%
\pgfpathlineto{\pgfqpoint{1.537961in}{0.589927in}}%
\pgfpathlineto{\pgfqpoint{1.536476in}{0.589715in}}%
\pgfpathlineto{\pgfqpoint{1.534991in}{0.589556in}}%
\pgfpathlineto{\pgfqpoint{1.533507in}{0.589279in}}%
\pgfpathlineto{\pgfqpoint{1.532022in}{0.587718in}}%
\pgfpathlineto{\pgfqpoint{1.530537in}{0.585885in}}%
\pgfpathlineto{\pgfqpoint{1.529053in}{0.584182in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{0.582551in}}%
\pgfpathlineto{\pgfqpoint{1.526083in}{0.581902in}}%
\pgfpathlineto{\pgfqpoint{1.524599in}{0.581808in}}%
\pgfpathlineto{\pgfqpoint{1.523114in}{0.581851in}}%
\pgfpathlineto{\pgfqpoint{1.521629in}{0.582345in}}%
\pgfpathlineto{\pgfqpoint{1.520145in}{0.583718in}}%
\pgfpathlineto{\pgfqpoint{1.518660in}{0.584671in}}%
\pgfpathlineto{\pgfqpoint{1.517175in}{0.586410in}}%
\pgfpathlineto{\pgfqpoint{1.515691in}{0.588853in}}%
\pgfpathlineto{\pgfqpoint{1.514206in}{0.590374in}}%
\pgfpathlineto{\pgfqpoint{1.512721in}{0.590790in}}%
\pgfpathlineto{\pgfqpoint{1.511237in}{0.591657in}}%
\pgfpathlineto{\pgfqpoint{1.509752in}{0.591730in}}%
\pgfpathlineto{\pgfqpoint{1.508267in}{0.589527in}}%
\pgfpathlineto{\pgfqpoint{1.506783in}{0.587198in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{0.585511in}}%
\pgfpathlineto{\pgfqpoint{1.503813in}{0.583982in}}%
\pgfpathlineto{\pgfqpoint{1.502329in}{0.583451in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{0.583897in}}%
\pgfpathlineto{\pgfqpoint{1.499359in}{0.585246in}}%
\pgfpathlineto{\pgfqpoint{1.497875in}{0.587467in}}%
\pgfpathlineto{\pgfqpoint{1.496390in}{0.590600in}}%
\pgfpathlineto{\pgfqpoint{1.494905in}{0.591955in}}%
\pgfpathlineto{\pgfqpoint{1.493421in}{0.594010in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.596251in}}%
\pgfpathlineto{\pgfqpoint{1.490451in}{0.597184in}}%
\pgfpathlineto{\pgfqpoint{1.488966in}{0.596555in}}%
\pgfpathlineto{\pgfqpoint{1.487482in}{0.595896in}}%
\pgfpathlineto{\pgfqpoint{1.485997in}{0.595248in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{0.594306in}}%
\pgfpathlineto{\pgfqpoint{1.483028in}{0.593825in}}%
\pgfpathlineto{\pgfqpoint{1.481543in}{0.593439in}}%
\pgfpathlineto{\pgfqpoint{1.480058in}{0.592456in}}%
\pgfpathlineto{\pgfqpoint{1.478574in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{1.477089in}{0.590136in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{0.589651in}}%
\pgfpathlineto{\pgfqpoint{1.474120in}{0.589110in}}%
\pgfpathlineto{\pgfqpoint{1.472635in}{0.587343in}}%
\pgfpathlineto{\pgfqpoint{1.471150in}{0.584799in}}%
\pgfpathlineto{\pgfqpoint{1.469666in}{0.583032in}}%
\pgfpathlineto{\pgfqpoint{1.468181in}{0.581811in}}%
\pgfpathlineto{\pgfqpoint{1.466696in}{0.579666in}}%
\pgfpathlineto{\pgfqpoint{1.465212in}{0.578529in}}%
\pgfpathlineto{\pgfqpoint{1.463727in}{0.577649in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{0.577358in}}%
\pgfpathlineto{\pgfqpoint{1.460758in}{0.577367in}}%
\pgfpathlineto{\pgfqpoint{1.459273in}{0.577343in}}%
\pgfpathlineto{\pgfqpoint{1.457788in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{1.456304in}{0.578033in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.580041in}}%
\pgfpathlineto{\pgfqpoint{1.453334in}{0.582702in}}%
\pgfpathlineto{\pgfqpoint{1.451850in}{0.586349in}}%
\pgfpathlineto{\pgfqpoint{1.450365in}{0.589469in}}%
\pgfpathlineto{\pgfqpoint{1.448880in}{0.591292in}}%
\pgfpathlineto{\pgfqpoint{1.447396in}{0.592364in}}%
\pgfpathlineto{\pgfqpoint{1.445911in}{0.593633in}}%
\pgfpathlineto{\pgfqpoint{1.444426in}{0.594728in}}%
\pgfpathlineto{\pgfqpoint{1.442942in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{1.441457in}{0.594159in}}%
\pgfpathlineto{\pgfqpoint{1.439972in}{0.592929in}}%
\pgfpathlineto{\pgfqpoint{1.438488in}{0.591483in}}%
\pgfpathlineto{\pgfqpoint{1.437003in}{0.590083in}}%
\pgfpathlineto{\pgfqpoint{1.435518in}{0.588752in}}%
\pgfpathlineto{\pgfqpoint{1.434033in}{0.587880in}}%
\pgfpathlineto{\pgfqpoint{1.432549in}{0.587058in}}%
\pgfpathlineto{\pgfqpoint{1.431064in}{0.586343in}}%
\pgfpathlineto{\pgfqpoint{1.429579in}{0.586462in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.587523in}}%
\pgfpathlineto{\pgfqpoint{1.426610in}{0.587752in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{0.587052in}}%
\pgfpathlineto{\pgfqpoint{1.423641in}{0.585909in}}%
\pgfpathlineto{\pgfqpoint{1.422156in}{0.585302in}}%
\pgfpathlineto{\pgfqpoint{1.420671in}{0.584800in}}%
\pgfpathlineto{\pgfqpoint{1.419187in}{0.584047in}}%
\pgfpathlineto{\pgfqpoint{1.417702in}{0.583230in}}%
\pgfpathlineto{\pgfqpoint{1.416217in}{0.582788in}}%
\pgfpathlineto{\pgfqpoint{1.414733in}{0.581316in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{0.579914in}}%
\pgfpathlineto{\pgfqpoint{1.411763in}{0.578196in}}%
\pgfpathlineto{\pgfqpoint{1.410279in}{0.576624in}}%
\pgfpathlineto{\pgfqpoint{1.408794in}{0.575804in}}%
\pgfpathlineto{\pgfqpoint{1.407309in}{0.575683in}}%
\pgfpathlineto{\pgfqpoint{1.405825in}{0.576757in}}%
\pgfpathlineto{\pgfqpoint{1.404340in}{0.578869in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.581441in}}%
\pgfpathlineto{\pgfqpoint{1.401371in}{0.583007in}}%
\pgfpathlineto{\pgfqpoint{1.399886in}{0.583951in}}%
\pgfpathlineto{\pgfqpoint{1.398401in}{0.584013in}}%
\pgfpathlineto{\pgfqpoint{1.396917in}{0.584119in}}%
\pgfpathlineto{\pgfqpoint{1.395432in}{0.582543in}}%
\pgfpathlineto{\pgfqpoint{1.393947in}{0.580314in}}%
\pgfpathlineto{\pgfqpoint{1.392463in}{0.578306in}}%
\pgfpathlineto{\pgfqpoint{1.390978in}{0.576219in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{0.574876in}}%
\pgfpathlineto{\pgfqpoint{1.388009in}{0.574575in}}%
\pgfpathlineto{\pgfqpoint{1.386524in}{0.575080in}}%
\pgfpathlineto{\pgfqpoint{1.385039in}{0.576559in}}%
\pgfpathlineto{\pgfqpoint{1.383555in}{0.578418in}}%
\pgfpathlineto{\pgfqpoint{1.382070in}{0.581100in}}%
\pgfpathlineto{\pgfqpoint{1.380585in}{0.583339in}}%
\pgfpathlineto{\pgfqpoint{1.379101in}{0.584789in}}%
\pgfpathlineto{\pgfqpoint{1.377616in}{0.584611in}}%
\pgfpathlineto{\pgfqpoint{1.376131in}{0.584166in}}%
\pgfpathlineto{\pgfqpoint{1.374646in}{0.583842in}}%
\pgfpathlineto{\pgfqpoint{1.373162in}{0.583080in}}%
\pgfpathlineto{\pgfqpoint{1.371677in}{0.582661in}}%
\pgfpathlineto{\pgfqpoint{1.370192in}{0.582339in}}%
\pgfpathlineto{\pgfqpoint{1.368708in}{0.583408in}}%
\pgfpathlineto{\pgfqpoint{1.367223in}{0.585342in}}%
\pgfpathlineto{\pgfqpoint{1.365738in}{0.587041in}}%
\pgfpathlineto{\pgfqpoint{1.364254in}{0.587918in}}%
\pgfpathlineto{\pgfqpoint{1.362769in}{0.589281in}}%
\pgfpathlineto{\pgfqpoint{1.361284in}{0.591380in}}%
\pgfpathlineto{\pgfqpoint{1.359800in}{0.592897in}}%
\pgfpathlineto{\pgfqpoint{1.358315in}{0.593807in}}%
\pgfpathlineto{\pgfqpoint{1.356830in}{0.595324in}}%
\pgfpathlineto{\pgfqpoint{1.355346in}{0.596601in}}%
\pgfpathlineto{\pgfqpoint{1.353861in}{0.597108in}}%
\pgfpathlineto{\pgfqpoint{1.352376in}{0.596992in}}%
\pgfpathlineto{\pgfqpoint{1.350892in}{0.596288in}}%
\pgfpathlineto{\pgfqpoint{1.349407in}{0.594716in}}%
\pgfpathlineto{\pgfqpoint{1.347922in}{0.592321in}}%
\pgfpathlineto{\pgfqpoint{1.346438in}{0.590638in}}%
\pgfpathlineto{\pgfqpoint{1.344953in}{0.589774in}}%
\pgfpathlineto{\pgfqpoint{1.343468in}{0.589591in}}%
\pgfpathlineto{\pgfqpoint{1.341984in}{0.589221in}}%
\pgfpathlineto{\pgfqpoint{1.340499in}{0.588382in}}%
\pgfpathlineto{\pgfqpoint{1.339014in}{0.587584in}}%
\pgfpathlineto{\pgfqpoint{1.337530in}{0.587343in}}%
\pgfpathlineto{\pgfqpoint{1.336045in}{0.587683in}}%
\pgfpathlineto{\pgfqpoint{1.334560in}{0.588587in}}%
\pgfpathlineto{\pgfqpoint{1.333076in}{0.590431in}}%
\pgfpathlineto{\pgfqpoint{1.331591in}{0.590216in}}%
\pgfpathlineto{\pgfqpoint{1.330106in}{0.589777in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{0.589641in}}%
\pgfpathlineto{\pgfqpoint{1.327137in}{0.588819in}}%
\pgfpathlineto{\pgfqpoint{1.325652in}{0.587137in}}%
\pgfpathlineto{\pgfqpoint{1.324168in}{0.585179in}}%
\pgfpathlineto{\pgfqpoint{1.322683in}{0.583560in}}%
\pgfpathlineto{\pgfqpoint{1.321198in}{0.582691in}}%
\pgfpathlineto{\pgfqpoint{1.319714in}{0.581852in}}%
\pgfpathlineto{\pgfqpoint{1.318229in}{0.581279in}}%
\pgfpathlineto{\pgfqpoint{1.316744in}{0.581397in}}%
\pgfpathlineto{\pgfqpoint{1.315259in}{0.582919in}}%
\pgfpathlineto{\pgfqpoint{1.313775in}{0.584917in}}%
\pgfpathlineto{\pgfqpoint{1.312290in}{0.586247in}}%
\pgfpathlineto{\pgfqpoint{1.310805in}{0.588210in}}%
\pgfpathlineto{\pgfqpoint{1.309321in}{0.591072in}}%
\pgfpathlineto{\pgfqpoint{1.307836in}{0.593915in}}%
\pgfpathlineto{\pgfqpoint{1.306351in}{0.593824in}}%
\pgfpathlineto{\pgfqpoint{1.304867in}{0.591611in}}%
\pgfpathlineto{\pgfqpoint{1.303382in}{0.588292in}}%
\pgfpathlineto{\pgfqpoint{1.301897in}{0.584844in}}%
\pgfpathlineto{\pgfqpoint{1.300413in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{1.298928in}{0.577419in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{0.574792in}}%
\pgfpathlineto{\pgfqpoint{1.295959in}{0.573215in}}%
\pgfpathlineto{\pgfqpoint{1.294474in}{0.573566in}}%
\pgfpathlineto{\pgfqpoint{1.292989in}{0.575206in}}%
\pgfpathlineto{\pgfqpoint{1.291505in}{0.577458in}}%
\pgfpathlineto{\pgfqpoint{1.290020in}{0.578612in}}%
\pgfpathlineto{\pgfqpoint{1.288535in}{0.579199in}}%
\pgfpathlineto{\pgfqpoint{1.287051in}{0.579504in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{0.579361in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{0.579399in}}%
\pgfpathlineto{\pgfqpoint{1.282597in}{0.578943in}}%
\pgfpathlineto{\pgfqpoint{1.281112in}{0.578299in}}%
\pgfpathlineto{\pgfqpoint{1.279627in}{0.576104in}}%
\pgfpathlineto{\pgfqpoint{1.278143in}{0.573927in}}%
\pgfpathlineto{\pgfqpoint{1.276658in}{0.572458in}}%
\pgfpathlineto{\pgfqpoint{1.275173in}{0.571958in}}%
\pgfpathlineto{\pgfqpoint{1.273689in}{0.572616in}}%
\pgfpathlineto{\pgfqpoint{1.272204in}{0.573795in}}%
\pgfpathlineto{\pgfqpoint{1.270719in}{0.574921in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{0.576338in}}%
\pgfpathlineto{\pgfqpoint{1.267750in}{0.577743in}}%
\pgfpathlineto{\pgfqpoint{1.266265in}{0.579332in}}%
\pgfpathlineto{\pgfqpoint{1.264781in}{0.580896in}}%
\pgfpathlineto{\pgfqpoint{1.263296in}{0.582798in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{0.583561in}}%
\pgfpathlineto{\pgfqpoint{1.260326in}{0.584052in}}%
\pgfpathlineto{\pgfqpoint{1.258842in}{0.583373in}}%
\pgfpathlineto{\pgfqpoint{1.257357in}{0.582447in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{0.582059in}}%
\pgfpathlineto{\pgfqpoint{1.254388in}{0.582260in}}%
\pgfpathlineto{\pgfqpoint{1.252903in}{0.582347in}}%
\pgfpathlineto{\pgfqpoint{1.251418in}{0.582446in}}%
\pgfpathlineto{\pgfqpoint{1.249934in}{0.583200in}}%
\pgfpathlineto{\pgfqpoint{1.248449in}{0.584219in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{0.584243in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{0.584704in}}%
\pgfpathlineto{\pgfqpoint{1.243995in}{0.585301in}}%
\pgfpathlineto{\pgfqpoint{1.242510in}{0.584150in}}%
\pgfpathlineto{\pgfqpoint{1.241026in}{0.582867in}}%
\pgfpathlineto{\pgfqpoint{1.239541in}{0.582766in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{0.582558in}}%
\pgfpathlineto{\pgfqpoint{1.236572in}{0.582100in}}%
\pgfpathlineto{\pgfqpoint{1.235087in}{0.582193in}}%
\pgfpathlineto{\pgfqpoint{1.233602in}{0.581590in}}%
\pgfpathlineto{\pgfqpoint{1.232118in}{0.581720in}}%
\pgfpathlineto{\pgfqpoint{1.230633in}{0.582235in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{0.582629in}}%
\pgfpathlineto{\pgfqpoint{1.227664in}{0.583365in}}%
\pgfpathlineto{\pgfqpoint{1.226179in}{0.584794in}}%
\pgfpathlineto{\pgfqpoint{1.224694in}{0.586628in}}%
\pgfpathlineto{\pgfqpoint{1.223210in}{0.587114in}}%
\pgfpathlineto{\pgfqpoint{1.221725in}{0.586811in}}%
\pgfpathlineto{\pgfqpoint{1.220240in}{0.586696in}}%
\pgfpathlineto{\pgfqpoint{1.218756in}{0.586446in}}%
\pgfpathlineto{\pgfqpoint{1.217271in}{0.586866in}}%
\pgfpathlineto{\pgfqpoint{1.215786in}{0.587620in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{0.587308in}}%
\pgfpathlineto{\pgfqpoint{1.212817in}{0.586509in}}%
\pgfpathlineto{\pgfqpoint{1.211332in}{0.585292in}}%
\pgfpathlineto{\pgfqpoint{1.209848in}{0.584718in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{0.584633in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{0.584951in}}%
\pgfpathlineto{\pgfqpoint{1.205394in}{0.585079in}}%
\pgfpathlineto{\pgfqpoint{1.203909in}{0.586001in}}%
\pgfpathlineto{\pgfqpoint{1.202424in}{0.588043in}}%
\pgfpathlineto{\pgfqpoint{1.200939in}{0.590623in}}%
\pgfpathlineto{\pgfqpoint{1.199455in}{0.592049in}}%
\pgfpathlineto{\pgfqpoint{1.197970in}{0.592599in}}%
\pgfpathlineto{\pgfqpoint{1.196485in}{0.591522in}}%
\pgfpathlineto{\pgfqpoint{1.195001in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{1.193516in}{0.585645in}}%
\pgfpathlineto{\pgfqpoint{1.192031in}{0.582605in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{0.580122in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{0.577764in}}%
\pgfpathlineto{\pgfqpoint{1.187577in}{0.576304in}}%
\pgfpathlineto{\pgfqpoint{1.186093in}{0.575832in}}%
\pgfpathlineto{\pgfqpoint{1.184608in}{0.576261in}}%
\pgfpathlineto{\pgfqpoint{1.183123in}{0.577265in}}%
\pgfpathlineto{\pgfqpoint{1.181639in}{0.577624in}}%
\pgfpathlineto{\pgfqpoint{1.180154in}{0.578583in}}%
\pgfpathlineto{\pgfqpoint{1.178669in}{0.579686in}}%
\pgfpathlineto{\pgfqpoint{1.177185in}{0.580973in}}%
\pgfpathlineto{\pgfqpoint{1.175700in}{0.581939in}}%
\pgfpathlineto{\pgfqpoint{1.174215in}{0.581809in}}%
\pgfpathlineto{\pgfqpoint{1.172731in}{0.581339in}}%
\pgfpathlineto{\pgfqpoint{1.171246in}{0.580051in}}%
\pgfpathlineto{\pgfqpoint{1.169761in}{0.578895in}}%
\pgfpathlineto{\pgfqpoint{1.168277in}{0.578523in}}%
\pgfpathlineto{\pgfqpoint{1.166792in}{0.578468in}}%
\pgfpathlineto{\pgfqpoint{1.165307in}{0.578257in}}%
\pgfpathlineto{\pgfqpoint{1.163823in}{0.578268in}}%
\pgfpathlineto{\pgfqpoint{1.162338in}{0.578940in}}%
\pgfpathlineto{\pgfqpoint{1.160853in}{0.578569in}}%
\pgfpathlineto{\pgfqpoint{1.159369in}{0.577674in}}%
\pgfpathlineto{\pgfqpoint{1.157884in}{0.577198in}}%
\pgfpathlineto{\pgfqpoint{1.156399in}{0.577401in}}%
\pgfpathlineto{\pgfqpoint{1.154915in}{0.578421in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{0.579318in}}%
\pgfpathlineto{\pgfqpoint{1.151945in}{0.581061in}}%
\pgfpathlineto{\pgfqpoint{1.150461in}{0.581947in}}%
\pgfpathlineto{\pgfqpoint{1.148976in}{0.582254in}}%
\pgfpathlineto{\pgfqpoint{1.147491in}{0.581373in}}%
\pgfpathlineto{\pgfqpoint{1.146006in}{0.580597in}}%
\pgfpathlineto{\pgfqpoint{1.144522in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.143037in}{0.580639in}}%
\pgfpathlineto{\pgfqpoint{1.141552in}{0.581194in}}%
\pgfpathlineto{\pgfqpoint{1.140068in}{0.580617in}}%
\pgfpathlineto{\pgfqpoint{1.138583in}{0.580147in}}%
\pgfpathlineto{\pgfqpoint{1.137098in}{0.580048in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{0.579761in}}%
\pgfpathlineto{\pgfqpoint{1.134129in}{0.579408in}}%
\pgfpathlineto{\pgfqpoint{1.132644in}{0.579438in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.580171in}}%
\pgfpathlineto{\pgfqpoint{1.129675in}{0.581456in}}%
\pgfpathlineto{\pgfqpoint{1.128190in}{0.583738in}}%
\pgfpathlineto{\pgfqpoint{1.126706in}{0.585266in}}%
\pgfpathlineto{\pgfqpoint{1.125221in}{0.585843in}}%
\pgfpathlineto{\pgfqpoint{1.123736in}{0.585734in}}%
\pgfpathlineto{\pgfqpoint{1.122252in}{0.585791in}}%
\pgfpathlineto{\pgfqpoint{1.120767in}{0.586291in}}%
\pgfpathlineto{\pgfqpoint{1.119282in}{0.587386in}}%
\pgfpathlineto{\pgfqpoint{1.117798in}{0.588447in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{0.588469in}}%
\pgfpathlineto{\pgfqpoint{1.114828in}{0.587811in}}%
\pgfpathlineto{\pgfqpoint{1.113344in}{0.586830in}}%
\pgfpathlineto{\pgfqpoint{1.111859in}{0.586046in}}%
\pgfpathlineto{\pgfqpoint{1.110374in}{0.585579in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{0.585529in}}%
\pgfpathlineto{\pgfqpoint{1.107405in}{0.585177in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.585195in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.585655in}}%
\pgfpathlineto{\pgfqpoint{1.102951in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{0.587405in}}%
\pgfpathlineto{\pgfqpoint{1.099982in}{0.588205in}}%
\pgfpathlineto{\pgfqpoint{1.098497in}{0.588550in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{0.588862in}}%
\pgfpathlineto{\pgfqpoint{1.095528in}{0.589581in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{0.590769in}}%
\pgfpathlineto{\pgfqpoint{1.092558in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{0.590405in}}%
\pgfpathlineto{\pgfqpoint{1.089589in}{0.587686in}}%
\pgfpathlineto{\pgfqpoint{1.088104in}{0.583881in}}%
\pgfpathlineto{\pgfqpoint{1.086619in}{0.580673in}}%
\pgfpathlineto{\pgfqpoint{1.085135in}{0.578333in}}%
\pgfpathlineto{\pgfqpoint{1.083650in}{0.575644in}}%
\pgfpathlineto{\pgfqpoint{1.082165in}{0.572944in}}%
\pgfpathlineto{\pgfqpoint{1.080681in}{0.571161in}}%
\pgfpathlineto{\pgfqpoint{1.079196in}{0.570683in}}%
\pgfpathlineto{\pgfqpoint{1.077711in}{0.571580in}}%
\pgfpathlineto{\pgfqpoint{1.076227in}{0.573131in}}%
\pgfpathlineto{\pgfqpoint{1.074742in}{0.574840in}}%
\pgfpathlineto{\pgfqpoint{1.073257in}{0.576772in}}%
\pgfpathlineto{\pgfqpoint{1.071773in}{0.578302in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{0.579628in}}%
\pgfpathlineto{\pgfqpoint{1.068803in}{0.579373in}}%
\pgfpathlineto{\pgfqpoint{1.067319in}{0.577755in}}%
\pgfpathlineto{\pgfqpoint{1.065834in}{0.575724in}}%
\pgfpathlineto{\pgfqpoint{1.064349in}{0.573708in}}%
\pgfpathlineto{\pgfqpoint{1.062865in}{0.572375in}}%
\pgfpathlineto{\pgfqpoint{1.061380in}{0.572182in}}%
\pgfpathlineto{\pgfqpoint{1.059895in}{0.572957in}}%
\pgfpathlineto{\pgfqpoint{1.058411in}{0.574379in}}%
\pgfpathlineto{\pgfqpoint{1.056926in}{0.576087in}}%
\pgfpathlineto{\pgfqpoint{1.055441in}{0.578000in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{0.579382in}}%
\pgfpathlineto{\pgfqpoint{1.052472in}{0.579760in}}%
\pgfpathlineto{\pgfqpoint{1.050987in}{0.580212in}}%
\pgfpathlineto{\pgfqpoint{1.049503in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{1.048018in}{0.581989in}}%
\pgfpathlineto{\pgfqpoint{1.046533in}{0.582952in}}%
\pgfpathlineto{\pgfqpoint{1.045049in}{0.584108in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{0.585107in}}%
\pgfpathlineto{\pgfqpoint{1.042079in}{0.585182in}}%
\pgfpathlineto{\pgfqpoint{1.040595in}{0.585356in}}%
\pgfpathlineto{\pgfqpoint{1.039110in}{0.585540in}}%
\pgfpathlineto{\pgfqpoint{1.037625in}{0.586397in}}%
\pgfpathlineto{\pgfqpoint{1.036141in}{0.587836in}}%
\pgfpathlineto{\pgfqpoint{1.034656in}{0.589222in}}%
\pgfpathlineto{\pgfqpoint{1.033171in}{0.590312in}}%
\pgfpathlineto{\pgfqpoint{1.031687in}{0.590468in}}%
\pgfpathlineto{\pgfqpoint{1.030202in}{0.590863in}}%
\pgfpathlineto{\pgfqpoint{1.028717in}{0.590271in}}%
\pgfpathlineto{\pgfqpoint{1.027232in}{0.589850in}}%
\pgfpathlineto{\pgfqpoint{1.025748in}{0.590004in}}%
\pgfpathlineto{\pgfqpoint{1.024263in}{0.589474in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{0.588998in}}%
\pgfpathlineto{\pgfqpoint{1.021294in}{0.588784in}}%
\pgfpathlineto{\pgfqpoint{1.019809in}{0.588413in}}%
\pgfpathlineto{\pgfqpoint{1.018324in}{0.587615in}}%
\pgfpathlineto{\pgfqpoint{1.016840in}{0.587051in}}%
\pgfpathlineto{\pgfqpoint{1.015355in}{0.587071in}}%
\pgfpathlineto{\pgfqpoint{1.013870in}{0.587816in}}%
\pgfpathlineto{\pgfqpoint{1.012386in}{0.588707in}}%
\pgfpathlineto{\pgfqpoint{1.010901in}{0.589875in}}%
\pgfpathlineto{\pgfqpoint{1.009416in}{0.590906in}}%
\pgfpathlineto{\pgfqpoint{1.007932in}{0.590079in}}%
\pgfpathlineto{\pgfqpoint{1.006447in}{0.588335in}}%
\pgfpathlineto{\pgfqpoint{1.004962in}{0.587084in}}%
\pgfpathlineto{\pgfqpoint{1.003478in}{0.586830in}}%
\pgfpathlineto{\pgfqpoint{1.001993in}{0.586460in}}%
\pgfpathlineto{\pgfqpoint{1.000508in}{0.585428in}}%
\pgfpathlineto{\pgfqpoint{0.999024in}{0.584554in}}%
\pgfpathlineto{\pgfqpoint{0.997539in}{0.584242in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{0.584796in}}%
\pgfpathlineto{\pgfqpoint{0.994570in}{0.584715in}}%
\pgfpathlineto{\pgfqpoint{0.993085in}{0.584991in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.585731in}}%
\pgfpathlineto{\pgfqpoint{0.990116in}{0.587800in}}%
\pgfpathlineto{\pgfqpoint{0.988631in}{0.589849in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{0.591706in}}%
\pgfpathlineto{\pgfqpoint{0.985662in}{0.592712in}}%
\pgfpathlineto{\pgfqpoint{0.984177in}{0.592583in}}%
\pgfpathlineto{\pgfqpoint{0.982692in}{0.590169in}}%
\pgfpathlineto{\pgfqpoint{0.981208in}{0.586784in}}%
\pgfpathlineto{\pgfqpoint{0.979723in}{0.584341in}}%
\pgfpathlineto{\pgfqpoint{0.978238in}{0.582177in}}%
\pgfpathlineto{\pgfqpoint{0.976754in}{0.580640in}}%
\pgfpathlineto{\pgfqpoint{0.975269in}{0.580332in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{0.581329in}}%
\pgfpathlineto{\pgfqpoint{0.972299in}{0.581204in}}%
\pgfpathlineto{\pgfqpoint{0.970815in}{0.580763in}}%
\pgfpathlineto{\pgfqpoint{0.969330in}{0.579817in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{0.578844in}}%
\pgfpathlineto{\pgfqpoint{0.966361in}{0.578636in}}%
\pgfpathlineto{\pgfqpoint{0.964876in}{0.578999in}}%
\pgfpathlineto{\pgfqpoint{0.963391in}{0.579308in}}%
\pgfpathlineto{\pgfqpoint{0.961907in}{0.579759in}}%
\pgfpathlineto{\pgfqpoint{0.960422in}{0.580899in}}%
\pgfpathlineto{\pgfqpoint{0.958937in}{0.580010in}}%
\pgfpathlineto{\pgfqpoint{0.957453in}{0.579309in}}%
\pgfpathlineto{\pgfqpoint{0.955968in}{0.578889in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{0.578206in}}%
\pgfpathlineto{\pgfqpoint{0.952999in}{0.577461in}}%
\pgfpathlineto{\pgfqpoint{0.951514in}{0.577429in}}%
\pgfpathlineto{\pgfqpoint{0.950029in}{0.577213in}}%
\pgfpathlineto{\pgfqpoint{0.948545in}{0.577510in}}%
\pgfpathlineto{\pgfqpoint{0.947060in}{0.578315in}}%
\pgfpathlineto{\pgfqpoint{0.945575in}{0.578385in}}%
\pgfpathlineto{\pgfqpoint{0.944091in}{0.578851in}}%
\pgfpathlineto{\pgfqpoint{0.942606in}{0.580319in}}%
\pgfpathlineto{\pgfqpoint{0.941121in}{0.582581in}}%
\pgfpathlineto{\pgfqpoint{0.939637in}{0.585023in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{0.587818in}}%
\pgfpathlineto{\pgfqpoint{0.936667in}{0.590551in}}%
\pgfpathlineto{\pgfqpoint{0.935183in}{0.591592in}}%
\pgfpathlineto{\pgfqpoint{0.933698in}{0.592127in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.592608in}}%
\pgfpathlineto{\pgfqpoint{0.930729in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.929244in}{0.593122in}}%
\pgfpathlineto{\pgfqpoint{0.927759in}{0.593282in}}%
\pgfpathlineto{\pgfqpoint{0.926275in}{0.592042in}}%
\pgfpathlineto{\pgfqpoint{0.924790in}{0.588931in}}%
\pgfpathlineto{\pgfqpoint{0.923305in}{0.584085in}}%
\pgfpathlineto{\pgfqpoint{0.921821in}{0.578555in}}%
\pgfpathlineto{\pgfqpoint{0.920336in}{0.573515in}}%
\pgfpathlineto{\pgfqpoint{0.918851in}{0.569550in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.566802in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{0.565408in}}%
\pgfpathlineto{\pgfqpoint{0.914397in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{0.567505in}}%
\pgfpathlineto{\pgfqpoint{0.911428in}{0.570534in}}%
\pgfpathlineto{\pgfqpoint{0.909943in}{0.573786in}}%
\pgfpathlineto{\pgfqpoint{0.908458in}{0.577086in}}%
\pgfpathlineto{\pgfqpoint{0.906974in}{0.579742in}}%
\pgfpathlineto{\pgfqpoint{0.905489in}{0.581946in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{0.582889in}}%
\pgfpathlineto{\pgfqpoint{0.902520in}{0.583952in}}%
\pgfpathlineto{\pgfqpoint{0.901035in}{0.585516in}}%
\pgfpathlineto{\pgfqpoint{0.899550in}{0.586282in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{0.586905in}}%
\pgfpathlineto{\pgfqpoint{0.896581in}{0.587997in}}%
\pgfpathlineto{\pgfqpoint{0.895096in}{0.588481in}}%
\pgfpathlineto{\pgfqpoint{0.893612in}{0.589018in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{0.590162in}}%
\pgfpathlineto{\pgfqpoint{0.890642in}{0.590447in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{0.589262in}}%
\pgfpathlineto{\pgfqpoint{0.887673in}{0.587928in}}%
\pgfpathlineto{\pgfqpoint{0.886188in}{0.586799in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{0.585713in}}%
\pgfpathlineto{\pgfqpoint{0.883219in}{0.585121in}}%
\pgfpathlineto{\pgfqpoint{0.881734in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{0.880250in}{0.585234in}}%
\pgfpathlineto{\pgfqpoint{0.878765in}{0.586253in}}%
\pgfpathlineto{\pgfqpoint{0.877280in}{0.588182in}}%
\pgfpathlineto{\pgfqpoint{0.875796in}{0.590499in}}%
\pgfpathlineto{\pgfqpoint{0.874311in}{0.591306in}}%
\pgfpathlineto{\pgfqpoint{0.872826in}{0.591869in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{0.591715in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{0.591604in}}%
\pgfpathlineto{\pgfqpoint{0.868372in}{0.592266in}}%
\pgfpathlineto{\pgfqpoint{0.866888in}{0.591982in}}%
\pgfpathlineto{\pgfqpoint{0.865403in}{0.590648in}}%
\pgfpathlineto{\pgfqpoint{0.863918in}{0.588840in}}%
\pgfpathlineto{\pgfqpoint{0.862434in}{0.586766in}}%
\pgfpathlineto{\pgfqpoint{0.860949in}{0.584738in}}%
\pgfpathlineto{\pgfqpoint{0.859464in}{0.583058in}}%
\pgfpathlineto{\pgfqpoint{0.857979in}{0.582166in}}%
\pgfpathlineto{\pgfqpoint{0.856495in}{0.582044in}}%
\pgfpathlineto{\pgfqpoint{0.855010in}{0.583269in}}%
\pgfpathlineto{\pgfqpoint{0.853525in}{0.583863in}}%
\pgfpathlineto{\pgfqpoint{0.852041in}{0.583915in}}%
\pgfpathlineto{\pgfqpoint{0.850556in}{0.583372in}}%
\pgfpathlineto{\pgfqpoint{0.849071in}{0.582969in}}%
\pgfpathlineto{\pgfqpoint{0.847587in}{0.582708in}}%
\pgfpathlineto{\pgfqpoint{0.846102in}{0.582556in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{0.582942in}}%
\pgfpathlineto{\pgfqpoint{0.843133in}{0.582119in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{0.580289in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.578995in}}%
\pgfpathlineto{\pgfqpoint{0.838679in}{0.576725in}}%
\pgfpathlineto{\pgfqpoint{0.837194in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{0.835709in}{0.575050in}}%
\pgfpathlineto{\pgfqpoint{0.834225in}{0.574819in}}%
\pgfpathlineto{\pgfqpoint{0.832740in}{0.574595in}}%
\pgfpathlineto{\pgfqpoint{0.831255in}{0.575473in}}%
\pgfpathlineto{\pgfqpoint{0.829771in}{0.577262in}}%
\pgfpathlineto{\pgfqpoint{0.828286in}{0.577109in}}%
\pgfpathlineto{\pgfqpoint{0.826801in}{0.575678in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{0.573579in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{0.572402in}}%
\pgfpathlineto{\pgfqpoint{0.822347in}{0.571579in}}%
\pgfpathlineto{\pgfqpoint{0.820863in}{0.571750in}}%
\pgfpathlineto{\pgfqpoint{0.819378in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{0.817893in}{0.572841in}}%
\pgfpathlineto{\pgfqpoint{0.816409in}{0.573144in}}%
\pgfpathlineto{\pgfqpoint{0.814924in}{0.574024in}}%
\pgfpathlineto{\pgfqpoint{0.813439in}{0.575644in}}%
\pgfpathlineto{\pgfqpoint{0.811955in}{0.577583in}}%
\pgfpathlineto{\pgfqpoint{0.810470in}{0.580074in}}%
\pgfpathlineto{\pgfqpoint{0.808985in}{0.581205in}}%
\pgfpathlineto{\pgfqpoint{0.807501in}{0.581348in}}%
\pgfpathlineto{\pgfqpoint{0.806016in}{0.581648in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{0.581384in}}%
\pgfpathlineto{\pgfqpoint{0.803047in}{0.580396in}}%
\pgfpathlineto{\pgfqpoint{0.801562in}{0.579300in}}%
\pgfpathlineto{\pgfqpoint{0.800077in}{0.577894in}}%
\pgfpathlineto{\pgfqpoint{0.798592in}{0.576535in}}%
\pgfpathlineto{\pgfqpoint{0.797108in}{0.575117in}}%
\pgfpathlineto{\pgfqpoint{0.795623in}{0.574979in}}%
\pgfpathlineto{\pgfqpoint{0.794138in}{0.574160in}}%
\pgfpathlineto{\pgfqpoint{0.792654in}{0.573406in}}%
\pgfpathlineto{\pgfqpoint{0.791169in}{0.572446in}}%
\pgfpathlineto{\pgfqpoint{0.789684in}{0.572289in}}%
\pgfpathlineto{\pgfqpoint{0.788200in}{0.573285in}}%
\pgfpathlineto{\pgfqpoint{0.786715in}{0.575624in}}%
\pgfpathlineto{\pgfqpoint{0.785230in}{0.578708in}}%
\pgfpathlineto{\pgfqpoint{0.783746in}{0.581723in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{0.780776in}{0.587101in}}%
\pgfpathlineto{\pgfqpoint{0.779292in}{0.588065in}}%
\pgfpathlineto{\pgfqpoint{0.777807in}{0.588969in}}%
\pgfpathlineto{\pgfqpoint{0.776322in}{0.589981in}}%
\pgfpathlineto{\pgfqpoint{0.774838in}{0.591476in}}%
\pgfpathlineto{\pgfqpoint{0.773353in}{0.593627in}}%
\pgfpathlineto{\pgfqpoint{0.771868in}{0.596112in}}%
\pgfpathlineto{\pgfqpoint{0.770384in}{0.597574in}}%
\pgfpathlineto{\pgfqpoint{0.768899in}{0.597439in}}%
\pgfpathlineto{\pgfqpoint{0.767414in}{0.595841in}}%
\pgfpathlineto{\pgfqpoint{0.765930in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{0.764445in}{0.592712in}}%
\pgfpathlineto{\pgfqpoint{0.762960in}{0.590821in}}%
\pgfpathlineto{\pgfqpoint{0.761476in}{0.588649in}}%
\pgfpathlineto{\pgfqpoint{0.759991in}{0.586069in}}%
\pgfpathlineto{\pgfqpoint{0.758506in}{0.583328in}}%
\pgfpathlineto{\pgfqpoint{0.757022in}{0.579759in}}%
\pgfpathlineto{\pgfqpoint{0.755537in}{0.577338in}}%
\pgfpathlineto{\pgfqpoint{0.754052in}{0.575417in}}%
\pgfpathlineto{\pgfqpoint{0.752568in}{0.574401in}}%
\pgfpathlineto{\pgfqpoint{0.751083in}{0.574113in}}%
\pgfpathlineto{\pgfqpoint{0.749598in}{0.574712in}}%
\pgfpathlineto{\pgfqpoint{0.748114in}{0.575880in}}%
\pgfpathlineto{\pgfqpoint{0.746629in}{0.577229in}}%
\pgfpathlineto{\pgfqpoint{0.745144in}{0.578134in}}%
\pgfpathlineto{\pgfqpoint{0.743660in}{0.577796in}}%
\pgfpathlineto{\pgfqpoint{0.742175in}{0.576985in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.576617in}}%
\pgfpathlineto{\pgfqpoint{0.739205in}{0.576362in}}%
\pgfpathlineto{\pgfqpoint{0.737721in}{0.576467in}}%
\pgfpathlineto{\pgfqpoint{0.736236in}{0.577309in}}%
\pgfpathlineto{\pgfqpoint{0.734751in}{0.577231in}}%
\pgfpathlineto{\pgfqpoint{0.733267in}{0.576067in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{0.575378in}}%
\pgfpathlineto{\pgfqpoint{0.730297in}{0.575613in}}%
\pgfpathlineto{\pgfqpoint{0.728813in}{0.576462in}}%
\pgfpathlineto{\pgfqpoint{0.727328in}{0.576535in}}%
\pgfpathlineto{\pgfqpoint{0.725843in}{0.577303in}}%
\pgfpathlineto{\pgfqpoint{0.724359in}{0.578846in}}%
\pgfpathlineto{\pgfqpoint{0.722874in}{0.580890in}}%
\pgfpathlineto{\pgfqpoint{0.721389in}{0.582649in}}%
\pgfpathlineto{\pgfqpoint{0.719905in}{0.584267in}}%
\pgfpathlineto{\pgfqpoint{0.718420in}{0.586480in}}%
\pgfpathlineto{\pgfqpoint{0.716935in}{0.589369in}}%
\pgfpathlineto{\pgfqpoint{0.715451in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{0.713966in}{0.595169in}}%
\pgfpathlineto{\pgfqpoint{0.712481in}{0.595895in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.594278in}}%
\pgfpathlineto{\pgfqpoint{0.709512in}{0.591798in}}%
\pgfpathlineto{\pgfqpoint{0.708027in}{0.588416in}}%
\pgfpathlineto{\pgfqpoint{0.706543in}{0.584267in}}%
\pgfpathlineto{\pgfqpoint{0.705058in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{0.703573in}{0.576257in}}%
\pgfpathlineto{\pgfqpoint{0.702089in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{0.700604in}{0.570372in}}%
\pgfpathlineto{\pgfqpoint{0.699119in}{0.570407in}}%
\pgfpathlineto{\pgfqpoint{0.697635in}{0.571451in}}%
\pgfpathlineto{\pgfqpoint{0.696150in}{0.573568in}}%
\pgfpathlineto{\pgfqpoint{0.694665in}{0.576608in}}%
\pgfpathlineto{\pgfqpoint{0.693181in}{0.580480in}}%
\pgfpathlineto{\pgfqpoint{0.691696in}{0.585028in}}%
\pgfpathlineto{\pgfqpoint{0.690211in}{0.588980in}}%
\pgfpathlineto{\pgfqpoint{0.688727in}{0.592180in}}%
\pgfpathlineto{\pgfqpoint{0.687242in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{0.685757in}{0.591874in}}%
\pgfpathlineto{\pgfqpoint{0.684272in}{0.590059in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{0.588000in}}%
\pgfpathlineto{\pgfqpoint{0.681303in}{0.584927in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{0.582519in}}%
\pgfpathlineto{\pgfqpoint{0.678334in}{0.580629in}}%
\pgfpathlineto{\pgfqpoint{0.676849in}{0.579006in}}%
\pgfpathlineto{\pgfqpoint{0.675364in}{0.576621in}}%
\pgfpathlineto{\pgfqpoint{0.673880in}{0.574379in}}%
\pgfpathlineto{\pgfqpoint{0.672395in}{0.572056in}}%
\pgfpathlineto{\pgfqpoint{0.670910in}{0.570168in}}%
\pgfpathlineto{\pgfqpoint{0.669426in}{0.568484in}}%
\pgfpathlineto{\pgfqpoint{0.667941in}{0.566384in}}%
\pgfpathlineto{\pgfqpoint{0.666456in}{0.564231in}}%
\pgfpathlineto{\pgfqpoint{0.664972in}{0.563128in}}%
\pgfpathlineto{\pgfqpoint{0.663487in}{0.563299in}}%
\pgfpathlineto{\pgfqpoint{0.662002in}{0.564569in}}%
\pgfpathlineto{\pgfqpoint{0.660518in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{0.659033in}{0.569294in}}%
\pgfpathlineto{\pgfqpoint{0.657548in}{0.573067in}}%
\pgfpathlineto{\pgfqpoint{0.656064in}{0.577456in}}%
\pgfpathlineto{\pgfqpoint{0.654579in}{0.581588in}}%
\pgfpathlineto{\pgfqpoint{0.653094in}{0.584819in}}%
\pgfpathlineto{\pgfqpoint{0.651610in}{0.586093in}}%
\pgfpathlineto{\pgfqpoint{0.650125in}{0.585706in}}%
\pgfpathlineto{\pgfqpoint{0.648640in}{0.584407in}}%
\pgfpathlineto{\pgfqpoint{0.647156in}{0.582774in}}%
\pgfpathlineto{\pgfqpoint{0.645671in}{0.581211in}}%
\pgfpathlineto{\pgfqpoint{0.644186in}{0.579908in}}%
\pgfpathlineto{\pgfqpoint{0.642702in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{0.641217in}{0.578012in}}%
\pgfpathlineto{\pgfqpoint{0.639732in}{0.576729in}}%
\pgfpathlineto{\pgfqpoint{0.638248in}{0.574692in}}%
\pgfpathlineto{\pgfqpoint{0.636763in}{0.572768in}}%
\pgfpathlineto{\pgfqpoint{0.635278in}{0.571736in}}%
\pgfpathlineto{\pgfqpoint{0.633794in}{0.571522in}}%
\pgfpathlineto{\pgfqpoint{0.632309in}{0.572038in}}%
\pgfpathlineto{\pgfqpoint{0.630824in}{0.572914in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.573316in}}%
\pgfpathlineto{\pgfqpoint{0.627855in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{0.626370in}{0.571873in}}%
\pgfpathlineto{\pgfqpoint{0.624885in}{0.568901in}}%
\pgfpathlineto{\pgfqpoint{0.623401in}{0.565673in}}%
\pgfpathlineto{\pgfqpoint{0.621916in}{0.563176in}}%
\pgfpathlineto{\pgfqpoint{0.620431in}{0.561697in}}%
\pgfpathlineto{\pgfqpoint{0.618947in}{0.560390in}}%
\pgfpathlineto{\pgfqpoint{0.617462in}{0.559435in}}%
\pgfpathlineto{\pgfqpoint{0.615977in}{0.559195in}}%
\pgfpathlineto{\pgfqpoint{0.614493in}{0.558037in}}%
\pgfpathlineto{\pgfqpoint{0.613008in}{0.557508in}}%
\pgfpathlineto{\pgfqpoint{0.611523in}{0.558541in}}%
\pgfpathlineto{\pgfqpoint{0.610039in}{0.561212in}}%
\pgfpathlineto{\pgfqpoint{0.608554in}{0.563699in}}%
\pgfpathlineto{\pgfqpoint{0.607069in}{0.567221in}}%
\pgfpathlineto{\pgfqpoint{0.605585in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{0.604100in}{0.574554in}}%
\pgfpathlineto{\pgfqpoint{0.602615in}{0.576544in}}%
\pgfpathlineto{\pgfqpoint{0.601131in}{0.578908in}}%
\pgfpathlineto{\pgfqpoint{0.599646in}{0.581649in}}%
\pgfpathlineto{\pgfqpoint{0.598161in}{0.584352in}}%
\pgfpathlineto{\pgfqpoint{0.596677in}{0.588046in}}%
\pgfpathlineto{\pgfqpoint{0.595192in}{0.592763in}}%
\pgfpathlineto{\pgfqpoint{0.593707in}{0.597475in}}%
\pgfpathlineto{\pgfqpoint{0.592223in}{0.599961in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.602399in}}%
\pgfpathlineto{\pgfqpoint{0.587769in}{0.602235in}}%
\pgfpathlineto{\pgfqpoint{0.586284in}{0.601843in}}%
\pgfpathlineto{\pgfqpoint{0.584799in}{0.602112in}}%
\pgfpathlineto{\pgfqpoint{0.583315in}{0.602578in}}%
\pgfpathlineto{\pgfqpoint{0.581830in}{0.602864in}}%
\pgfpathlineto{\pgfqpoint{0.580345in}{0.602529in}}%
\pgfpathlineto{\pgfqpoint{0.578861in}{0.600897in}}%
\pgfpathlineto{\pgfqpoint{0.577376in}{0.598432in}}%
\pgfpathlineto{\pgfqpoint{0.575891in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{0.574407in}{0.593623in}}%
\pgfpathlineto{\pgfqpoint{0.572922in}{0.591380in}}%
\pgfpathlineto{\pgfqpoint{0.571437in}{0.589402in}}%
\pgfpathlineto{\pgfqpoint{0.569952in}{0.587690in}}%
\pgfpathlineto{\pgfqpoint{0.568468in}{0.586844in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{0.587417in}}%
\pgfpathlineto{\pgfqpoint{0.565498in}{0.587774in}}%
\pgfpathlineto{\pgfqpoint{0.564014in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{0.562529in}{0.590188in}}%
\pgfpathlineto{\pgfqpoint{0.561044in}{0.592541in}}%
\pgfpathlineto{\pgfqpoint{0.559560in}{0.595096in}}%
\pgfpathlineto{\pgfqpoint{0.558075in}{0.597535in}}%
\pgfpathlineto{\pgfqpoint{0.556590in}{0.595608in}}%
\pgfpathlineto{\pgfqpoint{0.555106in}{0.587745in}}%
\pgfpathlineto{\pgfqpoint{0.553621in}{0.580162in}}%
\pgfpathlineto{\pgfqpoint{0.552136in}{0.572789in}}%
\pgfpathlineto{\pgfqpoint{0.550652in}{0.566813in}}%
\pgfpathlineto{\pgfqpoint{0.549167in}{0.561629in}}%
\pgfpathlineto{\pgfqpoint{0.547682in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{0.546198in}{0.549509in}}%
\pgfpathlineto{\pgfqpoint{0.544713in}{0.543909in}}%
\pgfpathlineto{\pgfqpoint{0.543228in}{0.542293in}}%
\pgfpathlineto{\pgfqpoint{0.541744in}{0.542810in}}%
\pgfpathlineto{\pgfqpoint{0.540259in}{0.545137in}}%
\pgfpathlineto{\pgfqpoint{0.538774in}{0.549046in}}%
\pgfpathlineto{\pgfqpoint{0.537290in}{0.554293in}}%
\pgfpathlineto{\pgfqpoint{0.535805in}{0.560907in}}%
\pgfpathlineto{\pgfqpoint{0.534320in}{0.568321in}}%
\pgfpathlineto{\pgfqpoint{0.532836in}{0.574369in}}%
\pgfpathlineto{\pgfqpoint{0.531351in}{0.577576in}}%
\pgfpathlineto{\pgfqpoint{0.529866in}{0.579324in}}%
\pgfpathlineto{\pgfqpoint{0.528382in}{0.580806in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.582651in}}%
\pgfpathlineto{\pgfqpoint{0.525412in}{0.584372in}}%
\pgfpathlineto{\pgfqpoint{0.523928in}{0.586259in}}%
\pgfpathlineto{\pgfqpoint{0.522443in}{0.587808in}}%
\pgfpathlineto{\pgfqpoint{0.520958in}{0.587611in}}%
\pgfpathlineto{\pgfqpoint{0.519474in}{0.584604in}}%
\pgfpathlineto{\pgfqpoint{0.517989in}{0.580864in}}%
\pgfpathlineto{\pgfqpoint{0.516504in}{0.577596in}}%
\pgfpathlineto{\pgfqpoint{0.515020in}{0.574931in}}%
\pgfpathlineto{\pgfqpoint{0.513535in}{0.573107in}}%
\pgfpathlineto{\pgfqpoint{0.512050in}{0.571668in}}%
\pgfpathlineto{\pgfqpoint{0.510565in}{0.568103in}}%
\pgfpathlineto{\pgfqpoint{0.509081in}{0.564046in}}%
\pgfpathlineto{\pgfqpoint{0.507596in}{0.560314in}}%
\pgfpathlineto{\pgfqpoint{0.506111in}{0.556678in}}%
\pgfpathlineto{\pgfqpoint{0.504627in}{0.553054in}}%
\pgfpathlineto{\pgfqpoint{0.503142in}{0.549378in}}%
\pgfpathlineto{\pgfqpoint{0.501657in}{0.545698in}}%
\pgfpathlineto{\pgfqpoint{0.500173in}{0.541798in}}%
\pgfpathlineto{\pgfqpoint{0.498688in}{0.537610in}}%
\pgfpathlineto{\pgfqpoint{0.497203in}{0.533093in}}%
\pgfpathlineto{\pgfqpoint{0.495719in}{0.528311in}}%
\pgfpathlineto{\pgfqpoint{0.494234in}{0.523585in}}%
\pgfpathlineto{\pgfqpoint{0.492749in}{0.518842in}}%
\pgfpathlineto{\pgfqpoint{0.491265in}{0.514142in}}%
\pgfpathlineto{\pgfqpoint{0.489780in}{0.509562in}}%
\pgfpathlineto{\pgfqpoint{0.488295in}{0.505121in}}%
\pgfpathlineto{\pgfqpoint{0.486811in}{0.500924in}}%
\pgfpathlineto{\pgfqpoint{0.485326in}{0.496479in}}%
\pgfpathlineto{\pgfqpoint{0.483841in}{0.491661in}}%
\pgfpathlineto{\pgfqpoint{0.482357in}{0.486864in}}%
\pgfpathlineto{\pgfqpoint{0.480872in}{0.482398in}}%
\pgfpathlineto{\pgfqpoint{0.479387in}{0.478065in}}%
\pgfpathlineto{\pgfqpoint{0.477903in}{0.473822in}}%
\pgfpathlineto{\pgfqpoint{0.476418in}{0.469600in}}%
\pgfpathlineto{\pgfqpoint{0.474933in}{0.465614in}}%
\pgfpathlineto{\pgfqpoint{0.473449in}{0.462481in}}%
\pgfpathlineto{\pgfqpoint{0.471964in}{0.460272in}}%
\pgfpathlineto{\pgfqpoint{0.470479in}{0.458312in}}%
\pgfpathlineto{\pgfqpoint{0.468995in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{0.467510in}{0.454943in}}%
\pgfpathlineto{\pgfqpoint{0.466025in}{0.453417in}}%
\pgfpathlineto{\pgfqpoint{0.464541in}{0.452050in}}%
\pgfpathlineto{\pgfqpoint{0.463056in}{0.450646in}}%
\pgfpathlineto{\pgfqpoint{0.461571in}{0.449112in}}%
\pgfpathlineto{\pgfqpoint{0.460087in}{0.447740in}}%
\pgfpathlineto{\pgfqpoint{0.458602in}{0.446424in}}%
\pgfpathlineto{\pgfqpoint{0.457117in}{0.445152in}}%
\pgfpathlineto{\pgfqpoint{0.455633in}{0.443938in}}%
\pgfpathlineto{\pgfqpoint{0.454148in}{0.442797in}}%
\pgfpathlineto{\pgfqpoint{0.452663in}{0.441785in}}%
\pgfpathlineto{\pgfqpoint{0.451178in}{0.440990in}}%
\pgfpathlineto{\pgfqpoint{0.449694in}{0.440490in}}%
\pgfpathlineto{\pgfqpoint{0.448209in}{0.440041in}}%
\pgfpathlineto{\pgfqpoint{0.446724in}{0.439591in}}%
\pgfpathlineto{\pgfqpoint{0.445240in}{0.439142in}}%
\pgfpathlineto{\pgfqpoint{0.443755in}{0.438693in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{0.438243in}}%
\pgfpathlineto{\pgfqpoint{0.440786in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{0.439301in}{0.437345in}}%
\pgfpathlineto{\pgfqpoint{0.437816in}{0.436895in}}%
\pgfpathlineto{\pgfqpoint{0.436332in}{0.436446in}}%
\pgfpathlineto{\pgfqpoint{0.434847in}{0.435997in}}%
\pgfpathlineto{\pgfqpoint{0.433362in}{0.435547in}}%
\pgfpathlineto{\pgfqpoint{0.431878in}{0.435098in}}%
\pgfpathlineto{\pgfqpoint{0.430393in}{0.434649in}}%
\pgfpathlineto{\pgfqpoint{0.428908in}{0.434199in}}%
\pgfpathlineto{\pgfqpoint{0.427424in}{0.433750in}}%
\pgfpathlineto{\pgfqpoint{0.425939in}{0.433301in}}%
\pgfpathlineto{\pgfqpoint{0.424454in}{0.432851in}}%
\pgfpathlineto{\pgfqpoint{0.422970in}{0.432402in}}%
\pgfpathlineto{\pgfqpoint{0.421485in}{0.431953in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.431503in}}%
\pgfpathlineto{\pgfqpoint{0.418516in}{0.431054in}}%
\pgfpathlineto{\pgfqpoint{0.417031in}{0.430605in}}%
\pgfpathlineto{\pgfqpoint{0.415546in}{0.430155in}}%
\pgfpathlineto{\pgfqpoint{0.414062in}{0.429706in}}%
\pgfpathlineto{\pgfqpoint{0.412577in}{0.429257in}}%
\pgfpathlineto{\pgfqpoint{0.411092in}{0.428807in}}%
\pgfpathlineto{\pgfqpoint{0.409608in}{0.428358in}}%
\pgfpathlineto{\pgfqpoint{0.408123in}{0.427909in}}%
\pgfpathlineto{\pgfqpoint{0.406638in}{0.427459in}}%
\pgfpathlineto{\pgfqpoint{0.405154in}{0.427010in}}%
\pgfpathlineto{\pgfqpoint{0.403669in}{0.426560in}}%
\pgfpathlineto{\pgfqpoint{0.402184in}{0.426111in}}%
\pgfpathlineto{\pgfqpoint{0.400700in}{0.425662in}}%
\pgfpathlineto{\pgfqpoint{0.399215in}{0.425212in}}%
\pgfpathlineto{\pgfqpoint{0.397730in}{0.424763in}}%
\pgfpathlineto{\pgfqpoint{0.396245in}{0.424314in}}%
\pgfpathlineto{\pgfqpoint{0.394761in}{0.423864in}}%
\pgfpathlineto{\pgfqpoint{0.393276in}{0.423415in}}%
\pgfpathlineto{\pgfqpoint{0.391791in}{0.422966in}}%
\pgfpathlineto{\pgfqpoint{0.390307in}{0.422516in}}%
\pgfpathlineto{\pgfqpoint{0.388822in}{0.422067in}}%
\pgfpathlineto{\pgfqpoint{0.387337in}{0.421618in}}%
\pgfpathlineto{\pgfqpoint{0.385853in}{0.421168in}}%
\pgfpathlineto{\pgfqpoint{0.384368in}{0.420719in}}%
\pgfpathlineto{\pgfqpoint{0.382883in}{0.420270in}}%
\pgfpathlineto{\pgfqpoint{0.381399in}{0.419820in}}%
\pgfpathlineto{\pgfqpoint{0.379914in}{0.419371in}}%
\pgfpathlineto{\pgfqpoint{0.378429in}{0.418922in}}%
\pgfpathlineto{\pgfqpoint{0.376945in}{0.418472in}}%
\pgfpathlineto{\pgfqpoint{0.375460in}{0.418023in}}%
\pgfpathlineto{\pgfqpoint{0.373975in}{0.417574in}}%
\pgfpathlineto{\pgfqpoint{0.372491in}{0.417124in}}%
\pgfpathlineto{\pgfqpoint{0.371006in}{0.416675in}}%
\pgfpathlineto{\pgfqpoint{0.369521in}{0.416226in}}%
\pgfpathlineto{\pgfqpoint{0.368037in}{0.415776in}}%
\pgfpathlineto{\pgfqpoint{0.366552in}{0.415327in}}%
\pgfpathlineto{\pgfqpoint{0.365067in}{0.414878in}}%
\pgfpathlineto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.341176,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.341176,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.363583in}{0.396423in}}{\pgfqpoint{1.846773in}{1.087813in}}{%
\pgfpathmoveto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.365067in}{0.415109in}}%
\pgfpathlineto{\pgfqpoint{0.366552in}{0.415789in}}%
\pgfpathlineto{\pgfqpoint{0.368037in}{0.416470in}}%
\pgfpathlineto{\pgfqpoint{0.369521in}{0.417150in}}%
\pgfpathlineto{\pgfqpoint{0.371006in}{0.417831in}}%
\pgfpathlineto{\pgfqpoint{0.372491in}{0.418511in}}%
\pgfpathlineto{\pgfqpoint{0.373975in}{0.419191in}}%
\pgfpathlineto{\pgfqpoint{0.375460in}{0.419872in}}%
\pgfpathlineto{\pgfqpoint{0.376945in}{0.420552in}}%
\pgfpathlineto{\pgfqpoint{0.378429in}{0.421233in}}%
\pgfpathlineto{\pgfqpoint{0.379914in}{0.421913in}}%
\pgfpathlineto{\pgfqpoint{0.381399in}{0.422594in}}%
\pgfpathlineto{\pgfqpoint{0.382883in}{0.423274in}}%
\pgfpathlineto{\pgfqpoint{0.384368in}{0.423954in}}%
\pgfpathlineto{\pgfqpoint{0.385853in}{0.424635in}}%
\pgfpathlineto{\pgfqpoint{0.387337in}{0.425315in}}%
\pgfpathlineto{\pgfqpoint{0.388822in}{0.425996in}}%
\pgfpathlineto{\pgfqpoint{0.390307in}{0.426676in}}%
\pgfpathlineto{\pgfqpoint{0.391791in}{0.427357in}}%
\pgfpathlineto{\pgfqpoint{0.393276in}{0.428037in}}%
\pgfpathlineto{\pgfqpoint{0.394761in}{0.428717in}}%
\pgfpathlineto{\pgfqpoint{0.396245in}{0.429398in}}%
\pgfpathlineto{\pgfqpoint{0.397730in}{0.430078in}}%
\pgfpathlineto{\pgfqpoint{0.399215in}{0.430759in}}%
\pgfpathlineto{\pgfqpoint{0.400700in}{0.431439in}}%
\pgfpathlineto{\pgfqpoint{0.402184in}{0.432120in}}%
\pgfpathlineto{\pgfqpoint{0.403669in}{0.432800in}}%
\pgfpathlineto{\pgfqpoint{0.405154in}{0.433480in}}%
\pgfpathlineto{\pgfqpoint{0.406638in}{0.434161in}}%
\pgfpathlineto{\pgfqpoint{0.408123in}{0.434841in}}%
\pgfpathlineto{\pgfqpoint{0.409608in}{0.435522in}}%
\pgfpathlineto{\pgfqpoint{0.411092in}{0.436202in}}%
\pgfpathlineto{\pgfqpoint{0.412577in}{0.436534in}}%
\pgfpathlineto{\pgfqpoint{0.414062in}{0.436278in}}%
\pgfpathlineto{\pgfqpoint{0.415546in}{0.435796in}}%
\pgfpathlineto{\pgfqpoint{0.417031in}{0.435174in}}%
\pgfpathlineto{\pgfqpoint{0.418516in}{0.435416in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.435859in}}%
\pgfpathlineto{\pgfqpoint{0.421485in}{0.436302in}}%
\pgfpathlineto{\pgfqpoint{0.422970in}{0.436564in}}%
\pgfpathlineto{\pgfqpoint{0.424454in}{0.435558in}}%
\pgfpathlineto{\pgfqpoint{0.425939in}{0.434489in}}%
\pgfpathlineto{\pgfqpoint{0.427424in}{0.433851in}}%
\pgfpathlineto{\pgfqpoint{0.428908in}{0.433462in}}%
\pgfpathlineto{\pgfqpoint{0.430393in}{0.434552in}}%
\pgfpathlineto{\pgfqpoint{0.431878in}{0.435521in}}%
\pgfpathlineto{\pgfqpoint{0.433362in}{0.436340in}}%
\pgfpathlineto{\pgfqpoint{0.434847in}{0.436729in}}%
\pgfpathlineto{\pgfqpoint{0.436332in}{0.436580in}}%
\pgfpathlineto{\pgfqpoint{0.437816in}{0.436427in}}%
\pgfpathlineto{\pgfqpoint{0.439301in}{0.436270in}}%
\pgfpathlineto{\pgfqpoint{0.440786in}{0.434623in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{0.432635in}}%
\pgfpathlineto{\pgfqpoint{0.443755in}{0.430772in}}%
\pgfpathlineto{\pgfqpoint{0.445240in}{0.429675in}}%
\pgfpathlineto{\pgfqpoint{0.446724in}{0.433940in}}%
\pgfpathlineto{\pgfqpoint{0.448209in}{0.438107in}}%
\pgfpathlineto{\pgfqpoint{0.449694in}{0.442001in}}%
\pgfpathlineto{\pgfqpoint{0.451178in}{0.447035in}}%
\pgfpathlineto{\pgfqpoint{0.452663in}{0.454094in}}%
\pgfpathlineto{\pgfqpoint{0.454148in}{0.459272in}}%
\pgfpathlineto{\pgfqpoint{0.455633in}{0.460987in}}%
\pgfpathlineto{\pgfqpoint{0.457117in}{0.462589in}}%
\pgfpathlineto{\pgfqpoint{0.458602in}{0.467129in}}%
\pgfpathlineto{\pgfqpoint{0.460087in}{0.477583in}}%
\pgfpathlineto{\pgfqpoint{0.461571in}{0.494813in}}%
\pgfpathlineto{\pgfqpoint{0.463056in}{0.513569in}}%
\pgfpathlineto{\pgfqpoint{0.464541in}{0.531931in}}%
\pgfpathlineto{\pgfqpoint{0.466025in}{0.550278in}}%
\pgfpathlineto{\pgfqpoint{0.467510in}{0.568977in}}%
\pgfpathlineto{\pgfqpoint{0.468995in}{0.588464in}}%
\pgfpathlineto{\pgfqpoint{0.470479in}{0.607162in}}%
\pgfpathlineto{\pgfqpoint{0.471964in}{0.624363in}}%
\pgfpathlineto{\pgfqpoint{0.473449in}{0.640832in}}%
\pgfpathlineto{\pgfqpoint{0.474933in}{0.656922in}}%
\pgfpathlineto{\pgfqpoint{0.476418in}{0.672836in}}%
\pgfpathlineto{\pgfqpoint{0.477903in}{0.688121in}}%
\pgfpathlineto{\pgfqpoint{0.479387in}{0.703689in}}%
\pgfpathlineto{\pgfqpoint{0.480872in}{0.719430in}}%
\pgfpathlineto{\pgfqpoint{0.482357in}{0.734806in}}%
\pgfpathlineto{\pgfqpoint{0.483841in}{0.747927in}}%
\pgfpathlineto{\pgfqpoint{0.485326in}{0.757823in}}%
\pgfpathlineto{\pgfqpoint{0.486811in}{0.764470in}}%
\pgfpathlineto{\pgfqpoint{0.488295in}{0.769169in}}%
\pgfpathlineto{\pgfqpoint{0.489780in}{0.765476in}}%
\pgfpathlineto{\pgfqpoint{0.491265in}{0.755856in}}%
\pgfpathlineto{\pgfqpoint{0.492749in}{0.748911in}}%
\pgfpathlineto{\pgfqpoint{0.494234in}{0.751777in}}%
\pgfpathlineto{\pgfqpoint{0.495719in}{0.759967in}}%
\pgfpathlineto{\pgfqpoint{0.497203in}{0.767867in}}%
\pgfpathlineto{\pgfqpoint{0.498688in}{0.771789in}}%
\pgfpathlineto{\pgfqpoint{0.500173in}{0.768277in}}%
\pgfpathlineto{\pgfqpoint{0.501657in}{0.752632in}}%
\pgfpathlineto{\pgfqpoint{0.503142in}{0.728931in}}%
\pgfpathlineto{\pgfqpoint{0.504627in}{0.700615in}}%
\pgfpathlineto{\pgfqpoint{0.506111in}{0.670650in}}%
\pgfpathlineto{\pgfqpoint{0.507596in}{0.638263in}}%
\pgfpathlineto{\pgfqpoint{0.509081in}{0.604708in}}%
\pgfpathlineto{\pgfqpoint{0.510565in}{0.573448in}}%
\pgfpathlineto{\pgfqpoint{0.512050in}{0.558200in}}%
\pgfpathlineto{\pgfqpoint{0.513535in}{0.548805in}}%
\pgfpathlineto{\pgfqpoint{0.515020in}{0.539464in}}%
\pgfpathlineto{\pgfqpoint{0.516504in}{0.536075in}}%
\pgfpathlineto{\pgfqpoint{0.517989in}{0.533238in}}%
\pgfpathlineto{\pgfqpoint{0.519474in}{0.526593in}}%
\pgfpathlineto{\pgfqpoint{0.520958in}{0.518815in}}%
\pgfpathlineto{\pgfqpoint{0.522443in}{0.541176in}}%
\pgfpathlineto{\pgfqpoint{0.523928in}{0.582335in}}%
\pgfpathlineto{\pgfqpoint{0.525412in}{0.624435in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.665504in}}%
\pgfpathlineto{\pgfqpoint{0.528382in}{0.706951in}}%
\pgfpathlineto{\pgfqpoint{0.529866in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.531351in}{0.788600in}}%
\pgfpathlineto{\pgfqpoint{0.532836in}{0.828460in}}%
\pgfpathlineto{\pgfqpoint{0.534320in}{0.864920in}}%
\pgfpathlineto{\pgfqpoint{0.535805in}{0.898869in}}%
\pgfpathlineto{\pgfqpoint{0.537290in}{0.926508in}}%
\pgfpathlineto{\pgfqpoint{0.538774in}{0.945884in}}%
\pgfpathlineto{\pgfqpoint{0.540259in}{0.956478in}}%
\pgfpathlineto{\pgfqpoint{0.541744in}{0.962237in}}%
\pgfpathlineto{\pgfqpoint{0.543228in}{0.951363in}}%
\pgfpathlineto{\pgfqpoint{0.544713in}{0.930758in}}%
\pgfpathlineto{\pgfqpoint{0.546198in}{0.913103in}}%
\pgfpathlineto{\pgfqpoint{0.547682in}{0.899880in}}%
\pgfpathlineto{\pgfqpoint{0.549167in}{0.889769in}}%
\pgfpathlineto{\pgfqpoint{0.550652in}{0.880273in}}%
\pgfpathlineto{\pgfqpoint{0.552136in}{0.875747in}}%
\pgfpathlineto{\pgfqpoint{0.553621in}{0.885360in}}%
\pgfpathlineto{\pgfqpoint{0.555106in}{0.898795in}}%
\pgfpathlineto{\pgfqpoint{0.556590in}{0.909666in}}%
\pgfpathlineto{\pgfqpoint{0.558075in}{0.916671in}}%
\pgfpathlineto{\pgfqpoint{0.559560in}{0.917577in}}%
\pgfpathlineto{\pgfqpoint{0.561044in}{0.917323in}}%
\pgfpathlineto{\pgfqpoint{0.562529in}{0.925801in}}%
\pgfpathlineto{\pgfqpoint{0.564014in}{0.929513in}}%
\pgfpathlineto{\pgfqpoint{0.565498in}{0.930570in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{0.927951in}}%
\pgfpathlineto{\pgfqpoint{0.568468in}{0.923818in}}%
\pgfpathlineto{\pgfqpoint{0.569952in}{0.913730in}}%
\pgfpathlineto{\pgfqpoint{0.571437in}{0.898221in}}%
\pgfpathlineto{\pgfqpoint{0.572922in}{0.878254in}}%
\pgfpathlineto{\pgfqpoint{0.574407in}{0.868829in}}%
\pgfpathlineto{\pgfqpoint{0.575891in}{0.871573in}}%
\pgfpathlineto{\pgfqpoint{0.577376in}{0.872921in}}%
\pgfpathlineto{\pgfqpoint{0.578861in}{0.871948in}}%
\pgfpathlineto{\pgfqpoint{0.580345in}{0.869627in}}%
\pgfpathlineto{\pgfqpoint{0.581830in}{0.865752in}}%
\pgfpathlineto{\pgfqpoint{0.583315in}{0.867260in}}%
\pgfpathlineto{\pgfqpoint{0.584799in}{0.875459in}}%
\pgfpathlineto{\pgfqpoint{0.586284in}{0.884368in}}%
\pgfpathlineto{\pgfqpoint{0.587769in}{0.895337in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.906714in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{0.916960in}}%
\pgfpathlineto{\pgfqpoint{0.592223in}{0.927938in}}%
\pgfpathlineto{\pgfqpoint{0.593707in}{0.934747in}}%
\pgfpathlineto{\pgfqpoint{0.595192in}{0.934613in}}%
\pgfpathlineto{\pgfqpoint{0.596677in}{0.930602in}}%
\pgfpathlineto{\pgfqpoint{0.598161in}{0.926797in}}%
\pgfpathlineto{\pgfqpoint{0.599646in}{0.923663in}}%
\pgfpathlineto{\pgfqpoint{0.601131in}{0.917981in}}%
\pgfpathlineto{\pgfqpoint{0.602615in}{0.918875in}}%
\pgfpathlineto{\pgfqpoint{0.604100in}{0.918123in}}%
\pgfpathlineto{\pgfqpoint{0.605585in}{0.915617in}}%
\pgfpathlineto{\pgfqpoint{0.607069in}{0.912512in}}%
\pgfpathlineto{\pgfqpoint{0.608554in}{0.909546in}}%
\pgfpathlineto{\pgfqpoint{0.610039in}{0.903555in}}%
\pgfpathlineto{\pgfqpoint{0.611523in}{0.897934in}}%
\pgfpathlineto{\pgfqpoint{0.613008in}{0.894223in}}%
\pgfpathlineto{\pgfqpoint{0.614493in}{0.891409in}}%
\pgfpathlineto{\pgfqpoint{0.615977in}{0.896722in}}%
\pgfpathlineto{\pgfqpoint{0.617462in}{0.902486in}}%
\pgfpathlineto{\pgfqpoint{0.618947in}{0.910142in}}%
\pgfpathlineto{\pgfqpoint{0.620431in}{0.915514in}}%
\pgfpathlineto{\pgfqpoint{0.621916in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.623401in}{0.924999in}}%
\pgfpathlineto{\pgfqpoint{0.624885in}{0.926091in}}%
\pgfpathlineto{\pgfqpoint{0.626370in}{0.921195in}}%
\pgfpathlineto{\pgfqpoint{0.627855in}{0.912580in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.905103in}}%
\pgfpathlineto{\pgfqpoint{0.630824in}{0.903553in}}%
\pgfpathlineto{\pgfqpoint{0.632309in}{0.899178in}}%
\pgfpathlineto{\pgfqpoint{0.633794in}{0.891349in}}%
\pgfpathlineto{\pgfqpoint{0.635278in}{0.892557in}}%
\pgfpathlineto{\pgfqpoint{0.636763in}{0.898472in}}%
\pgfpathlineto{\pgfqpoint{0.638248in}{0.900526in}}%
\pgfpathlineto{\pgfqpoint{0.639732in}{0.897573in}}%
\pgfpathlineto{\pgfqpoint{0.641217in}{0.889559in}}%
\pgfpathlineto{\pgfqpoint{0.642702in}{0.881188in}}%
\pgfpathlineto{\pgfqpoint{0.644186in}{0.871644in}}%
\pgfpathlineto{\pgfqpoint{0.645671in}{0.859812in}}%
\pgfpathlineto{\pgfqpoint{0.647156in}{0.856386in}}%
\pgfpathlineto{\pgfqpoint{0.648640in}{0.859192in}}%
\pgfpathlineto{\pgfqpoint{0.650125in}{0.859290in}}%
\pgfpathlineto{\pgfqpoint{0.651610in}{0.856730in}}%
\pgfpathlineto{\pgfqpoint{0.653094in}{0.858915in}}%
\pgfpathlineto{\pgfqpoint{0.654579in}{0.862053in}}%
\pgfpathlineto{\pgfqpoint{0.656064in}{0.871329in}}%
\pgfpathlineto{\pgfqpoint{0.657548in}{0.877587in}}%
\pgfpathlineto{\pgfqpoint{0.659033in}{0.880603in}}%
\pgfpathlineto{\pgfqpoint{0.660518in}{0.881461in}}%
\pgfpathlineto{\pgfqpoint{0.662002in}{0.882522in}}%
\pgfpathlineto{\pgfqpoint{0.663487in}{0.883884in}}%
\pgfpathlineto{\pgfqpoint{0.664972in}{0.886669in}}%
\pgfpathlineto{\pgfqpoint{0.666456in}{0.887894in}}%
\pgfpathlineto{\pgfqpoint{0.667941in}{0.893285in}}%
\pgfpathlineto{\pgfqpoint{0.669426in}{0.894765in}}%
\pgfpathlineto{\pgfqpoint{0.670910in}{0.895476in}}%
\pgfpathlineto{\pgfqpoint{0.672395in}{0.894041in}}%
\pgfpathlineto{\pgfqpoint{0.673880in}{0.894802in}}%
\pgfpathlineto{\pgfqpoint{0.675364in}{0.895090in}}%
\pgfpathlineto{\pgfqpoint{0.676849in}{0.897637in}}%
\pgfpathlineto{\pgfqpoint{0.678334in}{0.900830in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{0.907766in}}%
\pgfpathlineto{\pgfqpoint{0.681303in}{0.914200in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{0.921995in}}%
\pgfpathlineto{\pgfqpoint{0.684272in}{0.929356in}}%
\pgfpathlineto{\pgfqpoint{0.685757in}{0.934298in}}%
\pgfpathlineto{\pgfqpoint{0.687242in}{0.935789in}}%
\pgfpathlineto{\pgfqpoint{0.688727in}{0.931446in}}%
\pgfpathlineto{\pgfqpoint{0.690211in}{0.919561in}}%
\pgfpathlineto{\pgfqpoint{0.691696in}{0.905788in}}%
\pgfpathlineto{\pgfqpoint{0.693181in}{0.891318in}}%
\pgfpathlineto{\pgfqpoint{0.694665in}{0.878534in}}%
\pgfpathlineto{\pgfqpoint{0.696150in}{0.870345in}}%
\pgfpathlineto{\pgfqpoint{0.697635in}{0.869371in}}%
\pgfpathlineto{\pgfqpoint{0.699119in}{0.874519in}}%
\pgfpathlineto{\pgfqpoint{0.700604in}{0.883001in}}%
\pgfpathlineto{\pgfqpoint{0.702089in}{0.891218in}}%
\pgfpathlineto{\pgfqpoint{0.703573in}{0.897933in}}%
\pgfpathlineto{\pgfqpoint{0.705058in}{0.901264in}}%
\pgfpathlineto{\pgfqpoint{0.706543in}{0.901637in}}%
\pgfpathlineto{\pgfqpoint{0.708027in}{0.916022in}}%
\pgfpathlineto{\pgfqpoint{0.709512in}{0.928440in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.936924in}}%
\pgfpathlineto{\pgfqpoint{0.712481in}{0.942596in}}%
\pgfpathlineto{\pgfqpoint{0.713966in}{0.945036in}}%
\pgfpathlineto{\pgfqpoint{0.715451in}{0.945745in}}%
\pgfpathlineto{\pgfqpoint{0.716935in}{0.943825in}}%
\pgfpathlineto{\pgfqpoint{0.718420in}{0.940884in}}%
\pgfpathlineto{\pgfqpoint{0.719905in}{0.934964in}}%
\pgfpathlineto{\pgfqpoint{0.721389in}{0.924759in}}%
\pgfpathlineto{\pgfqpoint{0.722874in}{0.913014in}}%
\pgfpathlineto{\pgfqpoint{0.724359in}{0.909621in}}%
\pgfpathlineto{\pgfqpoint{0.725843in}{0.908886in}}%
\pgfpathlineto{\pgfqpoint{0.727328in}{0.910572in}}%
\pgfpathlineto{\pgfqpoint{0.728813in}{0.915804in}}%
\pgfpathlineto{\pgfqpoint{0.730297in}{0.921423in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{0.921414in}}%
\pgfpathlineto{\pgfqpoint{0.733267in}{0.919711in}}%
\pgfpathlineto{\pgfqpoint{0.734751in}{0.916668in}}%
\pgfpathlineto{\pgfqpoint{0.736236in}{0.906888in}}%
\pgfpathlineto{\pgfqpoint{0.737721in}{0.898350in}}%
\pgfpathlineto{\pgfqpoint{0.739205in}{0.893290in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.887748in}}%
\pgfpathlineto{\pgfqpoint{0.742175in}{0.886264in}}%
\pgfpathlineto{\pgfqpoint{0.743660in}{0.886311in}}%
\pgfpathlineto{\pgfqpoint{0.745144in}{0.886526in}}%
\pgfpathlineto{\pgfqpoint{0.746629in}{0.886159in}}%
\pgfpathlineto{\pgfqpoint{0.748114in}{0.887708in}}%
\pgfpathlineto{\pgfqpoint{0.749598in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{0.751083in}{0.899816in}}%
\pgfpathlineto{\pgfqpoint{0.752568in}{0.908744in}}%
\pgfpathlineto{\pgfqpoint{0.754052in}{0.913295in}}%
\pgfpathlineto{\pgfqpoint{0.755537in}{0.916820in}}%
\pgfpathlineto{\pgfqpoint{0.757022in}{0.918284in}}%
\pgfpathlineto{\pgfqpoint{0.758506in}{0.922183in}}%
\pgfpathlineto{\pgfqpoint{0.759991in}{0.925588in}}%
\pgfpathlineto{\pgfqpoint{0.761476in}{0.925755in}}%
\pgfpathlineto{\pgfqpoint{0.762960in}{0.925041in}}%
\pgfpathlineto{\pgfqpoint{0.764445in}{0.919264in}}%
\pgfpathlineto{\pgfqpoint{0.765930in}{0.907787in}}%
\pgfpathlineto{\pgfqpoint{0.767414in}{0.895523in}}%
\pgfpathlineto{\pgfqpoint{0.768899in}{0.891067in}}%
\pgfpathlineto{\pgfqpoint{0.770384in}{0.892459in}}%
\pgfpathlineto{\pgfqpoint{0.771868in}{0.893477in}}%
\pgfpathlineto{\pgfqpoint{0.773353in}{0.892657in}}%
\pgfpathlineto{\pgfqpoint{0.774838in}{0.889764in}}%
\pgfpathlineto{\pgfqpoint{0.776322in}{0.892596in}}%
\pgfpathlineto{\pgfqpoint{0.777807in}{0.898937in}}%
\pgfpathlineto{\pgfqpoint{0.779292in}{0.909656in}}%
\pgfpathlineto{\pgfqpoint{0.780776in}{0.916212in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{0.783746in}{0.921294in}}%
\pgfpathlineto{\pgfqpoint{0.785230in}{0.924014in}}%
\pgfpathlineto{\pgfqpoint{0.786715in}{0.929272in}}%
\pgfpathlineto{\pgfqpoint{0.788200in}{0.933715in}}%
\pgfpathlineto{\pgfqpoint{0.789684in}{0.936723in}}%
\pgfpathlineto{\pgfqpoint{0.791169in}{0.934529in}}%
\pgfpathlineto{\pgfqpoint{0.792654in}{0.928893in}}%
\pgfpathlineto{\pgfqpoint{0.794138in}{0.925439in}}%
\pgfpathlineto{\pgfqpoint{0.795623in}{0.927621in}}%
\pgfpathlineto{\pgfqpoint{0.797108in}{0.928498in}}%
\pgfpathlineto{\pgfqpoint{0.798592in}{0.928970in}}%
\pgfpathlineto{\pgfqpoint{0.800077in}{0.927309in}}%
\pgfpathlineto{\pgfqpoint{0.801562in}{0.923544in}}%
\pgfpathlineto{\pgfqpoint{0.803047in}{0.922561in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{0.914178in}}%
\pgfpathlineto{\pgfqpoint{0.806016in}{0.901739in}}%
\pgfpathlineto{\pgfqpoint{0.807501in}{0.888629in}}%
\pgfpathlineto{\pgfqpoint{0.808985in}{0.874755in}}%
\pgfpathlineto{\pgfqpoint{0.810470in}{0.866467in}}%
\pgfpathlineto{\pgfqpoint{0.811955in}{0.865624in}}%
\pgfpathlineto{\pgfqpoint{0.813439in}{0.864799in}}%
\pgfpathlineto{\pgfqpoint{0.814924in}{0.871053in}}%
\pgfpathlineto{\pgfqpoint{0.816409in}{0.881823in}}%
\pgfpathlineto{\pgfqpoint{0.817893in}{0.887636in}}%
\pgfpathlineto{\pgfqpoint{0.819378in}{0.889690in}}%
\pgfpathlineto{\pgfqpoint{0.820863in}{0.888545in}}%
\pgfpathlineto{\pgfqpoint{0.822347in}{0.888324in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{0.890656in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{0.890194in}}%
\pgfpathlineto{\pgfqpoint{0.826801in}{0.886317in}}%
\pgfpathlineto{\pgfqpoint{0.828286in}{0.885143in}}%
\pgfpathlineto{\pgfqpoint{0.829771in}{0.888341in}}%
\pgfpathlineto{\pgfqpoint{0.831255in}{0.900323in}}%
\pgfpathlineto{\pgfqpoint{0.832740in}{0.916003in}}%
\pgfpathlineto{\pgfqpoint{0.834225in}{0.925208in}}%
\pgfpathlineto{\pgfqpoint{0.835709in}{0.926921in}}%
\pgfpathlineto{\pgfqpoint{0.837194in}{0.924944in}}%
\pgfpathlineto{\pgfqpoint{0.838679in}{0.925728in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.924622in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{0.923073in}}%
\pgfpathlineto{\pgfqpoint{0.843133in}{0.919735in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{0.915674in}}%
\pgfpathlineto{\pgfqpoint{0.846102in}{0.907885in}}%
\pgfpathlineto{\pgfqpoint{0.847587in}{0.910729in}}%
\pgfpathlineto{\pgfqpoint{0.849071in}{0.914401in}}%
\pgfpathlineto{\pgfqpoint{0.850556in}{0.926230in}}%
\pgfpathlineto{\pgfqpoint{0.852041in}{0.938513in}}%
\pgfpathlineto{\pgfqpoint{0.853525in}{0.945519in}}%
\pgfpathlineto{\pgfqpoint{0.855010in}{0.946151in}}%
\pgfpathlineto{\pgfqpoint{0.856495in}{0.941612in}}%
\pgfpathlineto{\pgfqpoint{0.857979in}{0.933425in}}%
\pgfpathlineto{\pgfqpoint{0.859464in}{0.929869in}}%
\pgfpathlineto{\pgfqpoint{0.860949in}{0.921801in}}%
\pgfpathlineto{\pgfqpoint{0.862434in}{0.913118in}}%
\pgfpathlineto{\pgfqpoint{0.863918in}{0.902735in}}%
\pgfpathlineto{\pgfqpoint{0.865403in}{0.890391in}}%
\pgfpathlineto{\pgfqpoint{0.866888in}{0.879577in}}%
\pgfpathlineto{\pgfqpoint{0.868372in}{0.876792in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{0.877477in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{0.881840in}}%
\pgfpathlineto{\pgfqpoint{0.872826in}{0.884097in}}%
\pgfpathlineto{\pgfqpoint{0.874311in}{0.883302in}}%
\pgfpathlineto{\pgfqpoint{0.875796in}{0.883298in}}%
\pgfpathlineto{\pgfqpoint{0.877280in}{0.879984in}}%
\pgfpathlineto{\pgfqpoint{0.878765in}{0.874768in}}%
\pgfpathlineto{\pgfqpoint{0.880250in}{0.875932in}}%
\pgfpathlineto{\pgfqpoint{0.881734in}{0.880212in}}%
\pgfpathlineto{\pgfqpoint{0.883219in}{0.883182in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{0.885967in}}%
\pgfpathlineto{\pgfqpoint{0.886188in}{0.881094in}}%
\pgfpathlineto{\pgfqpoint{0.887673in}{0.874572in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{0.873216in}}%
\pgfpathlineto{\pgfqpoint{0.890642in}{0.877879in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{0.887541in}}%
\pgfpathlineto{\pgfqpoint{0.893612in}{0.895698in}}%
\pgfpathlineto{\pgfqpoint{0.895096in}{0.902259in}}%
\pgfpathlineto{\pgfqpoint{0.896581in}{0.906040in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{0.909146in}}%
\pgfpathlineto{\pgfqpoint{0.899550in}{0.907852in}}%
\pgfpathlineto{\pgfqpoint{0.901035in}{0.907934in}}%
\pgfpathlineto{\pgfqpoint{0.902520in}{0.906287in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{0.899673in}}%
\pgfpathlineto{\pgfqpoint{0.905489in}{0.889837in}}%
\pgfpathlineto{\pgfqpoint{0.906974in}{0.878583in}}%
\pgfpathlineto{\pgfqpoint{0.908458in}{0.868887in}}%
\pgfpathlineto{\pgfqpoint{0.909943in}{0.871015in}}%
\pgfpathlineto{\pgfqpoint{0.911428in}{0.878074in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{0.887131in}}%
\pgfpathlineto{\pgfqpoint{0.914397in}{0.898542in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{0.908707in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.917303in}}%
\pgfpathlineto{\pgfqpoint{0.918851in}{0.923363in}}%
\pgfpathlineto{\pgfqpoint{0.920336in}{0.927238in}}%
\pgfpathlineto{\pgfqpoint{0.921821in}{0.926676in}}%
\pgfpathlineto{\pgfqpoint{0.923305in}{0.926227in}}%
\pgfpathlineto{\pgfqpoint{0.924790in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{0.926275in}{0.938897in}}%
\pgfpathlineto{\pgfqpoint{0.927759in}{0.936820in}}%
\pgfpathlineto{\pgfqpoint{0.929244in}{0.929185in}}%
\pgfpathlineto{\pgfqpoint{0.930729in}{0.927091in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.925850in}}%
\pgfpathlineto{\pgfqpoint{0.933698in}{0.922152in}}%
\pgfpathlineto{\pgfqpoint{0.935183in}{0.916155in}}%
\pgfpathlineto{\pgfqpoint{0.936667in}{0.911506in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{0.908799in}}%
\pgfpathlineto{\pgfqpoint{0.939637in}{0.907927in}}%
\pgfpathlineto{\pgfqpoint{0.941121in}{0.912918in}}%
\pgfpathlineto{\pgfqpoint{0.942606in}{0.921955in}}%
\pgfpathlineto{\pgfqpoint{0.944091in}{0.926143in}}%
\pgfpathlineto{\pgfqpoint{0.945575in}{0.928304in}}%
\pgfpathlineto{\pgfqpoint{0.947060in}{0.928734in}}%
\pgfpathlineto{\pgfqpoint{0.948545in}{0.921719in}}%
\pgfpathlineto{\pgfqpoint{0.950029in}{0.909933in}}%
\pgfpathlineto{\pgfqpoint{0.951514in}{0.893561in}}%
\pgfpathlineto{\pgfqpoint{0.952999in}{0.880928in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{0.881856in}}%
\pgfpathlineto{\pgfqpoint{0.955968in}{0.889199in}}%
\pgfpathlineto{\pgfqpoint{0.957453in}{0.901138in}}%
\pgfpathlineto{\pgfqpoint{0.958937in}{0.919363in}}%
\pgfpathlineto{\pgfqpoint{0.960422in}{0.928534in}}%
\pgfpathlineto{\pgfqpoint{0.961907in}{0.935895in}}%
\pgfpathlineto{\pgfqpoint{0.963391in}{0.938551in}}%
\pgfpathlineto{\pgfqpoint{0.964876in}{0.932833in}}%
\pgfpathlineto{\pgfqpoint{0.966361in}{0.921659in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{0.910807in}}%
\pgfpathlineto{\pgfqpoint{0.969330in}{0.904897in}}%
\pgfpathlineto{\pgfqpoint{0.970815in}{0.910485in}}%
\pgfpathlineto{\pgfqpoint{0.972299in}{0.920690in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{0.933040in}}%
\pgfpathlineto{\pgfqpoint{0.975269in}{0.943075in}}%
\pgfpathlineto{\pgfqpoint{0.976754in}{0.951151in}}%
\pgfpathlineto{\pgfqpoint{0.978238in}{0.955236in}}%
\pgfpathlineto{\pgfqpoint{0.979723in}{0.951083in}}%
\pgfpathlineto{\pgfqpoint{0.981208in}{0.939977in}}%
\pgfpathlineto{\pgfqpoint{0.982692in}{0.925189in}}%
\pgfpathlineto{\pgfqpoint{0.984177in}{0.904562in}}%
\pgfpathlineto{\pgfqpoint{0.985662in}{0.890644in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{0.882988in}}%
\pgfpathlineto{\pgfqpoint{0.988631in}{0.876358in}}%
\pgfpathlineto{\pgfqpoint{0.990116in}{0.872494in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.874510in}}%
\pgfpathlineto{\pgfqpoint{0.993085in}{0.878688in}}%
\pgfpathlineto{\pgfqpoint{0.994570in}{0.882512in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{0.886698in}}%
\pgfpathlineto{\pgfqpoint{0.997539in}{0.887836in}}%
\pgfpathlineto{\pgfqpoint{0.999024in}{0.888807in}}%
\pgfpathlineto{\pgfqpoint{1.000508in}{0.886906in}}%
\pgfpathlineto{\pgfqpoint{1.001993in}{0.893324in}}%
\pgfpathlineto{\pgfqpoint{1.003478in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{1.004962in}{0.917504in}}%
\pgfpathlineto{\pgfqpoint{1.006447in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{1.007932in}{0.927096in}}%
\pgfpathlineto{\pgfqpoint{1.009416in}{0.931852in}}%
\pgfpathlineto{\pgfqpoint{1.010901in}{0.933113in}}%
\pgfpathlineto{\pgfqpoint{1.012386in}{0.929124in}}%
\pgfpathlineto{\pgfqpoint{1.013870in}{0.922835in}}%
\pgfpathlineto{\pgfqpoint{1.015355in}{0.912341in}}%
\pgfpathlineto{\pgfqpoint{1.016840in}{0.905456in}}%
\pgfpathlineto{\pgfqpoint{1.018324in}{0.902714in}}%
\pgfpathlineto{\pgfqpoint{1.019809in}{0.911750in}}%
\pgfpathlineto{\pgfqpoint{1.021294in}{0.914180in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{0.921654in}}%
\pgfpathlineto{\pgfqpoint{1.024263in}{0.930550in}}%
\pgfpathlineto{\pgfqpoint{1.025748in}{0.935547in}}%
\pgfpathlineto{\pgfqpoint{1.027232in}{0.934702in}}%
\pgfpathlineto{\pgfqpoint{1.028717in}{0.927019in}}%
\pgfpathlineto{\pgfqpoint{1.030202in}{0.917039in}}%
\pgfpathlineto{\pgfqpoint{1.031687in}{0.907314in}}%
\pgfpathlineto{\pgfqpoint{1.033171in}{0.901929in}}%
\pgfpathlineto{\pgfqpoint{1.034656in}{0.897210in}}%
\pgfpathlineto{\pgfqpoint{1.036141in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{1.037625in}{0.899903in}}%
\pgfpathlineto{\pgfqpoint{1.039110in}{0.901885in}}%
\pgfpathlineto{\pgfqpoint{1.040595in}{0.901298in}}%
\pgfpathlineto{\pgfqpoint{1.042079in}{0.895409in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{0.892529in}}%
\pgfpathlineto{\pgfqpoint{1.045049in}{0.889681in}}%
\pgfpathlineto{\pgfqpoint{1.046533in}{0.888056in}}%
\pgfpathlineto{\pgfqpoint{1.048018in}{0.892907in}}%
\pgfpathlineto{\pgfqpoint{1.049503in}{0.900442in}}%
\pgfpathlineto{\pgfqpoint{1.050987in}{0.901750in}}%
\pgfpathlineto{\pgfqpoint{1.052472in}{0.903978in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{0.909248in}}%
\pgfpathlineto{\pgfqpoint{1.055441in}{0.913991in}}%
\pgfpathlineto{\pgfqpoint{1.056926in}{0.924100in}}%
\pgfpathlineto{\pgfqpoint{1.058411in}{0.930828in}}%
\pgfpathlineto{\pgfqpoint{1.059895in}{0.937490in}}%
\pgfpathlineto{\pgfqpoint{1.061380in}{0.940871in}}%
\pgfpathlineto{\pgfqpoint{1.062865in}{0.942877in}}%
\pgfpathlineto{\pgfqpoint{1.064349in}{0.950807in}}%
\pgfpathlineto{\pgfqpoint{1.065834in}{0.957356in}}%
\pgfpathlineto{\pgfqpoint{1.067319in}{0.956947in}}%
\pgfpathlineto{\pgfqpoint{1.068803in}{0.953040in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{0.947316in}}%
\pgfpathlineto{\pgfqpoint{1.071773in}{0.938017in}}%
\pgfpathlineto{\pgfqpoint{1.073257in}{0.927922in}}%
\pgfpathlineto{\pgfqpoint{1.074742in}{0.920084in}}%
\pgfpathlineto{\pgfqpoint{1.076227in}{0.910286in}}%
\pgfpathlineto{\pgfqpoint{1.077711in}{0.898280in}}%
\pgfpathlineto{\pgfqpoint{1.079196in}{0.891928in}}%
\pgfpathlineto{\pgfqpoint{1.080681in}{0.898194in}}%
\pgfpathlineto{\pgfqpoint{1.082165in}{0.900336in}}%
\pgfpathlineto{\pgfqpoint{1.083650in}{0.901998in}}%
\pgfpathlineto{\pgfqpoint{1.085135in}{0.908379in}}%
\pgfpathlineto{\pgfqpoint{1.086619in}{0.911861in}}%
\pgfpathlineto{\pgfqpoint{1.088104in}{0.919410in}}%
\pgfpathlineto{\pgfqpoint{1.089589in}{0.926032in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{0.929898in}}%
\pgfpathlineto{\pgfqpoint{1.092558in}{0.931408in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{0.936412in}}%
\pgfpathlineto{\pgfqpoint{1.095528in}{0.942765in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{0.950304in}}%
\pgfpathlineto{\pgfqpoint{1.098497in}{0.956006in}}%
\pgfpathlineto{\pgfqpoint{1.099982in}{0.961361in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{0.962727in}}%
\pgfpathlineto{\pgfqpoint{1.102951in}{0.959813in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.956915in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.958425in}}%
\pgfpathlineto{\pgfqpoint{1.107405in}{0.955271in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{0.943426in}}%
\pgfpathlineto{\pgfqpoint{1.110374in}{0.931167in}}%
\pgfpathlineto{\pgfqpoint{1.111859in}{0.919698in}}%
\pgfpathlineto{\pgfqpoint{1.113344in}{0.909779in}}%
\pgfpathlineto{\pgfqpoint{1.114828in}{0.904444in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{0.907130in}}%
\pgfpathlineto{\pgfqpoint{1.117798in}{0.913309in}}%
\pgfpathlineto{\pgfqpoint{1.119282in}{0.924990in}}%
\pgfpathlineto{\pgfqpoint{1.120767in}{0.933995in}}%
\pgfpathlineto{\pgfqpoint{1.122252in}{0.941313in}}%
\pgfpathlineto{\pgfqpoint{1.123736in}{0.948190in}}%
\pgfpathlineto{\pgfqpoint{1.125221in}{0.950552in}}%
\pgfpathlineto{\pgfqpoint{1.126706in}{0.947847in}}%
\pgfpathlineto{\pgfqpoint{1.128190in}{0.940932in}}%
\pgfpathlineto{\pgfqpoint{1.129675in}{0.930318in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.922759in}}%
\pgfpathlineto{\pgfqpoint{1.132644in}{0.914991in}}%
\pgfpathlineto{\pgfqpoint{1.134129in}{0.906900in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{0.910672in}}%
\pgfpathlineto{\pgfqpoint{1.137098in}{0.912657in}}%
\pgfpathlineto{\pgfqpoint{1.138583in}{0.912154in}}%
\pgfpathlineto{\pgfqpoint{1.140068in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{1.141552in}{0.916297in}}%
\pgfpathlineto{\pgfqpoint{1.143037in}{0.922082in}}%
\pgfpathlineto{\pgfqpoint{1.144522in}{0.928186in}}%
\pgfpathlineto{\pgfqpoint{1.146006in}{0.931041in}}%
\pgfpathlineto{\pgfqpoint{1.147491in}{0.930678in}}%
\pgfpathlineto{\pgfqpoint{1.148976in}{0.926917in}}%
\pgfpathlineto{\pgfqpoint{1.150461in}{0.926244in}}%
\pgfpathlineto{\pgfqpoint{1.151945in}{0.922871in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{0.916298in}}%
\pgfpathlineto{\pgfqpoint{1.154915in}{0.909562in}}%
\pgfpathlineto{\pgfqpoint{1.156399in}{0.907500in}}%
\pgfpathlineto{\pgfqpoint{1.157884in}{0.912464in}}%
\pgfpathlineto{\pgfqpoint{1.159369in}{0.922895in}}%
\pgfpathlineto{\pgfqpoint{1.160853in}{0.931633in}}%
\pgfpathlineto{\pgfqpoint{1.162338in}{0.938700in}}%
\pgfpathlineto{\pgfqpoint{1.163823in}{0.942923in}}%
\pgfpathlineto{\pgfqpoint{1.165307in}{0.947407in}}%
\pgfpathlineto{\pgfqpoint{1.166792in}{0.948809in}}%
\pgfpathlineto{\pgfqpoint{1.168277in}{0.948930in}}%
\pgfpathlineto{\pgfqpoint{1.169761in}{0.948147in}}%
\pgfpathlineto{\pgfqpoint{1.171246in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{1.172731in}{0.952126in}}%
\pgfpathlineto{\pgfqpoint{1.174215in}{0.953745in}}%
\pgfpathlineto{\pgfqpoint{1.175700in}{0.949470in}}%
\pgfpathlineto{\pgfqpoint{1.177185in}{0.943005in}}%
\pgfpathlineto{\pgfqpoint{1.178669in}{0.935819in}}%
\pgfpathlineto{\pgfqpoint{1.180154in}{0.935469in}}%
\pgfpathlineto{\pgfqpoint{1.181639in}{0.935846in}}%
\pgfpathlineto{\pgfqpoint{1.183123in}{0.931354in}}%
\pgfpathlineto{\pgfqpoint{1.184608in}{0.926899in}}%
\pgfpathlineto{\pgfqpoint{1.186093in}{0.919685in}}%
\pgfpathlineto{\pgfqpoint{1.187577in}{0.915127in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{0.918567in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{0.923596in}}%
\pgfpathlineto{\pgfqpoint{1.192031in}{0.925662in}}%
\pgfpathlineto{\pgfqpoint{1.193516in}{0.925758in}}%
\pgfpathlineto{\pgfqpoint{1.195001in}{0.922948in}}%
\pgfpathlineto{\pgfqpoint{1.196485in}{0.921887in}}%
\pgfpathlineto{\pgfqpoint{1.197970in}{0.924388in}}%
\pgfpathlineto{\pgfqpoint{1.199455in}{0.925158in}}%
\pgfpathlineto{\pgfqpoint{1.200939in}{0.924164in}}%
\pgfpathlineto{\pgfqpoint{1.202424in}{0.920131in}}%
\pgfpathlineto{\pgfqpoint{1.203909in}{0.916313in}}%
\pgfpathlineto{\pgfqpoint{1.205394in}{0.910693in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{0.904713in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{0.906224in}}%
\pgfpathlineto{\pgfqpoint{1.209848in}{0.907614in}}%
\pgfpathlineto{\pgfqpoint{1.211332in}{0.917263in}}%
\pgfpathlineto{\pgfqpoint{1.212817in}{0.929170in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{0.937787in}}%
\pgfpathlineto{\pgfqpoint{1.215786in}{0.941153in}}%
\pgfpathlineto{\pgfqpoint{1.217271in}{0.943356in}}%
\pgfpathlineto{\pgfqpoint{1.218756in}{0.943294in}}%
\pgfpathlineto{\pgfqpoint{1.220240in}{0.939098in}}%
\pgfpathlineto{\pgfqpoint{1.221725in}{0.933937in}}%
\pgfpathlineto{\pgfqpoint{1.223210in}{0.931090in}}%
\pgfpathlineto{\pgfqpoint{1.224694in}{0.925879in}}%
\pgfpathlineto{\pgfqpoint{1.226179in}{0.916540in}}%
\pgfpathlineto{\pgfqpoint{1.227664in}{0.904898in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{0.893776in}}%
\pgfpathlineto{\pgfqpoint{1.230633in}{0.884153in}}%
\pgfpathlineto{\pgfqpoint{1.232118in}{0.876285in}}%
\pgfpathlineto{\pgfqpoint{1.233602in}{0.874111in}}%
\pgfpathlineto{\pgfqpoint{1.235087in}{0.878331in}}%
\pgfpathlineto{\pgfqpoint{1.236572in}{0.880777in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{0.883389in}}%
\pgfpathlineto{\pgfqpoint{1.239541in}{0.881517in}}%
\pgfpathlineto{\pgfqpoint{1.241026in}{0.882576in}}%
\pgfpathlineto{\pgfqpoint{1.242510in}{0.890975in}}%
\pgfpathlineto{\pgfqpoint{1.243995in}{0.897131in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{0.902567in}}%
\pgfpathlineto{\pgfqpoint{1.248449in}{0.905389in}}%
\pgfpathlineto{\pgfqpoint{1.249934in}{0.908779in}}%
\pgfpathlineto{\pgfqpoint{1.251418in}{0.916373in}}%
\pgfpathlineto{\pgfqpoint{1.252903in}{0.926176in}}%
\pgfpathlineto{\pgfqpoint{1.254388in}{0.932703in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{0.935157in}}%
\pgfpathlineto{\pgfqpoint{1.257357in}{0.939415in}}%
\pgfpathlineto{\pgfqpoint{1.258842in}{0.949222in}}%
\pgfpathlineto{\pgfqpoint{1.260326in}{0.955457in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{0.958426in}}%
\pgfpathlineto{\pgfqpoint{1.263296in}{0.954937in}}%
\pgfpathlineto{\pgfqpoint{1.264781in}{0.950072in}}%
\pgfpathlineto{\pgfqpoint{1.266265in}{0.947246in}}%
\pgfpathlineto{\pgfqpoint{1.267750in}{0.947360in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{0.943280in}}%
\pgfpathlineto{\pgfqpoint{1.270719in}{0.935090in}}%
\pgfpathlineto{\pgfqpoint{1.272204in}{0.932040in}}%
\pgfpathlineto{\pgfqpoint{1.273689in}{0.930792in}}%
\pgfpathlineto{\pgfqpoint{1.275173in}{0.935215in}}%
\pgfpathlineto{\pgfqpoint{1.276658in}{0.939582in}}%
\pgfpathlineto{\pgfqpoint{1.278143in}{0.942815in}}%
\pgfpathlineto{\pgfqpoint{1.279627in}{0.946352in}}%
\pgfpathlineto{\pgfqpoint{1.281112in}{0.948691in}}%
\pgfpathlineto{\pgfqpoint{1.282597in}{0.952241in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{0.955188in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{0.955729in}}%
\pgfpathlineto{\pgfqpoint{1.287051in}{0.952479in}}%
\pgfpathlineto{\pgfqpoint{1.288535in}{0.947325in}}%
\pgfpathlineto{\pgfqpoint{1.290020in}{0.937266in}}%
\pgfpathlineto{\pgfqpoint{1.291505in}{0.933235in}}%
\pgfpathlineto{\pgfqpoint{1.292989in}{0.931476in}}%
\pgfpathlineto{\pgfqpoint{1.294474in}{0.925355in}}%
\pgfpathlineto{\pgfqpoint{1.295959in}{0.919771in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{0.918172in}}%
\pgfpathlineto{\pgfqpoint{1.298928in}{0.915462in}}%
\pgfpathlineto{\pgfqpoint{1.300413in}{0.909197in}}%
\pgfpathlineto{\pgfqpoint{1.301897in}{0.899245in}}%
\pgfpathlineto{\pgfqpoint{1.303382in}{0.890450in}}%
\pgfpathlineto{\pgfqpoint{1.304867in}{0.892515in}}%
\pgfpathlineto{\pgfqpoint{1.306351in}{0.889397in}}%
\pgfpathlineto{\pgfqpoint{1.307836in}{0.889762in}}%
\pgfpathlineto{\pgfqpoint{1.309321in}{0.892111in}}%
\pgfpathlineto{\pgfqpoint{1.310805in}{0.897629in}}%
\pgfpathlineto{\pgfqpoint{1.312290in}{0.904435in}}%
\pgfpathlineto{\pgfqpoint{1.313775in}{0.910598in}}%
\pgfpathlineto{\pgfqpoint{1.315259in}{0.915874in}}%
\pgfpathlineto{\pgfqpoint{1.316744in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.318229in}{0.928494in}}%
\pgfpathlineto{\pgfqpoint{1.319714in}{0.932616in}}%
\pgfpathlineto{\pgfqpoint{1.321198in}{0.931428in}}%
\pgfpathlineto{\pgfqpoint{1.322683in}{0.926214in}}%
\pgfpathlineto{\pgfqpoint{1.324168in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{1.325652in}{0.909773in}}%
\pgfpathlineto{\pgfqpoint{1.327137in}{0.902404in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{0.893992in}}%
\pgfpathlineto{\pgfqpoint{1.330106in}{0.895915in}}%
\pgfpathlineto{\pgfqpoint{1.331591in}{0.898254in}}%
\pgfpathlineto{\pgfqpoint{1.333076in}{0.895873in}}%
\pgfpathlineto{\pgfqpoint{1.334560in}{0.899323in}}%
\pgfpathlineto{\pgfqpoint{1.336045in}{0.907846in}}%
\pgfpathlineto{\pgfqpoint{1.337530in}{0.914439in}}%
\pgfpathlineto{\pgfqpoint{1.339014in}{0.921356in}}%
\pgfpathlineto{\pgfqpoint{1.340499in}{0.925811in}}%
\pgfpathlineto{\pgfqpoint{1.341984in}{0.929115in}}%
\pgfpathlineto{\pgfqpoint{1.343468in}{0.934889in}}%
\pgfpathlineto{\pgfqpoint{1.344953in}{0.942342in}}%
\pgfpathlineto{\pgfqpoint{1.346438in}{0.949916in}}%
\pgfpathlineto{\pgfqpoint{1.347922in}{0.955097in}}%
\pgfpathlineto{\pgfqpoint{1.349407in}{0.955123in}}%
\pgfpathlineto{\pgfqpoint{1.350892in}{0.955717in}}%
\pgfpathlineto{\pgfqpoint{1.352376in}{0.952597in}}%
\pgfpathlineto{\pgfqpoint{1.353861in}{0.944135in}}%
\pgfpathlineto{\pgfqpoint{1.355346in}{0.933627in}}%
\pgfpathlineto{\pgfqpoint{1.356830in}{0.922624in}}%
\pgfpathlineto{\pgfqpoint{1.358315in}{0.913908in}}%
\pgfpathlineto{\pgfqpoint{1.359800in}{0.906901in}}%
\pgfpathlineto{\pgfqpoint{1.361284in}{0.903456in}}%
\pgfpathlineto{\pgfqpoint{1.362769in}{0.897533in}}%
\pgfpathlineto{\pgfqpoint{1.364254in}{0.893700in}}%
\pgfpathlineto{\pgfqpoint{1.365738in}{0.896933in}}%
\pgfpathlineto{\pgfqpoint{1.367223in}{0.902023in}}%
\pgfpathlineto{\pgfqpoint{1.368708in}{0.909581in}}%
\pgfpathlineto{\pgfqpoint{1.370192in}{0.914819in}}%
\pgfpathlineto{\pgfqpoint{1.371677in}{0.915446in}}%
\pgfpathlineto{\pgfqpoint{1.373162in}{0.911740in}}%
\pgfpathlineto{\pgfqpoint{1.374646in}{0.906502in}}%
\pgfpathlineto{\pgfqpoint{1.376131in}{0.902706in}}%
\pgfpathlineto{\pgfqpoint{1.377616in}{0.897602in}}%
\pgfpathlineto{\pgfqpoint{1.379101in}{0.897230in}}%
\pgfpathlineto{\pgfqpoint{1.380585in}{0.896333in}}%
\pgfpathlineto{\pgfqpoint{1.382070in}{0.893444in}}%
\pgfpathlineto{\pgfqpoint{1.383555in}{0.889678in}}%
\pgfpathlineto{\pgfqpoint{1.385039in}{0.886197in}}%
\pgfpathlineto{\pgfqpoint{1.386524in}{0.884633in}}%
\pgfpathlineto{\pgfqpoint{1.388009in}{0.883407in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{1.390978in}{0.892694in}}%
\pgfpathlineto{\pgfqpoint{1.392463in}{0.900095in}}%
\pgfpathlineto{\pgfqpoint{1.393947in}{0.906312in}}%
\pgfpathlineto{\pgfqpoint{1.395432in}{0.908936in}}%
\pgfpathlineto{\pgfqpoint{1.396917in}{0.910368in}}%
\pgfpathlineto{\pgfqpoint{1.398401in}{0.913117in}}%
\pgfpathlineto{\pgfqpoint{1.399886in}{0.914783in}}%
\pgfpathlineto{\pgfqpoint{1.401371in}{0.915461in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.917163in}}%
\pgfpathlineto{\pgfqpoint{1.404340in}{0.918129in}}%
\pgfpathlineto{\pgfqpoint{1.405825in}{0.919504in}}%
\pgfpathlineto{\pgfqpoint{1.407309in}{0.919136in}}%
\pgfpathlineto{\pgfqpoint{1.408794in}{0.918659in}}%
\pgfpathlineto{\pgfqpoint{1.410279in}{0.919431in}}%
\pgfpathlineto{\pgfqpoint{1.411763in}{0.916926in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{0.910303in}}%
\pgfpathlineto{\pgfqpoint{1.414733in}{0.902287in}}%
\pgfpathlineto{\pgfqpoint{1.416217in}{0.897802in}}%
\pgfpathlineto{\pgfqpoint{1.417702in}{0.893427in}}%
\pgfpathlineto{\pgfqpoint{1.419187in}{0.887881in}}%
\pgfpathlineto{\pgfqpoint{1.420671in}{0.884586in}}%
\pgfpathlineto{\pgfqpoint{1.422156in}{0.881722in}}%
\pgfpathlineto{\pgfqpoint{1.423641in}{0.880023in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{0.879764in}}%
\pgfpathlineto{\pgfqpoint{1.426610in}{0.885558in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.889179in}}%
\pgfpathlineto{\pgfqpoint{1.429579in}{0.894270in}}%
\pgfpathlineto{\pgfqpoint{1.431064in}{0.896325in}}%
\pgfpathlineto{\pgfqpoint{1.432549in}{0.891436in}}%
\pgfpathlineto{\pgfqpoint{1.434033in}{0.883609in}}%
\pgfpathlineto{\pgfqpoint{1.435518in}{0.876511in}}%
\pgfpathlineto{\pgfqpoint{1.437003in}{0.875568in}}%
\pgfpathlineto{\pgfqpoint{1.438488in}{0.880076in}}%
\pgfpathlineto{\pgfqpoint{1.439972in}{0.884162in}}%
\pgfpathlineto{\pgfqpoint{1.441457in}{0.886957in}}%
\pgfpathlineto{\pgfqpoint{1.442942in}{0.885579in}}%
\pgfpathlineto{\pgfqpoint{1.444426in}{0.881054in}}%
\pgfpathlineto{\pgfqpoint{1.445911in}{0.879498in}}%
\pgfpathlineto{\pgfqpoint{1.447396in}{0.880023in}}%
\pgfpathlineto{\pgfqpoint{1.448880in}{0.882003in}}%
\pgfpathlineto{\pgfqpoint{1.450365in}{0.880428in}}%
\pgfpathlineto{\pgfqpoint{1.451850in}{0.876737in}}%
\pgfpathlineto{\pgfqpoint{1.453334in}{0.877504in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.879155in}}%
\pgfpathlineto{\pgfqpoint{1.456304in}{0.880943in}}%
\pgfpathlineto{\pgfqpoint{1.457788in}{0.879549in}}%
\pgfpathlineto{\pgfqpoint{1.459273in}{0.877893in}}%
\pgfpathlineto{\pgfqpoint{1.460758in}{0.876738in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{0.875012in}}%
\pgfpathlineto{\pgfqpoint{1.463727in}{0.872638in}}%
\pgfpathlineto{\pgfqpoint{1.465212in}{0.868734in}}%
\pgfpathlineto{\pgfqpoint{1.466696in}{0.868652in}}%
\pgfpathlineto{\pgfqpoint{1.468181in}{0.873077in}}%
\pgfpathlineto{\pgfqpoint{1.469666in}{0.875037in}}%
\pgfpathlineto{\pgfqpoint{1.471150in}{0.875543in}}%
\pgfpathlineto{\pgfqpoint{1.472635in}{0.877029in}}%
\pgfpathlineto{\pgfqpoint{1.474120in}{0.880289in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{0.888294in}}%
\pgfpathlineto{\pgfqpoint{1.477089in}{0.894535in}}%
\pgfpathlineto{\pgfqpoint{1.478574in}{0.897513in}}%
\pgfpathlineto{\pgfqpoint{1.480058in}{0.897829in}}%
\pgfpathlineto{\pgfqpoint{1.481543in}{0.898678in}}%
\pgfpathlineto{\pgfqpoint{1.483028in}{0.898515in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{0.894925in}}%
\pgfpathlineto{\pgfqpoint{1.485997in}{0.889964in}}%
\pgfpathlineto{\pgfqpoint{1.487482in}{0.883017in}}%
\pgfpathlineto{\pgfqpoint{1.488966in}{0.875412in}}%
\pgfpathlineto{\pgfqpoint{1.490451in}{0.875328in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.881836in}}%
\pgfpathlineto{\pgfqpoint{1.493421in}{0.893862in}}%
\pgfpathlineto{\pgfqpoint{1.494905in}{0.902889in}}%
\pgfpathlineto{\pgfqpoint{1.496390in}{0.903999in}}%
\pgfpathlineto{\pgfqpoint{1.497875in}{0.911261in}}%
\pgfpathlineto{\pgfqpoint{1.499359in}{0.925168in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{0.936100in}}%
\pgfpathlineto{\pgfqpoint{1.502329in}{0.940609in}}%
\pgfpathlineto{\pgfqpoint{1.503813in}{0.938097in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{0.931030in}}%
\pgfpathlineto{\pgfqpoint{1.506783in}{0.928069in}}%
\pgfpathlineto{\pgfqpoint{1.508267in}{0.925081in}}%
\pgfpathlineto{\pgfqpoint{1.509752in}{0.921410in}}%
\pgfpathlineto{\pgfqpoint{1.511237in}{0.917935in}}%
\pgfpathlineto{\pgfqpoint{1.512721in}{0.914340in}}%
\pgfpathlineto{\pgfqpoint{1.514206in}{0.911135in}}%
\pgfpathlineto{\pgfqpoint{1.515691in}{0.908659in}}%
\pgfpathlineto{\pgfqpoint{1.517175in}{0.904691in}}%
\pgfpathlineto{\pgfqpoint{1.518660in}{0.899897in}}%
\pgfpathlineto{\pgfqpoint{1.520145in}{0.899520in}}%
\pgfpathlineto{\pgfqpoint{1.521629in}{0.897981in}}%
\pgfpathlineto{\pgfqpoint{1.523114in}{0.898931in}}%
\pgfpathlineto{\pgfqpoint{1.524599in}{0.903003in}}%
\pgfpathlineto{\pgfqpoint{1.526083in}{0.907494in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{0.912279in}}%
\pgfpathlineto{\pgfqpoint{1.529053in}{0.920176in}}%
\pgfpathlineto{\pgfqpoint{1.530537in}{0.927321in}}%
\pgfpathlineto{\pgfqpoint{1.532022in}{0.931915in}}%
\pgfpathlineto{\pgfqpoint{1.533507in}{0.934173in}}%
\pgfpathlineto{\pgfqpoint{1.534991in}{0.932393in}}%
\pgfpathlineto{\pgfqpoint{1.536476in}{0.926760in}}%
\pgfpathlineto{\pgfqpoint{1.537961in}{0.921306in}}%
\pgfpathlineto{\pgfqpoint{1.539445in}{0.922427in}}%
\pgfpathlineto{\pgfqpoint{1.540930in}{0.921836in}}%
\pgfpathlineto{\pgfqpoint{1.542415in}{0.920074in}}%
\pgfpathlineto{\pgfqpoint{1.543899in}{0.916457in}}%
\pgfpathlineto{\pgfqpoint{1.545384in}{0.908954in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{0.898017in}}%
\pgfpathlineto{\pgfqpoint{1.548353in}{0.888440in}}%
\pgfpathlineto{\pgfqpoint{1.549838in}{0.878180in}}%
\pgfpathlineto{\pgfqpoint{1.551323in}{0.873556in}}%
\pgfpathlineto{\pgfqpoint{1.552808in}{0.874675in}}%
\pgfpathlineto{\pgfqpoint{1.554292in}{0.875737in}}%
\pgfpathlineto{\pgfqpoint{1.555777in}{0.877196in}}%
\pgfpathlineto{\pgfqpoint{1.557262in}{0.876772in}}%
\pgfpathlineto{\pgfqpoint{1.558746in}{0.876242in}}%
\pgfpathlineto{\pgfqpoint{1.560231in}{0.879552in}}%
\pgfpathlineto{\pgfqpoint{1.561716in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{1.563200in}{0.879547in}}%
\pgfpathlineto{\pgfqpoint{1.564685in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{1.566170in}{0.882041in}}%
\pgfpathlineto{\pgfqpoint{1.567654in}{0.878604in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{0.875337in}}%
\pgfpathlineto{\pgfqpoint{1.570624in}{0.875434in}}%
\pgfpathlineto{\pgfqpoint{1.572108in}{0.878286in}}%
\pgfpathlineto{\pgfqpoint{1.573593in}{0.879894in}}%
\pgfpathlineto{\pgfqpoint{1.575078in}{0.878679in}}%
\pgfpathlineto{\pgfqpoint{1.576562in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{1.578047in}{0.876075in}}%
\pgfpathlineto{\pgfqpoint{1.579532in}{0.877571in}}%
\pgfpathlineto{\pgfqpoint{1.581016in}{0.878515in}}%
\pgfpathlineto{\pgfqpoint{1.582501in}{0.877884in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.878829in}}%
\pgfpathlineto{\pgfqpoint{1.585470in}{0.882171in}}%
\pgfpathlineto{\pgfqpoint{1.586955in}{0.891228in}}%
\pgfpathlineto{\pgfqpoint{1.588440in}{0.899511in}}%
\pgfpathlineto{\pgfqpoint{1.589924in}{0.903917in}}%
\pgfpathlineto{\pgfqpoint{1.591409in}{0.905680in}}%
\pgfpathlineto{\pgfqpoint{1.592894in}{0.908070in}}%
\pgfpathlineto{\pgfqpoint{1.594378in}{0.913549in}}%
\pgfpathlineto{\pgfqpoint{1.595863in}{0.919967in}}%
\pgfpathlineto{\pgfqpoint{1.597348in}{0.923826in}}%
\pgfpathlineto{\pgfqpoint{1.598832in}{0.924983in}}%
\pgfpathlineto{\pgfqpoint{1.600317in}{0.928958in}}%
\pgfpathlineto{\pgfqpoint{1.601802in}{0.936736in}}%
\pgfpathlineto{\pgfqpoint{1.603286in}{0.942293in}}%
\pgfpathlineto{\pgfqpoint{1.604771in}{0.942558in}}%
\pgfpathlineto{\pgfqpoint{1.606256in}{0.938761in}}%
\pgfpathlineto{\pgfqpoint{1.607741in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{1.609225in}{0.922819in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{0.914815in}}%
\pgfpathlineto{\pgfqpoint{1.612195in}{0.905859in}}%
\pgfpathlineto{\pgfqpoint{1.613679in}{0.904299in}}%
\pgfpathlineto{\pgfqpoint{1.615164in}{0.904958in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{0.905585in}}%
\pgfpathlineto{\pgfqpoint{1.618133in}{0.904910in}}%
\pgfpathlineto{\pgfqpoint{1.619618in}{0.902031in}}%
\pgfpathlineto{\pgfqpoint{1.621103in}{0.899102in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.895689in}}%
\pgfpathlineto{\pgfqpoint{1.624072in}{0.891713in}}%
\pgfpathlineto{\pgfqpoint{1.625557in}{0.894915in}}%
\pgfpathlineto{\pgfqpoint{1.627041in}{0.900446in}}%
\pgfpathlineto{\pgfqpoint{1.628526in}{0.902804in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.901239in}}%
\pgfpathlineto{\pgfqpoint{1.631495in}{0.899535in}}%
\pgfpathlineto{\pgfqpoint{1.632980in}{0.900531in}}%
\pgfpathlineto{\pgfqpoint{1.634465in}{0.903453in}}%
\pgfpathlineto{\pgfqpoint{1.635949in}{0.901459in}}%
\pgfpathlineto{\pgfqpoint{1.637434in}{0.898693in}}%
\pgfpathlineto{\pgfqpoint{1.638919in}{0.891911in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{0.882302in}}%
\pgfpathlineto{\pgfqpoint{1.641888in}{0.875961in}}%
\pgfpathlineto{\pgfqpoint{1.643373in}{0.872964in}}%
\pgfpathlineto{\pgfqpoint{1.644857in}{0.867513in}}%
\pgfpathlineto{\pgfqpoint{1.646342in}{0.868710in}}%
\pgfpathlineto{\pgfqpoint{1.647827in}{0.872274in}}%
\pgfpathlineto{\pgfqpoint{1.649311in}{0.872915in}}%
\pgfpathlineto{\pgfqpoint{1.650796in}{0.870217in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{0.865317in}}%
\pgfpathlineto{\pgfqpoint{1.653765in}{0.863424in}}%
\pgfpathlineto{\pgfqpoint{1.655250in}{0.866941in}}%
\pgfpathlineto{\pgfqpoint{1.656735in}{0.871752in}}%
\pgfpathlineto{\pgfqpoint{1.658219in}{0.875107in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{0.881998in}}%
\pgfpathlineto{\pgfqpoint{1.661189in}{0.891507in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{0.897830in}}%
\pgfpathlineto{\pgfqpoint{1.664158in}{0.898962in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{0.893676in}}%
\pgfpathlineto{\pgfqpoint{1.667128in}{0.890844in}}%
\pgfpathlineto{\pgfqpoint{1.668612in}{0.886786in}}%
\pgfpathlineto{\pgfqpoint{1.670097in}{0.881950in}}%
\pgfpathlineto{\pgfqpoint{1.671582in}{0.879290in}}%
\pgfpathlineto{\pgfqpoint{1.673066in}{0.882634in}}%
\pgfpathlineto{\pgfqpoint{1.674551in}{0.893025in}}%
\pgfpathlineto{\pgfqpoint{1.676036in}{0.904466in}}%
\pgfpathlineto{\pgfqpoint{1.677520in}{0.917455in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{0.928082in}}%
\pgfpathlineto{\pgfqpoint{1.680490in}{0.933953in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{0.934451in}}%
\pgfpathlineto{\pgfqpoint{1.683459in}{0.929331in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{0.923039in}}%
\pgfpathlineto{\pgfqpoint{1.686428in}{0.916272in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{0.912806in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{0.908866in}}%
\pgfpathlineto{\pgfqpoint{1.690882in}{0.905132in}}%
\pgfpathlineto{\pgfqpoint{1.692367in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{1.693852in}{0.908835in}}%
\pgfpathlineto{\pgfqpoint{1.695336in}{0.910638in}}%
\pgfpathlineto{\pgfqpoint{1.696821in}{0.909441in}}%
\pgfpathlineto{\pgfqpoint{1.698306in}{0.902841in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{0.893804in}}%
\pgfpathlineto{\pgfqpoint{1.701275in}{0.884833in}}%
\pgfpathlineto{\pgfqpoint{1.702760in}{0.876717in}}%
\pgfpathlineto{\pgfqpoint{1.704244in}{0.881348in}}%
\pgfpathlineto{\pgfqpoint{1.705729in}{0.888683in}}%
\pgfpathlineto{\pgfqpoint{1.707214in}{0.900495in}}%
\pgfpathlineto{\pgfqpoint{1.708698in}{0.915279in}}%
\pgfpathlineto{\pgfqpoint{1.710183in}{0.926165in}}%
\pgfpathlineto{\pgfqpoint{1.711668in}{0.933225in}}%
\pgfpathlineto{\pgfqpoint{1.713152in}{0.938619in}}%
\pgfpathlineto{\pgfqpoint{1.714637in}{0.937766in}}%
\pgfpathlineto{\pgfqpoint{1.716122in}{0.933972in}}%
\pgfpathlineto{\pgfqpoint{1.717606in}{0.928179in}}%
\pgfpathlineto{\pgfqpoint{1.719091in}{0.921340in}}%
\pgfpathlineto{\pgfqpoint{1.720576in}{0.919044in}}%
\pgfpathlineto{\pgfqpoint{1.722060in}{0.916156in}}%
\pgfpathlineto{\pgfqpoint{1.723545in}{0.913912in}}%
\pgfpathlineto{\pgfqpoint{1.725030in}{0.911565in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{0.905554in}}%
\pgfpathlineto{\pgfqpoint{1.727999in}{0.897524in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{0.888383in}}%
\pgfpathlineto{\pgfqpoint{1.730969in}{0.880546in}}%
\pgfpathlineto{\pgfqpoint{1.732453in}{0.873244in}}%
\pgfpathlineto{\pgfqpoint{1.733938in}{0.865410in}}%
\pgfpathlineto{\pgfqpoint{1.735423in}{0.859593in}}%
\pgfpathlineto{\pgfqpoint{1.736907in}{0.862303in}}%
\pgfpathlineto{\pgfqpoint{1.738392in}{0.871351in}}%
\pgfpathlineto{\pgfqpoint{1.739877in}{0.884302in}}%
\pgfpathlineto{\pgfqpoint{1.741361in}{0.900124in}}%
\pgfpathlineto{\pgfqpoint{1.742846in}{0.913820in}}%
\pgfpathlineto{\pgfqpoint{1.744331in}{0.921084in}}%
\pgfpathlineto{\pgfqpoint{1.745815in}{0.923015in}}%
\pgfpathlineto{\pgfqpoint{1.747300in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{1.748785in}{0.926175in}}%
\pgfpathlineto{\pgfqpoint{1.750269in}{0.924372in}}%
\pgfpathlineto{\pgfqpoint{1.751754in}{0.925819in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.926585in}}%
\pgfpathlineto{\pgfqpoint{1.754723in}{0.930106in}}%
\pgfpathlineto{\pgfqpoint{1.756208in}{0.934165in}}%
\pgfpathlineto{\pgfqpoint{1.757693in}{0.934180in}}%
\pgfpathlineto{\pgfqpoint{1.759177in}{0.929693in}}%
\pgfpathlineto{\pgfqpoint{1.760662in}{0.921737in}}%
\pgfpathlineto{\pgfqpoint{1.762147in}{0.909501in}}%
\pgfpathlineto{\pgfqpoint{1.763631in}{0.894553in}}%
\pgfpathlineto{\pgfqpoint{1.765116in}{0.882529in}}%
\pgfpathlineto{\pgfqpoint{1.766601in}{0.873885in}}%
\pgfpathlineto{\pgfqpoint{1.768085in}{0.872029in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.879409in}}%
\pgfpathlineto{\pgfqpoint{1.771055in}{0.889739in}}%
\pgfpathlineto{\pgfqpoint{1.772539in}{0.897504in}}%
\pgfpathlineto{\pgfqpoint{1.774024in}{0.901702in}}%
\pgfpathlineto{\pgfqpoint{1.775509in}{0.902312in}}%
\pgfpathlineto{\pgfqpoint{1.776993in}{0.900944in}}%
\pgfpathlineto{\pgfqpoint{1.778478in}{0.899765in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{0.896401in}}%
\pgfpathlineto{\pgfqpoint{1.781448in}{0.892552in}}%
\pgfpathlineto{\pgfqpoint{1.782932in}{0.888940in}}%
\pgfpathlineto{\pgfqpoint{1.784417in}{0.890957in}}%
\pgfpathlineto{\pgfqpoint{1.785902in}{0.898414in}}%
\pgfpathlineto{\pgfqpoint{1.787386in}{0.903914in}}%
\pgfpathlineto{\pgfqpoint{1.788871in}{0.908253in}}%
\pgfpathlineto{\pgfqpoint{1.790356in}{0.909367in}}%
\pgfpathlineto{\pgfqpoint{1.791840in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{1.793325in}{0.906074in}}%
\pgfpathlineto{\pgfqpoint{1.794810in}{0.897264in}}%
\pgfpathlineto{\pgfqpoint{1.796294in}{0.886363in}}%
\pgfpathlineto{\pgfqpoint{1.797779in}{0.881266in}}%
\pgfpathlineto{\pgfqpoint{1.799264in}{0.886688in}}%
\pgfpathlineto{\pgfqpoint{1.800748in}{0.897910in}}%
\pgfpathlineto{\pgfqpoint{1.802233in}{0.910329in}}%
\pgfpathlineto{\pgfqpoint{1.803718in}{0.919954in}}%
\pgfpathlineto{\pgfqpoint{1.805202in}{0.924274in}}%
\pgfpathlineto{\pgfqpoint{1.806687in}{0.921681in}}%
\pgfpathlineto{\pgfqpoint{1.808172in}{0.914207in}}%
\pgfpathlineto{\pgfqpoint{1.809656in}{0.902529in}}%
\pgfpathlineto{\pgfqpoint{1.811141in}{0.888907in}}%
\pgfpathlineto{\pgfqpoint{1.812626in}{0.874303in}}%
\pgfpathlineto{\pgfqpoint{1.814110in}{0.862697in}}%
\pgfpathlineto{\pgfqpoint{1.815595in}{0.864956in}}%
\pgfpathlineto{\pgfqpoint{1.817080in}{0.873535in}}%
\pgfpathlineto{\pgfqpoint{1.818564in}{0.881338in}}%
\pgfpathlineto{\pgfqpoint{1.820049in}{0.884214in}}%
\pgfpathlineto{\pgfqpoint{1.821534in}{0.883767in}}%
\pgfpathlineto{\pgfqpoint{1.823018in}{0.884555in}}%
\pgfpathlineto{\pgfqpoint{1.824503in}{0.885900in}}%
\pgfpathlineto{\pgfqpoint{1.825988in}{0.884631in}}%
\pgfpathlineto{\pgfqpoint{1.827472in}{0.884271in}}%
\pgfpathlineto{\pgfqpoint{1.828957in}{0.884621in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{1.831926in}{0.885407in}}%
\pgfpathlineto{\pgfqpoint{1.833411in}{0.878129in}}%
\pgfpathlineto{\pgfqpoint{1.834896in}{0.867579in}}%
\pgfpathlineto{\pgfqpoint{1.836380in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{1.837865in}{0.842552in}}%
\pgfpathlineto{\pgfqpoint{1.839350in}{0.814870in}}%
\pgfpathlineto{\pgfqpoint{1.840835in}{0.769264in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{0.706948in}}%
\pgfpathlineto{\pgfqpoint{1.843804in}{0.625957in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.396423in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.471641in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.471641in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{0.617121in}}%
\pgfpathlineto{\pgfqpoint{1.843804in}{0.732274in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{0.822184in}}%
\pgfpathlineto{\pgfqpoint{1.840835in}{0.894337in}}%
\pgfpathlineto{\pgfqpoint{1.839350in}{0.940737in}}%
\pgfpathlineto{\pgfqpoint{1.837865in}{0.956968in}}%
\pgfpathlineto{\pgfqpoint{1.836380in}{0.966388in}}%
\pgfpathlineto{\pgfqpoint{1.834896in}{0.967463in}}%
\pgfpathlineto{\pgfqpoint{1.833411in}{0.962107in}}%
\pgfpathlineto{\pgfqpoint{1.831926in}{0.956397in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{0.954222in}}%
\pgfpathlineto{\pgfqpoint{1.828957in}{0.957512in}}%
\pgfpathlineto{\pgfqpoint{1.827472in}{0.967704in}}%
\pgfpathlineto{\pgfqpoint{1.825988in}{0.973667in}}%
\pgfpathlineto{\pgfqpoint{1.824503in}{0.974920in}}%
\pgfpathlineto{\pgfqpoint{1.823018in}{0.969465in}}%
\pgfpathlineto{\pgfqpoint{1.821534in}{0.965846in}}%
\pgfpathlineto{\pgfqpoint{1.820049in}{0.962238in}}%
\pgfpathlineto{\pgfqpoint{1.818564in}{0.958937in}}%
\pgfpathlineto{\pgfqpoint{1.817080in}{0.954386in}}%
\pgfpathlineto{\pgfqpoint{1.815595in}{0.949771in}}%
\pgfpathlineto{\pgfqpoint{1.814110in}{0.949932in}}%
\pgfpathlineto{\pgfqpoint{1.812626in}{0.957082in}}%
\pgfpathlineto{\pgfqpoint{1.811141in}{0.968796in}}%
\pgfpathlineto{\pgfqpoint{1.809656in}{0.980027in}}%
\pgfpathlineto{\pgfqpoint{1.808172in}{0.990885in}}%
\pgfpathlineto{\pgfqpoint{1.806687in}{0.993929in}}%
\pgfpathlineto{\pgfqpoint{1.805202in}{0.989643in}}%
\pgfpathlineto{\pgfqpoint{1.803718in}{0.987373in}}%
\pgfpathlineto{\pgfqpoint{1.802233in}{0.984604in}}%
\pgfpathlineto{\pgfqpoint{1.800748in}{0.981256in}}%
\pgfpathlineto{\pgfqpoint{1.799264in}{0.978258in}}%
\pgfpathlineto{\pgfqpoint{1.797779in}{0.976413in}}%
\pgfpathlineto{\pgfqpoint{1.796294in}{0.977103in}}%
\pgfpathlineto{\pgfqpoint{1.794810in}{0.980726in}}%
\pgfpathlineto{\pgfqpoint{1.793325in}{0.984123in}}%
\pgfpathlineto{\pgfqpoint{1.791840in}{0.983343in}}%
\pgfpathlineto{\pgfqpoint{1.790356in}{0.981412in}}%
\pgfpathlineto{\pgfqpoint{1.788871in}{0.979456in}}%
\pgfpathlineto{\pgfqpoint{1.787386in}{0.976985in}}%
\pgfpathlineto{\pgfqpoint{1.785902in}{0.972416in}}%
\pgfpathlineto{\pgfqpoint{1.784417in}{0.970213in}}%
\pgfpathlineto{\pgfqpoint{1.782932in}{0.971741in}}%
\pgfpathlineto{\pgfqpoint{1.781448in}{0.976433in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{0.981934in}}%
\pgfpathlineto{\pgfqpoint{1.778478in}{0.986667in}}%
\pgfpathlineto{\pgfqpoint{1.776993in}{0.986226in}}%
\pgfpathlineto{\pgfqpoint{1.775509in}{0.980821in}}%
\pgfpathlineto{\pgfqpoint{1.774024in}{0.971894in}}%
\pgfpathlineto{\pgfqpoint{1.772539in}{0.960641in}}%
\pgfpathlineto{\pgfqpoint{1.771055in}{0.951835in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.946458in}}%
\pgfpathlineto{\pgfqpoint{1.768085in}{0.946186in}}%
\pgfpathlineto{\pgfqpoint{1.766601in}{0.952716in}}%
\pgfpathlineto{\pgfqpoint{1.765116in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{1.763631in}{0.980094in}}%
\pgfpathlineto{\pgfqpoint{1.762147in}{0.991457in}}%
\pgfpathlineto{\pgfqpoint{1.760662in}{1.003293in}}%
\pgfpathlineto{\pgfqpoint{1.759177in}{1.013250in}}%
\pgfpathlineto{\pgfqpoint{1.757693in}{1.019817in}}%
\pgfpathlineto{\pgfqpoint{1.756208in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{1.754723in}{1.002826in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.993112in}}%
\pgfpathlineto{\pgfqpoint{1.751754in}{0.987806in}}%
\pgfpathlineto{\pgfqpoint{1.750269in}{0.987702in}}%
\pgfpathlineto{\pgfqpoint{1.748785in}{0.992782in}}%
\pgfpathlineto{\pgfqpoint{1.747300in}{0.996736in}}%
\pgfpathlineto{\pgfqpoint{1.745815in}{0.994679in}}%
\pgfpathlineto{\pgfqpoint{1.744331in}{0.988164in}}%
\pgfpathlineto{\pgfqpoint{1.742846in}{0.981070in}}%
\pgfpathlineto{\pgfqpoint{1.741361in}{0.974391in}}%
\pgfpathlineto{\pgfqpoint{1.739877in}{0.962298in}}%
\pgfpathlineto{\pgfqpoint{1.738392in}{0.946119in}}%
\pgfpathlineto{\pgfqpoint{1.736907in}{0.936750in}}%
\pgfpathlineto{\pgfqpoint{1.735423in}{0.935756in}}%
\pgfpathlineto{\pgfqpoint{1.733938in}{0.941346in}}%
\pgfpathlineto{\pgfqpoint{1.732453in}{0.948907in}}%
\pgfpathlineto{\pgfqpoint{1.730969in}{0.959830in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{0.973057in}}%
\pgfpathlineto{\pgfqpoint{1.727999in}{0.985999in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{1.725030in}{0.993869in}}%
\pgfpathlineto{\pgfqpoint{1.723545in}{0.991894in}}%
\pgfpathlineto{\pgfqpoint{1.722060in}{0.992248in}}%
\pgfpathlineto{\pgfqpoint{1.720576in}{0.995844in}}%
\pgfpathlineto{\pgfqpoint{1.719091in}{1.001216in}}%
\pgfpathlineto{\pgfqpoint{1.717606in}{1.007583in}}%
\pgfpathlineto{\pgfqpoint{1.716122in}{1.009266in}}%
\pgfpathlineto{\pgfqpoint{1.714637in}{1.004253in}}%
\pgfpathlineto{\pgfqpoint{1.713152in}{0.998483in}}%
\pgfpathlineto{\pgfqpoint{1.711668in}{0.989207in}}%
\pgfpathlineto{\pgfqpoint{1.710183in}{0.978696in}}%
\pgfpathlineto{\pgfqpoint{1.708698in}{0.971294in}}%
\pgfpathlineto{\pgfqpoint{1.707214in}{0.963865in}}%
\pgfpathlineto{\pgfqpoint{1.705729in}{0.957017in}}%
\pgfpathlineto{\pgfqpoint{1.704244in}{0.955642in}}%
\pgfpathlineto{\pgfqpoint{1.702760in}{0.960901in}}%
\pgfpathlineto{\pgfqpoint{1.701275in}{0.967840in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{0.973080in}}%
\pgfpathlineto{\pgfqpoint{1.698306in}{0.979932in}}%
\pgfpathlineto{\pgfqpoint{1.696821in}{0.990078in}}%
\pgfpathlineto{\pgfqpoint{1.695336in}{0.993100in}}%
\pgfpathlineto{\pgfqpoint{1.693852in}{0.994812in}}%
\pgfpathlineto{\pgfqpoint{1.692367in}{0.992869in}}%
\pgfpathlineto{\pgfqpoint{1.690882in}{0.991885in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{0.994886in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{0.999735in}}%
\pgfpathlineto{\pgfqpoint{1.686428in}{1.004322in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{1.007217in}}%
\pgfpathlineto{\pgfqpoint{1.683459in}{1.007244in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{1.006384in}}%
\pgfpathlineto{\pgfqpoint{1.680490in}{0.997416in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{0.984441in}}%
\pgfpathlineto{\pgfqpoint{1.677520in}{0.974756in}}%
\pgfpathlineto{\pgfqpoint{1.676036in}{0.969752in}}%
\pgfpathlineto{\pgfqpoint{1.674551in}{0.963074in}}%
\pgfpathlineto{\pgfqpoint{1.673066in}{0.959890in}}%
\pgfpathlineto{\pgfqpoint{1.671582in}{0.960072in}}%
\pgfpathlineto{\pgfqpoint{1.670097in}{0.964776in}}%
\pgfpathlineto{\pgfqpoint{1.668612in}{0.968150in}}%
\pgfpathlineto{\pgfqpoint{1.667128in}{0.968727in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{0.970235in}}%
\pgfpathlineto{\pgfqpoint{1.664158in}{0.972311in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{0.970546in}}%
\pgfpathlineto{\pgfqpoint{1.661189in}{0.968256in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{0.967795in}}%
\pgfpathlineto{\pgfqpoint{1.658219in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.656735in}{0.963685in}}%
\pgfpathlineto{\pgfqpoint{1.655250in}{0.965295in}}%
\pgfpathlineto{\pgfqpoint{1.653765in}{0.966360in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{0.967852in}}%
\pgfpathlineto{\pgfqpoint{1.650796in}{0.963777in}}%
\pgfpathlineto{\pgfqpoint{1.649311in}{0.955740in}}%
\pgfpathlineto{\pgfqpoint{1.647827in}{0.948254in}}%
\pgfpathlineto{\pgfqpoint{1.646342in}{0.942508in}}%
\pgfpathlineto{\pgfqpoint{1.644857in}{0.939893in}}%
\pgfpathlineto{\pgfqpoint{1.643373in}{0.944961in}}%
\pgfpathlineto{\pgfqpoint{1.641888in}{0.951769in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{0.960353in}}%
\pgfpathlineto{\pgfqpoint{1.638919in}{0.967379in}}%
\pgfpathlineto{\pgfqpoint{1.637434in}{0.975002in}}%
\pgfpathlineto{\pgfqpoint{1.635949in}{0.984105in}}%
\pgfpathlineto{\pgfqpoint{1.634465in}{0.987864in}}%
\pgfpathlineto{\pgfqpoint{1.632980in}{0.981121in}}%
\pgfpathlineto{\pgfqpoint{1.631495in}{0.974980in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.967355in}}%
\pgfpathlineto{\pgfqpoint{1.628526in}{0.960124in}}%
\pgfpathlineto{\pgfqpoint{1.627041in}{0.958087in}}%
\pgfpathlineto{\pgfqpoint{1.625557in}{0.960815in}}%
\pgfpathlineto{\pgfqpoint{1.624072in}{0.966274in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.974967in}}%
\pgfpathlineto{\pgfqpoint{1.621103in}{0.981219in}}%
\pgfpathlineto{\pgfqpoint{1.619618in}{0.984132in}}%
\pgfpathlineto{\pgfqpoint{1.618133in}{0.986113in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{0.988296in}}%
\pgfpathlineto{\pgfqpoint{1.615164in}{0.992028in}}%
\pgfpathlineto{\pgfqpoint{1.613679in}{0.993778in}}%
\pgfpathlineto{\pgfqpoint{1.612195in}{0.994569in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{1.609225in}{1.000687in}}%
\pgfpathlineto{\pgfqpoint{1.607741in}{1.000723in}}%
\pgfpathlineto{\pgfqpoint{1.606256in}{1.002220in}}%
\pgfpathlineto{\pgfqpoint{1.604771in}{1.003460in}}%
\pgfpathlineto{\pgfqpoint{1.603286in}{1.002381in}}%
\pgfpathlineto{\pgfqpoint{1.601802in}{0.995063in}}%
\pgfpathlineto{\pgfqpoint{1.600317in}{0.983896in}}%
\pgfpathlineto{\pgfqpoint{1.598832in}{0.975332in}}%
\pgfpathlineto{\pgfqpoint{1.597348in}{0.970652in}}%
\pgfpathlineto{\pgfqpoint{1.595863in}{0.968718in}}%
\pgfpathlineto{\pgfqpoint{1.594378in}{0.968007in}}%
\pgfpathlineto{\pgfqpoint{1.592894in}{0.968367in}}%
\pgfpathlineto{\pgfqpoint{1.591409in}{0.965212in}}%
\pgfpathlineto{\pgfqpoint{1.589924in}{0.963981in}}%
\pgfpathlineto{\pgfqpoint{1.588440in}{0.959641in}}%
\pgfpathlineto{\pgfqpoint{1.586955in}{0.954510in}}%
\pgfpathlineto{\pgfqpoint{1.585470in}{0.949512in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.941281in}}%
\pgfpathlineto{\pgfqpoint{1.582501in}{0.936662in}}%
\pgfpathlineto{\pgfqpoint{1.581016in}{0.936088in}}%
\pgfpathlineto{\pgfqpoint{1.579532in}{0.938784in}}%
\pgfpathlineto{\pgfqpoint{1.578047in}{0.944670in}}%
\pgfpathlineto{\pgfqpoint{1.576562in}{0.951178in}}%
\pgfpathlineto{\pgfqpoint{1.575078in}{0.959015in}}%
\pgfpathlineto{\pgfqpoint{1.573593in}{0.963338in}}%
\pgfpathlineto{\pgfqpoint{1.572108in}{0.962416in}}%
\pgfpathlineto{\pgfqpoint{1.570624in}{0.955646in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{0.950339in}}%
\pgfpathlineto{\pgfqpoint{1.567654in}{0.944966in}}%
\pgfpathlineto{\pgfqpoint{1.566170in}{0.941415in}}%
\pgfpathlineto{\pgfqpoint{1.564685in}{0.940940in}}%
\pgfpathlineto{\pgfqpoint{1.563200in}{0.941945in}}%
\pgfpathlineto{\pgfqpoint{1.561716in}{0.943848in}}%
\pgfpathlineto{\pgfqpoint{1.560231in}{0.945373in}}%
\pgfpathlineto{\pgfqpoint{1.558746in}{0.944704in}}%
\pgfpathlineto{\pgfqpoint{1.557262in}{0.946358in}}%
\pgfpathlineto{\pgfqpoint{1.555777in}{0.945600in}}%
\pgfpathlineto{\pgfqpoint{1.554292in}{0.947562in}}%
\pgfpathlineto{\pgfqpoint{1.552808in}{0.953245in}}%
\pgfpathlineto{\pgfqpoint{1.551323in}{0.957600in}}%
\pgfpathlineto{\pgfqpoint{1.549838in}{0.962216in}}%
\pgfpathlineto{\pgfqpoint{1.548353in}{0.969438in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{0.971524in}}%
\pgfpathlineto{\pgfqpoint{1.545384in}{0.968918in}}%
\pgfpathlineto{\pgfqpoint{1.543899in}{0.970114in}}%
\pgfpathlineto{\pgfqpoint{1.542415in}{0.976645in}}%
\pgfpathlineto{\pgfqpoint{1.540930in}{0.986000in}}%
\pgfpathlineto{\pgfqpoint{1.539445in}{0.997365in}}%
\pgfpathlineto{\pgfqpoint{1.537961in}{1.007618in}}%
\pgfpathlineto{\pgfqpoint{1.536476in}{1.014681in}}%
\pgfpathlineto{\pgfqpoint{1.534991in}{1.016262in}}%
\pgfpathlineto{\pgfqpoint{1.533507in}{1.017916in}}%
\pgfpathlineto{\pgfqpoint{1.532022in}{1.013306in}}%
\pgfpathlineto{\pgfqpoint{1.530537in}{1.010052in}}%
\pgfpathlineto{\pgfqpoint{1.529053in}{1.008401in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{1.005352in}}%
\pgfpathlineto{\pgfqpoint{1.526083in}{0.998648in}}%
\pgfpathlineto{\pgfqpoint{1.524599in}{0.992367in}}%
\pgfpathlineto{\pgfqpoint{1.523114in}{0.987639in}}%
\pgfpathlineto{\pgfqpoint{1.521629in}{0.987315in}}%
\pgfpathlineto{\pgfqpoint{1.520145in}{0.988375in}}%
\pgfpathlineto{\pgfqpoint{1.518660in}{0.987136in}}%
\pgfpathlineto{\pgfqpoint{1.517175in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{1.515691in}{0.988479in}}%
\pgfpathlineto{\pgfqpoint{1.514206in}{0.989574in}}%
\pgfpathlineto{\pgfqpoint{1.512721in}{0.993642in}}%
\pgfpathlineto{\pgfqpoint{1.511237in}{0.996570in}}%
\pgfpathlineto{\pgfqpoint{1.509752in}{0.999439in}}%
\pgfpathlineto{\pgfqpoint{1.508267in}{1.006160in}}%
\pgfpathlineto{\pgfqpoint{1.506783in}{1.011555in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{1.503813in}{1.022968in}}%
\pgfpathlineto{\pgfqpoint{1.502329in}{1.026815in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{1.021283in}}%
\pgfpathlineto{\pgfqpoint{1.499359in}{1.010489in}}%
\pgfpathlineto{\pgfqpoint{1.497875in}{0.992166in}}%
\pgfpathlineto{\pgfqpoint{1.496390in}{0.973230in}}%
\pgfpathlineto{\pgfqpoint{1.494905in}{0.960159in}}%
\pgfpathlineto{\pgfqpoint{1.493421in}{0.957141in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.962950in}}%
\pgfpathlineto{\pgfqpoint{1.490451in}{0.963555in}}%
\pgfpathlineto{\pgfqpoint{1.488966in}{0.966876in}}%
\pgfpathlineto{\pgfqpoint{1.487482in}{0.976328in}}%
\pgfpathlineto{\pgfqpoint{1.485997in}{0.984715in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{0.990268in}}%
\pgfpathlineto{\pgfqpoint{1.483028in}{0.992839in}}%
\pgfpathlineto{\pgfqpoint{1.481543in}{0.994103in}}%
\pgfpathlineto{\pgfqpoint{1.480058in}{0.990899in}}%
\pgfpathlineto{\pgfqpoint{1.478574in}{0.988905in}}%
\pgfpathlineto{\pgfqpoint{1.477089in}{0.983461in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{0.978246in}}%
\pgfpathlineto{\pgfqpoint{1.474120in}{0.969910in}}%
\pgfpathlineto{\pgfqpoint{1.472635in}{0.962419in}}%
\pgfpathlineto{\pgfqpoint{1.471150in}{0.957927in}}%
\pgfpathlineto{\pgfqpoint{1.469666in}{0.953465in}}%
\pgfpathlineto{\pgfqpoint{1.468181in}{0.948443in}}%
\pgfpathlineto{\pgfqpoint{1.466696in}{0.943827in}}%
\pgfpathlineto{\pgfqpoint{1.465212in}{0.944605in}}%
\pgfpathlineto{\pgfqpoint{1.463727in}{0.949208in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{0.954167in}}%
\pgfpathlineto{\pgfqpoint{1.460758in}{0.956043in}}%
\pgfpathlineto{\pgfqpoint{1.459273in}{0.955651in}}%
\pgfpathlineto{\pgfqpoint{1.457788in}{0.954871in}}%
\pgfpathlineto{\pgfqpoint{1.456304in}{0.952725in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.948337in}}%
\pgfpathlineto{\pgfqpoint{1.453334in}{0.947560in}}%
\pgfpathlineto{\pgfqpoint{1.451850in}{0.949079in}}%
\pgfpathlineto{\pgfqpoint{1.450365in}{0.949336in}}%
\pgfpathlineto{\pgfqpoint{1.448880in}{0.951288in}}%
\pgfpathlineto{\pgfqpoint{1.447396in}{0.955882in}}%
\pgfpathlineto{\pgfqpoint{1.445911in}{0.962148in}}%
\pgfpathlineto{\pgfqpoint{1.444426in}{0.966448in}}%
\pgfpathlineto{\pgfqpoint{1.442942in}{0.967754in}}%
\pgfpathlineto{\pgfqpoint{1.441457in}{0.970182in}}%
\pgfpathlineto{\pgfqpoint{1.439972in}{0.969392in}}%
\pgfpathlineto{\pgfqpoint{1.438488in}{0.968232in}}%
\pgfpathlineto{\pgfqpoint{1.437003in}{0.965682in}}%
\pgfpathlineto{\pgfqpoint{1.435518in}{0.965963in}}%
\pgfpathlineto{\pgfqpoint{1.434033in}{0.966761in}}%
\pgfpathlineto{\pgfqpoint{1.432549in}{0.968998in}}%
\pgfpathlineto{\pgfqpoint{1.431064in}{0.972456in}}%
\pgfpathlineto{\pgfqpoint{1.429579in}{0.969229in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.968646in}}%
\pgfpathlineto{\pgfqpoint{1.426610in}{0.969220in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{0.970288in}}%
\pgfpathlineto{\pgfqpoint{1.423641in}{0.967636in}}%
\pgfpathlineto{\pgfqpoint{1.422156in}{0.963434in}}%
\pgfpathlineto{\pgfqpoint{1.420671in}{0.964752in}}%
\pgfpathlineto{\pgfqpoint{1.419187in}{0.969283in}}%
\pgfpathlineto{\pgfqpoint{1.417702in}{0.974836in}}%
\pgfpathlineto{\pgfqpoint{1.416217in}{0.978688in}}%
\pgfpathlineto{\pgfqpoint{1.414733in}{0.982169in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{0.986310in}}%
\pgfpathlineto{\pgfqpoint{1.411763in}{0.990251in}}%
\pgfpathlineto{\pgfqpoint{1.410279in}{0.993404in}}%
\pgfpathlineto{\pgfqpoint{1.408794in}{0.994175in}}%
\pgfpathlineto{\pgfqpoint{1.407309in}{0.996608in}}%
\pgfpathlineto{\pgfqpoint{1.405825in}{1.000903in}}%
\pgfpathlineto{\pgfqpoint{1.404340in}{1.002376in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{1.001989in}}%
\pgfpathlineto{\pgfqpoint{1.401371in}{0.999681in}}%
\pgfpathlineto{\pgfqpoint{1.399886in}{0.998368in}}%
\pgfpathlineto{\pgfqpoint{1.398401in}{0.997835in}}%
\pgfpathlineto{\pgfqpoint{1.396917in}{0.991172in}}%
\pgfpathlineto{\pgfqpoint{1.395432in}{0.980990in}}%
\pgfpathlineto{\pgfqpoint{1.393947in}{0.972916in}}%
\pgfpathlineto{\pgfqpoint{1.392463in}{0.968135in}}%
\pgfpathlineto{\pgfqpoint{1.390978in}{0.966707in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{0.964842in}}%
\pgfpathlineto{\pgfqpoint{1.388009in}{0.967674in}}%
\pgfpathlineto{\pgfqpoint{1.386524in}{0.974308in}}%
\pgfpathlineto{\pgfqpoint{1.385039in}{0.980299in}}%
\pgfpathlineto{\pgfqpoint{1.383555in}{0.982888in}}%
\pgfpathlineto{\pgfqpoint{1.382070in}{0.987028in}}%
\pgfpathlineto{\pgfqpoint{1.380585in}{0.991814in}}%
\pgfpathlineto{\pgfqpoint{1.379101in}{0.995784in}}%
\pgfpathlineto{\pgfqpoint{1.377616in}{0.997196in}}%
\pgfpathlineto{\pgfqpoint{1.376131in}{0.996437in}}%
\pgfpathlineto{\pgfqpoint{1.374646in}{0.995972in}}%
\pgfpathlineto{\pgfqpoint{1.373162in}{0.992409in}}%
\pgfpathlineto{\pgfqpoint{1.371677in}{0.987773in}}%
\pgfpathlineto{\pgfqpoint{1.370192in}{0.984827in}}%
\pgfpathlineto{\pgfqpoint{1.368708in}{0.981473in}}%
\pgfpathlineto{\pgfqpoint{1.367223in}{0.975682in}}%
\pgfpathlineto{\pgfqpoint{1.365738in}{0.969475in}}%
\pgfpathlineto{\pgfqpoint{1.364254in}{0.966430in}}%
\pgfpathlineto{\pgfqpoint{1.362769in}{0.969796in}}%
\pgfpathlineto{\pgfqpoint{1.361284in}{0.979104in}}%
\pgfpathlineto{\pgfqpoint{1.359800in}{0.991882in}}%
\pgfpathlineto{\pgfqpoint{1.358315in}{1.007425in}}%
\pgfpathlineto{\pgfqpoint{1.356830in}{1.025838in}}%
\pgfpathlineto{\pgfqpoint{1.355346in}{1.043269in}}%
\pgfpathlineto{\pgfqpoint{1.353861in}{1.057659in}}%
\pgfpathlineto{\pgfqpoint{1.352376in}{1.063939in}}%
\pgfpathlineto{\pgfqpoint{1.350892in}{1.063108in}}%
\pgfpathlineto{\pgfqpoint{1.349407in}{1.060103in}}%
\pgfpathlineto{\pgfqpoint{1.347922in}{1.054804in}}%
\pgfpathlineto{\pgfqpoint{1.346438in}{1.048103in}}%
\pgfpathlineto{\pgfqpoint{1.344953in}{1.046001in}}%
\pgfpathlineto{\pgfqpoint{1.343468in}{1.038881in}}%
\pgfpathlineto{\pgfqpoint{1.341984in}{1.031318in}}%
\pgfpathlineto{\pgfqpoint{1.340499in}{1.030037in}}%
\pgfpathlineto{\pgfqpoint{1.339014in}{1.029695in}}%
\pgfpathlineto{\pgfqpoint{1.337530in}{1.020149in}}%
\pgfpathlineto{\pgfqpoint{1.336045in}{1.013909in}}%
\pgfpathlineto{\pgfqpoint{1.334560in}{1.007832in}}%
\pgfpathlineto{\pgfqpoint{1.333076in}{1.002155in}}%
\pgfpathlineto{\pgfqpoint{1.331591in}{1.002087in}}%
\pgfpathlineto{\pgfqpoint{1.330106in}{1.002970in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{1.005311in}}%
\pgfpathlineto{\pgfqpoint{1.327137in}{1.011156in}}%
\pgfpathlineto{\pgfqpoint{1.325652in}{1.016986in}}%
\pgfpathlineto{\pgfqpoint{1.324168in}{1.027122in}}%
\pgfpathlineto{\pgfqpoint{1.322683in}{1.036734in}}%
\pgfpathlineto{\pgfqpoint{1.321198in}{1.041686in}}%
\pgfpathlineto{\pgfqpoint{1.319714in}{1.046780in}}%
\pgfpathlineto{\pgfqpoint{1.318229in}{1.051674in}}%
\pgfpathlineto{\pgfqpoint{1.316744in}{1.045582in}}%
\pgfpathlineto{\pgfqpoint{1.315259in}{1.031749in}}%
\pgfpathlineto{\pgfqpoint{1.313775in}{1.021117in}}%
\pgfpathlineto{\pgfqpoint{1.312290in}{1.011811in}}%
\pgfpathlineto{\pgfqpoint{1.310805in}{1.003693in}}%
\pgfpathlineto{\pgfqpoint{1.309321in}{1.001620in}}%
\pgfpathlineto{\pgfqpoint{1.307836in}{1.002774in}}%
\pgfpathlineto{\pgfqpoint{1.306351in}{1.002999in}}%
\pgfpathlineto{\pgfqpoint{1.304867in}{1.005076in}}%
\pgfpathlineto{\pgfqpoint{1.303382in}{1.006365in}}%
\pgfpathlineto{\pgfqpoint{1.301897in}{1.015926in}}%
\pgfpathlineto{\pgfqpoint{1.300413in}{1.022100in}}%
\pgfpathlineto{\pgfqpoint{1.298928in}{1.025206in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.031544in}}%
\pgfpathlineto{\pgfqpoint{1.295959in}{1.035308in}}%
\pgfpathlineto{\pgfqpoint{1.294474in}{1.042544in}}%
\pgfpathlineto{\pgfqpoint{1.292989in}{1.051427in}}%
\pgfpathlineto{\pgfqpoint{1.291505in}{1.050574in}}%
\pgfpathlineto{\pgfqpoint{1.290020in}{1.047224in}}%
\pgfpathlineto{\pgfqpoint{1.288535in}{1.048163in}}%
\pgfpathlineto{\pgfqpoint{1.287051in}{1.051006in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{1.056984in}}%
\pgfpathlineto{\pgfqpoint{1.282597in}{1.048439in}}%
\pgfpathlineto{\pgfqpoint{1.281112in}{1.045363in}}%
\pgfpathlineto{\pgfqpoint{1.279627in}{1.044218in}}%
\pgfpathlineto{\pgfqpoint{1.278143in}{1.046352in}}%
\pgfpathlineto{\pgfqpoint{1.276658in}{1.047223in}}%
\pgfpathlineto{\pgfqpoint{1.275173in}{1.043951in}}%
\pgfpathlineto{\pgfqpoint{1.273689in}{1.043283in}}%
\pgfpathlineto{\pgfqpoint{1.272204in}{1.043916in}}%
\pgfpathlineto{\pgfqpoint{1.270719in}{1.046968in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{1.053079in}}%
\pgfpathlineto{\pgfqpoint{1.267750in}{1.061165in}}%
\pgfpathlineto{\pgfqpoint{1.266265in}{1.061539in}}%
\pgfpathlineto{\pgfqpoint{1.264781in}{1.060493in}}%
\pgfpathlineto{\pgfqpoint{1.263296in}{1.060956in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{1.061881in}}%
\pgfpathlineto{\pgfqpoint{1.260326in}{1.059385in}}%
\pgfpathlineto{\pgfqpoint{1.258842in}{1.050473in}}%
\pgfpathlineto{\pgfqpoint{1.257357in}{1.042877in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{1.035901in}}%
\pgfpathlineto{\pgfqpoint{1.254388in}{1.030282in}}%
\pgfpathlineto{\pgfqpoint{1.252903in}{1.024956in}}%
\pgfpathlineto{\pgfqpoint{1.251418in}{1.022462in}}%
\pgfpathlineto{\pgfqpoint{1.249934in}{1.020265in}}%
\pgfpathlineto{\pgfqpoint{1.248449in}{1.021875in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{1.024848in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{1.026409in}}%
\pgfpathlineto{\pgfqpoint{1.243995in}{1.021983in}}%
\pgfpathlineto{\pgfqpoint{1.242510in}{1.012569in}}%
\pgfpathlineto{\pgfqpoint{1.241026in}{0.999748in}}%
\pgfpathlineto{\pgfqpoint{1.239541in}{0.990278in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{0.983586in}}%
\pgfpathlineto{\pgfqpoint{1.236572in}{0.976737in}}%
\pgfpathlineto{\pgfqpoint{1.235087in}{0.972882in}}%
\pgfpathlineto{\pgfqpoint{1.233602in}{0.968735in}}%
\pgfpathlineto{\pgfqpoint{1.232118in}{0.971728in}}%
\pgfpathlineto{\pgfqpoint{1.230633in}{0.980774in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{0.991856in}}%
\pgfpathlineto{\pgfqpoint{1.227664in}{1.005666in}}%
\pgfpathlineto{\pgfqpoint{1.226179in}{1.022365in}}%
\pgfpathlineto{\pgfqpoint{1.224694in}{1.039281in}}%
\pgfpathlineto{\pgfqpoint{1.223210in}{1.055862in}}%
\pgfpathlineto{\pgfqpoint{1.221725in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.220240in}{1.067099in}}%
\pgfpathlineto{\pgfqpoint{1.218756in}{1.066556in}}%
\pgfpathlineto{\pgfqpoint{1.217271in}{1.062296in}}%
\pgfpathlineto{\pgfqpoint{1.215786in}{1.054682in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{1.047484in}}%
\pgfpathlineto{\pgfqpoint{1.212817in}{1.042565in}}%
\pgfpathlineto{\pgfqpoint{1.211332in}{1.038178in}}%
\pgfpathlineto{\pgfqpoint{1.209848in}{1.033567in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{1.030580in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{1.029606in}}%
\pgfpathlineto{\pgfqpoint{1.205394in}{1.031875in}}%
\pgfpathlineto{\pgfqpoint{1.203909in}{1.035501in}}%
\pgfpathlineto{\pgfqpoint{1.202424in}{1.035168in}}%
\pgfpathlineto{\pgfqpoint{1.200939in}{1.039663in}}%
\pgfpathlineto{\pgfqpoint{1.199455in}{1.038364in}}%
\pgfpathlineto{\pgfqpoint{1.197970in}{1.033372in}}%
\pgfpathlineto{\pgfqpoint{1.196485in}{1.027662in}}%
\pgfpathlineto{\pgfqpoint{1.195001in}{1.027895in}}%
\pgfpathlineto{\pgfqpoint{1.193516in}{1.029469in}}%
\pgfpathlineto{\pgfqpoint{1.192031in}{1.032801in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{1.039142in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{1.038932in}}%
\pgfpathlineto{\pgfqpoint{1.187577in}{1.041607in}}%
\pgfpathlineto{\pgfqpoint{1.186093in}{1.046254in}}%
\pgfpathlineto{\pgfqpoint{1.184608in}{1.053965in}}%
\pgfpathlineto{\pgfqpoint{1.183123in}{1.054432in}}%
\pgfpathlineto{\pgfqpoint{1.181639in}{1.057702in}}%
\pgfpathlineto{\pgfqpoint{1.180154in}{1.057480in}}%
\pgfpathlineto{\pgfqpoint{1.178669in}{1.062537in}}%
\pgfpathlineto{\pgfqpoint{1.177185in}{1.070423in}}%
\pgfpathlineto{\pgfqpoint{1.175700in}{1.071740in}}%
\pgfpathlineto{\pgfqpoint{1.174215in}{1.071143in}}%
\pgfpathlineto{\pgfqpoint{1.172731in}{1.073790in}}%
\pgfpathlineto{\pgfqpoint{1.171246in}{1.075836in}}%
\pgfpathlineto{\pgfqpoint{1.169761in}{1.077472in}}%
\pgfpathlineto{\pgfqpoint{1.168277in}{1.066720in}}%
\pgfpathlineto{\pgfqpoint{1.166792in}{1.058046in}}%
\pgfpathlineto{\pgfqpoint{1.165307in}{1.051790in}}%
\pgfpathlineto{\pgfqpoint{1.163823in}{1.047607in}}%
\pgfpathlineto{\pgfqpoint{1.162338in}{1.047111in}}%
\pgfpathlineto{\pgfqpoint{1.160853in}{1.046888in}}%
\pgfpathlineto{\pgfqpoint{1.159369in}{1.044230in}}%
\pgfpathlineto{\pgfqpoint{1.157884in}{1.036939in}}%
\pgfpathlineto{\pgfqpoint{1.156399in}{1.028273in}}%
\pgfpathlineto{\pgfqpoint{1.154915in}{1.025246in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{1.028522in}}%
\pgfpathlineto{\pgfqpoint{1.151945in}{1.036542in}}%
\pgfpathlineto{\pgfqpoint{1.150461in}{1.042595in}}%
\pgfpathlineto{\pgfqpoint{1.148976in}{1.039980in}}%
\pgfpathlineto{\pgfqpoint{1.147491in}{1.038034in}}%
\pgfpathlineto{\pgfqpoint{1.146006in}{1.037459in}}%
\pgfpathlineto{\pgfqpoint{1.144522in}{1.041638in}}%
\pgfpathlineto{\pgfqpoint{1.143037in}{1.031716in}}%
\pgfpathlineto{\pgfqpoint{1.141552in}{1.022322in}}%
\pgfpathlineto{\pgfqpoint{1.140068in}{1.018612in}}%
\pgfpathlineto{\pgfqpoint{1.138583in}{1.016318in}}%
\pgfpathlineto{\pgfqpoint{1.137098in}{1.019085in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{1.025982in}}%
\pgfpathlineto{\pgfqpoint{1.134129in}{1.034017in}}%
\pgfpathlineto{\pgfqpoint{1.132644in}{1.045165in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{1.057384in}}%
\pgfpathlineto{\pgfqpoint{1.129675in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{1.128190in}{1.067717in}}%
\pgfpathlineto{\pgfqpoint{1.126706in}{1.063795in}}%
\pgfpathlineto{\pgfqpoint{1.125221in}{1.056126in}}%
\pgfpathlineto{\pgfqpoint{1.123736in}{1.046305in}}%
\pgfpathlineto{\pgfqpoint{1.122252in}{1.034569in}}%
\pgfpathlineto{\pgfqpoint{1.120767in}{1.027533in}}%
\pgfpathlineto{\pgfqpoint{1.119282in}{1.023402in}}%
\pgfpathlineto{\pgfqpoint{1.117798in}{1.019482in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{1.020420in}}%
\pgfpathlineto{\pgfqpoint{1.114828in}{1.022996in}}%
\pgfpathlineto{\pgfqpoint{1.113344in}{1.022432in}}%
\pgfpathlineto{\pgfqpoint{1.111859in}{1.026820in}}%
\pgfpathlineto{\pgfqpoint{1.110374in}{1.038011in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{1.049687in}}%
\pgfpathlineto{\pgfqpoint{1.107405in}{1.063086in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{1.072512in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{1.080367in}}%
\pgfpathlineto{\pgfqpoint{1.102951in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{1.080218in}}%
\pgfpathlineto{\pgfqpoint{1.099982in}{1.078491in}}%
\pgfpathlineto{\pgfqpoint{1.098497in}{1.075461in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.070260in}}%
\pgfpathlineto{\pgfqpoint{1.095528in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{1.060024in}}%
\pgfpathlineto{\pgfqpoint{1.092558in}{1.055633in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{1.055184in}}%
\pgfpathlineto{\pgfqpoint{1.089589in}{1.056415in}}%
\pgfpathlineto{\pgfqpoint{1.088104in}{1.053723in}}%
\pgfpathlineto{\pgfqpoint{1.086619in}{1.045217in}}%
\pgfpathlineto{\pgfqpoint{1.085135in}{1.038022in}}%
\pgfpathlineto{\pgfqpoint{1.083650in}{1.030689in}}%
\pgfpathlineto{\pgfqpoint{1.082165in}{1.019242in}}%
\pgfpathlineto{\pgfqpoint{1.080681in}{1.009807in}}%
\pgfpathlineto{\pgfqpoint{1.079196in}{1.007189in}}%
\pgfpathlineto{\pgfqpoint{1.077711in}{1.012407in}}%
\pgfpathlineto{\pgfqpoint{1.076227in}{1.024000in}}%
\pgfpathlineto{\pgfqpoint{1.074742in}{1.041697in}}%
\pgfpathlineto{\pgfqpoint{1.073257in}{1.062755in}}%
\pgfpathlineto{\pgfqpoint{1.071773in}{1.067436in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{1.068803in}{1.076953in}}%
\pgfpathlineto{\pgfqpoint{1.067319in}{1.085597in}}%
\pgfpathlineto{\pgfqpoint{1.065834in}{1.087813in}}%
\pgfpathlineto{\pgfqpoint{1.064349in}{1.084485in}}%
\pgfpathlineto{\pgfqpoint{1.062865in}{1.079524in}}%
\pgfpathlineto{\pgfqpoint{1.061380in}{1.071824in}}%
\pgfpathlineto{\pgfqpoint{1.059895in}{1.063375in}}%
\pgfpathlineto{\pgfqpoint{1.058411in}{1.053842in}}%
\pgfpathlineto{\pgfqpoint{1.056926in}{1.042697in}}%
\pgfpathlineto{\pgfqpoint{1.055441in}{1.028157in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{1.017220in}}%
\pgfpathlineto{\pgfqpoint{1.052472in}{1.006599in}}%
\pgfpathlineto{\pgfqpoint{1.050987in}{0.997680in}}%
\pgfpathlineto{\pgfqpoint{1.049503in}{0.996666in}}%
\pgfpathlineto{\pgfqpoint{1.048018in}{0.998148in}}%
\pgfpathlineto{\pgfqpoint{1.046533in}{1.000095in}}%
\pgfpathlineto{\pgfqpoint{1.045049in}{1.004389in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{1.010527in}}%
\pgfpathlineto{\pgfqpoint{1.042079in}{1.018263in}}%
\pgfpathlineto{\pgfqpoint{1.040595in}{1.024698in}}%
\pgfpathlineto{\pgfqpoint{1.039110in}{1.025232in}}%
\pgfpathlineto{\pgfqpoint{1.037625in}{1.028301in}}%
\pgfpathlineto{\pgfqpoint{1.036141in}{1.036150in}}%
\pgfpathlineto{\pgfqpoint{1.034656in}{1.043372in}}%
\pgfpathlineto{\pgfqpoint{1.033171in}{1.049156in}}%
\pgfpathlineto{\pgfqpoint{1.031687in}{1.053825in}}%
\pgfpathlineto{\pgfqpoint{1.030202in}{1.053914in}}%
\pgfpathlineto{\pgfqpoint{1.028717in}{1.050849in}}%
\pgfpathlineto{\pgfqpoint{1.027232in}{1.049673in}}%
\pgfpathlineto{\pgfqpoint{1.025748in}{1.042370in}}%
\pgfpathlineto{\pgfqpoint{1.024263in}{1.037991in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{1.032709in}}%
\pgfpathlineto{\pgfqpoint{1.021294in}{1.025395in}}%
\pgfpathlineto{\pgfqpoint{1.019809in}{1.023535in}}%
\pgfpathlineto{\pgfqpoint{1.018324in}{1.026124in}}%
\pgfpathlineto{\pgfqpoint{1.016840in}{1.029846in}}%
\pgfpathlineto{\pgfqpoint{1.015355in}{1.040674in}}%
\pgfpathlineto{\pgfqpoint{1.013870in}{1.059060in}}%
\pgfpathlineto{\pgfqpoint{1.012386in}{1.077836in}}%
\pgfpathlineto{\pgfqpoint{1.010901in}{1.076963in}}%
\pgfpathlineto{\pgfqpoint{1.009416in}{1.064017in}}%
\pgfpathlineto{\pgfqpoint{1.007932in}{1.050800in}}%
\pgfpathlineto{\pgfqpoint{1.006447in}{1.035332in}}%
\pgfpathlineto{\pgfqpoint{1.004962in}{1.022796in}}%
\pgfpathlineto{\pgfqpoint{1.003478in}{1.009430in}}%
\pgfpathlineto{\pgfqpoint{1.001993in}{0.999244in}}%
\pgfpathlineto{\pgfqpoint{1.000508in}{0.995189in}}%
\pgfpathlineto{\pgfqpoint{0.999024in}{0.997438in}}%
\pgfpathlineto{\pgfqpoint{0.997539in}{1.001970in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{1.006023in}}%
\pgfpathlineto{\pgfqpoint{0.994570in}{0.998577in}}%
\pgfpathlineto{\pgfqpoint{0.993085in}{0.990192in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.987471in}}%
\pgfpathlineto{\pgfqpoint{0.990116in}{0.988451in}}%
\pgfpathlineto{\pgfqpoint{0.988631in}{0.992372in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{1.002335in}}%
\pgfpathlineto{\pgfqpoint{0.985662in}{1.018102in}}%
\pgfpathlineto{\pgfqpoint{0.984177in}{1.038692in}}%
\pgfpathlineto{\pgfqpoint{0.982692in}{1.058815in}}%
\pgfpathlineto{\pgfqpoint{0.981208in}{1.072564in}}%
\pgfpathlineto{\pgfqpoint{0.979723in}{1.076200in}}%
\pgfpathlineto{\pgfqpoint{0.978238in}{1.070388in}}%
\pgfpathlineto{\pgfqpoint{0.976754in}{1.062297in}}%
\pgfpathlineto{\pgfqpoint{0.975269in}{1.056823in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.052144in}}%
\pgfpathlineto{\pgfqpoint{0.972299in}{1.046395in}}%
\pgfpathlineto{\pgfqpoint{0.970815in}{1.044722in}}%
\pgfpathlineto{\pgfqpoint{0.969330in}{1.042718in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{1.044555in}}%
\pgfpathlineto{\pgfqpoint{0.966361in}{1.046750in}}%
\pgfpathlineto{\pgfqpoint{0.964876in}{1.049127in}}%
\pgfpathlineto{\pgfqpoint{0.963391in}{1.048044in}}%
\pgfpathlineto{\pgfqpoint{0.961907in}{1.036962in}}%
\pgfpathlineto{\pgfqpoint{0.960422in}{1.013942in}}%
\pgfpathlineto{\pgfqpoint{0.958937in}{0.999675in}}%
\pgfpathlineto{\pgfqpoint{0.957453in}{0.992984in}}%
\pgfpathlineto{\pgfqpoint{0.955968in}{0.990880in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{0.990643in}}%
\pgfpathlineto{\pgfqpoint{0.952999in}{0.996287in}}%
\pgfpathlineto{\pgfqpoint{0.951514in}{1.008918in}}%
\pgfpathlineto{\pgfqpoint{0.950029in}{1.024795in}}%
\pgfpathlineto{\pgfqpoint{0.948545in}{1.033268in}}%
\pgfpathlineto{\pgfqpoint{0.947060in}{1.042903in}}%
\pgfpathlineto{\pgfqpoint{0.945575in}{1.054334in}}%
\pgfpathlineto{\pgfqpoint{0.944091in}{1.057312in}}%
\pgfpathlineto{\pgfqpoint{0.942606in}{1.055290in}}%
\pgfpathlineto{\pgfqpoint{0.941121in}{1.045176in}}%
\pgfpathlineto{\pgfqpoint{0.939637in}{1.034939in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{1.028164in}}%
\pgfpathlineto{\pgfqpoint{0.936667in}{1.026092in}}%
\pgfpathlineto{\pgfqpoint{0.935183in}{1.028338in}}%
\pgfpathlineto{\pgfqpoint{0.933698in}{1.034179in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.037865in}}%
\pgfpathlineto{\pgfqpoint{0.930729in}{1.042880in}}%
\pgfpathlineto{\pgfqpoint{0.929244in}{1.047041in}}%
\pgfpathlineto{\pgfqpoint{0.927759in}{1.046812in}}%
\pgfpathlineto{\pgfqpoint{0.926275in}{1.046424in}}%
\pgfpathlineto{\pgfqpoint{0.924790in}{1.048551in}}%
\pgfpathlineto{\pgfqpoint{0.923305in}{1.052900in}}%
\pgfpathlineto{\pgfqpoint{0.921821in}{1.053790in}}%
\pgfpathlineto{\pgfqpoint{0.920336in}{1.049551in}}%
\pgfpathlineto{\pgfqpoint{0.918851in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.027879in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{1.016317in}}%
\pgfpathlineto{\pgfqpoint{0.914397in}{1.008006in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{1.003431in}}%
\pgfpathlineto{\pgfqpoint{0.911428in}{1.001987in}}%
\pgfpathlineto{\pgfqpoint{0.909943in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{0.908458in}{1.009083in}}%
\pgfpathlineto{\pgfqpoint{0.906974in}{1.017090in}}%
\pgfpathlineto{\pgfqpoint{0.905489in}{1.025655in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{1.038302in}}%
\pgfpathlineto{\pgfqpoint{0.902520in}{1.052131in}}%
\pgfpathlineto{\pgfqpoint{0.901035in}{1.057001in}}%
\pgfpathlineto{\pgfqpoint{0.899550in}{1.050718in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{1.042728in}}%
\pgfpathlineto{\pgfqpoint{0.896581in}{1.031781in}}%
\pgfpathlineto{\pgfqpoint{0.895096in}{1.023711in}}%
\pgfpathlineto{\pgfqpoint{0.893612in}{1.018431in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{1.016303in}}%
\pgfpathlineto{\pgfqpoint{0.890642in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{1.002480in}}%
\pgfpathlineto{\pgfqpoint{0.887673in}{0.991578in}}%
\pgfpathlineto{\pgfqpoint{0.886188in}{0.986079in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{0.987414in}}%
\pgfpathlineto{\pgfqpoint{0.883219in}{0.987364in}}%
\pgfpathlineto{\pgfqpoint{0.881734in}{0.993003in}}%
\pgfpathlineto{\pgfqpoint{0.880250in}{1.003043in}}%
\pgfpathlineto{\pgfqpoint{0.878765in}{1.015006in}}%
\pgfpathlineto{\pgfqpoint{0.877280in}{1.020254in}}%
\pgfpathlineto{\pgfqpoint{0.875796in}{1.020436in}}%
\pgfpathlineto{\pgfqpoint{0.874311in}{1.007561in}}%
\pgfpathlineto{\pgfqpoint{0.872826in}{0.997900in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{0.990366in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{0.985514in}}%
\pgfpathlineto{\pgfqpoint{0.868372in}{0.988667in}}%
\pgfpathlineto{\pgfqpoint{0.866888in}{0.990042in}}%
\pgfpathlineto{\pgfqpoint{0.865403in}{0.992896in}}%
\pgfpathlineto{\pgfqpoint{0.863918in}{1.002683in}}%
\pgfpathlineto{\pgfqpoint{0.862434in}{1.019533in}}%
\pgfpathlineto{\pgfqpoint{0.860949in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{0.859464in}{1.057098in}}%
\pgfpathlineto{\pgfqpoint{0.857979in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{0.856495in}{1.076010in}}%
\pgfpathlineto{\pgfqpoint{0.855010in}{1.071348in}}%
\pgfpathlineto{\pgfqpoint{0.853525in}{1.066495in}}%
\pgfpathlineto{\pgfqpoint{0.852041in}{1.057868in}}%
\pgfpathlineto{\pgfqpoint{0.850556in}{1.047178in}}%
\pgfpathlineto{\pgfqpoint{0.849071in}{1.035965in}}%
\pgfpathlineto{\pgfqpoint{0.847587in}{1.028901in}}%
\pgfpathlineto{\pgfqpoint{0.846102in}{1.019535in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{1.016072in}}%
\pgfpathlineto{\pgfqpoint{0.843133in}{1.020430in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{1.032272in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{1.044954in}}%
\pgfpathlineto{\pgfqpoint{0.838679in}{1.050468in}}%
\pgfpathlineto{\pgfqpoint{0.837194in}{1.053190in}}%
\pgfpathlineto{\pgfqpoint{0.835709in}{1.054123in}}%
\pgfpathlineto{\pgfqpoint{0.834225in}{1.047033in}}%
\pgfpathlineto{\pgfqpoint{0.832740in}{1.034543in}}%
\pgfpathlineto{\pgfqpoint{0.831255in}{1.025246in}}%
\pgfpathlineto{\pgfqpoint{0.829771in}{1.014234in}}%
\pgfpathlineto{\pgfqpoint{0.828286in}{1.009185in}}%
\pgfpathlineto{\pgfqpoint{0.826801in}{1.010980in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{1.015411in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{1.019108in}}%
\pgfpathlineto{\pgfqpoint{0.822347in}{1.022992in}}%
\pgfpathlineto{\pgfqpoint{0.820863in}{1.028656in}}%
\pgfpathlineto{\pgfqpoint{0.819378in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{0.817893in}{1.026381in}}%
\pgfpathlineto{\pgfqpoint{0.816409in}{1.017498in}}%
\pgfpathlineto{\pgfqpoint{0.814924in}{1.005943in}}%
\pgfpathlineto{\pgfqpoint{0.813439in}{0.988559in}}%
\pgfpathlineto{\pgfqpoint{0.811955in}{0.976841in}}%
\pgfpathlineto{\pgfqpoint{0.810470in}{0.972408in}}%
\pgfpathlineto{\pgfqpoint{0.808985in}{0.974858in}}%
\pgfpathlineto{\pgfqpoint{0.807501in}{0.984347in}}%
\pgfpathlineto{\pgfqpoint{0.806016in}{0.996155in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{1.012266in}}%
\pgfpathlineto{\pgfqpoint{0.803047in}{1.021977in}}%
\pgfpathlineto{\pgfqpoint{0.801562in}{1.029631in}}%
\pgfpathlineto{\pgfqpoint{0.800077in}{1.038191in}}%
\pgfpathlineto{\pgfqpoint{0.798592in}{1.048566in}}%
\pgfpathlineto{\pgfqpoint{0.797108in}{1.054308in}}%
\pgfpathlineto{\pgfqpoint{0.795623in}{1.059944in}}%
\pgfpathlineto{\pgfqpoint{0.794138in}{1.064070in}}%
\pgfpathlineto{\pgfqpoint{0.792654in}{1.069700in}}%
\pgfpathlineto{\pgfqpoint{0.791169in}{1.078859in}}%
\pgfpathlineto{\pgfqpoint{0.789684in}{1.087653in}}%
\pgfpathlineto{\pgfqpoint{0.788200in}{1.083589in}}%
\pgfpathlineto{\pgfqpoint{0.786715in}{1.077300in}}%
\pgfpathlineto{\pgfqpoint{0.785230in}{1.071201in}}%
\pgfpathlineto{\pgfqpoint{0.783746in}{1.063879in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{1.056881in}}%
\pgfpathlineto{\pgfqpoint{0.780776in}{1.050447in}}%
\pgfpathlineto{\pgfqpoint{0.779292in}{1.047032in}}%
\pgfpathlineto{\pgfqpoint{0.777807in}{1.035049in}}%
\pgfpathlineto{\pgfqpoint{0.776322in}{1.020925in}}%
\pgfpathlineto{\pgfqpoint{0.774838in}{1.009542in}}%
\pgfpathlineto{\pgfqpoint{0.773353in}{0.993611in}}%
\pgfpathlineto{\pgfqpoint{0.771868in}{0.982452in}}%
\pgfpathlineto{\pgfqpoint{0.770384in}{0.980347in}}%
\pgfpathlineto{\pgfqpoint{0.768899in}{0.987143in}}%
\pgfpathlineto{\pgfqpoint{0.767414in}{1.002873in}}%
\pgfpathlineto{\pgfqpoint{0.765930in}{1.009925in}}%
\pgfpathlineto{\pgfqpoint{0.764445in}{1.011332in}}%
\pgfpathlineto{\pgfqpoint{0.762960in}{1.013551in}}%
\pgfpathlineto{\pgfqpoint{0.761476in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{0.759991in}{1.024933in}}%
\pgfpathlineto{\pgfqpoint{0.758506in}{1.028163in}}%
\pgfpathlineto{\pgfqpoint{0.757022in}{1.026860in}}%
\pgfpathlineto{\pgfqpoint{0.755537in}{1.025861in}}%
\pgfpathlineto{\pgfqpoint{0.754052in}{1.026668in}}%
\pgfpathlineto{\pgfqpoint{0.752568in}{1.027803in}}%
\pgfpathlineto{\pgfqpoint{0.751083in}{1.028485in}}%
\pgfpathlineto{\pgfqpoint{0.749598in}{1.027807in}}%
\pgfpathlineto{\pgfqpoint{0.748114in}{1.026941in}}%
\pgfpathlineto{\pgfqpoint{0.746629in}{1.022318in}}%
\pgfpathlineto{\pgfqpoint{0.745144in}{1.014005in}}%
\pgfpathlineto{\pgfqpoint{0.743660in}{1.006489in}}%
\pgfpathlineto{\pgfqpoint{0.742175in}{0.999415in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.995023in}}%
\pgfpathlineto{\pgfqpoint{0.739205in}{0.997850in}}%
\pgfpathlineto{\pgfqpoint{0.737721in}{1.006537in}}%
\pgfpathlineto{\pgfqpoint{0.736236in}{1.014154in}}%
\pgfpathlineto{\pgfqpoint{0.734751in}{1.023170in}}%
\pgfpathlineto{\pgfqpoint{0.733267in}{1.026712in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{1.026089in}}%
\pgfpathlineto{\pgfqpoint{0.730297in}{1.029140in}}%
\pgfpathlineto{\pgfqpoint{0.728813in}{1.032994in}}%
\pgfpathlineto{\pgfqpoint{0.727328in}{1.038397in}}%
\pgfpathlineto{\pgfqpoint{0.725843in}{1.039472in}}%
\pgfpathlineto{\pgfqpoint{0.724359in}{1.038514in}}%
\pgfpathlineto{\pgfqpoint{0.722874in}{1.039221in}}%
\pgfpathlineto{\pgfqpoint{0.721389in}{1.043114in}}%
\pgfpathlineto{\pgfqpoint{0.719905in}{1.052287in}}%
\pgfpathlineto{\pgfqpoint{0.718420in}{1.062956in}}%
\pgfpathlineto{\pgfqpoint{0.716935in}{1.066916in}}%
\pgfpathlineto{\pgfqpoint{0.715451in}{1.058882in}}%
\pgfpathlineto{\pgfqpoint{0.713966in}{1.048750in}}%
\pgfpathlineto{\pgfqpoint{0.712481in}{1.042989in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{1.039819in}}%
\pgfpathlineto{\pgfqpoint{0.709512in}{1.042510in}}%
\pgfpathlineto{\pgfqpoint{0.708027in}{1.045501in}}%
\pgfpathlineto{\pgfqpoint{0.706543in}{1.036031in}}%
\pgfpathlineto{\pgfqpoint{0.705058in}{1.031895in}}%
\pgfpathlineto{\pgfqpoint{0.703573in}{1.029678in}}%
\pgfpathlineto{\pgfqpoint{0.702089in}{1.025707in}}%
\pgfpathlineto{\pgfqpoint{0.700604in}{1.018935in}}%
\pgfpathlineto{\pgfqpoint{0.699119in}{1.005539in}}%
\pgfpathlineto{\pgfqpoint{0.697635in}{0.998068in}}%
\pgfpathlineto{\pgfqpoint{0.696150in}{0.997222in}}%
\pgfpathlineto{\pgfqpoint{0.694665in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.693181in}{1.005612in}}%
\pgfpathlineto{\pgfqpoint{0.691696in}{1.009990in}}%
\pgfpathlineto{\pgfqpoint{0.690211in}{1.020521in}}%
\pgfpathlineto{\pgfqpoint{0.688727in}{1.033703in}}%
\pgfpathlineto{\pgfqpoint{0.687242in}{1.044042in}}%
\pgfpathlineto{\pgfqpoint{0.685757in}{1.048083in}}%
\pgfpathlineto{\pgfqpoint{0.684272in}{1.047001in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{1.042917in}}%
\pgfpathlineto{\pgfqpoint{0.681303in}{1.040492in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{1.038663in}}%
\pgfpathlineto{\pgfqpoint{0.678334in}{1.037166in}}%
\pgfpathlineto{\pgfqpoint{0.676849in}{1.037054in}}%
\pgfpathlineto{\pgfqpoint{0.675364in}{1.036430in}}%
\pgfpathlineto{\pgfqpoint{0.673880in}{1.032858in}}%
\pgfpathlineto{\pgfqpoint{0.672395in}{1.025541in}}%
\pgfpathlineto{\pgfqpoint{0.670910in}{1.021205in}}%
\pgfpathlineto{\pgfqpoint{0.669426in}{1.019210in}}%
\pgfpathlineto{\pgfqpoint{0.667941in}{1.019127in}}%
\pgfpathlineto{\pgfqpoint{0.666456in}{1.014822in}}%
\pgfpathlineto{\pgfqpoint{0.664972in}{1.013859in}}%
\pgfpathlineto{\pgfqpoint{0.663487in}{1.012939in}}%
\pgfpathlineto{\pgfqpoint{0.662002in}{1.010927in}}%
\pgfpathlineto{\pgfqpoint{0.660518in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{0.659033in}{0.993318in}}%
\pgfpathlineto{\pgfqpoint{0.657548in}{0.991864in}}%
\pgfpathlineto{\pgfqpoint{0.656064in}{0.990715in}}%
\pgfpathlineto{\pgfqpoint{0.654579in}{0.985994in}}%
\pgfpathlineto{\pgfqpoint{0.653094in}{0.978980in}}%
\pgfpathlineto{\pgfqpoint{0.651610in}{0.975509in}}%
\pgfpathlineto{\pgfqpoint{0.650125in}{0.972682in}}%
\pgfpathlineto{\pgfqpoint{0.648640in}{0.974377in}}%
\pgfpathlineto{\pgfqpoint{0.647156in}{0.979665in}}%
\pgfpathlineto{\pgfqpoint{0.645671in}{0.987112in}}%
\pgfpathlineto{\pgfqpoint{0.644186in}{0.993528in}}%
\pgfpathlineto{\pgfqpoint{0.642702in}{0.999872in}}%
\pgfpathlineto{\pgfqpoint{0.641217in}{1.008118in}}%
\pgfpathlineto{\pgfqpoint{0.639732in}{1.016554in}}%
\pgfpathlineto{\pgfqpoint{0.638248in}{1.015335in}}%
\pgfpathlineto{\pgfqpoint{0.636763in}{1.016054in}}%
\pgfpathlineto{\pgfqpoint{0.635278in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{0.633794in}{1.020149in}}%
\pgfpathlineto{\pgfqpoint{0.632309in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.630824in}{1.027624in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{1.034084in}}%
\pgfpathlineto{\pgfqpoint{0.627855in}{1.044415in}}%
\pgfpathlineto{\pgfqpoint{0.626370in}{1.051279in}}%
\pgfpathlineto{\pgfqpoint{0.624885in}{1.059689in}}%
\pgfpathlineto{\pgfqpoint{0.623401in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{0.621916in}{1.045337in}}%
\pgfpathlineto{\pgfqpoint{0.620431in}{1.033887in}}%
\pgfpathlineto{\pgfqpoint{0.618947in}{1.028317in}}%
\pgfpathlineto{\pgfqpoint{0.617462in}{1.026119in}}%
\pgfpathlineto{\pgfqpoint{0.615977in}{1.025658in}}%
\pgfpathlineto{\pgfqpoint{0.614493in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{0.613008in}{1.024814in}}%
\pgfpathlineto{\pgfqpoint{0.611523in}{1.021525in}}%
\pgfpathlineto{\pgfqpoint{0.610039in}{1.017942in}}%
\pgfpathlineto{\pgfqpoint{0.608554in}{1.012792in}}%
\pgfpathlineto{\pgfqpoint{0.607069in}{1.008092in}}%
\pgfpathlineto{\pgfqpoint{0.605585in}{1.008337in}}%
\pgfpathlineto{\pgfqpoint{0.604100in}{1.010250in}}%
\pgfpathlineto{\pgfqpoint{0.602615in}{1.011142in}}%
\pgfpathlineto{\pgfqpoint{0.601131in}{1.012758in}}%
\pgfpathlineto{\pgfqpoint{0.599646in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{0.598161in}{1.029373in}}%
\pgfpathlineto{\pgfqpoint{0.596677in}{1.041116in}}%
\pgfpathlineto{\pgfqpoint{0.595192in}{1.051063in}}%
\pgfpathlineto{\pgfqpoint{0.593707in}{1.053583in}}%
\pgfpathlineto{\pgfqpoint{0.592223in}{1.045697in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{1.032696in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{0.587769in}{1.011763in}}%
\pgfpathlineto{\pgfqpoint{0.586284in}{1.005622in}}%
\pgfpathlineto{\pgfqpoint{0.584799in}{0.999928in}}%
\pgfpathlineto{\pgfqpoint{0.583315in}{0.996995in}}%
\pgfpathlineto{\pgfqpoint{0.581830in}{0.998423in}}%
\pgfpathlineto{\pgfqpoint{0.580345in}{1.004387in}}%
\pgfpathlineto{\pgfqpoint{0.578861in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{0.577376in}{1.010593in}}%
\pgfpathlineto{\pgfqpoint{0.575891in}{1.011469in}}%
\pgfpathlineto{\pgfqpoint{0.574407in}{1.012603in}}%
\pgfpathlineto{\pgfqpoint{0.572922in}{1.017657in}}%
\pgfpathlineto{\pgfqpoint{0.571437in}{1.024641in}}%
\pgfpathlineto{\pgfqpoint{0.569952in}{1.028580in}}%
\pgfpathlineto{\pgfqpoint{0.568468in}{1.035704in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{1.043197in}}%
\pgfpathlineto{\pgfqpoint{0.565498in}{1.044991in}}%
\pgfpathlineto{\pgfqpoint{0.564014in}{1.049501in}}%
\pgfpathlineto{\pgfqpoint{0.562529in}{1.045736in}}%
\pgfpathlineto{\pgfqpoint{0.561044in}{1.034501in}}%
\pgfpathlineto{\pgfqpoint{0.559560in}{1.026751in}}%
\pgfpathlineto{\pgfqpoint{0.558075in}{1.022324in}}%
\pgfpathlineto{\pgfqpoint{0.556590in}{1.016517in}}%
\pgfpathlineto{\pgfqpoint{0.555106in}{1.008877in}}%
\pgfpathlineto{\pgfqpoint{0.553621in}{1.005824in}}%
\pgfpathlineto{\pgfqpoint{0.552136in}{1.007679in}}%
\pgfpathlineto{\pgfqpoint{0.550652in}{1.013104in}}%
\pgfpathlineto{\pgfqpoint{0.549167in}{1.017453in}}%
\pgfpathlineto{\pgfqpoint{0.547682in}{1.027199in}}%
\pgfpathlineto{\pgfqpoint{0.546198in}{1.039362in}}%
\pgfpathlineto{\pgfqpoint{0.544713in}{1.053661in}}%
\pgfpathlineto{\pgfqpoint{0.543228in}{1.070462in}}%
\pgfpathlineto{\pgfqpoint{0.541744in}{1.082545in}}%
\pgfpathlineto{\pgfqpoint{0.540259in}{1.071134in}}%
\pgfpathlineto{\pgfqpoint{0.538774in}{1.046288in}}%
\pgfpathlineto{\pgfqpoint{0.537290in}{1.022620in}}%
\pgfpathlineto{\pgfqpoint{0.535805in}{1.000864in}}%
\pgfpathlineto{\pgfqpoint{0.534320in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.532836in}{0.953333in}}%
\pgfpathlineto{\pgfqpoint{0.531351in}{0.926257in}}%
\pgfpathlineto{\pgfqpoint{0.529866in}{0.895770in}}%
\pgfpathlineto{\pgfqpoint{0.528382in}{0.867406in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.842053in}}%
\pgfpathlineto{\pgfqpoint{0.525412in}{0.810300in}}%
\pgfpathlineto{\pgfqpoint{0.523928in}{0.777381in}}%
\pgfpathlineto{\pgfqpoint{0.522443in}{0.738173in}}%
\pgfpathlineto{\pgfqpoint{0.520958in}{0.704971in}}%
\pgfpathlineto{\pgfqpoint{0.519474in}{0.696767in}}%
\pgfpathlineto{\pgfqpoint{0.517989in}{0.700115in}}%
\pgfpathlineto{\pgfqpoint{0.516504in}{0.716435in}}%
\pgfpathlineto{\pgfqpoint{0.515020in}{0.742931in}}%
\pgfpathlineto{\pgfqpoint{0.513535in}{0.779079in}}%
\pgfpathlineto{\pgfqpoint{0.512050in}{0.819182in}}%
\pgfpathlineto{\pgfqpoint{0.510565in}{0.843851in}}%
\pgfpathlineto{\pgfqpoint{0.509081in}{0.850902in}}%
\pgfpathlineto{\pgfqpoint{0.507596in}{0.862002in}}%
\pgfpathlineto{\pgfqpoint{0.506111in}{0.878369in}}%
\pgfpathlineto{\pgfqpoint{0.504627in}{0.889696in}}%
\pgfpathlineto{\pgfqpoint{0.503142in}{0.896405in}}%
\pgfpathlineto{\pgfqpoint{0.501657in}{0.907927in}}%
\pgfpathlineto{\pgfqpoint{0.500173in}{0.916204in}}%
\pgfpathlineto{\pgfqpoint{0.498688in}{0.913390in}}%
\pgfpathlineto{\pgfqpoint{0.497203in}{0.905489in}}%
\pgfpathlineto{\pgfqpoint{0.495719in}{0.895627in}}%
\pgfpathlineto{\pgfqpoint{0.494234in}{0.884176in}}%
\pgfpathlineto{\pgfqpoint{0.492749in}{0.871048in}}%
\pgfpathlineto{\pgfqpoint{0.491265in}{0.858306in}}%
\pgfpathlineto{\pgfqpoint{0.489780in}{0.846512in}}%
\pgfpathlineto{\pgfqpoint{0.488295in}{0.839526in}}%
\pgfpathlineto{\pgfqpoint{0.486811in}{0.839705in}}%
\pgfpathlineto{\pgfqpoint{0.485326in}{0.833517in}}%
\pgfpathlineto{\pgfqpoint{0.483841in}{0.826820in}}%
\pgfpathlineto{\pgfqpoint{0.482357in}{0.822495in}}%
\pgfpathlineto{\pgfqpoint{0.480872in}{0.814558in}}%
\pgfpathlineto{\pgfqpoint{0.479387in}{0.803644in}}%
\pgfpathlineto{\pgfqpoint{0.477903in}{0.789393in}}%
\pgfpathlineto{\pgfqpoint{0.476418in}{0.772136in}}%
\pgfpathlineto{\pgfqpoint{0.474933in}{0.755055in}}%
\pgfpathlineto{\pgfqpoint{0.473449in}{0.738349in}}%
\pgfpathlineto{\pgfqpoint{0.471964in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.470479in}{0.702518in}}%
\pgfpathlineto{\pgfqpoint{0.468995in}{0.682125in}}%
\pgfpathlineto{\pgfqpoint{0.467510in}{0.661674in}}%
\pgfpathlineto{\pgfqpoint{0.466025in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{0.464541in}{0.624296in}}%
\pgfpathlineto{\pgfqpoint{0.463056in}{0.606166in}}%
\pgfpathlineto{\pgfqpoint{0.461571in}{0.587645in}}%
\pgfpathlineto{\pgfqpoint{0.460087in}{0.569979in}}%
\pgfpathlineto{\pgfqpoint{0.458602in}{0.558494in}}%
\pgfpathlineto{\pgfqpoint{0.457117in}{0.550568in}}%
\pgfpathlineto{\pgfqpoint{0.455633in}{0.546585in}}%
\pgfpathlineto{\pgfqpoint{0.454148in}{0.550909in}}%
\pgfpathlineto{\pgfqpoint{0.452663in}{0.559059in}}%
\pgfpathlineto{\pgfqpoint{0.451178in}{0.570350in}}%
\pgfpathlineto{\pgfqpoint{0.449694in}{0.574149in}}%
\pgfpathlineto{\pgfqpoint{0.448209in}{0.574291in}}%
\pgfpathlineto{\pgfqpoint{0.446724in}{0.574707in}}%
\pgfpathlineto{\pgfqpoint{0.445240in}{0.575243in}}%
\pgfpathlineto{\pgfqpoint{0.443755in}{0.563395in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{0.551992in}}%
\pgfpathlineto{\pgfqpoint{0.440786in}{0.540848in}}%
\pgfpathlineto{\pgfqpoint{0.439301in}{0.532322in}}%
\pgfpathlineto{\pgfqpoint{0.437816in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{0.436332in}{0.524207in}}%
\pgfpathlineto{\pgfqpoint{0.434847in}{0.520155in}}%
\pgfpathlineto{\pgfqpoint{0.433362in}{0.517373in}}%
\pgfpathlineto{\pgfqpoint{0.431878in}{0.514540in}}%
\pgfpathlineto{\pgfqpoint{0.430393in}{0.511563in}}%
\pgfpathlineto{\pgfqpoint{0.428908in}{0.508676in}}%
\pgfpathlineto{\pgfqpoint{0.427424in}{0.502214in}}%
\pgfpathlineto{\pgfqpoint{0.425939in}{0.495902in}}%
\pgfpathlineto{\pgfqpoint{0.424454in}{0.490347in}}%
\pgfpathlineto{\pgfqpoint{0.422970in}{0.484854in}}%
\pgfpathlineto{\pgfqpoint{0.421485in}{0.482383in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.480351in}}%
\pgfpathlineto{\pgfqpoint{0.418516in}{0.478320in}}%
\pgfpathlineto{\pgfqpoint{0.417031in}{0.475788in}}%
\pgfpathlineto{\pgfqpoint{0.415546in}{0.471024in}}%
\pgfpathlineto{\pgfqpoint{0.414062in}{0.466401in}}%
\pgfpathlineto{\pgfqpoint{0.412577in}{0.462002in}}%
\pgfpathlineto{\pgfqpoint{0.411092in}{0.459199in}}%
\pgfpathlineto{\pgfqpoint{0.409608in}{0.457800in}}%
\pgfpathlineto{\pgfqpoint{0.408123in}{0.456401in}}%
\pgfpathlineto{\pgfqpoint{0.406638in}{0.455001in}}%
\pgfpathlineto{\pgfqpoint{0.405154in}{0.453602in}}%
\pgfpathlineto{\pgfqpoint{0.403669in}{0.452203in}}%
\pgfpathlineto{\pgfqpoint{0.402184in}{0.450804in}}%
\pgfpathlineto{\pgfqpoint{0.400700in}{0.449405in}}%
\pgfpathlineto{\pgfqpoint{0.399215in}{0.448006in}}%
\pgfpathlineto{\pgfqpoint{0.397730in}{0.446607in}}%
\pgfpathlineto{\pgfqpoint{0.396245in}{0.445208in}}%
\pgfpathlineto{\pgfqpoint{0.394761in}{0.443809in}}%
\pgfpathlineto{\pgfqpoint{0.393276in}{0.442410in}}%
\pgfpathlineto{\pgfqpoint{0.391791in}{0.441011in}}%
\pgfpathlineto{\pgfqpoint{0.390307in}{0.439612in}}%
\pgfpathlineto{\pgfqpoint{0.388822in}{0.438213in}}%
\pgfpathlineto{\pgfqpoint{0.387337in}{0.436814in}}%
\pgfpathlineto{\pgfqpoint{0.385853in}{0.435414in}}%
\pgfpathlineto{\pgfqpoint{0.384368in}{0.434015in}}%
\pgfpathlineto{\pgfqpoint{0.382883in}{0.432616in}}%
\pgfpathlineto{\pgfqpoint{0.381399in}{0.431217in}}%
\pgfpathlineto{\pgfqpoint{0.379914in}{0.429818in}}%
\pgfpathlineto{\pgfqpoint{0.378429in}{0.428419in}}%
\pgfpathlineto{\pgfqpoint{0.376945in}{0.427020in}}%
\pgfpathlineto{\pgfqpoint{0.375460in}{0.425621in}}%
\pgfpathlineto{\pgfqpoint{0.373975in}{0.424222in}}%
\pgfpathlineto{\pgfqpoint{0.372491in}{0.422823in}}%
\pgfpathlineto{\pgfqpoint{0.371006in}{0.421424in}}%
\pgfpathlineto{\pgfqpoint{0.369521in}{0.420025in}}%
\pgfpathlineto{\pgfqpoint{0.368037in}{0.418626in}}%
\pgfpathlineto{\pgfqpoint{0.366552in}{0.417226in}}%
\pgfpathlineto{\pgfqpoint{0.365067in}{0.415827in}}%
\pgfpathlineto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.192157,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.431373,0.192157,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.363583in}{0.414428in}}{\pgfqpoint{1.846773in}{0.595428in}}{%
\pgfpathmoveto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.365067in}{0.414678in}}%
\pgfpathlineto{\pgfqpoint{0.366552in}{0.414927in}}%
\pgfpathlineto{\pgfqpoint{0.368037in}{0.415177in}}%
\pgfpathlineto{\pgfqpoint{0.369521in}{0.415426in}}%
\pgfpathlineto{\pgfqpoint{0.371006in}{0.415676in}}%
\pgfpathlineto{\pgfqpoint{0.372491in}{0.415925in}}%
\pgfpathlineto{\pgfqpoint{0.373975in}{0.416174in}}%
\pgfpathlineto{\pgfqpoint{0.375460in}{0.416424in}}%
\pgfpathlineto{\pgfqpoint{0.376945in}{0.416673in}}%
\pgfpathlineto{\pgfqpoint{0.378429in}{0.416923in}}%
\pgfpathlineto{\pgfqpoint{0.379914in}{0.417172in}}%
\pgfpathlineto{\pgfqpoint{0.381399in}{0.417422in}}%
\pgfpathlineto{\pgfqpoint{0.382883in}{0.417671in}}%
\pgfpathlineto{\pgfqpoint{0.384368in}{0.417921in}}%
\pgfpathlineto{\pgfqpoint{0.385853in}{0.418170in}}%
\pgfpathlineto{\pgfqpoint{0.387337in}{0.418419in}}%
\pgfpathlineto{\pgfqpoint{0.388822in}{0.418669in}}%
\pgfpathlineto{\pgfqpoint{0.390307in}{0.418918in}}%
\pgfpathlineto{\pgfqpoint{0.391791in}{0.419168in}}%
\pgfpathlineto{\pgfqpoint{0.393276in}{0.419417in}}%
\pgfpathlineto{\pgfqpoint{0.394761in}{0.419667in}}%
\pgfpathlineto{\pgfqpoint{0.396245in}{0.419916in}}%
\pgfpathlineto{\pgfqpoint{0.397730in}{0.420166in}}%
\pgfpathlineto{\pgfqpoint{0.399215in}{0.420415in}}%
\pgfpathlineto{\pgfqpoint{0.400700in}{0.420664in}}%
\pgfpathlineto{\pgfqpoint{0.402184in}{0.420914in}}%
\pgfpathlineto{\pgfqpoint{0.403669in}{0.421163in}}%
\pgfpathlineto{\pgfqpoint{0.405154in}{0.421413in}}%
\pgfpathlineto{\pgfqpoint{0.406638in}{0.421662in}}%
\pgfpathlineto{\pgfqpoint{0.408123in}{0.421912in}}%
\pgfpathlineto{\pgfqpoint{0.409608in}{0.422161in}}%
\pgfpathlineto{\pgfqpoint{0.411092in}{0.422411in}}%
\pgfpathlineto{\pgfqpoint{0.412577in}{0.422660in}}%
\pgfpathlineto{\pgfqpoint{0.414062in}{0.422910in}}%
\pgfpathlineto{\pgfqpoint{0.415546in}{0.423159in}}%
\pgfpathlineto{\pgfqpoint{0.417031in}{0.423408in}}%
\pgfpathlineto{\pgfqpoint{0.418516in}{0.423658in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.423907in}}%
\pgfpathlineto{\pgfqpoint{0.421485in}{0.424157in}}%
\pgfpathlineto{\pgfqpoint{0.422970in}{0.424406in}}%
\pgfpathlineto{\pgfqpoint{0.424454in}{0.424656in}}%
\pgfpathlineto{\pgfqpoint{0.425939in}{0.424905in}}%
\pgfpathlineto{\pgfqpoint{0.427424in}{0.425155in}}%
\pgfpathlineto{\pgfqpoint{0.428908in}{0.425404in}}%
\pgfpathlineto{\pgfqpoint{0.430393in}{0.425653in}}%
\pgfpathlineto{\pgfqpoint{0.431878in}{0.425903in}}%
\pgfpathlineto{\pgfqpoint{0.433362in}{0.426152in}}%
\pgfpathlineto{\pgfqpoint{0.434847in}{0.426402in}}%
\pgfpathlineto{\pgfqpoint{0.436332in}{0.426651in}}%
\pgfpathlineto{\pgfqpoint{0.437816in}{0.426901in}}%
\pgfpathlineto{\pgfqpoint{0.439301in}{0.427150in}}%
\pgfpathlineto{\pgfqpoint{0.440786in}{0.427400in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{0.427649in}}%
\pgfpathlineto{\pgfqpoint{0.443755in}{0.427898in}}%
\pgfpathlineto{\pgfqpoint{0.445240in}{0.428148in}}%
\pgfpathlineto{\pgfqpoint{0.446724in}{0.428397in}}%
\pgfpathlineto{\pgfqpoint{0.448209in}{0.428647in}}%
\pgfpathlineto{\pgfqpoint{0.449694in}{0.428896in}}%
\pgfpathlineto{\pgfqpoint{0.451178in}{0.429146in}}%
\pgfpathlineto{\pgfqpoint{0.452663in}{0.429395in}}%
\pgfpathlineto{\pgfqpoint{0.454148in}{0.429645in}}%
\pgfpathlineto{\pgfqpoint{0.455633in}{0.429894in}}%
\pgfpathlineto{\pgfqpoint{0.457117in}{0.430143in}}%
\pgfpathlineto{\pgfqpoint{0.458602in}{0.430393in}}%
\pgfpathlineto{\pgfqpoint{0.460087in}{0.430642in}}%
\pgfpathlineto{\pgfqpoint{0.461571in}{0.430892in}}%
\pgfpathlineto{\pgfqpoint{0.463056in}{0.431141in}}%
\pgfpathlineto{\pgfqpoint{0.464541in}{0.431391in}}%
\pgfpathlineto{\pgfqpoint{0.466025in}{0.431640in}}%
\pgfpathlineto{\pgfqpoint{0.467510in}{0.431890in}}%
\pgfpathlineto{\pgfqpoint{0.468995in}{0.432139in}}%
\pgfpathlineto{\pgfqpoint{0.470479in}{0.432388in}}%
\pgfpathlineto{\pgfqpoint{0.471964in}{0.432638in}}%
\pgfpathlineto{\pgfqpoint{0.473449in}{0.432887in}}%
\pgfpathlineto{\pgfqpoint{0.474933in}{0.433137in}}%
\pgfpathlineto{\pgfqpoint{0.476418in}{0.433386in}}%
\pgfpathlineto{\pgfqpoint{0.477903in}{0.433636in}}%
\pgfpathlineto{\pgfqpoint{0.479387in}{0.433885in}}%
\pgfpathlineto{\pgfqpoint{0.480872in}{0.434135in}}%
\pgfpathlineto{\pgfqpoint{0.482357in}{0.434384in}}%
\pgfpathlineto{\pgfqpoint{0.483841in}{0.434633in}}%
\pgfpathlineto{\pgfqpoint{0.485326in}{0.434883in}}%
\pgfpathlineto{\pgfqpoint{0.486811in}{0.435132in}}%
\pgfpathlineto{\pgfqpoint{0.488295in}{0.435382in}}%
\pgfpathlineto{\pgfqpoint{0.489780in}{0.435631in}}%
\pgfpathlineto{\pgfqpoint{0.491265in}{0.435881in}}%
\pgfpathlineto{\pgfqpoint{0.492749in}{0.436130in}}%
\pgfpathlineto{\pgfqpoint{0.494234in}{0.436380in}}%
\pgfpathlineto{\pgfqpoint{0.495719in}{0.436629in}}%
\pgfpathlineto{\pgfqpoint{0.497203in}{0.436879in}}%
\pgfpathlineto{\pgfqpoint{0.498688in}{0.437128in}}%
\pgfpathlineto{\pgfqpoint{0.500173in}{0.437377in}}%
\pgfpathlineto{\pgfqpoint{0.501657in}{0.437627in}}%
\pgfpathlineto{\pgfqpoint{0.503142in}{0.437876in}}%
\pgfpathlineto{\pgfqpoint{0.504627in}{0.438126in}}%
\pgfpathlineto{\pgfqpoint{0.506111in}{0.438375in}}%
\pgfpathlineto{\pgfqpoint{0.507596in}{0.438625in}}%
\pgfpathlineto{\pgfqpoint{0.509081in}{0.438874in}}%
\pgfpathlineto{\pgfqpoint{0.510565in}{0.439124in}}%
\pgfpathlineto{\pgfqpoint{0.512050in}{0.439373in}}%
\pgfpathlineto{\pgfqpoint{0.513535in}{0.439622in}}%
\pgfpathlineto{\pgfqpoint{0.515020in}{0.439872in}}%
\pgfpathlineto{\pgfqpoint{0.516504in}{0.440121in}}%
\pgfpathlineto{\pgfqpoint{0.517989in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{0.519474in}{0.440620in}}%
\pgfpathlineto{\pgfqpoint{0.520958in}{0.440870in}}%
\pgfpathlineto{\pgfqpoint{0.522443in}{0.441119in}}%
\pgfpathlineto{\pgfqpoint{0.523928in}{0.441369in}}%
\pgfpathlineto{\pgfqpoint{0.525412in}{0.441618in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.441867in}}%
\pgfpathlineto{\pgfqpoint{0.528382in}{0.442117in}}%
\pgfpathlineto{\pgfqpoint{0.529866in}{0.442366in}}%
\pgfpathlineto{\pgfqpoint{0.531351in}{0.442616in}}%
\pgfpathlineto{\pgfqpoint{0.532836in}{0.442865in}}%
\pgfpathlineto{\pgfqpoint{0.534320in}{0.443115in}}%
\pgfpathlineto{\pgfqpoint{0.535805in}{0.443364in}}%
\pgfpathlineto{\pgfqpoint{0.537290in}{0.443614in}}%
\pgfpathlineto{\pgfqpoint{0.538774in}{0.443863in}}%
\pgfpathlineto{\pgfqpoint{0.540259in}{0.444113in}}%
\pgfpathlineto{\pgfqpoint{0.541744in}{0.444362in}}%
\pgfpathlineto{\pgfqpoint{0.543228in}{0.444617in}}%
\pgfpathlineto{\pgfqpoint{0.544713in}{0.444877in}}%
\pgfpathlineto{\pgfqpoint{0.546198in}{0.445135in}}%
\pgfpathlineto{\pgfqpoint{0.547682in}{0.445393in}}%
\pgfpathlineto{\pgfqpoint{0.549167in}{0.445651in}}%
\pgfpathlineto{\pgfqpoint{0.550652in}{0.445907in}}%
\pgfpathlineto{\pgfqpoint{0.552136in}{0.446165in}}%
\pgfpathlineto{\pgfqpoint{0.553621in}{0.446422in}}%
\pgfpathlineto{\pgfqpoint{0.555106in}{0.446678in}}%
\pgfpathlineto{\pgfqpoint{0.556590in}{0.446935in}}%
\pgfpathlineto{\pgfqpoint{0.558075in}{0.447190in}}%
\pgfpathlineto{\pgfqpoint{0.559560in}{0.447445in}}%
\pgfpathlineto{\pgfqpoint{0.561044in}{0.447701in}}%
\pgfpathlineto{\pgfqpoint{0.562529in}{0.447956in}}%
\pgfpathlineto{\pgfqpoint{0.564014in}{0.448211in}}%
\pgfpathlineto{\pgfqpoint{0.565498in}{0.448466in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{0.448723in}}%
\pgfpathlineto{\pgfqpoint{0.568468in}{0.448979in}}%
\pgfpathlineto{\pgfqpoint{0.569952in}{0.449235in}}%
\pgfpathlineto{\pgfqpoint{0.571437in}{0.449491in}}%
\pgfpathlineto{\pgfqpoint{0.572922in}{0.449747in}}%
\pgfpathlineto{\pgfqpoint{0.574407in}{0.450003in}}%
\pgfpathlineto{\pgfqpoint{0.575891in}{0.450259in}}%
\pgfpathlineto{\pgfqpoint{0.577376in}{0.450515in}}%
\pgfpathlineto{\pgfqpoint{0.578861in}{0.450771in}}%
\pgfpathlineto{\pgfqpoint{0.580345in}{0.451027in}}%
\pgfpathlineto{\pgfqpoint{0.581830in}{0.451283in}}%
\pgfpathlineto{\pgfqpoint{0.583315in}{0.451539in}}%
\pgfpathlineto{\pgfqpoint{0.584799in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{0.586284in}{0.452051in}}%
\pgfpathlineto{\pgfqpoint{0.587769in}{0.452307in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.452563in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{0.452819in}}%
\pgfpathlineto{\pgfqpoint{0.592223in}{0.453075in}}%
\pgfpathlineto{\pgfqpoint{0.593707in}{0.453331in}}%
\pgfpathlineto{\pgfqpoint{0.595192in}{0.453587in}}%
\pgfpathlineto{\pgfqpoint{0.596677in}{0.453843in}}%
\pgfpathlineto{\pgfqpoint{0.598161in}{0.454099in}}%
\pgfpathlineto{\pgfqpoint{0.599646in}{0.454355in}}%
\pgfpathlineto{\pgfqpoint{0.601131in}{0.454611in}}%
\pgfpathlineto{\pgfqpoint{0.602615in}{0.454867in}}%
\pgfpathlineto{\pgfqpoint{0.604100in}{0.455123in}}%
\pgfpathlineto{\pgfqpoint{0.605585in}{0.455379in}}%
\pgfpathlineto{\pgfqpoint{0.607069in}{0.455635in}}%
\pgfpathlineto{\pgfqpoint{0.608554in}{0.455891in}}%
\pgfpathlineto{\pgfqpoint{0.610039in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.611523in}{0.456403in}}%
\pgfpathlineto{\pgfqpoint{0.613008in}{0.456659in}}%
\pgfpathlineto{\pgfqpoint{0.614493in}{0.456915in}}%
\pgfpathlineto{\pgfqpoint{0.615977in}{0.457171in}}%
\pgfpathlineto{\pgfqpoint{0.617462in}{0.457427in}}%
\pgfpathlineto{\pgfqpoint{0.618947in}{0.457683in}}%
\pgfpathlineto{\pgfqpoint{0.620431in}{0.457939in}}%
\pgfpathlineto{\pgfqpoint{0.621916in}{0.458195in}}%
\pgfpathlineto{\pgfqpoint{0.623401in}{0.458451in}}%
\pgfpathlineto{\pgfqpoint{0.624885in}{0.458707in}}%
\pgfpathlineto{\pgfqpoint{0.626370in}{0.458963in}}%
\pgfpathlineto{\pgfqpoint{0.627855in}{0.459219in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.459475in}}%
\pgfpathlineto{\pgfqpoint{0.630824in}{0.459731in}}%
\pgfpathlineto{\pgfqpoint{0.632309in}{0.459987in}}%
\pgfpathlineto{\pgfqpoint{0.633794in}{0.460243in}}%
\pgfpathlineto{\pgfqpoint{0.635278in}{0.460498in}}%
\pgfpathlineto{\pgfqpoint{0.636763in}{0.460754in}}%
\pgfpathlineto{\pgfqpoint{0.638248in}{0.461010in}}%
\pgfpathlineto{\pgfqpoint{0.639732in}{0.461266in}}%
\pgfpathlineto{\pgfqpoint{0.641217in}{0.461522in}}%
\pgfpathlineto{\pgfqpoint{0.642702in}{0.461778in}}%
\pgfpathlineto{\pgfqpoint{0.644186in}{0.462034in}}%
\pgfpathlineto{\pgfqpoint{0.645671in}{0.462290in}}%
\pgfpathlineto{\pgfqpoint{0.647156in}{0.462546in}}%
\pgfpathlineto{\pgfqpoint{0.648640in}{0.462802in}}%
\pgfpathlineto{\pgfqpoint{0.650125in}{0.463058in}}%
\pgfpathlineto{\pgfqpoint{0.651610in}{0.463314in}}%
\pgfpathlineto{\pgfqpoint{0.653094in}{0.463570in}}%
\pgfpathlineto{\pgfqpoint{0.654579in}{0.463826in}}%
\pgfpathlineto{\pgfqpoint{0.656064in}{0.464081in}}%
\pgfpathlineto{\pgfqpoint{0.657548in}{0.464337in}}%
\pgfpathlineto{\pgfqpoint{0.659033in}{0.464593in}}%
\pgfpathlineto{\pgfqpoint{0.660518in}{0.464849in}}%
\pgfpathlineto{\pgfqpoint{0.662002in}{0.465105in}}%
\pgfpathlineto{\pgfqpoint{0.663487in}{0.465361in}}%
\pgfpathlineto{\pgfqpoint{0.664972in}{0.465617in}}%
\pgfpathlineto{\pgfqpoint{0.666456in}{0.465873in}}%
\pgfpathlineto{\pgfqpoint{0.667941in}{0.466129in}}%
\pgfpathlineto{\pgfqpoint{0.669426in}{0.466385in}}%
\pgfpathlineto{\pgfqpoint{0.670910in}{0.466641in}}%
\pgfpathlineto{\pgfqpoint{0.672395in}{0.466896in}}%
\pgfpathlineto{\pgfqpoint{0.673880in}{0.467152in}}%
\pgfpathlineto{\pgfqpoint{0.675364in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{0.676849in}{0.467664in}}%
\pgfpathlineto{\pgfqpoint{0.678334in}{0.467920in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{0.468176in}}%
\pgfpathlineto{\pgfqpoint{0.681303in}{0.468432in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{0.468687in}}%
\pgfpathlineto{\pgfqpoint{0.684272in}{0.468943in}}%
\pgfpathlineto{\pgfqpoint{0.685757in}{0.469199in}}%
\pgfpathlineto{\pgfqpoint{0.687242in}{0.469455in}}%
\pgfpathlineto{\pgfqpoint{0.688727in}{0.469711in}}%
\pgfpathlineto{\pgfqpoint{0.690211in}{0.469967in}}%
\pgfpathlineto{\pgfqpoint{0.691696in}{0.470223in}}%
\pgfpathlineto{\pgfqpoint{0.693181in}{0.470478in}}%
\pgfpathlineto{\pgfqpoint{0.694665in}{0.470734in}}%
\pgfpathlineto{\pgfqpoint{0.696150in}{0.470990in}}%
\pgfpathlineto{\pgfqpoint{0.697635in}{0.471246in}}%
\pgfpathlineto{\pgfqpoint{0.699119in}{0.471502in}}%
\pgfpathlineto{\pgfqpoint{0.700604in}{0.471758in}}%
\pgfpathlineto{\pgfqpoint{0.702089in}{0.472013in}}%
\pgfpathlineto{\pgfqpoint{0.703573in}{0.472269in}}%
\pgfpathlineto{\pgfqpoint{0.705058in}{0.472525in}}%
\pgfpathlineto{\pgfqpoint{0.706543in}{0.472781in}}%
\pgfpathlineto{\pgfqpoint{0.708027in}{0.473037in}}%
\pgfpathlineto{\pgfqpoint{0.709512in}{0.473293in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.473548in}}%
\pgfpathlineto{\pgfqpoint{0.712481in}{0.473804in}}%
\pgfpathlineto{\pgfqpoint{0.713966in}{0.474060in}}%
\pgfpathlineto{\pgfqpoint{0.715451in}{0.474316in}}%
\pgfpathlineto{\pgfqpoint{0.716935in}{0.474572in}}%
\pgfpathlineto{\pgfqpoint{0.718420in}{0.474827in}}%
\pgfpathlineto{\pgfqpoint{0.719905in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{0.721389in}{0.475339in}}%
\pgfpathlineto{\pgfqpoint{0.722874in}{0.475595in}}%
\pgfpathlineto{\pgfqpoint{0.724359in}{0.475850in}}%
\pgfpathlineto{\pgfqpoint{0.725843in}{0.476106in}}%
\pgfpathlineto{\pgfqpoint{0.727328in}{0.476362in}}%
\pgfpathlineto{\pgfqpoint{0.728813in}{0.476618in}}%
\pgfpathlineto{\pgfqpoint{0.730297in}{0.476873in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{0.477129in}}%
\pgfpathlineto{\pgfqpoint{0.733267in}{0.477385in}}%
\pgfpathlineto{\pgfqpoint{0.734751in}{0.477641in}}%
\pgfpathlineto{\pgfqpoint{0.736236in}{0.477896in}}%
\pgfpathlineto{\pgfqpoint{0.737721in}{0.478152in}}%
\pgfpathlineto{\pgfqpoint{0.739205in}{0.478408in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.478664in}}%
\pgfpathlineto{\pgfqpoint{0.742175in}{0.478919in}}%
\pgfpathlineto{\pgfqpoint{0.743660in}{0.479175in}}%
\pgfpathlineto{\pgfqpoint{0.745144in}{0.479431in}}%
\pgfpathlineto{\pgfqpoint{0.746629in}{0.479687in}}%
\pgfpathlineto{\pgfqpoint{0.748114in}{0.479942in}}%
\pgfpathlineto{\pgfqpoint{0.749598in}{0.480198in}}%
\pgfpathlineto{\pgfqpoint{0.751083in}{0.480454in}}%
\pgfpathlineto{\pgfqpoint{0.752568in}{0.480709in}}%
\pgfpathlineto{\pgfqpoint{0.754052in}{0.480965in}}%
\pgfpathlineto{\pgfqpoint{0.755537in}{0.481221in}}%
\pgfpathlineto{\pgfqpoint{0.757022in}{0.481476in}}%
\pgfpathlineto{\pgfqpoint{0.758506in}{0.481732in}}%
\pgfpathlineto{\pgfqpoint{0.759991in}{0.481988in}}%
\pgfpathlineto{\pgfqpoint{0.761476in}{0.482244in}}%
\pgfpathlineto{\pgfqpoint{0.762960in}{0.482499in}}%
\pgfpathlineto{\pgfqpoint{0.764445in}{0.482755in}}%
\pgfpathlineto{\pgfqpoint{0.765930in}{0.483011in}}%
\pgfpathlineto{\pgfqpoint{0.767414in}{0.483266in}}%
\pgfpathlineto{\pgfqpoint{0.768899in}{0.483522in}}%
\pgfpathlineto{\pgfqpoint{0.770384in}{0.483777in}}%
\pgfpathlineto{\pgfqpoint{0.771868in}{0.484033in}}%
\pgfpathlineto{\pgfqpoint{0.773353in}{0.484289in}}%
\pgfpathlineto{\pgfqpoint{0.774838in}{0.484544in}}%
\pgfpathlineto{\pgfqpoint{0.776322in}{0.484800in}}%
\pgfpathlineto{\pgfqpoint{0.777807in}{0.485056in}}%
\pgfpathlineto{\pgfqpoint{0.779292in}{0.485311in}}%
\pgfpathlineto{\pgfqpoint{0.780776in}{0.485567in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{0.485823in}}%
\pgfpathlineto{\pgfqpoint{0.783746in}{0.486078in}}%
\pgfpathlineto{\pgfqpoint{0.785230in}{0.486334in}}%
\pgfpathlineto{\pgfqpoint{0.786715in}{0.486589in}}%
\pgfpathlineto{\pgfqpoint{0.788200in}{0.486845in}}%
\pgfpathlineto{\pgfqpoint{0.789684in}{0.487101in}}%
\pgfpathlineto{\pgfqpoint{0.791169in}{0.487356in}}%
\pgfpathlineto{\pgfqpoint{0.792654in}{0.487612in}}%
\pgfpathlineto{\pgfqpoint{0.794138in}{0.487867in}}%
\pgfpathlineto{\pgfqpoint{0.795623in}{0.488123in}}%
\pgfpathlineto{\pgfqpoint{0.797108in}{0.488378in}}%
\pgfpathlineto{\pgfqpoint{0.798592in}{0.488634in}}%
\pgfpathlineto{\pgfqpoint{0.800077in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.801562in}{0.489145in}}%
\pgfpathlineto{\pgfqpoint{0.803047in}{0.489401in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{0.489656in}}%
\pgfpathlineto{\pgfqpoint{0.806016in}{0.489912in}}%
\pgfpathlineto{\pgfqpoint{0.807501in}{0.490167in}}%
\pgfpathlineto{\pgfqpoint{0.808985in}{0.490423in}}%
\pgfpathlineto{\pgfqpoint{0.810470in}{0.490678in}}%
\pgfpathlineto{\pgfqpoint{0.811955in}{0.490934in}}%
\pgfpathlineto{\pgfqpoint{0.813439in}{0.491189in}}%
\pgfpathlineto{\pgfqpoint{0.814924in}{0.491445in}}%
\pgfpathlineto{\pgfqpoint{0.816409in}{0.491700in}}%
\pgfpathlineto{\pgfqpoint{0.817893in}{0.491956in}}%
\pgfpathlineto{\pgfqpoint{0.819378in}{0.492211in}}%
\pgfpathlineto{\pgfqpoint{0.820863in}{0.492467in}}%
\pgfpathlineto{\pgfqpoint{0.822347in}{0.492722in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{0.492978in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{0.493233in}}%
\pgfpathlineto{\pgfqpoint{0.826801in}{0.493488in}}%
\pgfpathlineto{\pgfqpoint{0.828286in}{0.493744in}}%
\pgfpathlineto{\pgfqpoint{0.829771in}{0.493999in}}%
\pgfpathlineto{\pgfqpoint{0.831255in}{0.494255in}}%
\pgfpathlineto{\pgfqpoint{0.832740in}{0.494510in}}%
\pgfpathlineto{\pgfqpoint{0.834225in}{0.494766in}}%
\pgfpathlineto{\pgfqpoint{0.835709in}{0.495021in}}%
\pgfpathlineto{\pgfqpoint{0.837194in}{0.495276in}}%
\pgfpathlineto{\pgfqpoint{0.838679in}{0.495532in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.495787in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{0.496043in}}%
\pgfpathlineto{\pgfqpoint{0.843133in}{0.496298in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{0.496553in}}%
\pgfpathlineto{\pgfqpoint{0.846102in}{0.496809in}}%
\pgfpathlineto{\pgfqpoint{0.847587in}{0.497064in}}%
\pgfpathlineto{\pgfqpoint{0.849071in}{0.497320in}}%
\pgfpathlineto{\pgfqpoint{0.850556in}{0.497575in}}%
\pgfpathlineto{\pgfqpoint{0.852041in}{0.497830in}}%
\pgfpathlineto{\pgfqpoint{0.853525in}{0.498086in}}%
\pgfpathlineto{\pgfqpoint{0.855010in}{0.498341in}}%
\pgfpathlineto{\pgfqpoint{0.856495in}{0.498596in}}%
\pgfpathlineto{\pgfqpoint{0.857979in}{0.498851in}}%
\pgfpathlineto{\pgfqpoint{0.859464in}{0.499107in}}%
\pgfpathlineto{\pgfqpoint{0.860949in}{0.499362in}}%
\pgfpathlineto{\pgfqpoint{0.862434in}{0.499617in}}%
\pgfpathlineto{\pgfqpoint{0.863918in}{0.499873in}}%
\pgfpathlineto{\pgfqpoint{0.865403in}{0.500128in}}%
\pgfpathlineto{\pgfqpoint{0.866888in}{0.500383in}}%
\pgfpathlineto{\pgfqpoint{0.868372in}{0.500638in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{0.500894in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{0.501149in}}%
\pgfpathlineto{\pgfqpoint{0.872826in}{0.501404in}}%
\pgfpathlineto{\pgfqpoint{0.874311in}{0.501659in}}%
\pgfpathlineto{\pgfqpoint{0.875796in}{0.501915in}}%
\pgfpathlineto{\pgfqpoint{0.877280in}{0.502170in}}%
\pgfpathlineto{\pgfqpoint{0.878765in}{0.502425in}}%
\pgfpathlineto{\pgfqpoint{0.880250in}{0.502680in}}%
\pgfpathlineto{\pgfqpoint{0.881734in}{0.502935in}}%
\pgfpathlineto{\pgfqpoint{0.883219in}{0.503191in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{0.503446in}}%
\pgfpathlineto{\pgfqpoint{0.886188in}{0.503701in}}%
\pgfpathlineto{\pgfqpoint{0.887673in}{0.503956in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{0.504211in}}%
\pgfpathlineto{\pgfqpoint{0.890642in}{0.504466in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{0.504721in}}%
\pgfpathlineto{\pgfqpoint{0.893612in}{0.504977in}}%
\pgfpathlineto{\pgfqpoint{0.895096in}{0.505232in}}%
\pgfpathlineto{\pgfqpoint{0.896581in}{0.505487in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{0.505742in}}%
\pgfpathlineto{\pgfqpoint{0.899550in}{0.505997in}}%
\pgfpathlineto{\pgfqpoint{0.901035in}{0.506252in}}%
\pgfpathlineto{\pgfqpoint{0.902520in}{0.506507in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{0.506762in}}%
\pgfpathlineto{\pgfqpoint{0.905489in}{0.507017in}}%
\pgfpathlineto{\pgfqpoint{0.906974in}{0.507272in}}%
\pgfpathlineto{\pgfqpoint{0.908458in}{0.507527in}}%
\pgfpathlineto{\pgfqpoint{0.909943in}{0.507782in}}%
\pgfpathlineto{\pgfqpoint{0.911428in}{0.508037in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{0.508292in}}%
\pgfpathlineto{\pgfqpoint{0.914397in}{0.508547in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{0.508802in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.509057in}}%
\pgfpathlineto{\pgfqpoint{0.918851in}{0.509312in}}%
\pgfpathlineto{\pgfqpoint{0.920336in}{0.509567in}}%
\pgfpathlineto{\pgfqpoint{0.921821in}{0.509822in}}%
\pgfpathlineto{\pgfqpoint{0.923305in}{0.510077in}}%
\pgfpathlineto{\pgfqpoint{0.924790in}{0.510332in}}%
\pgfpathlineto{\pgfqpoint{0.926275in}{0.510587in}}%
\pgfpathlineto{\pgfqpoint{0.927759in}{0.510841in}}%
\pgfpathlineto{\pgfqpoint{0.929244in}{0.511096in}}%
\pgfpathlineto{\pgfqpoint{0.930729in}{0.511351in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.511606in}}%
\pgfpathlineto{\pgfqpoint{0.933698in}{0.511861in}}%
\pgfpathlineto{\pgfqpoint{0.935183in}{0.512116in}}%
\pgfpathlineto{\pgfqpoint{0.936667in}{0.512371in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{0.512625in}}%
\pgfpathlineto{\pgfqpoint{0.939637in}{0.512880in}}%
\pgfpathlineto{\pgfqpoint{0.941121in}{0.513135in}}%
\pgfpathlineto{\pgfqpoint{0.942606in}{0.513390in}}%
\pgfpathlineto{\pgfqpoint{0.944091in}{0.513644in}}%
\pgfpathlineto{\pgfqpoint{0.945575in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{0.947060in}{0.514154in}}%
\pgfpathlineto{\pgfqpoint{0.948545in}{0.514409in}}%
\pgfpathlineto{\pgfqpoint{0.950029in}{0.514663in}}%
\pgfpathlineto{\pgfqpoint{0.951514in}{0.514918in}}%
\pgfpathlineto{\pgfqpoint{0.952999in}{0.515173in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{0.515427in}}%
\pgfpathlineto{\pgfqpoint{0.955968in}{0.515682in}}%
\pgfpathlineto{\pgfqpoint{0.957453in}{0.515936in}}%
\pgfpathlineto{\pgfqpoint{0.958937in}{0.516191in}}%
\pgfpathlineto{\pgfqpoint{0.960422in}{0.516446in}}%
\pgfpathlineto{\pgfqpoint{0.961907in}{0.516700in}}%
\pgfpathlineto{\pgfqpoint{0.963391in}{0.516955in}}%
\pgfpathlineto{\pgfqpoint{0.964876in}{0.517209in}}%
\pgfpathlineto{\pgfqpoint{0.966361in}{0.517464in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{0.517718in}}%
\pgfpathlineto{\pgfqpoint{0.969330in}{0.517973in}}%
\pgfpathlineto{\pgfqpoint{0.970815in}{0.518227in}}%
\pgfpathlineto{\pgfqpoint{0.972299in}{0.518482in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{0.518736in}}%
\pgfpathlineto{\pgfqpoint{0.975269in}{0.518991in}}%
\pgfpathlineto{\pgfqpoint{0.976754in}{0.519245in}}%
\pgfpathlineto{\pgfqpoint{0.978238in}{0.519500in}}%
\pgfpathlineto{\pgfqpoint{0.979723in}{0.519754in}}%
\pgfpathlineto{\pgfqpoint{0.981208in}{0.520008in}}%
\pgfpathlineto{\pgfqpoint{0.982692in}{0.520263in}}%
\pgfpathlineto{\pgfqpoint{0.984177in}{0.520517in}}%
\pgfpathlineto{\pgfqpoint{0.985662in}{0.520771in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{0.521026in}}%
\pgfpathlineto{\pgfqpoint{0.988631in}{0.521280in}}%
\pgfpathlineto{\pgfqpoint{0.990116in}{0.521534in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.521789in}}%
\pgfpathlineto{\pgfqpoint{0.993085in}{0.522043in}}%
\pgfpathlineto{\pgfqpoint{0.994570in}{0.522297in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{0.522551in}}%
\pgfpathlineto{\pgfqpoint{0.997539in}{0.522805in}}%
\pgfpathlineto{\pgfqpoint{0.999024in}{0.523060in}}%
\pgfpathlineto{\pgfqpoint{1.000508in}{0.523314in}}%
\pgfpathlineto{\pgfqpoint{1.001993in}{0.523568in}}%
\pgfpathlineto{\pgfqpoint{1.003478in}{0.523822in}}%
\pgfpathlineto{\pgfqpoint{1.004962in}{0.524076in}}%
\pgfpathlineto{\pgfqpoint{1.006447in}{0.524330in}}%
\pgfpathlineto{\pgfqpoint{1.007932in}{0.524584in}}%
\pgfpathlineto{\pgfqpoint{1.009416in}{0.524838in}}%
\pgfpathlineto{\pgfqpoint{1.010901in}{0.525092in}}%
\pgfpathlineto{\pgfqpoint{1.012386in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{1.013870in}{0.525600in}}%
\pgfpathlineto{\pgfqpoint{1.015355in}{0.525854in}}%
\pgfpathlineto{\pgfqpoint{1.016840in}{0.526108in}}%
\pgfpathlineto{\pgfqpoint{1.018324in}{0.526362in}}%
\pgfpathlineto{\pgfqpoint{1.019809in}{0.526615in}}%
\pgfpathlineto{\pgfqpoint{1.021294in}{0.526869in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{0.527123in}}%
\pgfpathlineto{\pgfqpoint{1.024263in}{0.527377in}}%
\pgfpathlineto{\pgfqpoint{1.025748in}{0.527631in}}%
\pgfpathlineto{\pgfqpoint{1.027232in}{0.527884in}}%
\pgfpathlineto{\pgfqpoint{1.028717in}{0.528138in}}%
\pgfpathlineto{\pgfqpoint{1.030202in}{0.528392in}}%
\pgfpathlineto{\pgfqpoint{1.031687in}{0.528645in}}%
\pgfpathlineto{\pgfqpoint{1.033171in}{0.528899in}}%
\pgfpathlineto{\pgfqpoint{1.034656in}{0.529153in}}%
\pgfpathlineto{\pgfqpoint{1.036141in}{0.529406in}}%
\pgfpathlineto{\pgfqpoint{1.037625in}{0.529660in}}%
\pgfpathlineto{\pgfqpoint{1.039110in}{0.529913in}}%
\pgfpathlineto{\pgfqpoint{1.040595in}{0.530167in}}%
\pgfpathlineto{\pgfqpoint{1.042079in}{0.530420in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{0.530674in}}%
\pgfpathlineto{\pgfqpoint{1.045049in}{0.530927in}}%
\pgfpathlineto{\pgfqpoint{1.046533in}{0.531181in}}%
\pgfpathlineto{\pgfqpoint{1.048018in}{0.531434in}}%
\pgfpathlineto{\pgfqpoint{1.049503in}{0.531687in}}%
\pgfpathlineto{\pgfqpoint{1.050987in}{0.531940in}}%
\pgfpathlineto{\pgfqpoint{1.052472in}{0.532194in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{0.532447in}}%
\pgfpathlineto{\pgfqpoint{1.055441in}{0.532700in}}%
\pgfpathlineto{\pgfqpoint{1.056926in}{0.532953in}}%
\pgfpathlineto{\pgfqpoint{1.058411in}{0.533206in}}%
\pgfpathlineto{\pgfqpoint{1.059895in}{0.533460in}}%
\pgfpathlineto{\pgfqpoint{1.061380in}{0.533713in}}%
\pgfpathlineto{\pgfqpoint{1.062865in}{0.533966in}}%
\pgfpathlineto{\pgfqpoint{1.064349in}{0.534219in}}%
\pgfpathlineto{\pgfqpoint{1.065834in}{0.534472in}}%
\pgfpathlineto{\pgfqpoint{1.067319in}{0.534725in}}%
\pgfpathlineto{\pgfqpoint{1.068803in}{0.534977in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{0.535230in}}%
\pgfpathlineto{\pgfqpoint{1.071773in}{0.535483in}}%
\pgfpathlineto{\pgfqpoint{1.073257in}{0.535736in}}%
\pgfpathlineto{\pgfqpoint{1.074742in}{0.535989in}}%
\pgfpathlineto{\pgfqpoint{1.076227in}{0.536241in}}%
\pgfpathlineto{\pgfqpoint{1.077711in}{0.536494in}}%
\pgfpathlineto{\pgfqpoint{1.079196in}{0.536747in}}%
\pgfpathlineto{\pgfqpoint{1.080681in}{0.536999in}}%
\pgfpathlineto{\pgfqpoint{1.082165in}{0.537252in}}%
\pgfpathlineto{\pgfqpoint{1.083650in}{0.537504in}}%
\pgfpathlineto{\pgfqpoint{1.085135in}{0.537757in}}%
\pgfpathlineto{\pgfqpoint{1.086619in}{0.538009in}}%
\pgfpathlineto{\pgfqpoint{1.088104in}{0.538261in}}%
\pgfpathlineto{\pgfqpoint{1.089589in}{0.538514in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{0.538766in}}%
\pgfpathlineto{\pgfqpoint{1.092558in}{0.539018in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{0.539270in}}%
\pgfpathlineto{\pgfqpoint{1.095528in}{0.539522in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{0.539775in}}%
\pgfpathlineto{\pgfqpoint{1.098497in}{0.540027in}}%
\pgfpathlineto{\pgfqpoint{1.099982in}{0.540279in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{0.540530in}}%
\pgfpathlineto{\pgfqpoint{1.102951in}{0.540782in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.541034in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.541286in}}%
\pgfpathlineto{\pgfqpoint{1.107405in}{0.541538in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{0.541789in}}%
\pgfpathlineto{\pgfqpoint{1.110374in}{0.542041in}}%
\pgfpathlineto{\pgfqpoint{1.111859in}{0.542292in}}%
\pgfpathlineto{\pgfqpoint{1.113344in}{0.542544in}}%
\pgfpathlineto{\pgfqpoint{1.114828in}{0.542795in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{0.543047in}}%
\pgfpathlineto{\pgfqpoint{1.117798in}{0.543298in}}%
\pgfpathlineto{\pgfqpoint{1.119282in}{0.543549in}}%
\pgfpathlineto{\pgfqpoint{1.120767in}{0.543800in}}%
\pgfpathlineto{\pgfqpoint{1.122252in}{0.544052in}}%
\pgfpathlineto{\pgfqpoint{1.123736in}{0.544303in}}%
\pgfpathlineto{\pgfqpoint{1.125221in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.126706in}{0.544805in}}%
\pgfpathlineto{\pgfqpoint{1.128190in}{0.545055in}}%
\pgfpathlineto{\pgfqpoint{1.129675in}{0.545306in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.545557in}}%
\pgfpathlineto{\pgfqpoint{1.132644in}{0.545808in}}%
\pgfpathlineto{\pgfqpoint{1.134129in}{0.546058in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{0.546309in}}%
\pgfpathlineto{\pgfqpoint{1.137098in}{0.546559in}}%
\pgfpathlineto{\pgfqpoint{1.138583in}{0.546809in}}%
\pgfpathlineto{\pgfqpoint{1.140068in}{0.547060in}}%
\pgfpathlineto{\pgfqpoint{1.141552in}{0.547310in}}%
\pgfpathlineto{\pgfqpoint{1.143037in}{0.547560in}}%
\pgfpathlineto{\pgfqpoint{1.144522in}{0.547810in}}%
\pgfpathlineto{\pgfqpoint{1.146006in}{0.548060in}}%
\pgfpathlineto{\pgfqpoint{1.147491in}{0.548310in}}%
\pgfpathlineto{\pgfqpoint{1.148976in}{0.548559in}}%
\pgfpathlineto{\pgfqpoint{1.150461in}{0.548809in}}%
\pgfpathlineto{\pgfqpoint{1.151945in}{0.549058in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{0.549308in}}%
\pgfpathlineto{\pgfqpoint{1.154915in}{0.549557in}}%
\pgfpathlineto{\pgfqpoint{1.156399in}{0.549807in}}%
\pgfpathlineto{\pgfqpoint{1.157884in}{0.550056in}}%
\pgfpathlineto{\pgfqpoint{1.159369in}{0.550305in}}%
\pgfpathlineto{\pgfqpoint{1.160853in}{0.550554in}}%
\pgfpathlineto{\pgfqpoint{1.162338in}{0.550803in}}%
\pgfpathlineto{\pgfqpoint{1.163823in}{0.551051in}}%
\pgfpathlineto{\pgfqpoint{1.165307in}{0.551300in}}%
\pgfpathlineto{\pgfqpoint{1.166792in}{0.551549in}}%
\pgfpathlineto{\pgfqpoint{1.168277in}{0.551797in}}%
\pgfpathlineto{\pgfqpoint{1.169761in}{0.552045in}}%
\pgfpathlineto{\pgfqpoint{1.171246in}{0.552294in}}%
\pgfpathlineto{\pgfqpoint{1.172731in}{0.552542in}}%
\pgfpathlineto{\pgfqpoint{1.174215in}{0.552790in}}%
\pgfpathlineto{\pgfqpoint{1.175700in}{0.553038in}}%
\pgfpathlineto{\pgfqpoint{1.177185in}{0.553285in}}%
\pgfpathlineto{\pgfqpoint{1.178669in}{0.553533in}}%
\pgfpathlineto{\pgfqpoint{1.180154in}{0.553780in}}%
\pgfpathlineto{\pgfqpoint{1.181639in}{0.554028in}}%
\pgfpathlineto{\pgfqpoint{1.183123in}{0.554275in}}%
\pgfpathlineto{\pgfqpoint{1.184608in}{0.554522in}}%
\pgfpathlineto{\pgfqpoint{1.186093in}{0.554769in}}%
\pgfpathlineto{\pgfqpoint{1.187577in}{0.555015in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{0.555262in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{0.555508in}}%
\pgfpathlineto{\pgfqpoint{1.192031in}{0.555755in}}%
\pgfpathlineto{\pgfqpoint{1.193516in}{0.556001in}}%
\pgfpathlineto{\pgfqpoint{1.195001in}{0.556247in}}%
\pgfpathlineto{\pgfqpoint{1.196485in}{0.556493in}}%
\pgfpathlineto{\pgfqpoint{1.197970in}{0.556738in}}%
\pgfpathlineto{\pgfqpoint{1.199455in}{0.556984in}}%
\pgfpathlineto{\pgfqpoint{1.200939in}{0.557229in}}%
\pgfpathlineto{\pgfqpoint{1.202424in}{0.557474in}}%
\pgfpathlineto{\pgfqpoint{1.203909in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{1.205394in}{0.557964in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{0.558208in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{0.558453in}}%
\pgfpathlineto{\pgfqpoint{1.209848in}{0.558697in}}%
\pgfpathlineto{\pgfqpoint{1.211332in}{0.558941in}}%
\pgfpathlineto{\pgfqpoint{1.212817in}{0.559185in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{0.559428in}}%
\pgfpathlineto{\pgfqpoint{1.215786in}{0.559671in}}%
\pgfpathlineto{\pgfqpoint{1.217271in}{0.559914in}}%
\pgfpathlineto{\pgfqpoint{1.218756in}{0.560157in}}%
\pgfpathlineto{\pgfqpoint{1.220240in}{0.560400in}}%
\pgfpathlineto{\pgfqpoint{1.221725in}{0.560642in}}%
\pgfpathlineto{\pgfqpoint{1.223210in}{0.560885in}}%
\pgfpathlineto{\pgfqpoint{1.224694in}{0.561126in}}%
\pgfpathlineto{\pgfqpoint{1.226179in}{0.561368in}}%
\pgfpathlineto{\pgfqpoint{1.227664in}{0.561609in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{0.561851in}}%
\pgfpathlineto{\pgfqpoint{1.230633in}{0.562091in}}%
\pgfpathlineto{\pgfqpoint{1.232118in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{1.233602in}{0.562572in}}%
\pgfpathlineto{\pgfqpoint{1.235087in}{0.562812in}}%
\pgfpathlineto{\pgfqpoint{1.236572in}{0.563052in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{0.563292in}}%
\pgfpathlineto{\pgfqpoint{1.239541in}{0.563531in}}%
\pgfpathlineto{\pgfqpoint{1.241026in}{0.563770in}}%
\pgfpathlineto{\pgfqpoint{1.242510in}{0.564008in}}%
\pgfpathlineto{\pgfqpoint{1.243995in}{0.564246in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{0.564484in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{0.564721in}}%
\pgfpathlineto{\pgfqpoint{1.248449in}{0.564958in}}%
\pgfpathlineto{\pgfqpoint{1.249934in}{0.565194in}}%
\pgfpathlineto{\pgfqpoint{1.251418in}{0.565428in}}%
\pgfpathlineto{\pgfqpoint{1.252903in}{0.565660in}}%
\pgfpathlineto{\pgfqpoint{1.254388in}{0.565892in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{0.566123in}}%
\pgfpathlineto{\pgfqpoint{1.257357in}{0.566353in}}%
\pgfpathlineto{\pgfqpoint{1.258842in}{0.566583in}}%
\pgfpathlineto{\pgfqpoint{1.260326in}{0.566812in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{0.567041in}}%
\pgfpathlineto{\pgfqpoint{1.263296in}{0.567269in}}%
\pgfpathlineto{\pgfqpoint{1.264781in}{0.567498in}}%
\pgfpathlineto{\pgfqpoint{1.266265in}{0.567726in}}%
\pgfpathlineto{\pgfqpoint{1.267750in}{0.567953in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{0.568181in}}%
\pgfpathlineto{\pgfqpoint{1.270719in}{0.568407in}}%
\pgfpathlineto{\pgfqpoint{1.272204in}{0.568634in}}%
\pgfpathlineto{\pgfqpoint{1.273689in}{0.568860in}}%
\pgfpathlineto{\pgfqpoint{1.275173in}{0.569083in}}%
\pgfpathlineto{\pgfqpoint{1.276658in}{0.569306in}}%
\pgfpathlineto{\pgfqpoint{1.278143in}{0.569528in}}%
\pgfpathlineto{\pgfqpoint{1.279627in}{0.569749in}}%
\pgfpathlineto{\pgfqpoint{1.281112in}{0.569970in}}%
\pgfpathlineto{\pgfqpoint{1.282597in}{0.570191in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{0.570411in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{0.570631in}}%
\pgfpathlineto{\pgfqpoint{1.287051in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{1.288535in}{0.571069in}}%
\pgfpathlineto{\pgfqpoint{1.290020in}{0.571287in}}%
\pgfpathlineto{\pgfqpoint{1.291505in}{0.571505in}}%
\pgfpathlineto{\pgfqpoint{1.292989in}{0.571722in}}%
\pgfpathlineto{\pgfqpoint{1.294474in}{0.571939in}}%
\pgfpathlineto{\pgfqpoint{1.295959in}{0.572155in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{0.572369in}}%
\pgfpathlineto{\pgfqpoint{1.298928in}{0.572581in}}%
\pgfpathlineto{\pgfqpoint{1.300413in}{0.572793in}}%
\pgfpathlineto{\pgfqpoint{1.301897in}{0.573003in}}%
\pgfpathlineto{\pgfqpoint{1.303382in}{0.573211in}}%
\pgfpathlineto{\pgfqpoint{1.304867in}{0.573415in}}%
\pgfpathlineto{\pgfqpoint{1.306351in}{0.573620in}}%
\pgfpathlineto{\pgfqpoint{1.307836in}{0.573823in}}%
\pgfpathlineto{\pgfqpoint{1.309321in}{0.574026in}}%
\pgfpathlineto{\pgfqpoint{1.310805in}{0.574228in}}%
\pgfpathlineto{\pgfqpoint{1.312290in}{0.574430in}}%
\pgfpathlineto{\pgfqpoint{1.313775in}{0.574631in}}%
\pgfpathlineto{\pgfqpoint{1.315259in}{0.574831in}}%
\pgfpathlineto{\pgfqpoint{1.316744in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.318229in}{0.575230in}}%
\pgfpathlineto{\pgfqpoint{1.319714in}{0.575427in}}%
\pgfpathlineto{\pgfqpoint{1.321198in}{0.575621in}}%
\pgfpathlineto{\pgfqpoint{1.322683in}{0.575814in}}%
\pgfpathlineto{\pgfqpoint{1.324168in}{0.576005in}}%
\pgfpathlineto{\pgfqpoint{1.325652in}{0.576186in}}%
\pgfpathlineto{\pgfqpoint{1.327137in}{0.576361in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{0.576535in}}%
\pgfpathlineto{\pgfqpoint{1.330106in}{0.576708in}}%
\pgfpathlineto{\pgfqpoint{1.331591in}{0.576880in}}%
\pgfpathlineto{\pgfqpoint{1.333076in}{0.577052in}}%
\pgfpathlineto{\pgfqpoint{1.334560in}{0.577222in}}%
\pgfpathlineto{\pgfqpoint{1.336045in}{0.577389in}}%
\pgfpathlineto{\pgfqpoint{1.337530in}{0.577556in}}%
\pgfpathlineto{\pgfqpoint{1.339014in}{0.577721in}}%
\pgfpathlineto{\pgfqpoint{1.340499in}{0.577883in}}%
\pgfpathlineto{\pgfqpoint{1.341984in}{0.578040in}}%
\pgfpathlineto{\pgfqpoint{1.343468in}{0.578194in}}%
\pgfpathlineto{\pgfqpoint{1.344953in}{0.578347in}}%
\pgfpathlineto{\pgfqpoint{1.346438in}{0.578498in}}%
\pgfpathlineto{\pgfqpoint{1.347922in}{0.578646in}}%
\pgfpathlineto{\pgfqpoint{1.349407in}{0.578793in}}%
\pgfpathlineto{\pgfqpoint{1.350892in}{0.578937in}}%
\pgfpathlineto{\pgfqpoint{1.352376in}{0.579080in}}%
\pgfpathlineto{\pgfqpoint{1.353861in}{0.579222in}}%
\pgfpathlineto{\pgfqpoint{1.355346in}{0.579359in}}%
\pgfpathlineto{\pgfqpoint{1.356830in}{0.579491in}}%
\pgfpathlineto{\pgfqpoint{1.358315in}{0.579619in}}%
\pgfpathlineto{\pgfqpoint{1.359800in}{0.579747in}}%
\pgfpathlineto{\pgfqpoint{1.361284in}{0.579874in}}%
\pgfpathlineto{\pgfqpoint{1.362769in}{0.579996in}}%
\pgfpathlineto{\pgfqpoint{1.364254in}{0.580119in}}%
\pgfpathlineto{\pgfqpoint{1.365738in}{0.580240in}}%
\pgfpathlineto{\pgfqpoint{1.367223in}{0.580360in}}%
\pgfpathlineto{\pgfqpoint{1.368708in}{0.580480in}}%
\pgfpathlineto{\pgfqpoint{1.370192in}{0.580598in}}%
\pgfpathlineto{\pgfqpoint{1.371677in}{0.580716in}}%
\pgfpathlineto{\pgfqpoint{1.373162in}{0.580832in}}%
\pgfpathlineto{\pgfqpoint{1.374646in}{0.580946in}}%
\pgfpathlineto{\pgfqpoint{1.376131in}{0.581059in}}%
\pgfpathlineto{\pgfqpoint{1.377616in}{0.581170in}}%
\pgfpathlineto{\pgfqpoint{1.379101in}{0.581267in}}%
\pgfpathlineto{\pgfqpoint{1.380585in}{0.581360in}}%
\pgfpathlineto{\pgfqpoint{1.382070in}{0.581451in}}%
\pgfpathlineto{\pgfqpoint{1.383555in}{0.581537in}}%
\pgfpathlineto{\pgfqpoint{1.385039in}{0.581620in}}%
\pgfpathlineto{\pgfqpoint{1.386524in}{0.581698in}}%
\pgfpathlineto{\pgfqpoint{1.388009in}{0.581766in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{0.581832in}}%
\pgfpathlineto{\pgfqpoint{1.390978in}{0.581895in}}%
\pgfpathlineto{\pgfqpoint{1.392463in}{0.581947in}}%
\pgfpathlineto{\pgfqpoint{1.393947in}{0.581997in}}%
\pgfpathlineto{\pgfqpoint{1.395432in}{0.582041in}}%
\pgfpathlineto{\pgfqpoint{1.396917in}{0.582084in}}%
\pgfpathlineto{\pgfqpoint{1.398401in}{0.582125in}}%
\pgfpathlineto{\pgfqpoint{1.399886in}{0.582159in}}%
\pgfpathlineto{\pgfqpoint{1.401371in}{0.582190in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.582221in}}%
\pgfpathlineto{\pgfqpoint{1.404340in}{0.582253in}}%
\pgfpathlineto{\pgfqpoint{1.405825in}{0.582284in}}%
\pgfpathlineto{\pgfqpoint{1.407309in}{0.582315in}}%
\pgfpathlineto{\pgfqpoint{1.408794in}{0.582346in}}%
\pgfpathlineto{\pgfqpoint{1.410279in}{0.582377in}}%
\pgfpathlineto{\pgfqpoint{1.411763in}{0.582407in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{0.582438in}}%
\pgfpathlineto{\pgfqpoint{1.414733in}{0.582468in}}%
\pgfpathlineto{\pgfqpoint{1.416217in}{0.582497in}}%
\pgfpathlineto{\pgfqpoint{1.417702in}{0.582526in}}%
\pgfpathlineto{\pgfqpoint{1.419187in}{0.582555in}}%
\pgfpathlineto{\pgfqpoint{1.420671in}{0.582582in}}%
\pgfpathlineto{\pgfqpoint{1.422156in}{0.582608in}}%
\pgfpathlineto{\pgfqpoint{1.423641in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{0.582653in}}%
\pgfpathlineto{\pgfqpoint{1.426610in}{0.582670in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.582684in}}%
\pgfpathlineto{\pgfqpoint{1.429579in}{0.582691in}}%
\pgfpathlineto{\pgfqpoint{1.431064in}{0.582693in}}%
\pgfpathlineto{\pgfqpoint{1.432549in}{0.582694in}}%
\pgfpathlineto{\pgfqpoint{1.434033in}{0.582696in}}%
\pgfpathlineto{\pgfqpoint{1.435518in}{0.582697in}}%
\pgfpathlineto{\pgfqpoint{1.437003in}{0.582699in}}%
\pgfpathlineto{\pgfqpoint{1.438488in}{0.582700in}}%
\pgfpathlineto{\pgfqpoint{1.439972in}{0.582702in}}%
\pgfpathlineto{\pgfqpoint{1.441457in}{0.582704in}}%
\pgfpathlineto{\pgfqpoint{1.442942in}{0.582706in}}%
\pgfpathlineto{\pgfqpoint{1.444426in}{0.582708in}}%
\pgfpathlineto{\pgfqpoint{1.445911in}{0.582710in}}%
\pgfpathlineto{\pgfqpoint{1.447396in}{0.582712in}}%
\pgfpathlineto{\pgfqpoint{1.448880in}{0.582715in}}%
\pgfpathlineto{\pgfqpoint{1.450365in}{0.582717in}}%
\pgfpathlineto{\pgfqpoint{1.451850in}{0.582720in}}%
\pgfpathlineto{\pgfqpoint{1.453334in}{0.582724in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.582728in}}%
\pgfpathlineto{\pgfqpoint{1.456304in}{0.582732in}}%
\pgfpathlineto{\pgfqpoint{1.457788in}{0.582736in}}%
\pgfpathlineto{\pgfqpoint{1.459273in}{0.582740in}}%
\pgfpathlineto{\pgfqpoint{1.460758in}{0.582744in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{1.463727in}{0.582753in}}%
\pgfpathlineto{\pgfqpoint{1.465212in}{0.582758in}}%
\pgfpathlineto{\pgfqpoint{1.466696in}{0.582763in}}%
\pgfpathlineto{\pgfqpoint{1.468181in}{0.582769in}}%
\pgfpathlineto{\pgfqpoint{1.469666in}{0.582776in}}%
\pgfpathlineto{\pgfqpoint{1.471150in}{0.582782in}}%
\pgfpathlineto{\pgfqpoint{1.472635in}{0.582788in}}%
\pgfpathlineto{\pgfqpoint{1.474120in}{0.582794in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{0.582800in}}%
\pgfpathlineto{\pgfqpoint{1.477089in}{0.582806in}}%
\pgfpathlineto{\pgfqpoint{1.478574in}{0.582812in}}%
\pgfpathlineto{\pgfqpoint{1.480058in}{0.582818in}}%
\pgfpathlineto{\pgfqpoint{1.481543in}{0.582824in}}%
\pgfpathlineto{\pgfqpoint{1.483028in}{0.582829in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{0.582835in}}%
\pgfpathlineto{\pgfqpoint{1.485997in}{0.582841in}}%
\pgfpathlineto{\pgfqpoint{1.487482in}{0.582847in}}%
\pgfpathlineto{\pgfqpoint{1.488966in}{0.582852in}}%
\pgfpathlineto{\pgfqpoint{1.490451in}{0.582859in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.582866in}}%
\pgfpathlineto{\pgfqpoint{1.493421in}{0.582872in}}%
\pgfpathlineto{\pgfqpoint{1.494905in}{0.582877in}}%
\pgfpathlineto{\pgfqpoint{1.496390in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{1.497875in}{0.582887in}}%
\pgfpathlineto{\pgfqpoint{1.499359in}{0.582892in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{0.582897in}}%
\pgfpathlineto{\pgfqpoint{1.502329in}{0.582901in}}%
\pgfpathlineto{\pgfqpoint{1.503813in}{0.582905in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{0.582908in}}%
\pgfpathlineto{\pgfqpoint{1.506783in}{0.582912in}}%
\pgfpathlineto{\pgfqpoint{1.508267in}{0.582916in}}%
\pgfpathlineto{\pgfqpoint{1.509752in}{0.582920in}}%
\pgfpathlineto{\pgfqpoint{1.511237in}{0.582923in}}%
\pgfpathlineto{\pgfqpoint{1.512721in}{0.582926in}}%
\pgfpathlineto{\pgfqpoint{1.514206in}{0.582931in}}%
\pgfpathlineto{\pgfqpoint{1.515691in}{0.582936in}}%
\pgfpathlineto{\pgfqpoint{1.517175in}{0.582940in}}%
\pgfpathlineto{\pgfqpoint{1.518660in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{1.520145in}{0.582954in}}%
\pgfpathlineto{\pgfqpoint{1.521629in}{0.582960in}}%
\pgfpathlineto{\pgfqpoint{1.523114in}{0.582966in}}%
\pgfpathlineto{\pgfqpoint{1.524599in}{0.582972in}}%
\pgfpathlineto{\pgfqpoint{1.526083in}{0.582978in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{0.582983in}}%
\pgfpathlineto{\pgfqpoint{1.529053in}{0.582989in}}%
\pgfpathlineto{\pgfqpoint{1.530537in}{0.582994in}}%
\pgfpathlineto{\pgfqpoint{1.532022in}{0.583000in}}%
\pgfpathlineto{\pgfqpoint{1.533507in}{0.583005in}}%
\pgfpathlineto{\pgfqpoint{1.534991in}{0.583016in}}%
\pgfpathlineto{\pgfqpoint{1.536476in}{0.583027in}}%
\pgfpathlineto{\pgfqpoint{1.537961in}{0.583037in}}%
\pgfpathlineto{\pgfqpoint{1.539445in}{0.583047in}}%
\pgfpathlineto{\pgfqpoint{1.540930in}{0.583056in}}%
\pgfpathlineto{\pgfqpoint{1.542415in}{0.583071in}}%
\pgfpathlineto{\pgfqpoint{1.543899in}{0.583091in}}%
\pgfpathlineto{\pgfqpoint{1.545384in}{0.583111in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{1.548353in}{0.583150in}}%
\pgfpathlineto{\pgfqpoint{1.549838in}{0.583170in}}%
\pgfpathlineto{\pgfqpoint{1.551323in}{0.583196in}}%
\pgfpathlineto{\pgfqpoint{1.552808in}{0.583223in}}%
\pgfpathlineto{\pgfqpoint{1.554292in}{0.583249in}}%
\pgfpathlineto{\pgfqpoint{1.555777in}{0.583280in}}%
\pgfpathlineto{\pgfqpoint{1.557262in}{0.583315in}}%
\pgfpathlineto{\pgfqpoint{1.558746in}{0.583354in}}%
\pgfpathlineto{\pgfqpoint{1.560231in}{0.583393in}}%
\pgfpathlineto{\pgfqpoint{1.561716in}{0.583431in}}%
\pgfpathlineto{\pgfqpoint{1.563200in}{0.583472in}}%
\pgfpathlineto{\pgfqpoint{1.564685in}{0.583514in}}%
\pgfpathlineto{\pgfqpoint{1.566170in}{0.583556in}}%
\pgfpathlineto{\pgfqpoint{1.567654in}{0.583597in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{0.583637in}}%
\pgfpathlineto{\pgfqpoint{1.570624in}{0.583676in}}%
\pgfpathlineto{\pgfqpoint{1.572108in}{0.583724in}}%
\pgfpathlineto{\pgfqpoint{1.573593in}{0.583782in}}%
\pgfpathlineto{\pgfqpoint{1.575078in}{0.583840in}}%
\pgfpathlineto{\pgfqpoint{1.576562in}{0.583898in}}%
\pgfpathlineto{\pgfqpoint{1.578047in}{0.583958in}}%
\pgfpathlineto{\pgfqpoint{1.579532in}{0.584019in}}%
\pgfpathlineto{\pgfqpoint{1.581016in}{0.584084in}}%
\pgfpathlineto{\pgfqpoint{1.582501in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.584212in}}%
\pgfpathlineto{\pgfqpoint{1.585470in}{0.584276in}}%
\pgfpathlineto{\pgfqpoint{1.586955in}{0.584339in}}%
\pgfpathlineto{\pgfqpoint{1.588440in}{0.584407in}}%
\pgfpathlineto{\pgfqpoint{1.589924in}{0.584475in}}%
\pgfpathlineto{\pgfqpoint{1.591409in}{0.584542in}}%
\pgfpathlineto{\pgfqpoint{1.592894in}{0.584612in}}%
\pgfpathlineto{\pgfqpoint{1.594378in}{0.584688in}}%
\pgfpathlineto{\pgfqpoint{1.595863in}{0.584763in}}%
\pgfpathlineto{\pgfqpoint{1.597348in}{0.584838in}}%
\pgfpathlineto{\pgfqpoint{1.598832in}{0.584912in}}%
\pgfpathlineto{\pgfqpoint{1.600317in}{0.584986in}}%
\pgfpathlineto{\pgfqpoint{1.601802in}{0.585068in}}%
\pgfpathlineto{\pgfqpoint{1.603286in}{0.585163in}}%
\pgfpathlineto{\pgfqpoint{1.604771in}{0.585260in}}%
\pgfpathlineto{\pgfqpoint{1.606256in}{0.585356in}}%
\pgfpathlineto{\pgfqpoint{1.607741in}{0.585455in}}%
\pgfpathlineto{\pgfqpoint{1.609225in}{0.585561in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{0.585671in}}%
\pgfpathlineto{\pgfqpoint{1.612195in}{0.585788in}}%
\pgfpathlineto{\pgfqpoint{1.613679in}{0.585903in}}%
\pgfpathlineto{\pgfqpoint{1.615164in}{0.586025in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{0.586168in}}%
\pgfpathlineto{\pgfqpoint{1.618133in}{0.586320in}}%
\pgfpathlineto{\pgfqpoint{1.619618in}{0.586471in}}%
\pgfpathlineto{\pgfqpoint{1.621103in}{0.586622in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.586772in}}%
\pgfpathlineto{\pgfqpoint{1.624072in}{0.586928in}}%
\pgfpathlineto{\pgfqpoint{1.625557in}{0.587089in}}%
\pgfpathlineto{\pgfqpoint{1.627041in}{0.587248in}}%
\pgfpathlineto{\pgfqpoint{1.628526in}{0.587400in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.587550in}}%
\pgfpathlineto{\pgfqpoint{1.631495in}{0.587697in}}%
\pgfpathlineto{\pgfqpoint{1.632980in}{0.587837in}}%
\pgfpathlineto{\pgfqpoint{1.634465in}{0.587970in}}%
\pgfpathlineto{\pgfqpoint{1.635949in}{0.588095in}}%
\pgfpathlineto{\pgfqpoint{1.637434in}{0.588213in}}%
\pgfpathlineto{\pgfqpoint{1.638919in}{0.588323in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{0.588427in}}%
\pgfpathlineto{\pgfqpoint{1.641888in}{0.588524in}}%
\pgfpathlineto{\pgfqpoint{1.643373in}{0.588614in}}%
\pgfpathlineto{\pgfqpoint{1.644857in}{0.588698in}}%
\pgfpathlineto{\pgfqpoint{1.646342in}{0.588777in}}%
\pgfpathlineto{\pgfqpoint{1.647827in}{0.588855in}}%
\pgfpathlineto{\pgfqpoint{1.649311in}{0.588920in}}%
\pgfpathlineto{\pgfqpoint{1.650796in}{0.588976in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{0.589016in}}%
\pgfpathlineto{\pgfqpoint{1.653765in}{0.589026in}}%
\pgfpathlineto{\pgfqpoint{1.655250in}{0.589013in}}%
\pgfpathlineto{\pgfqpoint{1.656735in}{0.588970in}}%
\pgfpathlineto{\pgfqpoint{1.658219in}{0.588908in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{0.588815in}}%
\pgfpathlineto{\pgfqpoint{1.661189in}{0.588676in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{0.588509in}}%
\pgfpathlineto{\pgfqpoint{1.664158in}{0.588317in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{0.588103in}}%
\pgfpathlineto{\pgfqpoint{1.667128in}{0.587869in}}%
\pgfpathlineto{\pgfqpoint{1.668612in}{0.587617in}}%
\pgfpathlineto{\pgfqpoint{1.670097in}{0.587338in}}%
\pgfpathlineto{\pgfqpoint{1.671582in}{0.587030in}}%
\pgfpathlineto{\pgfqpoint{1.673066in}{0.586708in}}%
\pgfpathlineto{\pgfqpoint{1.674551in}{0.586359in}}%
\pgfpathlineto{\pgfqpoint{1.676036in}{0.585967in}}%
\pgfpathlineto{\pgfqpoint{1.677520in}{0.585535in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{0.585080in}}%
\pgfpathlineto{\pgfqpoint{1.680490in}{0.584607in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{0.584109in}}%
\pgfpathlineto{\pgfqpoint{1.683459in}{0.583574in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{1.686428in}{0.582412in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{0.581803in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{0.581173in}}%
\pgfpathlineto{\pgfqpoint{1.690882in}{0.580516in}}%
\pgfpathlineto{\pgfqpoint{1.692367in}{0.579824in}}%
\pgfpathlineto{\pgfqpoint{1.693852in}{0.579115in}}%
\pgfpathlineto{\pgfqpoint{1.695336in}{0.578394in}}%
\pgfpathlineto{\pgfqpoint{1.696821in}{0.577652in}}%
\pgfpathlineto{\pgfqpoint{1.698306in}{0.576889in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{0.576086in}}%
\pgfpathlineto{\pgfqpoint{1.701275in}{0.575271in}}%
\pgfpathlineto{\pgfqpoint{1.702760in}{0.574442in}}%
\pgfpathlineto{\pgfqpoint{1.704244in}{0.573599in}}%
\pgfpathlineto{\pgfqpoint{1.705729in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{1.707214in}{0.571812in}}%
\pgfpathlineto{\pgfqpoint{1.708698in}{0.570870in}}%
\pgfpathlineto{\pgfqpoint{1.710183in}{0.569915in}}%
\pgfpathlineto{\pgfqpoint{1.711668in}{0.568939in}}%
\pgfpathlineto{\pgfqpoint{1.713152in}{0.567887in}}%
\pgfpathlineto{\pgfqpoint{1.714637in}{0.566751in}}%
\pgfpathlineto{\pgfqpoint{1.716122in}{0.565602in}}%
\pgfpathlineto{\pgfqpoint{1.717606in}{0.564440in}}%
\pgfpathlineto{\pgfqpoint{1.719091in}{0.563265in}}%
\pgfpathlineto{\pgfqpoint{1.720576in}{0.562078in}}%
\pgfpathlineto{\pgfqpoint{1.722060in}{0.560877in}}%
\pgfpathlineto{\pgfqpoint{1.723545in}{0.559642in}}%
\pgfpathlineto{\pgfqpoint{1.725030in}{0.558394in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{0.557132in}}%
\pgfpathlineto{\pgfqpoint{1.727999in}{0.555778in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{0.554298in}}%
\pgfpathlineto{\pgfqpoint{1.730969in}{0.552789in}}%
\pgfpathlineto{\pgfqpoint{1.732453in}{0.551268in}}%
\pgfpathlineto{\pgfqpoint{1.733938in}{0.549716in}}%
\pgfpathlineto{\pgfqpoint{1.735423in}{0.548131in}}%
\pgfpathlineto{\pgfqpoint{1.736907in}{0.546466in}}%
\pgfpathlineto{\pgfqpoint{1.738392in}{0.544786in}}%
\pgfpathlineto{\pgfqpoint{1.739877in}{0.543097in}}%
\pgfpathlineto{\pgfqpoint{1.741361in}{0.541389in}}%
\pgfpathlineto{\pgfqpoint{1.742846in}{0.539660in}}%
\pgfpathlineto{\pgfqpoint{1.744331in}{0.537896in}}%
\pgfpathlineto{\pgfqpoint{1.745815in}{0.536128in}}%
\pgfpathlineto{\pgfqpoint{1.747300in}{0.534355in}}%
\pgfpathlineto{\pgfqpoint{1.748785in}{0.532576in}}%
\pgfpathlineto{\pgfqpoint{1.750269in}{0.530794in}}%
\pgfpathlineto{\pgfqpoint{1.751754in}{0.529006in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.527214in}}%
\pgfpathlineto{\pgfqpoint{1.754723in}{0.525417in}}%
\pgfpathlineto{\pgfqpoint{1.756208in}{0.523614in}}%
\pgfpathlineto{\pgfqpoint{1.757693in}{0.521807in}}%
\pgfpathlineto{\pgfqpoint{1.759177in}{0.519994in}}%
\pgfpathlineto{\pgfqpoint{1.760662in}{0.518176in}}%
\pgfpathlineto{\pgfqpoint{1.762147in}{0.516353in}}%
\pgfpathlineto{\pgfqpoint{1.763631in}{0.514523in}}%
\pgfpathlineto{\pgfqpoint{1.765116in}{0.512688in}}%
\pgfpathlineto{\pgfqpoint{1.766601in}{0.510848in}}%
\pgfpathlineto{\pgfqpoint{1.768085in}{0.509002in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.771055in}{0.505296in}}%
\pgfpathlineto{\pgfqpoint{1.772539in}{0.503457in}}%
\pgfpathlineto{\pgfqpoint{1.774024in}{0.501676in}}%
\pgfpathlineto{\pgfqpoint{1.775509in}{0.499896in}}%
\pgfpathlineto{\pgfqpoint{1.776993in}{0.498115in}}%
\pgfpathlineto{\pgfqpoint{1.778478in}{0.496334in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{0.494554in}}%
\pgfpathlineto{\pgfqpoint{1.781448in}{0.492773in}}%
\pgfpathlineto{\pgfqpoint{1.782932in}{0.490993in}}%
\pgfpathlineto{\pgfqpoint{1.784417in}{0.489212in}}%
\pgfpathlineto{\pgfqpoint{1.785902in}{0.487432in}}%
\pgfpathlineto{\pgfqpoint{1.787386in}{0.485651in}}%
\pgfpathlineto{\pgfqpoint{1.788871in}{0.483871in}}%
\pgfpathlineto{\pgfqpoint{1.790356in}{0.482090in}}%
\pgfpathlineto{\pgfqpoint{1.791840in}{0.480309in}}%
\pgfpathlineto{\pgfqpoint{1.793325in}{0.478529in}}%
\pgfpathlineto{\pgfqpoint{1.794810in}{0.476748in}}%
\pgfpathlineto{\pgfqpoint{1.796294in}{0.474968in}}%
\pgfpathlineto{\pgfqpoint{1.797779in}{0.473187in}}%
\pgfpathlineto{\pgfqpoint{1.799264in}{0.471407in}}%
\pgfpathlineto{\pgfqpoint{1.800748in}{0.469626in}}%
\pgfpathlineto{\pgfqpoint{1.802233in}{0.467845in}}%
\pgfpathlineto{\pgfqpoint{1.803718in}{0.466065in}}%
\pgfpathlineto{\pgfqpoint{1.805202in}{0.464284in}}%
\pgfpathlineto{\pgfqpoint{1.806687in}{0.462504in}}%
\pgfpathlineto{\pgfqpoint{1.808172in}{0.460723in}}%
\pgfpathlineto{\pgfqpoint{1.809656in}{0.458943in}}%
\pgfpathlineto{\pgfqpoint{1.811141in}{0.457162in}}%
\pgfpathlineto{\pgfqpoint{1.812626in}{0.455381in}}%
\pgfpathlineto{\pgfqpoint{1.814110in}{0.453601in}}%
\pgfpathlineto{\pgfqpoint{1.815595in}{0.451820in}}%
\pgfpathlineto{\pgfqpoint{1.817080in}{0.450040in}}%
\pgfpathlineto{\pgfqpoint{1.818564in}{0.448259in}}%
\pgfpathlineto{\pgfqpoint{1.820049in}{0.446479in}}%
\pgfpathlineto{\pgfqpoint{1.821534in}{0.444698in}}%
\pgfpathlineto{\pgfqpoint{1.823018in}{0.442917in}}%
\pgfpathlineto{\pgfqpoint{1.824503in}{0.441137in}}%
\pgfpathlineto{\pgfqpoint{1.825988in}{0.439356in}}%
\pgfpathlineto{\pgfqpoint{1.827472in}{0.437576in}}%
\pgfpathlineto{\pgfqpoint{1.828957in}{0.435795in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{0.434015in}}%
\pgfpathlineto{\pgfqpoint{1.831926in}{0.432234in}}%
\pgfpathlineto{\pgfqpoint{1.833411in}{0.430453in}}%
\pgfpathlineto{\pgfqpoint{1.834896in}{0.428673in}}%
\pgfpathlineto{\pgfqpoint{1.836380in}{0.426892in}}%
\pgfpathlineto{\pgfqpoint{1.837865in}{0.425112in}}%
\pgfpathlineto{\pgfqpoint{1.839350in}{0.423331in}}%
\pgfpathlineto{\pgfqpoint{1.840835in}{0.421551in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{0.419770in}}%
\pgfpathlineto{\pgfqpoint{1.843804in}{0.417989in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{0.416209in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{0.416727in}}%
\pgfpathlineto{\pgfqpoint{1.843804in}{0.419026in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{0.421324in}}%
\pgfpathlineto{\pgfqpoint{1.840835in}{0.423623in}}%
\pgfpathlineto{\pgfqpoint{1.839350in}{0.425922in}}%
\pgfpathlineto{\pgfqpoint{1.837865in}{0.428221in}}%
\pgfpathlineto{\pgfqpoint{1.836380in}{0.430519in}}%
\pgfpathlineto{\pgfqpoint{1.834896in}{0.432818in}}%
\pgfpathlineto{\pgfqpoint{1.833411in}{0.435117in}}%
\pgfpathlineto{\pgfqpoint{1.831926in}{0.437415in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{0.439714in}}%
\pgfpathlineto{\pgfqpoint{1.828957in}{0.442013in}}%
\pgfpathlineto{\pgfqpoint{1.827472in}{0.444312in}}%
\pgfpathlineto{\pgfqpoint{1.825988in}{0.446610in}}%
\pgfpathlineto{\pgfqpoint{1.824503in}{0.448909in}}%
\pgfpathlineto{\pgfqpoint{1.823018in}{0.451208in}}%
\pgfpathlineto{\pgfqpoint{1.821534in}{0.453506in}}%
\pgfpathlineto{\pgfqpoint{1.820049in}{0.455805in}}%
\pgfpathlineto{\pgfqpoint{1.818564in}{0.458104in}}%
\pgfpathlineto{\pgfqpoint{1.817080in}{0.460403in}}%
\pgfpathlineto{\pgfqpoint{1.815595in}{0.462701in}}%
\pgfpathlineto{\pgfqpoint{1.814110in}{0.465000in}}%
\pgfpathlineto{\pgfqpoint{1.812626in}{0.467299in}}%
\pgfpathlineto{\pgfqpoint{1.811141in}{0.469597in}}%
\pgfpathlineto{\pgfqpoint{1.809656in}{0.471896in}}%
\pgfpathlineto{\pgfqpoint{1.808172in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{1.806687in}{0.476494in}}%
\pgfpathlineto{\pgfqpoint{1.805202in}{0.478792in}}%
\pgfpathlineto{\pgfqpoint{1.803718in}{0.481091in}}%
\pgfpathlineto{\pgfqpoint{1.802233in}{0.483390in}}%
\pgfpathlineto{\pgfqpoint{1.800748in}{0.485688in}}%
\pgfpathlineto{\pgfqpoint{1.799264in}{0.487987in}}%
\pgfpathlineto{\pgfqpoint{1.797779in}{0.490286in}}%
\pgfpathlineto{\pgfqpoint{1.796294in}{0.492584in}}%
\pgfpathlineto{\pgfqpoint{1.794810in}{0.494883in}}%
\pgfpathlineto{\pgfqpoint{1.793325in}{0.497182in}}%
\pgfpathlineto{\pgfqpoint{1.791840in}{0.499481in}}%
\pgfpathlineto{\pgfqpoint{1.790356in}{0.501779in}}%
\pgfpathlineto{\pgfqpoint{1.788871in}{0.504078in}}%
\pgfpathlineto{\pgfqpoint{1.787386in}{0.506377in}}%
\pgfpathlineto{\pgfqpoint{1.785902in}{0.508675in}}%
\pgfpathlineto{\pgfqpoint{1.784417in}{0.510974in}}%
\pgfpathlineto{\pgfqpoint{1.782932in}{0.513273in}}%
\pgfpathlineto{\pgfqpoint{1.781448in}{0.515572in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{0.517870in}}%
\pgfpathlineto{\pgfqpoint{1.778478in}{0.520169in}}%
\pgfpathlineto{\pgfqpoint{1.776993in}{0.522468in}}%
\pgfpathlineto{\pgfqpoint{1.775509in}{0.524766in}}%
\pgfpathlineto{\pgfqpoint{1.774024in}{0.527065in}}%
\pgfpathlineto{\pgfqpoint{1.772539in}{0.529364in}}%
\pgfpathlineto{\pgfqpoint{1.771055in}{0.531420in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.768085in}{0.535374in}}%
\pgfpathlineto{\pgfqpoint{1.766601in}{0.537353in}}%
\pgfpathlineto{\pgfqpoint{1.765116in}{0.539333in}}%
\pgfpathlineto{\pgfqpoint{1.763631in}{0.541319in}}%
\pgfpathlineto{\pgfqpoint{1.762147in}{0.543311in}}%
\pgfpathlineto{\pgfqpoint{1.760662in}{0.545309in}}%
\pgfpathlineto{\pgfqpoint{1.759177in}{0.547312in}}%
\pgfpathlineto{\pgfqpoint{1.757693in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.756208in}{0.551334in}}%
\pgfpathlineto{\pgfqpoint{1.754723in}{0.553353in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.555377in}}%
\pgfpathlineto{\pgfqpoint{1.751754in}{0.557405in}}%
\pgfpathlineto{\pgfqpoint{1.750269in}{0.559439in}}%
\pgfpathlineto{\pgfqpoint{1.748785in}{0.561477in}}%
\pgfpathlineto{\pgfqpoint{1.747300in}{0.563520in}}%
\pgfpathlineto{\pgfqpoint{1.745815in}{0.565561in}}%
\pgfpathlineto{\pgfqpoint{1.744331in}{0.567603in}}%
\pgfpathlineto{\pgfqpoint{1.742846in}{0.569649in}}%
\pgfpathlineto{\pgfqpoint{1.741361in}{0.571458in}}%
\pgfpathlineto{\pgfqpoint{1.739877in}{0.573195in}}%
\pgfpathlineto{\pgfqpoint{1.738392in}{0.574894in}}%
\pgfpathlineto{\pgfqpoint{1.736907in}{0.576595in}}%
\pgfpathlineto{\pgfqpoint{1.735423in}{0.578280in}}%
\pgfpathlineto{\pgfqpoint{1.733938in}{0.579661in}}%
\pgfpathlineto{\pgfqpoint{1.732453in}{0.580981in}}%
\pgfpathlineto{\pgfqpoint{1.730969in}{0.582251in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{0.583532in}}%
\pgfpathlineto{\pgfqpoint{1.727999in}{0.584767in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{0.585650in}}%
\pgfpathlineto{\pgfqpoint{1.725030in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{1.723545in}{0.586930in}}%
\pgfpathlineto{\pgfqpoint{1.722060in}{0.587560in}}%
\pgfpathlineto{\pgfqpoint{1.720576in}{0.588131in}}%
\pgfpathlineto{\pgfqpoint{1.719091in}{0.588697in}}%
\pgfpathlineto{\pgfqpoint{1.717606in}{0.589275in}}%
\pgfpathlineto{\pgfqpoint{1.716122in}{0.589861in}}%
\pgfpathlineto{\pgfqpoint{1.714637in}{0.590458in}}%
\pgfpathlineto{\pgfqpoint{1.713152in}{0.591069in}}%
\pgfpathlineto{\pgfqpoint{1.711668in}{0.591541in}}%
\pgfpathlineto{\pgfqpoint{1.710183in}{0.591894in}}%
\pgfpathlineto{\pgfqpoint{1.708698in}{0.592232in}}%
\pgfpathlineto{\pgfqpoint{1.707214in}{0.592575in}}%
\pgfpathlineto{\pgfqpoint{1.705729in}{0.592891in}}%
\pgfpathlineto{\pgfqpoint{1.704244in}{0.593139in}}%
\pgfpathlineto{\pgfqpoint{1.702760in}{0.593344in}}%
\pgfpathlineto{\pgfqpoint{1.701275in}{0.593553in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{0.593765in}}%
\pgfpathlineto{\pgfqpoint{1.698306in}{0.593985in}}%
\pgfpathlineto{\pgfqpoint{1.696821in}{0.594146in}}%
\pgfpathlineto{\pgfqpoint{1.695336in}{0.594294in}}%
\pgfpathlineto{\pgfqpoint{1.693852in}{0.594432in}}%
\pgfpathlineto{\pgfqpoint{1.692367in}{0.594583in}}%
\pgfpathlineto{\pgfqpoint{1.690882in}{0.594735in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{0.594846in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{0.594942in}}%
\pgfpathlineto{\pgfqpoint{1.686428in}{0.595033in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{0.595139in}}%
\pgfpathlineto{\pgfqpoint{1.683459in}{0.595231in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{0.595299in}}%
\pgfpathlineto{\pgfqpoint{1.680490in}{0.595327in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{0.595350in}}%
\pgfpathlineto{\pgfqpoint{1.677520in}{0.595385in}}%
\pgfpathlineto{\pgfqpoint{1.676036in}{0.595428in}}%
\pgfpathlineto{\pgfqpoint{1.674551in}{0.595425in}}%
\pgfpathlineto{\pgfqpoint{1.673066in}{0.595376in}}%
\pgfpathlineto{\pgfqpoint{1.671582in}{0.595312in}}%
\pgfpathlineto{\pgfqpoint{1.670097in}{0.595264in}}%
\pgfpathlineto{\pgfqpoint{1.668612in}{0.595187in}}%
\pgfpathlineto{\pgfqpoint{1.667128in}{0.595086in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{0.595003in}}%
\pgfpathlineto{\pgfqpoint{1.664158in}{0.594941in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{0.594900in}}%
\pgfpathlineto{\pgfqpoint{1.661189in}{0.594885in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{0.594897in}}%
\pgfpathlineto{\pgfqpoint{1.658219in}{0.594868in}}%
\pgfpathlineto{\pgfqpoint{1.656735in}{0.594824in}}%
\pgfpathlineto{\pgfqpoint{1.655250in}{0.594798in}}%
\pgfpathlineto{\pgfqpoint{1.653765in}{0.594738in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{0.594676in}}%
\pgfpathlineto{\pgfqpoint{1.650796in}{0.594581in}}%
\pgfpathlineto{\pgfqpoint{1.649311in}{0.594461in}}%
\pgfpathlineto{\pgfqpoint{1.647827in}{0.594350in}}%
\pgfpathlineto{\pgfqpoint{1.646342in}{0.594209in}}%
\pgfpathlineto{\pgfqpoint{1.644857in}{0.594025in}}%
\pgfpathlineto{\pgfqpoint{1.643373in}{0.593847in}}%
\pgfpathlineto{\pgfqpoint{1.641888in}{0.593675in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{0.593509in}}%
\pgfpathlineto{\pgfqpoint{1.638919in}{0.593350in}}%
\pgfpathlineto{\pgfqpoint{1.637434in}{0.593193in}}%
\pgfpathlineto{\pgfqpoint{1.635949in}{0.593034in}}%
\pgfpathlineto{\pgfqpoint{1.634465in}{0.592882in}}%
\pgfpathlineto{\pgfqpoint{1.632980in}{0.592737in}}%
\pgfpathlineto{\pgfqpoint{1.631495in}{0.592600in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.592470in}}%
\pgfpathlineto{\pgfqpoint{1.628526in}{0.592348in}}%
\pgfpathlineto{\pgfqpoint{1.627041in}{0.592234in}}%
\pgfpathlineto{\pgfqpoint{1.625557in}{0.592128in}}%
\pgfpathlineto{\pgfqpoint{1.624072in}{0.592029in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.591917in}}%
\pgfpathlineto{\pgfqpoint{1.621103in}{0.591740in}}%
\pgfpathlineto{\pgfqpoint{1.619618in}{0.591564in}}%
\pgfpathlineto{\pgfqpoint{1.618133in}{0.591387in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{0.591207in}}%
\pgfpathlineto{\pgfqpoint{1.615164in}{0.591029in}}%
\pgfpathlineto{\pgfqpoint{1.613679in}{0.590860in}}%
\pgfpathlineto{\pgfqpoint{1.612195in}{0.590692in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{0.590524in}}%
\pgfpathlineto{\pgfqpoint{1.609225in}{0.590359in}}%
\pgfpathlineto{\pgfqpoint{1.607741in}{0.590188in}}%
\pgfpathlineto{\pgfqpoint{1.606256in}{0.590015in}}%
\pgfpathlineto{\pgfqpoint{1.604771in}{0.589844in}}%
\pgfpathlineto{\pgfqpoint{1.603286in}{0.589675in}}%
\pgfpathlineto{\pgfqpoint{1.601802in}{0.589506in}}%
\pgfpathlineto{\pgfqpoint{1.600317in}{0.589345in}}%
\pgfpathlineto{\pgfqpoint{1.598832in}{0.589188in}}%
\pgfpathlineto{\pgfqpoint{1.597348in}{0.589032in}}%
\pgfpathlineto{\pgfqpoint{1.595863in}{0.588876in}}%
\pgfpathlineto{\pgfqpoint{1.594378in}{0.588720in}}%
\pgfpathlineto{\pgfqpoint{1.592894in}{0.588565in}}%
\pgfpathlineto{\pgfqpoint{1.591409in}{0.588416in}}%
\pgfpathlineto{\pgfqpoint{1.589924in}{0.588268in}}%
\pgfpathlineto{\pgfqpoint{1.588440in}{0.588121in}}%
\pgfpathlineto{\pgfqpoint{1.586955in}{0.587975in}}%
\pgfpathlineto{\pgfqpoint{1.585470in}{0.587832in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.587690in}}%
\pgfpathlineto{\pgfqpoint{1.582501in}{0.587549in}}%
\pgfpathlineto{\pgfqpoint{1.581016in}{0.587409in}}%
\pgfpathlineto{\pgfqpoint{1.579532in}{0.587270in}}%
\pgfpathlineto{\pgfqpoint{1.578047in}{0.587135in}}%
\pgfpathlineto{\pgfqpoint{1.576562in}{0.587002in}}%
\pgfpathlineto{\pgfqpoint{1.575078in}{0.586873in}}%
\pgfpathlineto{\pgfqpoint{1.573593in}{0.586744in}}%
\pgfpathlineto{\pgfqpoint{1.572108in}{0.586616in}}%
\pgfpathlineto{\pgfqpoint{1.570624in}{0.586496in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{0.586382in}}%
\pgfpathlineto{\pgfqpoint{1.567654in}{0.586269in}}%
\pgfpathlineto{\pgfqpoint{1.566170in}{0.586156in}}%
\pgfpathlineto{\pgfqpoint{1.564685in}{0.586045in}}%
\pgfpathlineto{\pgfqpoint{1.563200in}{0.585934in}}%
\pgfpathlineto{\pgfqpoint{1.561716in}{0.585826in}}%
\pgfpathlineto{\pgfqpoint{1.560231in}{0.585721in}}%
\pgfpathlineto{\pgfqpoint{1.558746in}{0.585618in}}%
\pgfpathlineto{\pgfqpoint{1.557262in}{0.585516in}}%
\pgfpathlineto{\pgfqpoint{1.555777in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.554292in}{0.585325in}}%
\pgfpathlineto{\pgfqpoint{1.552808in}{0.585238in}}%
\pgfpathlineto{\pgfqpoint{1.551323in}{0.585152in}}%
\pgfpathlineto{\pgfqpoint{1.549838in}{0.585068in}}%
\pgfpathlineto{\pgfqpoint{1.548353in}{0.584991in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{0.584913in}}%
\pgfpathlineto{\pgfqpoint{1.545384in}{0.584840in}}%
\pgfpathlineto{\pgfqpoint{1.543899in}{0.584767in}}%
\pgfpathlineto{\pgfqpoint{1.542415in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{1.540930in}{0.584630in}}%
\pgfpathlineto{\pgfqpoint{1.539445in}{0.584570in}}%
\pgfpathlineto{\pgfqpoint{1.537961in}{0.584510in}}%
\pgfpathlineto{\pgfqpoint{1.536476in}{0.584452in}}%
\pgfpathlineto{\pgfqpoint{1.534991in}{0.584393in}}%
\pgfpathlineto{\pgfqpoint{1.533507in}{0.584336in}}%
\pgfpathlineto{\pgfqpoint{1.532022in}{0.584286in}}%
\pgfpathlineto{\pgfqpoint{1.530537in}{0.584236in}}%
\pgfpathlineto{\pgfqpoint{1.529053in}{0.584187in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{0.584138in}}%
\pgfpathlineto{\pgfqpoint{1.526083in}{0.584090in}}%
\pgfpathlineto{\pgfqpoint{1.524599in}{0.584042in}}%
\pgfpathlineto{\pgfqpoint{1.523114in}{0.583995in}}%
\pgfpathlineto{\pgfqpoint{1.521629in}{0.583948in}}%
\pgfpathlineto{\pgfqpoint{1.520145in}{0.583902in}}%
\pgfpathlineto{\pgfqpoint{1.518660in}{0.583857in}}%
\pgfpathlineto{\pgfqpoint{1.517175in}{0.583814in}}%
\pgfpathlineto{\pgfqpoint{1.515691in}{0.583776in}}%
\pgfpathlineto{\pgfqpoint{1.514206in}{0.583737in}}%
\pgfpathlineto{\pgfqpoint{1.512721in}{0.583701in}}%
\pgfpathlineto{\pgfqpoint{1.511237in}{0.583666in}}%
\pgfpathlineto{\pgfqpoint{1.509752in}{0.583632in}}%
\pgfpathlineto{\pgfqpoint{1.508267in}{0.583598in}}%
\pgfpathlineto{\pgfqpoint{1.506783in}{0.583564in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{0.583531in}}%
\pgfpathlineto{\pgfqpoint{1.503813in}{0.583498in}}%
\pgfpathlineto{\pgfqpoint{1.502329in}{0.583466in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{0.583435in}}%
\pgfpathlineto{\pgfqpoint{1.499359in}{0.583405in}}%
\pgfpathlineto{\pgfqpoint{1.497875in}{0.583375in}}%
\pgfpathlineto{\pgfqpoint{1.496390in}{0.583347in}}%
\pgfpathlineto{\pgfqpoint{1.494905in}{0.583320in}}%
\pgfpathlineto{\pgfqpoint{1.493421in}{0.583296in}}%
\pgfpathlineto{\pgfqpoint{1.491936in}{0.583274in}}%
\pgfpathlineto{\pgfqpoint{1.490451in}{0.583252in}}%
\pgfpathlineto{\pgfqpoint{1.488966in}{0.583236in}}%
\pgfpathlineto{\pgfqpoint{1.487482in}{0.583225in}}%
\pgfpathlineto{\pgfqpoint{1.485997in}{0.583214in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{0.583204in}}%
\pgfpathlineto{\pgfqpoint{1.483028in}{0.583193in}}%
\pgfpathlineto{\pgfqpoint{1.481543in}{0.583183in}}%
\pgfpathlineto{\pgfqpoint{1.480058in}{0.583173in}}%
\pgfpathlineto{\pgfqpoint{1.478574in}{0.583163in}}%
\pgfpathlineto{\pgfqpoint{1.477089in}{0.583153in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{1.474120in}{0.583133in}}%
\pgfpathlineto{\pgfqpoint{1.472635in}{0.583124in}}%
\pgfpathlineto{\pgfqpoint{1.471150in}{0.583114in}}%
\pgfpathlineto{\pgfqpoint{1.469666in}{0.583104in}}%
\pgfpathlineto{\pgfqpoint{1.468181in}{0.583094in}}%
\pgfpathlineto{\pgfqpoint{1.466696in}{0.583085in}}%
\pgfpathlineto{\pgfqpoint{1.465212in}{0.583076in}}%
\pgfpathlineto{\pgfqpoint{1.463727in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{0.583058in}}%
\pgfpathlineto{\pgfqpoint{1.460758in}{0.583049in}}%
\pgfpathlineto{\pgfqpoint{1.459273in}{0.583040in}}%
\pgfpathlineto{\pgfqpoint{1.457788in}{0.583031in}}%
\pgfpathlineto{\pgfqpoint{1.456304in}{0.583023in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.583015in}}%
\pgfpathlineto{\pgfqpoint{1.453334in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{1.451850in}{0.582998in}}%
\pgfpathlineto{\pgfqpoint{1.450365in}{0.582990in}}%
\pgfpathlineto{\pgfqpoint{1.448880in}{0.582983in}}%
\pgfpathlineto{\pgfqpoint{1.447396in}{0.582975in}}%
\pgfpathlineto{\pgfqpoint{1.445911in}{0.582968in}}%
\pgfpathlineto{\pgfqpoint{1.444426in}{0.582961in}}%
\pgfpathlineto{\pgfqpoint{1.442942in}{0.582954in}}%
\pgfpathlineto{\pgfqpoint{1.441457in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{1.439972in}{0.582941in}}%
\pgfpathlineto{\pgfqpoint{1.438488in}{0.582934in}}%
\pgfpathlineto{\pgfqpoint{1.437003in}{0.582927in}}%
\pgfpathlineto{\pgfqpoint{1.435518in}{0.582921in}}%
\pgfpathlineto{\pgfqpoint{1.434033in}{0.582915in}}%
\pgfpathlineto{\pgfqpoint{1.432549in}{0.582909in}}%
\pgfpathlineto{\pgfqpoint{1.431064in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.429579in}{0.582897in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.582888in}}%
\pgfpathlineto{\pgfqpoint{1.426610in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{1.423641in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{1.422156in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{1.420671in}{0.582886in}}%
\pgfpathlineto{\pgfqpoint{1.419187in}{0.582892in}}%
\pgfpathlineto{\pgfqpoint{1.417702in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{1.416217in}{0.582906in}}%
\pgfpathlineto{\pgfqpoint{1.414733in}{0.582915in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{0.582923in}}%
\pgfpathlineto{\pgfqpoint{1.411763in}{0.582932in}}%
\pgfpathlineto{\pgfqpoint{1.410279in}{0.582941in}}%
\pgfpathlineto{\pgfqpoint{1.408794in}{0.582951in}}%
\pgfpathlineto{\pgfqpoint{1.407309in}{0.582961in}}%
\pgfpathlineto{\pgfqpoint{1.405825in}{0.582971in}}%
\pgfpathlineto{\pgfqpoint{1.404340in}{0.582981in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.582991in}}%
\pgfpathlineto{\pgfqpoint{1.401371in}{0.583001in}}%
\pgfpathlineto{\pgfqpoint{1.399886in}{0.583011in}}%
\pgfpathlineto{\pgfqpoint{1.398401in}{0.583019in}}%
\pgfpathlineto{\pgfqpoint{1.396917in}{0.583020in}}%
\pgfpathlineto{\pgfqpoint{1.395432in}{0.583021in}}%
\pgfpathlineto{\pgfqpoint{1.393947in}{0.583022in}}%
\pgfpathlineto{\pgfqpoint{1.392463in}{0.583020in}}%
\pgfpathlineto{\pgfqpoint{1.390978in}{0.583020in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{0.583008in}}%
\pgfpathlineto{\pgfqpoint{1.388009in}{0.582996in}}%
\pgfpathlineto{\pgfqpoint{1.386524in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{1.385039in}{0.582967in}}%
\pgfpathlineto{\pgfqpoint{1.383555in}{0.582949in}}%
\pgfpathlineto{\pgfqpoint{1.382070in}{0.582931in}}%
\pgfpathlineto{\pgfqpoint{1.380585in}{0.582909in}}%
\pgfpathlineto{\pgfqpoint{1.379101in}{0.582888in}}%
\pgfpathlineto{\pgfqpoint{1.377616in}{0.582864in}}%
\pgfpathlineto{\pgfqpoint{1.376131in}{0.582827in}}%
\pgfpathlineto{\pgfqpoint{1.374646in}{0.582791in}}%
\pgfpathlineto{\pgfqpoint{1.373162in}{0.582758in}}%
\pgfpathlineto{\pgfqpoint{1.371677in}{0.582726in}}%
\pgfpathlineto{\pgfqpoint{1.370192in}{0.582695in}}%
\pgfpathlineto{\pgfqpoint{1.368708in}{0.582666in}}%
\pgfpathlineto{\pgfqpoint{1.367223in}{0.582638in}}%
\pgfpathlineto{\pgfqpoint{1.365738in}{0.582611in}}%
\pgfpathlineto{\pgfqpoint{1.364254in}{0.582585in}}%
\pgfpathlineto{\pgfqpoint{1.362769in}{0.582560in}}%
\pgfpathlineto{\pgfqpoint{1.361284in}{0.582535in}}%
\pgfpathlineto{\pgfqpoint{1.359800in}{0.582505in}}%
\pgfpathlineto{\pgfqpoint{1.358315in}{0.582474in}}%
\pgfpathlineto{\pgfqpoint{1.356830in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{1.355346in}{0.582410in}}%
\pgfpathlineto{\pgfqpoint{1.353861in}{0.582369in}}%
\pgfpathlineto{\pgfqpoint{1.352376in}{0.582320in}}%
\pgfpathlineto{\pgfqpoint{1.350892in}{0.582272in}}%
\pgfpathlineto{\pgfqpoint{1.349407in}{0.582225in}}%
\pgfpathlineto{\pgfqpoint{1.347922in}{0.582175in}}%
\pgfpathlineto{\pgfqpoint{1.346438in}{0.582125in}}%
\pgfpathlineto{\pgfqpoint{1.344953in}{0.582071in}}%
\pgfpathlineto{\pgfqpoint{1.343468in}{0.582014in}}%
\pgfpathlineto{\pgfqpoint{1.341984in}{0.581959in}}%
\pgfpathlineto{\pgfqpoint{1.340499in}{0.581900in}}%
\pgfpathlineto{\pgfqpoint{1.339014in}{0.581831in}}%
\pgfpathlineto{\pgfqpoint{1.337530in}{0.581759in}}%
\pgfpathlineto{\pgfqpoint{1.336045in}{0.581686in}}%
\pgfpathlineto{\pgfqpoint{1.334560in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{1.333076in}{0.581539in}}%
\pgfpathlineto{\pgfqpoint{1.331591in}{0.581464in}}%
\pgfpathlineto{\pgfqpoint{1.330106in}{0.581389in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{0.581314in}}%
\pgfpathlineto{\pgfqpoint{1.327137in}{0.581240in}}%
\pgfpathlineto{\pgfqpoint{1.325652in}{0.581166in}}%
\pgfpathlineto{\pgfqpoint{1.324168in}{0.581079in}}%
\pgfpathlineto{\pgfqpoint{1.322683in}{0.580968in}}%
\pgfpathlineto{\pgfqpoint{1.321198in}{0.580857in}}%
\pgfpathlineto{\pgfqpoint{1.319714in}{0.580745in}}%
\pgfpathlineto{\pgfqpoint{1.318229in}{0.580627in}}%
\pgfpathlineto{\pgfqpoint{1.316744in}{0.580509in}}%
\pgfpathlineto{\pgfqpoint{1.315259in}{0.580392in}}%
\pgfpathlineto{\pgfqpoint{1.313775in}{0.580276in}}%
\pgfpathlineto{\pgfqpoint{1.312290in}{0.580160in}}%
\pgfpathlineto{\pgfqpoint{1.310805in}{0.580046in}}%
\pgfpathlineto{\pgfqpoint{1.309321in}{0.579931in}}%
\pgfpathlineto{\pgfqpoint{1.307836in}{0.579818in}}%
\pgfpathlineto{\pgfqpoint{1.306351in}{0.579705in}}%
\pgfpathlineto{\pgfqpoint{1.304867in}{0.579592in}}%
\pgfpathlineto{\pgfqpoint{1.303382in}{0.579481in}}%
\pgfpathlineto{\pgfqpoint{1.301897in}{0.579363in}}%
\pgfpathlineto{\pgfqpoint{1.300413in}{0.579237in}}%
\pgfpathlineto{\pgfqpoint{1.298928in}{0.579108in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{0.578980in}}%
\pgfpathlineto{\pgfqpoint{1.295959in}{0.578849in}}%
\pgfpathlineto{\pgfqpoint{1.294474in}{0.578713in}}%
\pgfpathlineto{\pgfqpoint{1.292989in}{0.578578in}}%
\pgfpathlineto{\pgfqpoint{1.291505in}{0.578444in}}%
\pgfpathlineto{\pgfqpoint{1.290020in}{0.578309in}}%
\pgfpathlineto{\pgfqpoint{1.288535in}{0.578176in}}%
\pgfpathlineto{\pgfqpoint{1.287051in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{0.577910in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{0.577778in}}%
\pgfpathlineto{\pgfqpoint{1.282597in}{0.577646in}}%
\pgfpathlineto{\pgfqpoint{1.281112in}{0.577514in}}%
\pgfpathlineto{\pgfqpoint{1.279627in}{0.577383in}}%
\pgfpathlineto{\pgfqpoint{1.278143in}{0.577253in}}%
\pgfpathlineto{\pgfqpoint{1.276658in}{0.577119in}}%
\pgfpathlineto{\pgfqpoint{1.275173in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{1.273689in}{0.576852in}}%
\pgfpathlineto{\pgfqpoint{1.272204in}{0.576709in}}%
\pgfpathlineto{\pgfqpoint{1.270719in}{0.576565in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{0.576421in}}%
\pgfpathlineto{\pgfqpoint{1.267750in}{0.576278in}}%
\pgfpathlineto{\pgfqpoint{1.266265in}{0.576136in}}%
\pgfpathlineto{\pgfqpoint{1.264781in}{0.575993in}}%
\pgfpathlineto{\pgfqpoint{1.263296in}{0.575851in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{0.575710in}}%
\pgfpathlineto{\pgfqpoint{1.260326in}{0.575568in}}%
\pgfpathlineto{\pgfqpoint{1.258842in}{0.575427in}}%
\pgfpathlineto{\pgfqpoint{1.257357in}{0.575286in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{0.575144in}}%
\pgfpathlineto{\pgfqpoint{1.254388in}{0.574998in}}%
\pgfpathlineto{\pgfqpoint{1.252903in}{0.574852in}}%
\pgfpathlineto{\pgfqpoint{1.251418in}{0.574704in}}%
\pgfpathlineto{\pgfqpoint{1.249934in}{0.574548in}}%
\pgfpathlineto{\pgfqpoint{1.248449in}{0.574380in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{0.574212in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{0.574044in}}%
\pgfpathlineto{\pgfqpoint{1.243995in}{0.573874in}}%
\pgfpathlineto{\pgfqpoint{1.242510in}{0.573704in}}%
\pgfpathlineto{\pgfqpoint{1.241026in}{0.573534in}}%
\pgfpathlineto{\pgfqpoint{1.239541in}{0.573365in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{0.573196in}}%
\pgfpathlineto{\pgfqpoint{1.236572in}{0.573028in}}%
\pgfpathlineto{\pgfqpoint{1.235087in}{0.572859in}}%
\pgfpathlineto{\pgfqpoint{1.233602in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{1.232118in}{0.572524in}}%
\pgfpathlineto{\pgfqpoint{1.230633in}{0.572356in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{0.572189in}}%
\pgfpathlineto{\pgfqpoint{1.227664in}{0.572022in}}%
\pgfpathlineto{\pgfqpoint{1.226179in}{0.571856in}}%
\pgfpathlineto{\pgfqpoint{1.224694in}{0.571689in}}%
\pgfpathlineto{\pgfqpoint{1.223210in}{0.571523in}}%
\pgfpathlineto{\pgfqpoint{1.221725in}{0.571357in}}%
\pgfpathlineto{\pgfqpoint{1.220240in}{0.571192in}}%
\pgfpathlineto{\pgfqpoint{1.218756in}{0.571026in}}%
\pgfpathlineto{\pgfqpoint{1.217271in}{0.570861in}}%
\pgfpathlineto{\pgfqpoint{1.215786in}{0.570696in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{0.570531in}}%
\pgfpathlineto{\pgfqpoint{1.212817in}{0.570367in}}%
\pgfpathlineto{\pgfqpoint{1.211332in}{0.570203in}}%
\pgfpathlineto{\pgfqpoint{1.209848in}{0.570038in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{0.569875in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{0.569711in}}%
\pgfpathlineto{\pgfqpoint{1.205394in}{0.569547in}}%
\pgfpathlineto{\pgfqpoint{1.203909in}{0.569384in}}%
\pgfpathlineto{\pgfqpoint{1.202424in}{0.569221in}}%
\pgfpathlineto{\pgfqpoint{1.200939in}{0.569058in}}%
\pgfpathlineto{\pgfqpoint{1.199455in}{0.568895in}}%
\pgfpathlineto{\pgfqpoint{1.197970in}{0.568733in}}%
\pgfpathlineto{\pgfqpoint{1.196485in}{0.568571in}}%
\pgfpathlineto{\pgfqpoint{1.195001in}{0.568408in}}%
\pgfpathlineto{\pgfqpoint{1.193516in}{0.568246in}}%
\pgfpathlineto{\pgfqpoint{1.192031in}{0.568084in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{0.567923in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{0.567761in}}%
\pgfpathlineto{\pgfqpoint{1.187577in}{0.567600in}}%
\pgfpathlineto{\pgfqpoint{1.186093in}{0.567438in}}%
\pgfpathlineto{\pgfqpoint{1.184608in}{0.567277in}}%
\pgfpathlineto{\pgfqpoint{1.183123in}{0.567116in}}%
\pgfpathlineto{\pgfqpoint{1.181639in}{0.566955in}}%
\pgfpathlineto{\pgfqpoint{1.180154in}{0.566795in}}%
\pgfpathlineto{\pgfqpoint{1.178669in}{0.566634in}}%
\pgfpathlineto{\pgfqpoint{1.177185in}{0.566474in}}%
\pgfpathlineto{\pgfqpoint{1.175700in}{0.566313in}}%
\pgfpathlineto{\pgfqpoint{1.174215in}{0.566153in}}%
\pgfpathlineto{\pgfqpoint{1.172731in}{0.565993in}}%
\pgfpathlineto{\pgfqpoint{1.171246in}{0.565833in}}%
\pgfpathlineto{\pgfqpoint{1.169761in}{0.565673in}}%
\pgfpathlineto{\pgfqpoint{1.168277in}{0.565514in}}%
\pgfpathlineto{\pgfqpoint{1.166792in}{0.565354in}}%
\pgfpathlineto{\pgfqpoint{1.165307in}{0.565195in}}%
\pgfpathlineto{\pgfqpoint{1.163823in}{0.565035in}}%
\pgfpathlineto{\pgfqpoint{1.162338in}{0.564876in}}%
\pgfpathlineto{\pgfqpoint{1.160853in}{0.564717in}}%
\pgfpathlineto{\pgfqpoint{1.159369in}{0.564558in}}%
\pgfpathlineto{\pgfqpoint{1.157884in}{0.564399in}}%
\pgfpathlineto{\pgfqpoint{1.156399in}{0.564240in}}%
\pgfpathlineto{\pgfqpoint{1.154915in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{1.153430in}{0.563923in}}%
\pgfpathlineto{\pgfqpoint{1.151945in}{0.563764in}}%
\pgfpathlineto{\pgfqpoint{1.150461in}{0.563606in}}%
\pgfpathlineto{\pgfqpoint{1.148976in}{0.563447in}}%
\pgfpathlineto{\pgfqpoint{1.147491in}{0.563289in}}%
\pgfpathlineto{\pgfqpoint{1.146006in}{0.563131in}}%
\pgfpathlineto{\pgfqpoint{1.144522in}{0.562973in}}%
\pgfpathlineto{\pgfqpoint{1.143037in}{0.562815in}}%
\pgfpathlineto{\pgfqpoint{1.141552in}{0.562657in}}%
\pgfpathlineto{\pgfqpoint{1.140068in}{0.562499in}}%
\pgfpathlineto{\pgfqpoint{1.138583in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{1.137098in}{0.562183in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{0.562026in}}%
\pgfpathlineto{\pgfqpoint{1.134129in}{0.561868in}}%
\pgfpathlineto{\pgfqpoint{1.132644in}{0.561711in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.561553in}}%
\pgfpathlineto{\pgfqpoint{1.129675in}{0.561396in}}%
\pgfpathlineto{\pgfqpoint{1.128190in}{0.561239in}}%
\pgfpathlineto{\pgfqpoint{1.126706in}{0.561082in}}%
\pgfpathlineto{\pgfqpoint{1.125221in}{0.560925in}}%
\pgfpathlineto{\pgfqpoint{1.123736in}{0.560768in}}%
\pgfpathlineto{\pgfqpoint{1.122252in}{0.560611in}}%
\pgfpathlineto{\pgfqpoint{1.120767in}{0.560454in}}%
\pgfpathlineto{\pgfqpoint{1.119282in}{0.560297in}}%
\pgfpathlineto{\pgfqpoint{1.117798in}{0.560140in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{0.559983in}}%
\pgfpathlineto{\pgfqpoint{1.114828in}{0.559827in}}%
\pgfpathlineto{\pgfqpoint{1.113344in}{0.559670in}}%
\pgfpathlineto{\pgfqpoint{1.111859in}{0.559513in}}%
\pgfpathlineto{\pgfqpoint{1.110374in}{0.559357in}}%
\pgfpathlineto{\pgfqpoint{1.108890in}{0.559201in}}%
\pgfpathlineto{\pgfqpoint{1.107405in}{0.559044in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.558888in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.558732in}}%
\pgfpathlineto{\pgfqpoint{1.102951in}{0.558575in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{0.558419in}}%
\pgfpathlineto{\pgfqpoint{1.099982in}{0.558263in}}%
\pgfpathlineto{\pgfqpoint{1.098497in}{0.558107in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{0.557951in}}%
\pgfpathlineto{\pgfqpoint{1.095528in}{0.557795in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{0.557639in}}%
\pgfpathlineto{\pgfqpoint{1.092558in}{0.557484in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{0.557328in}}%
\pgfpathlineto{\pgfqpoint{1.089589in}{0.557172in}}%
\pgfpathlineto{\pgfqpoint{1.088104in}{0.557016in}}%
\pgfpathlineto{\pgfqpoint{1.086619in}{0.556861in}}%
\pgfpathlineto{\pgfqpoint{1.085135in}{0.556705in}}%
\pgfpathlineto{\pgfqpoint{1.083650in}{0.556549in}}%
\pgfpathlineto{\pgfqpoint{1.082165in}{0.556394in}}%
\pgfpathlineto{\pgfqpoint{1.080681in}{0.556238in}}%
\pgfpathlineto{\pgfqpoint{1.079196in}{0.556083in}}%
\pgfpathlineto{\pgfqpoint{1.077711in}{0.555928in}}%
\pgfpathlineto{\pgfqpoint{1.076227in}{0.555772in}}%
\pgfpathlineto{\pgfqpoint{1.074742in}{0.555617in}}%
\pgfpathlineto{\pgfqpoint{1.073257in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{1.071773in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{0.555151in}}%
\pgfpathlineto{\pgfqpoint{1.068803in}{0.554996in}}%
\pgfpathlineto{\pgfqpoint{1.067319in}{0.554841in}}%
\pgfpathlineto{\pgfqpoint{1.065834in}{0.554686in}}%
\pgfpathlineto{\pgfqpoint{1.064349in}{0.554531in}}%
\pgfpathlineto{\pgfqpoint{1.062865in}{0.554376in}}%
\pgfpathlineto{\pgfqpoint{1.061380in}{0.554221in}}%
\pgfpathlineto{\pgfqpoint{1.059895in}{0.554066in}}%
\pgfpathlineto{\pgfqpoint{1.058411in}{0.553911in}}%
\pgfpathlineto{\pgfqpoint{1.056926in}{0.553756in}}%
\pgfpathlineto{\pgfqpoint{1.055441in}{0.553601in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{0.553446in}}%
\pgfpathlineto{\pgfqpoint{1.052472in}{0.553291in}}%
\pgfpathlineto{\pgfqpoint{1.050987in}{0.553137in}}%
\pgfpathlineto{\pgfqpoint{1.049503in}{0.552982in}}%
\pgfpathlineto{\pgfqpoint{1.048018in}{0.552827in}}%
\pgfpathlineto{\pgfqpoint{1.046533in}{0.552672in}}%
\pgfpathlineto{\pgfqpoint{1.045049in}{0.552518in}}%
\pgfpathlineto{\pgfqpoint{1.043564in}{0.552363in}}%
\pgfpathlineto{\pgfqpoint{1.042079in}{0.552209in}}%
\pgfpathlineto{\pgfqpoint{1.040595in}{0.552054in}}%
\pgfpathlineto{\pgfqpoint{1.039110in}{0.551900in}}%
\pgfpathlineto{\pgfqpoint{1.037625in}{0.551745in}}%
\pgfpathlineto{\pgfqpoint{1.036141in}{0.551591in}}%
\pgfpathlineto{\pgfqpoint{1.034656in}{0.551436in}}%
\pgfpathlineto{\pgfqpoint{1.033171in}{0.551282in}}%
\pgfpathlineto{\pgfqpoint{1.031687in}{0.551127in}}%
\pgfpathlineto{\pgfqpoint{1.030202in}{0.550973in}}%
\pgfpathlineto{\pgfqpoint{1.028717in}{0.550819in}}%
\pgfpathlineto{\pgfqpoint{1.027232in}{0.550664in}}%
\pgfpathlineto{\pgfqpoint{1.025748in}{0.550510in}}%
\pgfpathlineto{\pgfqpoint{1.024263in}{0.550356in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{0.550202in}}%
\pgfpathlineto{\pgfqpoint{1.021294in}{0.550047in}}%
\pgfpathlineto{\pgfqpoint{1.019809in}{0.549893in}}%
\pgfpathlineto{\pgfqpoint{1.018324in}{0.549739in}}%
\pgfpathlineto{\pgfqpoint{1.016840in}{0.549585in}}%
\pgfpathlineto{\pgfqpoint{1.015355in}{0.549431in}}%
\pgfpathlineto{\pgfqpoint{1.013870in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{1.012386in}{0.549123in}}%
\pgfpathlineto{\pgfqpoint{1.010901in}{0.548968in}}%
\pgfpathlineto{\pgfqpoint{1.009416in}{0.548814in}}%
\pgfpathlineto{\pgfqpoint{1.007932in}{0.548660in}}%
\pgfpathlineto{\pgfqpoint{1.006447in}{0.548506in}}%
\pgfpathlineto{\pgfqpoint{1.004962in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{1.003478in}{0.548199in}}%
\pgfpathlineto{\pgfqpoint{1.001993in}{0.548045in}}%
\pgfpathlineto{\pgfqpoint{1.000508in}{0.547891in}}%
\pgfpathlineto{\pgfqpoint{0.999024in}{0.547737in}}%
\pgfpathlineto{\pgfqpoint{0.997539in}{0.547583in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{0.547429in}}%
\pgfpathlineto{\pgfqpoint{0.994570in}{0.547275in}}%
\pgfpathlineto{\pgfqpoint{0.993085in}{0.547121in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.546968in}}%
\pgfpathlineto{\pgfqpoint{0.990116in}{0.546814in}}%
\pgfpathlineto{\pgfqpoint{0.988631in}{0.546660in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{0.546506in}}%
\pgfpathlineto{\pgfqpoint{0.985662in}{0.546353in}}%
\pgfpathlineto{\pgfqpoint{0.984177in}{0.546199in}}%
\pgfpathlineto{\pgfqpoint{0.982692in}{0.546045in}}%
\pgfpathlineto{\pgfqpoint{0.981208in}{0.545892in}}%
\pgfpathlineto{\pgfqpoint{0.979723in}{0.545738in}}%
\pgfpathlineto{\pgfqpoint{0.978238in}{0.545584in}}%
\pgfpathlineto{\pgfqpoint{0.976754in}{0.545431in}}%
\pgfpathlineto{\pgfqpoint{0.975269in}{0.545277in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{0.545124in}}%
\pgfpathlineto{\pgfqpoint{0.972299in}{0.544970in}}%
\pgfpathlineto{\pgfqpoint{0.970815in}{0.544816in}}%
\pgfpathlineto{\pgfqpoint{0.969330in}{0.544663in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{0.544509in}}%
\pgfpathlineto{\pgfqpoint{0.966361in}{0.544356in}}%
\pgfpathlineto{\pgfqpoint{0.964876in}{0.544202in}}%
\pgfpathlineto{\pgfqpoint{0.963391in}{0.544049in}}%
\pgfpathlineto{\pgfqpoint{0.961907in}{0.543896in}}%
\pgfpathlineto{\pgfqpoint{0.960422in}{0.543742in}}%
\pgfpathlineto{\pgfqpoint{0.958937in}{0.543589in}}%
\pgfpathlineto{\pgfqpoint{0.957453in}{0.543435in}}%
\pgfpathlineto{\pgfqpoint{0.955968in}{0.543282in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{0.543128in}}%
\pgfpathlineto{\pgfqpoint{0.952999in}{0.542975in}}%
\pgfpathlineto{\pgfqpoint{0.951514in}{0.542822in}}%
\pgfpathlineto{\pgfqpoint{0.950029in}{0.542668in}}%
\pgfpathlineto{\pgfqpoint{0.948545in}{0.542515in}}%
\pgfpathlineto{\pgfqpoint{0.947060in}{0.542362in}}%
\pgfpathlineto{\pgfqpoint{0.945575in}{0.542208in}}%
\pgfpathlineto{\pgfqpoint{0.944091in}{0.542055in}}%
\pgfpathlineto{\pgfqpoint{0.942606in}{0.541902in}}%
\pgfpathlineto{\pgfqpoint{0.941121in}{0.541749in}}%
\pgfpathlineto{\pgfqpoint{0.939637in}{0.541595in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{0.541442in}}%
\pgfpathlineto{\pgfqpoint{0.936667in}{0.541289in}}%
\pgfpathlineto{\pgfqpoint{0.935183in}{0.541136in}}%
\pgfpathlineto{\pgfqpoint{0.933698in}{0.540982in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.540829in}}%
\pgfpathlineto{\pgfqpoint{0.930729in}{0.540676in}}%
\pgfpathlineto{\pgfqpoint{0.929244in}{0.540523in}}%
\pgfpathlineto{\pgfqpoint{0.927759in}{0.540370in}}%
\pgfpathlineto{\pgfqpoint{0.926275in}{0.540217in}}%
\pgfpathlineto{\pgfqpoint{0.924790in}{0.540064in}}%
\pgfpathlineto{\pgfqpoint{0.923305in}{0.539910in}}%
\pgfpathlineto{\pgfqpoint{0.921821in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{0.920336in}{0.539604in}}%
\pgfpathlineto{\pgfqpoint{0.918851in}{0.539451in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.539298in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{0.539145in}}%
\pgfpathlineto{\pgfqpoint{0.914397in}{0.538992in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{0.538839in}}%
\pgfpathlineto{\pgfqpoint{0.911428in}{0.538686in}}%
\pgfpathlineto{\pgfqpoint{0.909943in}{0.538533in}}%
\pgfpathlineto{\pgfqpoint{0.908458in}{0.538380in}}%
\pgfpathlineto{\pgfqpoint{0.906974in}{0.538227in}}%
\pgfpathlineto{\pgfqpoint{0.905489in}{0.538074in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{0.537921in}}%
\pgfpathlineto{\pgfqpoint{0.902520in}{0.537768in}}%
\pgfpathlineto{\pgfqpoint{0.901035in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{0.899550in}{0.537462in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{0.537309in}}%
\pgfpathlineto{\pgfqpoint{0.896581in}{0.537156in}}%
\pgfpathlineto{\pgfqpoint{0.895096in}{0.537003in}}%
\pgfpathlineto{\pgfqpoint{0.893612in}{0.536850in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{0.536697in}}%
\pgfpathlineto{\pgfqpoint{0.890642in}{0.536544in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{0.536392in}}%
\pgfpathlineto{\pgfqpoint{0.887673in}{0.536239in}}%
\pgfpathlineto{\pgfqpoint{0.886188in}{0.536086in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{0.535933in}}%
\pgfpathlineto{\pgfqpoint{0.883219in}{0.535780in}}%
\pgfpathlineto{\pgfqpoint{0.881734in}{0.535627in}}%
\pgfpathlineto{\pgfqpoint{0.880250in}{0.535474in}}%
\pgfpathlineto{\pgfqpoint{0.878765in}{0.535322in}}%
\pgfpathlineto{\pgfqpoint{0.877280in}{0.535169in}}%
\pgfpathlineto{\pgfqpoint{0.875796in}{0.535016in}}%
\pgfpathlineto{\pgfqpoint{0.874311in}{0.534863in}}%
\pgfpathlineto{\pgfqpoint{0.872826in}{0.534710in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{0.534558in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{0.534405in}}%
\pgfpathlineto{\pgfqpoint{0.868372in}{0.534252in}}%
\pgfpathlineto{\pgfqpoint{0.866888in}{0.534099in}}%
\pgfpathlineto{\pgfqpoint{0.865403in}{0.533946in}}%
\pgfpathlineto{\pgfqpoint{0.863918in}{0.533794in}}%
\pgfpathlineto{\pgfqpoint{0.862434in}{0.533641in}}%
\pgfpathlineto{\pgfqpoint{0.860949in}{0.533488in}}%
\pgfpathlineto{\pgfqpoint{0.859464in}{0.533336in}}%
\pgfpathlineto{\pgfqpoint{0.857979in}{0.533183in}}%
\pgfpathlineto{\pgfqpoint{0.856495in}{0.533030in}}%
\pgfpathlineto{\pgfqpoint{0.855010in}{0.532877in}}%
\pgfpathlineto{\pgfqpoint{0.853525in}{0.532725in}}%
\pgfpathlineto{\pgfqpoint{0.852041in}{0.532572in}}%
\pgfpathlineto{\pgfqpoint{0.850556in}{0.532419in}}%
\pgfpathlineto{\pgfqpoint{0.849071in}{0.532267in}}%
\pgfpathlineto{\pgfqpoint{0.847587in}{0.532114in}}%
\pgfpathlineto{\pgfqpoint{0.846102in}{0.531961in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{0.531809in}}%
\pgfpathlineto{\pgfqpoint{0.843133in}{0.531656in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{0.531503in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.531351in}}%
\pgfpathlineto{\pgfqpoint{0.838679in}{0.531198in}}%
\pgfpathlineto{\pgfqpoint{0.837194in}{0.531046in}}%
\pgfpathlineto{\pgfqpoint{0.835709in}{0.530893in}}%
\pgfpathlineto{\pgfqpoint{0.834225in}{0.530740in}}%
\pgfpathlineto{\pgfqpoint{0.832740in}{0.530588in}}%
\pgfpathlineto{\pgfqpoint{0.831255in}{0.530435in}}%
\pgfpathlineto{\pgfqpoint{0.829771in}{0.530283in}}%
\pgfpathlineto{\pgfqpoint{0.828286in}{0.530130in}}%
\pgfpathlineto{\pgfqpoint{0.826801in}{0.529977in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{0.529825in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{0.529672in}}%
\pgfpathlineto{\pgfqpoint{0.822347in}{0.529520in}}%
\pgfpathlineto{\pgfqpoint{0.820863in}{0.529367in}}%
\pgfpathlineto{\pgfqpoint{0.819378in}{0.529215in}}%
\pgfpathlineto{\pgfqpoint{0.817893in}{0.529062in}}%
\pgfpathlineto{\pgfqpoint{0.816409in}{0.528909in}}%
\pgfpathlineto{\pgfqpoint{0.814924in}{0.528757in}}%
\pgfpathlineto{\pgfqpoint{0.813439in}{0.528604in}}%
\pgfpathlineto{\pgfqpoint{0.811955in}{0.528452in}}%
\pgfpathlineto{\pgfqpoint{0.810470in}{0.528299in}}%
\pgfpathlineto{\pgfqpoint{0.808985in}{0.528147in}}%
\pgfpathlineto{\pgfqpoint{0.807501in}{0.527994in}}%
\pgfpathlineto{\pgfqpoint{0.806016in}{0.527842in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{0.527689in}}%
\pgfpathlineto{\pgfqpoint{0.803047in}{0.527537in}}%
\pgfpathlineto{\pgfqpoint{0.801562in}{0.527384in}}%
\pgfpathlineto{\pgfqpoint{0.800077in}{0.527232in}}%
\pgfpathlineto{\pgfqpoint{0.798592in}{0.527079in}}%
\pgfpathlineto{\pgfqpoint{0.797108in}{0.526927in}}%
\pgfpathlineto{\pgfqpoint{0.795623in}{0.526775in}}%
\pgfpathlineto{\pgfqpoint{0.794138in}{0.526622in}}%
\pgfpathlineto{\pgfqpoint{0.792654in}{0.526470in}}%
\pgfpathlineto{\pgfqpoint{0.791169in}{0.526317in}}%
\pgfpathlineto{\pgfqpoint{0.789684in}{0.526165in}}%
\pgfpathlineto{\pgfqpoint{0.788200in}{0.526012in}}%
\pgfpathlineto{\pgfqpoint{0.786715in}{0.525860in}}%
\pgfpathlineto{\pgfqpoint{0.785230in}{0.525708in}}%
\pgfpathlineto{\pgfqpoint{0.783746in}{0.525555in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{0.525403in}}%
\pgfpathlineto{\pgfqpoint{0.780776in}{0.525250in}}%
\pgfpathlineto{\pgfqpoint{0.779292in}{0.525098in}}%
\pgfpathlineto{\pgfqpoint{0.777807in}{0.524945in}}%
\pgfpathlineto{\pgfqpoint{0.776322in}{0.524793in}}%
\pgfpathlineto{\pgfqpoint{0.774838in}{0.524641in}}%
\pgfpathlineto{\pgfqpoint{0.773353in}{0.524488in}}%
\pgfpathlineto{\pgfqpoint{0.771868in}{0.524336in}}%
\pgfpathlineto{\pgfqpoint{0.770384in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{0.768899in}{0.524031in}}%
\pgfpathlineto{\pgfqpoint{0.767414in}{0.523879in}}%
\pgfpathlineto{\pgfqpoint{0.765930in}{0.523726in}}%
\pgfpathlineto{\pgfqpoint{0.764445in}{0.523574in}}%
\pgfpathlineto{\pgfqpoint{0.762960in}{0.523422in}}%
\pgfpathlineto{\pgfqpoint{0.761476in}{0.523269in}}%
\pgfpathlineto{\pgfqpoint{0.759991in}{0.523117in}}%
\pgfpathlineto{\pgfqpoint{0.758506in}{0.522965in}}%
\pgfpathlineto{\pgfqpoint{0.757022in}{0.522812in}}%
\pgfpathlineto{\pgfqpoint{0.755537in}{0.522660in}}%
\pgfpathlineto{\pgfqpoint{0.754052in}{0.522508in}}%
\pgfpathlineto{\pgfqpoint{0.752568in}{0.522355in}}%
\pgfpathlineto{\pgfqpoint{0.751083in}{0.522203in}}%
\pgfpathlineto{\pgfqpoint{0.749598in}{0.522051in}}%
\pgfpathlineto{\pgfqpoint{0.748114in}{0.521898in}}%
\pgfpathlineto{\pgfqpoint{0.746629in}{0.521746in}}%
\pgfpathlineto{\pgfqpoint{0.745144in}{0.521594in}}%
\pgfpathlineto{\pgfqpoint{0.743660in}{0.521442in}}%
\pgfpathlineto{\pgfqpoint{0.742175in}{0.521289in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.521137in}}%
\pgfpathlineto{\pgfqpoint{0.739205in}{0.520985in}}%
\pgfpathlineto{\pgfqpoint{0.737721in}{0.520832in}}%
\pgfpathlineto{\pgfqpoint{0.736236in}{0.520680in}}%
\pgfpathlineto{\pgfqpoint{0.734751in}{0.520528in}}%
\pgfpathlineto{\pgfqpoint{0.733267in}{0.520376in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{0.520223in}}%
\pgfpathlineto{\pgfqpoint{0.730297in}{0.520071in}}%
\pgfpathlineto{\pgfqpoint{0.728813in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{0.727328in}{0.519766in}}%
\pgfpathlineto{\pgfqpoint{0.725843in}{0.519614in}}%
\pgfpathlineto{\pgfqpoint{0.724359in}{0.519462in}}%
\pgfpathlineto{\pgfqpoint{0.722874in}{0.519310in}}%
\pgfpathlineto{\pgfqpoint{0.721389in}{0.519157in}}%
\pgfpathlineto{\pgfqpoint{0.719905in}{0.519005in}}%
\pgfpathlineto{\pgfqpoint{0.718420in}{0.518853in}}%
\pgfpathlineto{\pgfqpoint{0.716935in}{0.518701in}}%
\pgfpathlineto{\pgfqpoint{0.715451in}{0.518549in}}%
\pgfpathlineto{\pgfqpoint{0.713966in}{0.518396in}}%
\pgfpathlineto{\pgfqpoint{0.712481in}{0.518244in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.518092in}}%
\pgfpathlineto{\pgfqpoint{0.709512in}{0.517940in}}%
\pgfpathlineto{\pgfqpoint{0.708027in}{0.517787in}}%
\pgfpathlineto{\pgfqpoint{0.706543in}{0.517635in}}%
\pgfpathlineto{\pgfqpoint{0.705058in}{0.517483in}}%
\pgfpathlineto{\pgfqpoint{0.703573in}{0.517331in}}%
\pgfpathlineto{\pgfqpoint{0.702089in}{0.517179in}}%
\pgfpathlineto{\pgfqpoint{0.700604in}{0.517026in}}%
\pgfpathlineto{\pgfqpoint{0.699119in}{0.516874in}}%
\pgfpathlineto{\pgfqpoint{0.697635in}{0.516722in}}%
\pgfpathlineto{\pgfqpoint{0.696150in}{0.516570in}}%
\pgfpathlineto{\pgfqpoint{0.694665in}{0.516418in}}%
\pgfpathlineto{\pgfqpoint{0.693181in}{0.516265in}}%
\pgfpathlineto{\pgfqpoint{0.691696in}{0.516113in}}%
\pgfpathlineto{\pgfqpoint{0.690211in}{0.515961in}}%
\pgfpathlineto{\pgfqpoint{0.688727in}{0.515809in}}%
\pgfpathlineto{\pgfqpoint{0.687242in}{0.515657in}}%
\pgfpathlineto{\pgfqpoint{0.685757in}{0.515505in}}%
\pgfpathlineto{\pgfqpoint{0.684272in}{0.515352in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{0.515200in}}%
\pgfpathlineto{\pgfqpoint{0.681303in}{0.515048in}}%
\pgfpathlineto{\pgfqpoint{0.679818in}{0.514896in}}%
\pgfpathlineto{\pgfqpoint{0.678334in}{0.514744in}}%
\pgfpathlineto{\pgfqpoint{0.676849in}{0.514592in}}%
\pgfpathlineto{\pgfqpoint{0.675364in}{0.514440in}}%
\pgfpathlineto{\pgfqpoint{0.673880in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{0.672395in}{0.514135in}}%
\pgfpathlineto{\pgfqpoint{0.670910in}{0.513983in}}%
\pgfpathlineto{\pgfqpoint{0.669426in}{0.513831in}}%
\pgfpathlineto{\pgfqpoint{0.667941in}{0.513679in}}%
\pgfpathlineto{\pgfqpoint{0.666456in}{0.513527in}}%
\pgfpathlineto{\pgfqpoint{0.664972in}{0.513375in}}%
\pgfpathlineto{\pgfqpoint{0.663487in}{0.513222in}}%
\pgfpathlineto{\pgfqpoint{0.662002in}{0.513070in}}%
\pgfpathlineto{\pgfqpoint{0.660518in}{0.512918in}}%
\pgfpathlineto{\pgfqpoint{0.659033in}{0.512766in}}%
\pgfpathlineto{\pgfqpoint{0.657548in}{0.512614in}}%
\pgfpathlineto{\pgfqpoint{0.656064in}{0.512462in}}%
\pgfpathlineto{\pgfqpoint{0.654579in}{0.512310in}}%
\pgfpathlineto{\pgfqpoint{0.653094in}{0.512158in}}%
\pgfpathlineto{\pgfqpoint{0.651610in}{0.512006in}}%
\pgfpathlineto{\pgfqpoint{0.650125in}{0.511853in}}%
\pgfpathlineto{\pgfqpoint{0.648640in}{0.511701in}}%
\pgfpathlineto{\pgfqpoint{0.647156in}{0.511549in}}%
\pgfpathlineto{\pgfqpoint{0.645671in}{0.511397in}}%
\pgfpathlineto{\pgfqpoint{0.644186in}{0.511245in}}%
\pgfpathlineto{\pgfqpoint{0.642702in}{0.511093in}}%
\pgfpathlineto{\pgfqpoint{0.641217in}{0.510941in}}%
\pgfpathlineto{\pgfqpoint{0.639732in}{0.510789in}}%
\pgfpathlineto{\pgfqpoint{0.638248in}{0.510637in}}%
\pgfpathlineto{\pgfqpoint{0.636763in}{0.510485in}}%
\pgfpathlineto{\pgfqpoint{0.635278in}{0.510333in}}%
\pgfpathlineto{\pgfqpoint{0.633794in}{0.510181in}}%
\pgfpathlineto{\pgfqpoint{0.632309in}{0.510028in}}%
\pgfpathlineto{\pgfqpoint{0.630824in}{0.509876in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.509724in}}%
\pgfpathlineto{\pgfqpoint{0.627855in}{0.509572in}}%
\pgfpathlineto{\pgfqpoint{0.626370in}{0.509420in}}%
\pgfpathlineto{\pgfqpoint{0.624885in}{0.509268in}}%
\pgfpathlineto{\pgfqpoint{0.623401in}{0.509116in}}%
\pgfpathlineto{\pgfqpoint{0.621916in}{0.508964in}}%
\pgfpathlineto{\pgfqpoint{0.620431in}{0.508812in}}%
\pgfpathlineto{\pgfqpoint{0.618947in}{0.508660in}}%
\pgfpathlineto{\pgfqpoint{0.617462in}{0.508508in}}%
\pgfpathlineto{\pgfqpoint{0.615977in}{0.508356in}}%
\pgfpathlineto{\pgfqpoint{0.614493in}{0.508204in}}%
\pgfpathlineto{\pgfqpoint{0.613008in}{0.508052in}}%
\pgfpathlineto{\pgfqpoint{0.611523in}{0.507900in}}%
\pgfpathlineto{\pgfqpoint{0.610039in}{0.507748in}}%
\pgfpathlineto{\pgfqpoint{0.608554in}{0.507596in}}%
\pgfpathlineto{\pgfqpoint{0.607069in}{0.507444in}}%
\pgfpathlineto{\pgfqpoint{0.605585in}{0.507292in}}%
\pgfpathlineto{\pgfqpoint{0.604100in}{0.507140in}}%
\pgfpathlineto{\pgfqpoint{0.602615in}{0.506988in}}%
\pgfpathlineto{\pgfqpoint{0.601131in}{0.506836in}}%
\pgfpathlineto{\pgfqpoint{0.599646in}{0.506684in}}%
\pgfpathlineto{\pgfqpoint{0.598161in}{0.506532in}}%
\pgfpathlineto{\pgfqpoint{0.596677in}{0.506380in}}%
\pgfpathlineto{\pgfqpoint{0.595192in}{0.506227in}}%
\pgfpathlineto{\pgfqpoint{0.593707in}{0.506075in}}%
\pgfpathlineto{\pgfqpoint{0.592223in}{0.505923in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{0.505771in}}%
\pgfpathlineto{\pgfqpoint{0.589253in}{0.505619in}}%
\pgfpathlineto{\pgfqpoint{0.587769in}{0.505467in}}%
\pgfpathlineto{\pgfqpoint{0.586284in}{0.505315in}}%
\pgfpathlineto{\pgfqpoint{0.584799in}{0.505163in}}%
\pgfpathlineto{\pgfqpoint{0.583315in}{0.505011in}}%
\pgfpathlineto{\pgfqpoint{0.581830in}{0.504859in}}%
\pgfpathlineto{\pgfqpoint{0.580345in}{0.504707in}}%
\pgfpathlineto{\pgfqpoint{0.578861in}{0.504555in}}%
\pgfpathlineto{\pgfqpoint{0.577376in}{0.504403in}}%
\pgfpathlineto{\pgfqpoint{0.575891in}{0.504251in}}%
\pgfpathlineto{\pgfqpoint{0.574407in}{0.504099in}}%
\pgfpathlineto{\pgfqpoint{0.572922in}{0.503948in}}%
\pgfpathlineto{\pgfqpoint{0.571437in}{0.503796in}}%
\pgfpathlineto{\pgfqpoint{0.569952in}{0.503644in}}%
\pgfpathlineto{\pgfqpoint{0.568468in}{0.503492in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{0.503340in}}%
\pgfpathlineto{\pgfqpoint{0.565498in}{0.503188in}}%
\pgfpathlineto{\pgfqpoint{0.564014in}{0.503004in}}%
\pgfpathlineto{\pgfqpoint{0.562529in}{0.502740in}}%
\pgfpathlineto{\pgfqpoint{0.561044in}{0.502438in}}%
\pgfpathlineto{\pgfqpoint{0.559560in}{0.502134in}}%
\pgfpathlineto{\pgfqpoint{0.558075in}{0.501797in}}%
\pgfpathlineto{\pgfqpoint{0.556590in}{0.501392in}}%
\pgfpathlineto{\pgfqpoint{0.555106in}{0.500988in}}%
\pgfpathlineto{\pgfqpoint{0.553621in}{0.500566in}}%
\pgfpathlineto{\pgfqpoint{0.552136in}{0.500143in}}%
\pgfpathlineto{\pgfqpoint{0.550652in}{0.499721in}}%
\pgfpathlineto{\pgfqpoint{0.549167in}{0.499231in}}%
\pgfpathlineto{\pgfqpoint{0.547682in}{0.498739in}}%
\pgfpathlineto{\pgfqpoint{0.546198in}{0.498248in}}%
\pgfpathlineto{\pgfqpoint{0.544713in}{0.497758in}}%
\pgfpathlineto{\pgfqpoint{0.543228in}{0.497269in}}%
\pgfpathlineto{\pgfqpoint{0.541744in}{0.496689in}}%
\pgfpathlineto{\pgfqpoint{0.540259in}{0.496005in}}%
\pgfpathlineto{\pgfqpoint{0.538774in}{0.495321in}}%
\pgfpathlineto{\pgfqpoint{0.537290in}{0.494636in}}%
\pgfpathlineto{\pgfqpoint{0.535805in}{0.493950in}}%
\pgfpathlineto{\pgfqpoint{0.534320in}{0.493265in}}%
\pgfpathlineto{\pgfqpoint{0.532836in}{0.492579in}}%
\pgfpathlineto{\pgfqpoint{0.531351in}{0.491894in}}%
\pgfpathlineto{\pgfqpoint{0.529866in}{0.491208in}}%
\pgfpathlineto{\pgfqpoint{0.528382in}{0.490523in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.489837in}}%
\pgfpathlineto{\pgfqpoint{0.525412in}{0.489152in}}%
\pgfpathlineto{\pgfqpoint{0.523928in}{0.488466in}}%
\pgfpathlineto{\pgfqpoint{0.522443in}{0.487780in}}%
\pgfpathlineto{\pgfqpoint{0.520958in}{0.487095in}}%
\pgfpathlineto{\pgfqpoint{0.519474in}{0.486409in}}%
\pgfpathlineto{\pgfqpoint{0.517989in}{0.485724in}}%
\pgfpathlineto{\pgfqpoint{0.516504in}{0.485038in}}%
\pgfpathlineto{\pgfqpoint{0.515020in}{0.484353in}}%
\pgfpathlineto{\pgfqpoint{0.513535in}{0.483667in}}%
\pgfpathlineto{\pgfqpoint{0.512050in}{0.482982in}}%
\pgfpathlineto{\pgfqpoint{0.510565in}{0.482296in}}%
\pgfpathlineto{\pgfqpoint{0.509081in}{0.481611in}}%
\pgfpathlineto{\pgfqpoint{0.507596in}{0.480925in}}%
\pgfpathlineto{\pgfqpoint{0.506111in}{0.480240in}}%
\pgfpathlineto{\pgfqpoint{0.504627in}{0.479554in}}%
\pgfpathlineto{\pgfqpoint{0.503142in}{0.478868in}}%
\pgfpathlineto{\pgfqpoint{0.501657in}{0.478183in}}%
\pgfpathlineto{\pgfqpoint{0.500173in}{0.477497in}}%
\pgfpathlineto{\pgfqpoint{0.498688in}{0.476812in}}%
\pgfpathlineto{\pgfqpoint{0.497203in}{0.476126in}}%
\pgfpathlineto{\pgfqpoint{0.495719in}{0.475441in}}%
\pgfpathlineto{\pgfqpoint{0.494234in}{0.474755in}}%
\pgfpathlineto{\pgfqpoint{0.492749in}{0.474070in}}%
\pgfpathlineto{\pgfqpoint{0.491265in}{0.473384in}}%
\pgfpathlineto{\pgfqpoint{0.489780in}{0.472699in}}%
\pgfpathlineto{\pgfqpoint{0.488295in}{0.472013in}}%
\pgfpathlineto{\pgfqpoint{0.486811in}{0.471328in}}%
\pgfpathlineto{\pgfqpoint{0.485326in}{0.470642in}}%
\pgfpathlineto{\pgfqpoint{0.483841in}{0.469957in}}%
\pgfpathlineto{\pgfqpoint{0.482357in}{0.469271in}}%
\pgfpathlineto{\pgfqpoint{0.480872in}{0.468586in}}%
\pgfpathlineto{\pgfqpoint{0.479387in}{0.467900in}}%
\pgfpathlineto{\pgfqpoint{0.477903in}{0.467214in}}%
\pgfpathlineto{\pgfqpoint{0.476418in}{0.466529in}}%
\pgfpathlineto{\pgfqpoint{0.474933in}{0.465843in}}%
\pgfpathlineto{\pgfqpoint{0.473449in}{0.465158in}}%
\pgfpathlineto{\pgfqpoint{0.471964in}{0.464472in}}%
\pgfpathlineto{\pgfqpoint{0.470479in}{0.463787in}}%
\pgfpathlineto{\pgfqpoint{0.468995in}{0.463101in}}%
\pgfpathlineto{\pgfqpoint{0.467510in}{0.462416in}}%
\pgfpathlineto{\pgfqpoint{0.466025in}{0.461730in}}%
\pgfpathlineto{\pgfqpoint{0.464541in}{0.461045in}}%
\pgfpathlineto{\pgfqpoint{0.463056in}{0.460359in}}%
\pgfpathlineto{\pgfqpoint{0.461571in}{0.459674in}}%
\pgfpathlineto{\pgfqpoint{0.460087in}{0.458988in}}%
\pgfpathlineto{\pgfqpoint{0.458602in}{0.458303in}}%
\pgfpathlineto{\pgfqpoint{0.457117in}{0.457617in}}%
\pgfpathlineto{\pgfqpoint{0.455633in}{0.456931in}}%
\pgfpathlineto{\pgfqpoint{0.454148in}{0.456246in}}%
\pgfpathlineto{\pgfqpoint{0.452663in}{0.455560in}}%
\pgfpathlineto{\pgfqpoint{0.451178in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.449694in}{0.454189in}}%
\pgfpathlineto{\pgfqpoint{0.448209in}{0.453504in}}%
\pgfpathlineto{\pgfqpoint{0.446724in}{0.452818in}}%
\pgfpathlineto{\pgfqpoint{0.445240in}{0.452133in}}%
\pgfpathlineto{\pgfqpoint{0.443755in}{0.451447in}}%
\pgfpathlineto{\pgfqpoint{0.442270in}{0.450762in}}%
\pgfpathlineto{\pgfqpoint{0.440786in}{0.450076in}}%
\pgfpathlineto{\pgfqpoint{0.439301in}{0.449391in}}%
\pgfpathlineto{\pgfqpoint{0.437816in}{0.448705in}}%
\pgfpathlineto{\pgfqpoint{0.436332in}{0.448019in}}%
\pgfpathlineto{\pgfqpoint{0.434847in}{0.447334in}}%
\pgfpathlineto{\pgfqpoint{0.433362in}{0.446648in}}%
\pgfpathlineto{\pgfqpoint{0.431878in}{0.445963in}}%
\pgfpathlineto{\pgfqpoint{0.430393in}{0.445277in}}%
\pgfpathlineto{\pgfqpoint{0.428908in}{0.444592in}}%
\pgfpathlineto{\pgfqpoint{0.427424in}{0.443906in}}%
\pgfpathlineto{\pgfqpoint{0.425939in}{0.443221in}}%
\pgfpathlineto{\pgfqpoint{0.424454in}{0.442535in}}%
\pgfpathlineto{\pgfqpoint{0.422970in}{0.441850in}}%
\pgfpathlineto{\pgfqpoint{0.421485in}{0.441164in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.440479in}}%
\pgfpathlineto{\pgfqpoint{0.418516in}{0.439793in}}%
\pgfpathlineto{\pgfqpoint{0.417031in}{0.439108in}}%
\pgfpathlineto{\pgfqpoint{0.415546in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{0.414062in}{0.437736in}}%
\pgfpathlineto{\pgfqpoint{0.412577in}{0.437051in}}%
\pgfpathlineto{\pgfqpoint{0.411092in}{0.436365in}}%
\pgfpathlineto{\pgfqpoint{0.409608in}{0.435680in}}%
\pgfpathlineto{\pgfqpoint{0.408123in}{0.434994in}}%
\pgfpathlineto{\pgfqpoint{0.406638in}{0.434309in}}%
\pgfpathlineto{\pgfqpoint{0.405154in}{0.433623in}}%
\pgfpathlineto{\pgfqpoint{0.403669in}{0.432938in}}%
\pgfpathlineto{\pgfqpoint{0.402184in}{0.432252in}}%
\pgfpathlineto{\pgfqpoint{0.400700in}{0.431567in}}%
\pgfpathlineto{\pgfqpoint{0.399215in}{0.430881in}}%
\pgfpathlineto{\pgfqpoint{0.397730in}{0.430196in}}%
\pgfpathlineto{\pgfqpoint{0.396245in}{0.429510in}}%
\pgfpathlineto{\pgfqpoint{0.394761in}{0.428825in}}%
\pgfpathlineto{\pgfqpoint{0.393276in}{0.428139in}}%
\pgfpathlineto{\pgfqpoint{0.391791in}{0.427453in}}%
\pgfpathlineto{\pgfqpoint{0.390307in}{0.426768in}}%
\pgfpathlineto{\pgfqpoint{0.388822in}{0.426082in}}%
\pgfpathlineto{\pgfqpoint{0.387337in}{0.425397in}}%
\pgfpathlineto{\pgfqpoint{0.385853in}{0.424711in}}%
\pgfpathlineto{\pgfqpoint{0.384368in}{0.424026in}}%
\pgfpathlineto{\pgfqpoint{0.382883in}{0.423340in}}%
\pgfpathlineto{\pgfqpoint{0.381399in}{0.422655in}}%
\pgfpathlineto{\pgfqpoint{0.379914in}{0.421969in}}%
\pgfpathlineto{\pgfqpoint{0.378429in}{0.421284in}}%
\pgfpathlineto{\pgfqpoint{0.376945in}{0.420598in}}%
\pgfpathlineto{\pgfqpoint{0.375460in}{0.419913in}}%
\pgfpathlineto{\pgfqpoint{0.373975in}{0.419227in}}%
\pgfpathlineto{\pgfqpoint{0.372491in}{0.418542in}}%
\pgfpathlineto{\pgfqpoint{0.371006in}{0.417856in}}%
\pgfpathlineto{\pgfqpoint{0.369521in}{0.417170in}}%
\pgfpathlineto{\pgfqpoint{0.368037in}{0.416485in}}%
\pgfpathlineto{\pgfqpoint{0.366552in}{0.415799in}}%
\pgfpathlineto{\pgfqpoint{0.365067in}{0.415114in}}%
\pgfpathlineto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.430393in}{0.433898in}}%
\pgfpathlineto{\pgfqpoint{0.440786in}{0.439497in}}%
\pgfpathlineto{\pgfqpoint{0.461571in}{0.449103in}}%
\pgfpathlineto{\pgfqpoint{0.479387in}{0.462197in}}%
\pgfpathlineto{\pgfqpoint{0.482357in}{0.471348in}}%
\pgfpathlineto{\pgfqpoint{0.486811in}{0.495922in}}%
\pgfpathlineto{\pgfqpoint{0.495719in}{0.556127in}}%
\pgfpathlineto{\pgfqpoint{0.507596in}{0.639077in}}%
\pgfpathlineto{\pgfqpoint{0.513535in}{0.661595in}}%
\pgfpathlineto{\pgfqpoint{0.517989in}{0.673460in}}%
\pgfpathlineto{\pgfqpoint{0.520958in}{0.678208in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.683622in}}%
\pgfpathlineto{\pgfqpoint{0.528382in}{0.681599in}}%
\pgfpathlineto{\pgfqpoint{0.531351in}{0.663548in}}%
\pgfpathlineto{\pgfqpoint{0.535805in}{0.605328in}}%
\pgfpathlineto{\pgfqpoint{0.541744in}{0.527897in}}%
\pgfpathlineto{\pgfqpoint{0.544713in}{0.513251in}}%
\pgfpathlineto{\pgfqpoint{0.546198in}{0.514321in}}%
\pgfpathlineto{\pgfqpoint{0.552136in}{0.536575in}}%
\pgfpathlineto{\pgfqpoint{0.559560in}{0.561057in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{0.578686in}}%
\pgfpathlineto{\pgfqpoint{0.569952in}{0.582100in}}%
\pgfpathlineto{\pgfqpoint{0.574407in}{0.582707in}}%
\pgfpathlineto{\pgfqpoint{1.099982in}{0.584031in}}%
\pgfpathlineto{\pgfqpoint{1.113344in}{0.585914in}}%
\pgfpathlineto{\pgfqpoint{1.128190in}{0.587910in}}%
\pgfpathlineto{\pgfqpoint{1.172731in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{1.193516in}{0.587329in}}%
\pgfpathlineto{\pgfqpoint{1.251418in}{0.588110in}}%
\pgfpathlineto{\pgfqpoint{1.264781in}{0.588301in}}%
\pgfpathlineto{\pgfqpoint{1.279627in}{0.587759in}}%
\pgfpathlineto{\pgfqpoint{1.312290in}{0.588783in}}%
\pgfpathlineto{\pgfqpoint{1.322683in}{0.589107in}}%
\pgfpathlineto{\pgfqpoint{1.331591in}{0.591311in}}%
\pgfpathlineto{\pgfqpoint{1.343468in}{0.597891in}}%
\pgfpathlineto{\pgfqpoint{1.358315in}{0.601228in}}%
\pgfpathlineto{\pgfqpoint{1.370192in}{0.603003in}}%
\pgfpathlineto{\pgfqpoint{1.379101in}{0.603397in}}%
\pgfpathlineto{\pgfqpoint{1.385039in}{0.602527in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{0.603905in}}%
\pgfpathlineto{\pgfqpoint{1.395432in}{0.606278in}}%
\pgfpathlineto{\pgfqpoint{1.402855in}{0.607304in}}%
\pgfpathlineto{\pgfqpoint{1.423641in}{0.600646in}}%
\pgfpathlineto{\pgfqpoint{1.439972in}{0.600916in}}%
\pgfpathlineto{\pgfqpoint{1.453334in}{0.600929in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{0.600414in}}%
\pgfpathlineto{\pgfqpoint{1.471150in}{0.598728in}}%
\pgfpathlineto{\pgfqpoint{1.484512in}{0.598024in}}%
\pgfpathlineto{\pgfqpoint{1.499359in}{0.601323in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{0.601869in}}%
\pgfpathlineto{\pgfqpoint{1.509752in}{0.602544in}}%
\pgfpathlineto{\pgfqpoint{1.529053in}{0.602760in}}%
\pgfpathlineto{\pgfqpoint{1.540930in}{0.602942in}}%
\pgfpathlineto{\pgfqpoint{1.546869in}{0.603210in}}%
\pgfpathlineto{\pgfqpoint{1.552808in}{0.603876in}}%
\pgfpathlineto{\pgfqpoint{1.557262in}{0.607063in}}%
\pgfpathlineto{\pgfqpoint{1.566170in}{0.622570in}}%
\pgfpathlineto{\pgfqpoint{1.570624in}{0.633629in}}%
\pgfpathlineto{\pgfqpoint{1.582501in}{0.670182in}}%
\pgfpathlineto{\pgfqpoint{1.586955in}{0.673614in}}%
\pgfpathlineto{\pgfqpoint{1.589924in}{0.670748in}}%
\pgfpathlineto{\pgfqpoint{1.597348in}{0.662159in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{0.659436in}}%
\pgfpathlineto{\pgfqpoint{1.632980in}{0.643062in}}%
\pgfpathlineto{\pgfqpoint{1.635949in}{0.644116in}}%
\pgfpathlineto{\pgfqpoint{1.641888in}{0.650396in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{0.664641in}}%
\pgfpathlineto{\pgfqpoint{1.658219in}{0.667646in}}%
\pgfpathlineto{\pgfqpoint{1.661189in}{0.667350in}}%
\pgfpathlineto{\pgfqpoint{1.664158in}{0.670168in}}%
\pgfpathlineto{\pgfqpoint{1.671582in}{0.683451in}}%
\pgfpathlineto{\pgfqpoint{1.674551in}{0.683526in}}%
\pgfpathlineto{\pgfqpoint{1.677520in}{0.678965in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{0.663409in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{0.656912in}}%
\pgfpathlineto{\pgfqpoint{1.692367in}{0.654641in}}%
\pgfpathlineto{\pgfqpoint{1.695336in}{0.655027in}}%
\pgfpathlineto{\pgfqpoint{1.698306in}{0.658772in}}%
\pgfpathlineto{\pgfqpoint{1.707214in}{0.674435in}}%
\pgfpathlineto{\pgfqpoint{1.708698in}{0.675177in}}%
\pgfpathlineto{\pgfqpoint{1.716122in}{0.670473in}}%
\pgfpathlineto{\pgfqpoint{1.720576in}{0.669023in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{0.673952in}}%
\pgfpathlineto{\pgfqpoint{1.732453in}{0.671199in}}%
\pgfpathlineto{\pgfqpoint{1.739877in}{0.661169in}}%
\pgfpathlineto{\pgfqpoint{1.742846in}{0.659484in}}%
\pgfpathlineto{\pgfqpoint{1.751754in}{0.663045in}}%
\pgfpathlineto{\pgfqpoint{1.754723in}{0.664865in}}%
\pgfpathlineto{\pgfqpoint{1.757693in}{0.664496in}}%
\pgfpathlineto{\pgfqpoint{1.760662in}{0.666795in}}%
\pgfpathlineto{\pgfqpoint{1.765116in}{0.668138in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.665743in}}%
\pgfpathlineto{\pgfqpoint{1.771055in}{0.665433in}}%
\pgfpathlineto{\pgfqpoint{1.774024in}{0.668558in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{0.677031in}}%
\pgfpathlineto{\pgfqpoint{1.782932in}{0.677815in}}%
\pgfpathlineto{\pgfqpoint{1.785902in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{1.794810in}{0.660831in}}%
\pgfpathlineto{\pgfqpoint{1.803718in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.808172in}{0.660912in}}%
\pgfpathlineto{\pgfqpoint{1.812626in}{0.661519in}}%
\pgfpathlineto{\pgfqpoint{1.817080in}{0.661224in}}%
\pgfpathlineto{\pgfqpoint{1.821534in}{0.659435in}}%
\pgfpathlineto{\pgfqpoint{1.827472in}{0.654157in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{0.643059in}}%
\pgfpathlineto{\pgfqpoint{1.833411in}{0.624133in}}%
\pgfpathlineto{\pgfqpoint{1.837865in}{0.574866in}}%
\pgfpathlineto{\pgfqpoint{1.843804in}{0.479865in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.414866in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.414866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.455633in}{0.438651in}}%
\pgfpathlineto{\pgfqpoint{0.470479in}{0.448064in}}%
\pgfpathlineto{\pgfqpoint{0.473449in}{0.450948in}}%
\pgfpathlineto{\pgfqpoint{0.476418in}{0.457888in}}%
\pgfpathlineto{\pgfqpoint{0.512050in}{0.562020in}}%
\pgfpathlineto{\pgfqpoint{0.519474in}{0.575032in}}%
\pgfpathlineto{\pgfqpoint{0.520958in}{0.576242in}}%
\pgfpathlineto{\pgfqpoint{0.526897in}{0.570325in}}%
\pgfpathlineto{\pgfqpoint{0.531351in}{0.565323in}}%
\pgfpathlineto{\pgfqpoint{0.534320in}{0.556692in}}%
\pgfpathlineto{\pgfqpoint{0.541744in}{0.530810in}}%
\pgfpathlineto{\pgfqpoint{0.544713in}{0.526523in}}%
\pgfpathlineto{\pgfqpoint{0.547682in}{0.539007in}}%
\pgfpathlineto{\pgfqpoint{0.556590in}{0.581206in}}%
\pgfpathlineto{\pgfqpoint{0.558075in}{0.582086in}}%
\pgfpathlineto{\pgfqpoint{0.568468in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{0.571437in}{0.574597in}}%
\pgfpathlineto{\pgfqpoint{0.580345in}{0.584605in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{0.587785in}}%
\pgfpathlineto{\pgfqpoint{0.593707in}{0.583815in}}%
\pgfpathlineto{\pgfqpoint{0.608554in}{0.549051in}}%
\pgfpathlineto{\pgfqpoint{0.614493in}{0.543829in}}%
\pgfpathlineto{\pgfqpoint{0.617462in}{0.544906in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{0.559842in}}%
\pgfpathlineto{\pgfqpoint{0.632309in}{0.559880in}}%
\pgfpathlineto{\pgfqpoint{0.638248in}{0.559562in}}%
\pgfpathlineto{\pgfqpoint{0.641217in}{0.562527in}}%
\pgfpathlineto{\pgfqpoint{0.650125in}{0.576733in}}%
\pgfpathlineto{\pgfqpoint{0.651610in}{0.576561in}}%
\pgfpathlineto{\pgfqpoint{0.653094in}{0.574771in}}%
\pgfpathlineto{\pgfqpoint{0.663487in}{0.550334in}}%
\pgfpathlineto{\pgfqpoint{0.664972in}{0.549552in}}%
\pgfpathlineto{\pgfqpoint{0.667941in}{0.551968in}}%
\pgfpathlineto{\pgfqpoint{0.675364in}{0.560812in}}%
\pgfpathlineto{\pgfqpoint{0.685757in}{0.580503in}}%
\pgfpathlineto{\pgfqpoint{0.687242in}{0.580797in}}%
\pgfpathlineto{\pgfqpoint{0.690211in}{0.576068in}}%
\pgfpathlineto{\pgfqpoint{0.697635in}{0.557978in}}%
\pgfpathlineto{\pgfqpoint{0.700604in}{0.556617in}}%
\pgfpathlineto{\pgfqpoint{0.703573in}{0.563476in}}%
\pgfpathlineto{\pgfqpoint{0.709512in}{0.579430in}}%
\pgfpathlineto{\pgfqpoint{0.712481in}{0.583244in}}%
\pgfpathlineto{\pgfqpoint{0.713966in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{0.725843in}{0.564250in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{0.563999in}}%
\pgfpathlineto{\pgfqpoint{0.743660in}{0.567416in}}%
\pgfpathlineto{\pgfqpoint{0.749598in}{0.563421in}}%
\pgfpathlineto{\pgfqpoint{0.752568in}{0.562544in}}%
\pgfpathlineto{\pgfqpoint{0.755537in}{0.563603in}}%
\pgfpathlineto{\pgfqpoint{0.757022in}{0.564889in}}%
\pgfpathlineto{\pgfqpoint{0.765930in}{0.581730in}}%
\pgfpathlineto{\pgfqpoint{0.768899in}{0.584007in}}%
\pgfpathlineto{\pgfqpoint{0.770384in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{0.773353in}{0.580674in}}%
\pgfpathlineto{\pgfqpoint{0.777807in}{0.575836in}}%
\pgfpathlineto{\pgfqpoint{0.785230in}{0.567514in}}%
\pgfpathlineto{\pgfqpoint{0.792654in}{0.558777in}}%
\pgfpathlineto{\pgfqpoint{0.794138in}{0.558200in}}%
\pgfpathlineto{\pgfqpoint{0.797108in}{0.559410in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{0.567393in}}%
\pgfpathlineto{\pgfqpoint{0.808985in}{0.567001in}}%
\pgfpathlineto{\pgfqpoint{0.817893in}{0.559060in}}%
\pgfpathlineto{\pgfqpoint{0.828286in}{0.563444in}}%
\pgfpathlineto{\pgfqpoint{0.834225in}{0.563596in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.565827in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{0.566288in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{0.569007in}}%
\pgfpathlineto{\pgfqpoint{0.850556in}{0.568319in}}%
\pgfpathlineto{\pgfqpoint{0.857979in}{0.566602in}}%
\pgfpathlineto{\pgfqpoint{0.860949in}{0.569285in}}%
\pgfpathlineto{\pgfqpoint{0.868372in}{0.579414in}}%
\pgfpathlineto{\pgfqpoint{0.872826in}{0.578053in}}%
\pgfpathlineto{\pgfqpoint{0.877280in}{0.572288in}}%
\pgfpathlineto{\pgfqpoint{0.880250in}{0.570195in}}%
\pgfpathlineto{\pgfqpoint{0.892127in}{0.577544in}}%
\pgfpathlineto{\pgfqpoint{0.895096in}{0.576576in}}%
\pgfpathlineto{\pgfqpoint{0.899550in}{0.575054in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{0.571133in}}%
\pgfpathlineto{\pgfqpoint{0.906974in}{0.566434in}}%
\pgfpathlineto{\pgfqpoint{0.914397in}{0.550962in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{0.551631in}}%
\pgfpathlineto{\pgfqpoint{0.918851in}{0.556151in}}%
\pgfpathlineto{\pgfqpoint{0.929244in}{0.578717in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.579449in}}%
\pgfpathlineto{\pgfqpoint{0.936667in}{0.576881in}}%
\pgfpathlineto{\pgfqpoint{0.948545in}{0.562321in}}%
\pgfpathlineto{\pgfqpoint{0.951514in}{0.563174in}}%
\pgfpathlineto{\pgfqpoint{0.963391in}{0.567374in}}%
\pgfpathlineto{\pgfqpoint{0.966361in}{0.566418in}}%
\pgfpathlineto{\pgfqpoint{0.972299in}{0.563028in}}%
\pgfpathlineto{\pgfqpoint{0.976754in}{0.564654in}}%
\pgfpathlineto{\pgfqpoint{0.982692in}{0.573357in}}%
\pgfpathlineto{\pgfqpoint{0.985662in}{0.576781in}}%
\pgfpathlineto{\pgfqpoint{0.988631in}{0.576738in}}%
\pgfpathlineto{\pgfqpoint{0.997539in}{0.571450in}}%
\pgfpathlineto{\pgfqpoint{1.010901in}{0.578628in}}%
\pgfpathlineto{\pgfqpoint{1.015355in}{0.577757in}}%
\pgfpathlineto{\pgfqpoint{1.019809in}{0.577362in}}%
\pgfpathlineto{\pgfqpoint{1.024263in}{0.575781in}}%
\pgfpathlineto{\pgfqpoint{1.030202in}{0.575430in}}%
\pgfpathlineto{\pgfqpoint{1.052472in}{0.564768in}}%
\pgfpathlineto{\pgfqpoint{1.061380in}{0.559291in}}%
\pgfpathlineto{\pgfqpoint{1.067319in}{0.562290in}}%
\pgfpathlineto{\pgfqpoint{1.070288in}{0.563121in}}%
\pgfpathlineto{\pgfqpoint{1.079196in}{0.556164in}}%
\pgfpathlineto{\pgfqpoint{1.082165in}{0.560009in}}%
\pgfpathlineto{\pgfqpoint{1.089589in}{0.572982in}}%
\pgfpathlineto{\pgfqpoint{1.092558in}{0.575411in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{0.569732in}}%
\pgfpathlineto{\pgfqpoint{1.110374in}{0.571943in}}%
\pgfpathlineto{\pgfqpoint{1.114828in}{0.572875in}}%
\pgfpathlineto{\pgfqpoint{1.117798in}{0.574018in}}%
\pgfpathlineto{\pgfqpoint{1.128190in}{0.570885in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.568681in}}%
\pgfpathlineto{\pgfqpoint{1.141552in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{1.162338in}{0.564305in}}%
\pgfpathlineto{\pgfqpoint{1.165307in}{0.563755in}}%
\pgfpathlineto{\pgfqpoint{1.178669in}{0.565054in}}%
\pgfpathlineto{\pgfqpoint{1.186093in}{0.563647in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{0.566477in}}%
\pgfpathlineto{\pgfqpoint{1.195001in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{1.197970in}{0.577998in}}%
\pgfpathlineto{\pgfqpoint{1.200939in}{0.576640in}}%
\pgfpathlineto{\pgfqpoint{1.205394in}{0.572981in}}%
\pgfpathlineto{\pgfqpoint{1.211332in}{0.571144in}}%
\pgfpathlineto{\pgfqpoint{1.217271in}{0.572682in}}%
\pgfpathlineto{\pgfqpoint{1.232118in}{0.567921in}}%
\pgfpathlineto{\pgfqpoint{1.243995in}{0.570533in}}%
\pgfpathlineto{\pgfqpoint{1.249934in}{0.566318in}}%
\pgfpathlineto{\pgfqpoint{1.252903in}{0.567054in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{0.571198in}}%
\pgfpathlineto{\pgfqpoint{1.264781in}{0.568730in}}%
\pgfpathlineto{\pgfqpoint{1.270719in}{0.562323in}}%
\pgfpathlineto{\pgfqpoint{1.275173in}{0.561056in}}%
\pgfpathlineto{\pgfqpoint{1.279627in}{0.564262in}}%
\pgfpathlineto{\pgfqpoint{1.282597in}{0.567496in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{0.568171in}}%
\pgfpathlineto{\pgfqpoint{1.288535in}{0.567452in}}%
\pgfpathlineto{\pgfqpoint{1.295959in}{0.560862in}}%
\pgfpathlineto{\pgfqpoint{1.301897in}{0.570671in}}%
\pgfpathlineto{\pgfqpoint{1.306351in}{0.580186in}}%
\pgfpathlineto{\pgfqpoint{1.307836in}{0.580348in}}%
\pgfpathlineto{\pgfqpoint{1.318229in}{0.565387in}}%
\pgfpathlineto{\pgfqpoint{1.321198in}{0.566908in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{0.576658in}}%
\pgfpathlineto{\pgfqpoint{1.334560in}{0.577522in}}%
\pgfpathlineto{\pgfqpoint{1.340499in}{0.575054in}}%
\pgfpathlineto{\pgfqpoint{1.347922in}{0.578279in}}%
\pgfpathlineto{\pgfqpoint{1.350892in}{0.581641in}}%
\pgfpathlineto{\pgfqpoint{1.353861in}{0.581929in}}%
\pgfpathlineto{\pgfqpoint{1.356830in}{0.580874in}}%
\pgfpathlineto{\pgfqpoint{1.361284in}{0.575176in}}%
\pgfpathlineto{\pgfqpoint{1.364254in}{0.571637in}}%
\pgfpathlineto{\pgfqpoint{1.370192in}{0.568649in}}%
\pgfpathlineto{\pgfqpoint{1.376131in}{0.570183in}}%
\pgfpathlineto{\pgfqpoint{1.379101in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{1.388009in}{0.562795in}}%
\pgfpathlineto{\pgfqpoint{1.390978in}{0.564125in}}%
\pgfpathlineto{\pgfqpoint{1.395432in}{0.569774in}}%
\pgfpathlineto{\pgfqpoint{1.398401in}{0.570384in}}%
\pgfpathlineto{\pgfqpoint{1.401371in}{0.568681in}}%
\pgfpathlineto{\pgfqpoint{1.407309in}{0.563937in}}%
\pgfpathlineto{\pgfqpoint{1.410279in}{0.565297in}}%
\pgfpathlineto{\pgfqpoint{1.420671in}{0.573228in}}%
\pgfpathlineto{\pgfqpoint{1.431064in}{0.573922in}}%
\pgfpathlineto{\pgfqpoint{1.437003in}{0.578764in}}%
\pgfpathlineto{\pgfqpoint{1.441457in}{0.583196in}}%
\pgfpathlineto{\pgfqpoint{1.444426in}{0.583425in}}%
\pgfpathlineto{\pgfqpoint{1.448880in}{0.577687in}}%
\pgfpathlineto{\pgfqpoint{1.457788in}{0.562369in}}%
\pgfpathlineto{\pgfqpoint{1.463727in}{0.564285in}}%
\pgfpathlineto{\pgfqpoint{1.474120in}{0.575042in}}%
\pgfpathlineto{\pgfqpoint{1.487482in}{0.583622in}}%
\pgfpathlineto{\pgfqpoint{1.490451in}{0.583800in}}%
\pgfpathlineto{\pgfqpoint{1.496390in}{0.576951in}}%
\pgfpathlineto{\pgfqpoint{1.499359in}{0.573516in}}%
\pgfpathlineto{\pgfqpoint{1.502329in}{0.572908in}}%
\pgfpathlineto{\pgfqpoint{1.508267in}{0.576087in}}%
\pgfpathlineto{\pgfqpoint{1.511237in}{0.576533in}}%
\pgfpathlineto{\pgfqpoint{1.521629in}{0.569539in}}%
\pgfpathlineto{\pgfqpoint{1.526083in}{0.569985in}}%
\pgfpathlineto{\pgfqpoint{1.529053in}{0.572474in}}%
\pgfpathlineto{\pgfqpoint{1.534991in}{0.577067in}}%
\pgfpathlineto{\pgfqpoint{1.540930in}{0.576312in}}%
\pgfpathlineto{\pgfqpoint{1.545384in}{0.574725in}}%
\pgfpathlineto{\pgfqpoint{1.551323in}{0.575920in}}%
\pgfpathlineto{\pgfqpoint{1.560231in}{0.573992in}}%
\pgfpathlineto{\pgfqpoint{1.564685in}{0.572337in}}%
\pgfpathlineto{\pgfqpoint{1.575078in}{0.573884in}}%
\pgfpathlineto{\pgfqpoint{1.578047in}{0.571955in}}%
\pgfpathlineto{\pgfqpoint{1.585470in}{0.571843in}}%
\pgfpathlineto{\pgfqpoint{1.591409in}{0.585174in}}%
\pgfpathlineto{\pgfqpoint{1.597348in}{0.600727in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{0.620574in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{0.633427in}}%
\pgfpathlineto{\pgfqpoint{1.619618in}{0.636809in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.636988in}}%
\pgfpathlineto{\pgfqpoint{1.627041in}{0.631508in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{0.606962in}}%
\pgfpathlineto{\pgfqpoint{1.643373in}{0.608792in}}%
\pgfpathlineto{\pgfqpoint{1.644857in}{0.611804in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{1.655250in}{0.644663in}}%
\pgfpathlineto{\pgfqpoint{1.656735in}{0.642784in}}%
\pgfpathlineto{\pgfqpoint{1.661189in}{0.628011in}}%
\pgfpathlineto{\pgfqpoint{1.667128in}{0.607865in}}%
\pgfpathlineto{\pgfqpoint{1.670097in}{0.604426in}}%
\pgfpathlineto{\pgfqpoint{1.674551in}{0.611285in}}%
\pgfpathlineto{\pgfqpoint{1.677520in}{0.620981in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{0.646283in}}%
\pgfpathlineto{\pgfqpoint{1.687913in}{0.649627in}}%
\pgfpathlineto{\pgfqpoint{1.690882in}{0.644534in}}%
\pgfpathlineto{\pgfqpoint{1.693852in}{0.632147in}}%
\pgfpathlineto{\pgfqpoint{1.699790in}{0.604079in}}%
\pgfpathlineto{\pgfqpoint{1.702760in}{0.597115in}}%
\pgfpathlineto{\pgfqpoint{1.704244in}{0.598741in}}%
\pgfpathlineto{\pgfqpoint{1.707214in}{0.609712in}}%
\pgfpathlineto{\pgfqpoint{1.714637in}{0.637766in}}%
\pgfpathlineto{\pgfqpoint{1.717606in}{0.640959in}}%
\pgfpathlineto{\pgfqpoint{1.719091in}{0.639455in}}%
\pgfpathlineto{\pgfqpoint{1.723545in}{0.627082in}}%
\pgfpathlineto{\pgfqpoint{1.732453in}{0.597833in}}%
\pgfpathlineto{\pgfqpoint{1.733938in}{0.598018in}}%
\pgfpathlineto{\pgfqpoint{1.736907in}{0.603377in}}%
\pgfpathlineto{\pgfqpoint{1.747300in}{0.640107in}}%
\pgfpathlineto{\pgfqpoint{1.748785in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{1.750269in}{0.639244in}}%
\pgfpathlineto{\pgfqpoint{1.754723in}{0.618852in}}%
\pgfpathlineto{\pgfqpoint{1.762147in}{0.585598in}}%
\pgfpathlineto{\pgfqpoint{1.763631in}{0.586021in}}%
\pgfpathlineto{\pgfqpoint{1.765116in}{0.589226in}}%
\pgfpathlineto{\pgfqpoint{1.771055in}{0.616937in}}%
\pgfpathlineto{\pgfqpoint{1.776993in}{0.643889in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{0.648461in}}%
\pgfpathlineto{\pgfqpoint{1.781448in}{0.648963in}}%
\pgfpathlineto{\pgfqpoint{1.784417in}{0.645361in}}%
\pgfpathlineto{\pgfqpoint{1.787386in}{0.634136in}}%
\pgfpathlineto{\pgfqpoint{1.794810in}{0.602705in}}%
\pgfpathlineto{\pgfqpoint{1.796294in}{0.600169in}}%
\pgfpathlineto{\pgfqpoint{1.797779in}{0.601072in}}%
\pgfpathlineto{\pgfqpoint{1.800748in}{0.612143in}}%
\pgfpathlineto{\pgfqpoint{1.808172in}{0.647126in}}%
\pgfpathlineto{\pgfqpoint{1.809656in}{0.650437in}}%
\pgfpathlineto{\pgfqpoint{1.811141in}{0.649795in}}%
\pgfpathlineto{\pgfqpoint{1.814110in}{0.641482in}}%
\pgfpathlineto{\pgfqpoint{1.825988in}{0.592403in}}%
\pgfpathlineto{\pgfqpoint{1.827472in}{0.591258in}}%
\pgfpathlineto{\pgfqpoint{1.828957in}{0.591535in}}%
\pgfpathlineto{\pgfqpoint{1.831926in}{0.596314in}}%
\pgfpathlineto{\pgfqpoint{1.836380in}{0.616020in}}%
\pgfpathlineto{\pgfqpoint{1.843804in}{0.645809in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.650165in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.650165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.412577in}{0.449268in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.458105in}}%
\pgfpathlineto{\pgfqpoint{0.424454in}{0.462952in}}%
\pgfpathlineto{\pgfqpoint{0.440786in}{0.487735in}}%
\pgfpathlineto{\pgfqpoint{0.446724in}{0.504323in}}%
\pgfpathlineto{\pgfqpoint{0.451178in}{0.508693in}}%
\pgfpathlineto{\pgfqpoint{0.455633in}{0.503786in}}%
\pgfpathlineto{\pgfqpoint{0.457117in}{0.506578in}}%
\pgfpathlineto{\pgfqpoint{0.460087in}{0.523781in}}%
\pgfpathlineto{\pgfqpoint{0.482357in}{0.778650in}}%
\pgfpathlineto{\pgfqpoint{0.486811in}{0.802087in}}%
\pgfpathlineto{\pgfqpoint{0.492749in}{0.809980in}}%
\pgfpathlineto{\pgfqpoint{0.498688in}{0.842589in}}%
\pgfpathlineto{\pgfqpoint{0.500173in}{0.842240in}}%
\pgfpathlineto{\pgfqpoint{0.503142in}{0.812668in}}%
\pgfpathlineto{\pgfqpoint{0.507596in}{0.750133in}}%
\pgfpathlineto{\pgfqpoint{0.516504in}{0.626255in}}%
\pgfpathlineto{\pgfqpoint{0.519474in}{0.611680in}}%
\pgfpathlineto{\pgfqpoint{0.520958in}{0.611893in}}%
\pgfpathlineto{\pgfqpoint{0.523928in}{0.679858in}}%
\pgfpathlineto{\pgfqpoint{0.534320in}{0.921860in}}%
\pgfpathlineto{\pgfqpoint{0.540259in}{1.013806in}}%
\pgfpathlineto{\pgfqpoint{0.541744in}{1.022391in}}%
\pgfpathlineto{\pgfqpoint{0.544713in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{0.549167in}{0.953611in}}%
\pgfpathlineto{\pgfqpoint{0.552136in}{0.941713in}}%
\pgfpathlineto{\pgfqpoint{0.553621in}{0.945592in}}%
\pgfpathlineto{\pgfqpoint{0.558075in}{0.969498in}}%
\pgfpathlineto{\pgfqpoint{0.561044in}{0.975912in}}%
\pgfpathlineto{\pgfqpoint{0.564014in}{0.989507in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{0.985574in}}%
\pgfpathlineto{\pgfqpoint{0.569952in}{0.971155in}}%
\pgfpathlineto{\pgfqpoint{0.574407in}{0.940716in}}%
\pgfpathlineto{\pgfqpoint{0.577376in}{0.941757in}}%
\pgfpathlineto{\pgfqpoint{0.578861in}{0.940790in}}%
\pgfpathlineto{\pgfqpoint{0.583315in}{0.932128in}}%
\pgfpathlineto{\pgfqpoint{0.586284in}{0.944995in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{0.974828in}}%
\pgfpathlineto{\pgfqpoint{0.593707in}{0.994165in}}%
\pgfpathlineto{\pgfqpoint{0.595192in}{0.992838in}}%
\pgfpathlineto{\pgfqpoint{0.601131in}{0.965369in}}%
\pgfpathlineto{\pgfqpoint{0.604100in}{0.964186in}}%
\pgfpathlineto{\pgfqpoint{0.607069in}{0.960302in}}%
\pgfpathlineto{\pgfqpoint{0.608554in}{0.961169in}}%
\pgfpathlineto{\pgfqpoint{0.613008in}{0.959518in}}%
\pgfpathlineto{\pgfqpoint{0.614493in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{0.618947in}{0.969229in}}%
\pgfpathlineto{\pgfqpoint{0.621916in}{0.983337in}}%
\pgfpathlineto{\pgfqpoint{0.623401in}{0.991733in}}%
\pgfpathlineto{\pgfqpoint{0.624885in}{0.992890in}}%
\pgfpathlineto{\pgfqpoint{0.633794in}{0.955749in}}%
\pgfpathlineto{\pgfqpoint{0.635278in}{0.954362in}}%
\pgfpathlineto{\pgfqpoint{0.638248in}{0.957931in}}%
\pgfpathlineto{\pgfqpoint{0.639732in}{0.957064in}}%
\pgfpathlineto{\pgfqpoint{0.647156in}{0.918025in}}%
\pgfpathlineto{\pgfqpoint{0.650125in}{0.915986in}}%
\pgfpathlineto{\pgfqpoint{0.651610in}{0.916120in}}%
\pgfpathlineto{\pgfqpoint{0.654579in}{0.924024in}}%
\pgfpathlineto{\pgfqpoint{0.657548in}{0.934726in}}%
\pgfpathlineto{\pgfqpoint{0.660518in}{0.940815in}}%
\pgfpathlineto{\pgfqpoint{0.663487in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.666456in}{0.951358in}}%
\pgfpathlineto{\pgfqpoint{0.667941in}{0.956206in}}%
\pgfpathlineto{\pgfqpoint{0.672395in}{0.959791in}}%
\pgfpathlineto{\pgfqpoint{0.675364in}{0.965760in}}%
\pgfpathlineto{\pgfqpoint{0.678334in}{0.968998in}}%
\pgfpathlineto{\pgfqpoint{0.685757in}{0.991191in}}%
\pgfpathlineto{\pgfqpoint{0.687242in}{0.989916in}}%
\pgfpathlineto{\pgfqpoint{0.690211in}{0.970041in}}%
\pgfpathlineto{\pgfqpoint{0.694665in}{0.939684in}}%
\pgfpathlineto{\pgfqpoint{0.696150in}{0.933784in}}%
\pgfpathlineto{\pgfqpoint{0.697635in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{0.700604in}{0.950968in}}%
\pgfpathlineto{\pgfqpoint{0.703573in}{0.963805in}}%
\pgfpathlineto{\pgfqpoint{0.706543in}{0.968834in}}%
\pgfpathlineto{\pgfqpoint{0.709512in}{0.985475in}}%
\pgfpathlineto{\pgfqpoint{0.712481in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{0.716935in}{1.005371in}}%
\pgfpathlineto{\pgfqpoint{0.718420in}{1.001920in}}%
\pgfpathlineto{\pgfqpoint{0.724359in}{0.974067in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{0.973751in}}%
\pgfpathlineto{\pgfqpoint{0.733267in}{0.973212in}}%
\pgfpathlineto{\pgfqpoint{0.734751in}{0.969919in}}%
\pgfpathlineto{\pgfqpoint{0.739205in}{0.945570in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{0.941386in}}%
\pgfpathlineto{\pgfqpoint{0.742175in}{0.942840in}}%
\pgfpathlineto{\pgfqpoint{0.754052in}{0.969982in}}%
\pgfpathlineto{\pgfqpoint{0.759991in}{0.975260in}}%
\pgfpathlineto{\pgfqpoint{0.764445in}{0.965298in}}%
\pgfpathlineto{\pgfqpoint{0.767414in}{0.949198in}}%
\pgfpathlineto{\pgfqpoint{0.770384in}{0.936403in}}%
\pgfpathlineto{\pgfqpoint{0.771868in}{0.937964in}}%
\pgfpathlineto{\pgfqpoint{0.776322in}{0.956761in}}%
\pgfpathlineto{\pgfqpoint{0.780776in}{0.983330in}}%
\pgfpathlineto{\pgfqpoint{0.789684in}{1.012188in}}%
\pgfpathlineto{\pgfqpoint{0.795623in}{0.993782in}}%
\pgfpathlineto{\pgfqpoint{0.798592in}{0.988768in}}%
\pgfpathlineto{\pgfqpoint{0.804531in}{0.963222in}}%
\pgfpathlineto{\pgfqpoint{0.808985in}{0.924806in}}%
\pgfpathlineto{\pgfqpoint{0.810470in}{0.919438in}}%
\pgfpathlineto{\pgfqpoint{0.811955in}{0.921233in}}%
\pgfpathlineto{\pgfqpoint{0.813439in}{0.926679in}}%
\pgfpathlineto{\pgfqpoint{0.817893in}{0.957008in}}%
\pgfpathlineto{\pgfqpoint{0.819378in}{0.959275in}}%
\pgfpathlineto{\pgfqpoint{0.820863in}{0.958601in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{0.954882in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{0.952803in}}%
\pgfpathlineto{\pgfqpoint{0.828286in}{0.947164in}}%
\pgfpathlineto{\pgfqpoint{0.829771in}{0.951287in}}%
\pgfpathlineto{\pgfqpoint{0.835709in}{0.990522in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.984788in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{0.965873in}}%
\pgfpathlineto{\pgfqpoint{0.846102in}{0.963710in}}%
\pgfpathlineto{\pgfqpoint{0.850556in}{0.986704in}}%
\pgfpathlineto{\pgfqpoint{0.853525in}{1.006007in}}%
\pgfpathlineto{\pgfqpoint{0.855010in}{1.008749in}}%
\pgfpathlineto{\pgfqpoint{0.856495in}{1.008811in}}%
\pgfpathlineto{\pgfqpoint{0.860949in}{0.980898in}}%
\pgfpathlineto{\pgfqpoint{0.865403in}{0.941643in}}%
\pgfpathlineto{\pgfqpoint{0.868372in}{0.932730in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{0.931496in}}%
\pgfpathlineto{\pgfqpoint{0.875796in}{0.951867in}}%
\pgfpathlineto{\pgfqpoint{0.877280in}{0.950119in}}%
\pgfpathlineto{\pgfqpoint{0.881734in}{0.936607in}}%
\pgfpathlineto{\pgfqpoint{0.883219in}{0.935273in}}%
\pgfpathlineto{\pgfqpoint{0.884704in}{0.936690in}}%
\pgfpathlineto{\pgfqpoint{0.886188in}{0.933586in}}%
\pgfpathlineto{\pgfqpoint{0.887673in}{0.933075in}}%
\pgfpathlineto{\pgfqpoint{0.890642in}{0.945131in}}%
\pgfpathlineto{\pgfqpoint{0.898066in}{0.975937in}}%
\pgfpathlineto{\pgfqpoint{0.901035in}{0.982467in}}%
\pgfpathlineto{\pgfqpoint{0.902520in}{0.979209in}}%
\pgfpathlineto{\pgfqpoint{0.908458in}{0.938985in}}%
\pgfpathlineto{\pgfqpoint{0.909943in}{0.937034in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{0.945281in}}%
\pgfpathlineto{\pgfqpoint{0.921821in}{0.990233in}}%
\pgfpathlineto{\pgfqpoint{0.923305in}{0.989563in}}%
\pgfpathlineto{\pgfqpoint{0.926275in}{0.992661in}}%
\pgfpathlineto{\pgfqpoint{0.927759in}{0.991816in}}%
\pgfpathlineto{\pgfqpoint{0.938152in}{0.968481in}}%
\pgfpathlineto{\pgfqpoint{0.939637in}{0.971433in}}%
\pgfpathlineto{\pgfqpoint{0.944091in}{0.991727in}}%
\pgfpathlineto{\pgfqpoint{0.945575in}{0.991319in}}%
\pgfpathlineto{\pgfqpoint{0.948545in}{0.977494in}}%
\pgfpathlineto{\pgfqpoint{0.951514in}{0.951240in}}%
\pgfpathlineto{\pgfqpoint{0.952999in}{0.938607in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{0.936250in}}%
\pgfpathlineto{\pgfqpoint{0.955968in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{0.957453in}{0.947061in}}%
\pgfpathlineto{\pgfqpoint{0.963391in}{0.993297in}}%
\pgfpathlineto{\pgfqpoint{0.964876in}{0.990980in}}%
\pgfpathlineto{\pgfqpoint{0.969330in}{0.973808in}}%
\pgfpathlineto{\pgfqpoint{0.972299in}{0.983542in}}%
\pgfpathlineto{\pgfqpoint{0.976754in}{1.006724in}}%
\pgfpathlineto{\pgfqpoint{0.978238in}{1.012812in}}%
\pgfpathlineto{\pgfqpoint{0.979723in}{1.013642in}}%
\pgfpathlineto{\pgfqpoint{0.981208in}{1.006270in}}%
\pgfpathlineto{\pgfqpoint{0.990116in}{0.930473in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.930991in}}%
\pgfpathlineto{\pgfqpoint{0.994570in}{0.940544in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{0.946361in}}%
\pgfpathlineto{\pgfqpoint{1.000508in}{0.941048in}}%
\pgfpathlineto{\pgfqpoint{1.001993in}{0.946284in}}%
\pgfpathlineto{\pgfqpoint{1.007932in}{0.988948in}}%
\pgfpathlineto{\pgfqpoint{1.010901in}{1.005038in}}%
\pgfpathlineto{\pgfqpoint{1.012386in}{1.003480in}}%
\pgfpathlineto{\pgfqpoint{1.016840in}{0.967651in}}%
\pgfpathlineto{\pgfqpoint{1.018324in}{0.964419in}}%
\pgfpathlineto{\pgfqpoint{1.021294in}{0.969787in}}%
\pgfpathlineto{\pgfqpoint{1.025748in}{0.988958in}}%
\pgfpathlineto{\pgfqpoint{1.027232in}{0.992187in}}%
\pgfpathlineto{\pgfqpoint{1.031687in}{0.980569in}}%
\pgfpathlineto{\pgfqpoint{1.037625in}{0.964102in}}%
\pgfpathlineto{\pgfqpoint{1.040595in}{0.962998in}}%
\pgfpathlineto{\pgfqpoint{1.045049in}{0.947035in}}%
\pgfpathlineto{\pgfqpoint{1.046533in}{0.944075in}}%
\pgfpathlineto{\pgfqpoint{1.048018in}{0.945527in}}%
\pgfpathlineto{\pgfqpoint{1.052472in}{0.955288in}}%
\pgfpathlineto{\pgfqpoint{1.065834in}{1.022584in}}%
\pgfpathlineto{\pgfqpoint{1.067319in}{1.021272in}}%
\pgfpathlineto{\pgfqpoint{1.073257in}{0.995338in}}%
\pgfpathlineto{\pgfqpoint{1.077711in}{0.955343in}}%
\pgfpathlineto{\pgfqpoint{1.079196in}{0.949559in}}%
\pgfpathlineto{\pgfqpoint{1.083650in}{0.966343in}}%
\pgfpathlineto{\pgfqpoint{1.089589in}{0.991223in}}%
\pgfpathlineto{\pgfqpoint{1.092558in}{0.993520in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{1.021472in}}%
\pgfpathlineto{\pgfqpoint{1.102951in}{1.021778in}}%
\pgfpathlineto{\pgfqpoint{1.105920in}{1.015468in}}%
\pgfpathlineto{\pgfqpoint{1.107405in}{1.009178in}}%
\pgfpathlineto{\pgfqpoint{1.113344in}{0.966106in}}%
\pgfpathlineto{\pgfqpoint{1.114828in}{0.963720in}}%
\pgfpathlineto{\pgfqpoint{1.116313in}{0.963775in}}%
\pgfpathlineto{\pgfqpoint{1.117798in}{0.966396in}}%
\pgfpathlineto{\pgfqpoint{1.125221in}{1.003339in}}%
\pgfpathlineto{\pgfqpoint{1.126706in}{1.005821in}}%
\pgfpathlineto{\pgfqpoint{1.128190in}{1.004324in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.990071in}}%
\pgfpathlineto{\pgfqpoint{1.134129in}{0.970458in}}%
\pgfpathlineto{\pgfqpoint{1.138583in}{0.964236in}}%
\pgfpathlineto{\pgfqpoint{1.140068in}{0.964306in}}%
\pgfpathlineto{\pgfqpoint{1.143037in}{0.976899in}}%
\pgfpathlineto{\pgfqpoint{1.144522in}{0.984912in}}%
\pgfpathlineto{\pgfqpoint{1.148976in}{0.983448in}}%
\pgfpathlineto{\pgfqpoint{1.150461in}{0.984419in}}%
\pgfpathlineto{\pgfqpoint{1.154915in}{0.967404in}}%
\pgfpathlineto{\pgfqpoint{1.156399in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{1.162338in}{0.992906in}}%
\pgfpathlineto{\pgfqpoint{1.165307in}{0.999599in}}%
\pgfpathlineto{\pgfqpoint{1.169761in}{1.012809in}}%
\pgfpathlineto{\pgfqpoint{1.171246in}{1.011090in}}%
\pgfpathlineto{\pgfqpoint{1.172731in}{1.012958in}}%
\pgfpathlineto{\pgfqpoint{1.174215in}{1.012444in}}%
\pgfpathlineto{\pgfqpoint{1.175700in}{1.010605in}}%
\pgfpathlineto{\pgfqpoint{1.177185in}{1.006714in}}%
\pgfpathlineto{\pgfqpoint{1.180154in}{0.996475in}}%
\pgfpathlineto{\pgfqpoint{1.181639in}{0.996774in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{0.978749in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{0.981369in}}%
\pgfpathlineto{\pgfqpoint{1.195001in}{0.975422in}}%
\pgfpathlineto{\pgfqpoint{1.196485in}{0.974775in}}%
\pgfpathlineto{\pgfqpoint{1.199455in}{0.981761in}}%
\pgfpathlineto{\pgfqpoint{1.200939in}{0.981913in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{0.967159in}}%
\pgfpathlineto{\pgfqpoint{1.209848in}{0.970591in}}%
\pgfpathlineto{\pgfqpoint{1.217271in}{1.002826in}}%
\pgfpathlineto{\pgfqpoint{1.218756in}{1.004925in}}%
\pgfpathlineto{\pgfqpoint{1.220240in}{1.003099in}}%
\pgfpathlineto{\pgfqpoint{1.223210in}{0.993476in}}%
\pgfpathlineto{\pgfqpoint{1.233602in}{0.921423in}}%
\pgfpathlineto{\pgfqpoint{1.241026in}{0.941162in}}%
\pgfpathlineto{\pgfqpoint{1.243995in}{0.959557in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{0.963707in}}%
\pgfpathlineto{\pgfqpoint{1.249934in}{0.964522in}}%
\pgfpathlineto{\pgfqpoint{1.257357in}{0.991146in}}%
\pgfpathlineto{\pgfqpoint{1.260326in}{1.007421in}}%
\pgfpathlineto{\pgfqpoint{1.261811in}{1.010154in}}%
\pgfpathlineto{\pgfqpoint{1.266265in}{1.004393in}}%
\pgfpathlineto{\pgfqpoint{1.267750in}{1.004262in}}%
\pgfpathlineto{\pgfqpoint{1.272204in}{0.987978in}}%
\pgfpathlineto{\pgfqpoint{1.273689in}{0.987037in}}%
\pgfpathlineto{\pgfqpoint{1.279627in}{0.995285in}}%
\pgfpathlineto{\pgfqpoint{1.282597in}{1.000340in}}%
\pgfpathlineto{\pgfqpoint{1.284081in}{1.006086in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{1.006809in}}%
\pgfpathlineto{\pgfqpoint{1.290020in}{0.992245in}}%
\pgfpathlineto{\pgfqpoint{1.292989in}{0.991452in}}%
\pgfpathlineto{\pgfqpoint{1.295959in}{0.977540in}}%
\pgfpathlineto{\pgfqpoint{1.298928in}{0.970334in}}%
\pgfpathlineto{\pgfqpoint{1.301897in}{0.957585in}}%
\pgfpathlineto{\pgfqpoint{1.303382in}{0.948408in}}%
\pgfpathlineto{\pgfqpoint{1.304867in}{0.948796in}}%
\pgfpathlineto{\pgfqpoint{1.306351in}{0.946198in}}%
\pgfpathlineto{\pgfqpoint{1.309321in}{0.946865in}}%
\pgfpathlineto{\pgfqpoint{1.310805in}{0.950661in}}%
\pgfpathlineto{\pgfqpoint{1.318229in}{0.990084in}}%
\pgfpathlineto{\pgfqpoint{1.319714in}{0.989698in}}%
\pgfpathlineto{\pgfqpoint{1.322683in}{0.981474in}}%
\pgfpathlineto{\pgfqpoint{1.327137in}{0.956780in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{0.949651in}}%
\pgfpathlineto{\pgfqpoint{1.333076in}{0.949014in}}%
\pgfpathlineto{\pgfqpoint{1.336045in}{0.960878in}}%
\pgfpathlineto{\pgfqpoint{1.340499in}{0.977924in}}%
\pgfpathlineto{\pgfqpoint{1.341984in}{0.980216in}}%
\pgfpathlineto{\pgfqpoint{1.347922in}{1.004950in}}%
\pgfpathlineto{\pgfqpoint{1.350892in}{1.009412in}}%
\pgfpathlineto{\pgfqpoint{1.352376in}{1.008268in}}%
\pgfpathlineto{\pgfqpoint{1.355346in}{0.988448in}}%
\pgfpathlineto{\pgfqpoint{1.361284in}{0.941280in}}%
\pgfpathlineto{\pgfqpoint{1.364254in}{0.930065in}}%
\pgfpathlineto{\pgfqpoint{1.367223in}{0.938852in}}%
\pgfpathlineto{\pgfqpoint{1.370192in}{0.949823in}}%
\pgfpathlineto{\pgfqpoint{1.373162in}{0.952074in}}%
\pgfpathlineto{\pgfqpoint{1.376131in}{0.949572in}}%
\pgfpathlineto{\pgfqpoint{1.382070in}{0.940236in}}%
\pgfpathlineto{\pgfqpoint{1.388009in}{0.925540in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{1.392463in}{0.934115in}}%
\pgfpathlineto{\pgfqpoint{1.398401in}{0.955476in}}%
\pgfpathlineto{\pgfqpoint{1.405825in}{0.960204in}}%
\pgfpathlineto{\pgfqpoint{1.408794in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{1.410279in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{1.411763in}{0.953589in}}%
\pgfpathlineto{\pgfqpoint{1.420671in}{0.924669in}}%
\pgfpathlineto{\pgfqpoint{1.422156in}{0.922578in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{0.928912in}}%
\pgfpathlineto{\pgfqpoint{1.431064in}{0.934390in}}%
\pgfpathlineto{\pgfqpoint{1.437003in}{0.920625in}}%
\pgfpathlineto{\pgfqpoint{1.441457in}{0.928569in}}%
\pgfpathlineto{\pgfqpoint{1.444426in}{0.923751in}}%
\pgfpathlineto{\pgfqpoint{1.448880in}{0.916646in}}%
\pgfpathlineto{\pgfqpoint{1.453334in}{0.912532in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.913746in}}%
\pgfpathlineto{\pgfqpoint{1.456304in}{0.916834in}}%
\pgfpathlineto{\pgfqpoint{1.459273in}{0.916772in}}%
\pgfpathlineto{\pgfqpoint{1.460758in}{0.916391in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{0.914589in}}%
\pgfpathlineto{\pgfqpoint{1.466696in}{0.906240in}}%
\pgfpathlineto{\pgfqpoint{1.471150in}{0.916735in}}%
\pgfpathlineto{\pgfqpoint{1.474120in}{0.925100in}}%
\pgfpathlineto{\pgfqpoint{1.477089in}{0.938998in}}%
\pgfpathlineto{\pgfqpoint{1.480058in}{0.944364in}}%
\pgfpathlineto{\pgfqpoint{1.481543in}{0.946391in}}%
\pgfpathlineto{\pgfqpoint{1.483028in}{0.945677in}}%
\pgfpathlineto{\pgfqpoint{1.485997in}{0.937339in}}%
\pgfpathlineto{\pgfqpoint{1.490451in}{0.919442in}}%
\pgfpathlineto{\pgfqpoint{1.493421in}{0.925502in}}%
\pgfpathlineto{\pgfqpoint{1.496390in}{0.938614in}}%
\pgfpathlineto{\pgfqpoint{1.502329in}{0.983712in}}%
\pgfpathlineto{\pgfqpoint{1.503813in}{0.980533in}}%
\pgfpathlineto{\pgfqpoint{1.506783in}{0.969812in}}%
\pgfpathlineto{\pgfqpoint{1.514206in}{0.950355in}}%
\pgfpathlineto{\pgfqpoint{1.521629in}{0.942648in}}%
\pgfpathlineto{\pgfqpoint{1.523114in}{0.943285in}}%
\pgfpathlineto{\pgfqpoint{1.533507in}{0.976045in}}%
\pgfpathlineto{\pgfqpoint{1.534991in}{0.974327in}}%
\pgfpathlineto{\pgfqpoint{1.537961in}{0.964462in}}%
\pgfpathlineto{\pgfqpoint{1.548353in}{0.928939in}}%
\pgfpathlineto{\pgfqpoint{1.551323in}{0.915578in}}%
\pgfpathlineto{\pgfqpoint{1.555777in}{0.911398in}}%
\pgfpathlineto{\pgfqpoint{1.557262in}{0.911565in}}%
\pgfpathlineto{\pgfqpoint{1.558746in}{0.910473in}}%
\pgfpathlineto{\pgfqpoint{1.560231in}{0.912463in}}%
\pgfpathlineto{\pgfqpoint{1.564685in}{0.911559in}}%
\pgfpathlineto{\pgfqpoint{1.569139in}{0.912838in}}%
\pgfpathlineto{\pgfqpoint{1.573593in}{0.921616in}}%
\pgfpathlineto{\pgfqpoint{1.576562in}{0.914042in}}%
\pgfpathlineto{\pgfqpoint{1.579532in}{0.908178in}}%
\pgfpathlineto{\pgfqpoint{1.582501in}{0.907273in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.910055in}}%
\pgfpathlineto{\pgfqpoint{1.591409in}{0.935446in}}%
\pgfpathlineto{\pgfqpoint{1.598832in}{0.950157in}}%
\pgfpathlineto{\pgfqpoint{1.604771in}{0.973009in}}%
\pgfpathlineto{\pgfqpoint{1.607741in}{0.965809in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{0.956611in}}%
\pgfpathlineto{\pgfqpoint{1.612195in}{0.950214in}}%
\pgfpathlineto{\pgfqpoint{1.619618in}{0.943081in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.935328in}}%
\pgfpathlineto{\pgfqpoint{1.624072in}{0.928993in}}%
\pgfpathlineto{\pgfqpoint{1.625557in}{0.927865in}}%
\pgfpathlineto{\pgfqpoint{1.628526in}{0.931464in}}%
\pgfpathlineto{\pgfqpoint{1.632980in}{0.940826in}}%
\pgfpathlineto{\pgfqpoint{1.634465in}{0.945659in}}%
\pgfpathlineto{\pgfqpoint{1.635949in}{0.942782in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{0.921328in}}%
\pgfpathlineto{\pgfqpoint{1.644857in}{0.903703in}}%
\pgfpathlineto{\pgfqpoint{1.646342in}{0.905609in}}%
\pgfpathlineto{\pgfqpoint{1.650796in}{0.916997in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{0.916585in}}%
\pgfpathlineto{\pgfqpoint{1.653765in}{0.914892in}}%
\pgfpathlineto{\pgfqpoint{1.658219in}{0.919399in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{0.934188in}}%
\pgfpathlineto{\pgfqpoint{1.664158in}{0.935636in}}%
\pgfpathlineto{\pgfqpoint{1.671582in}{0.919681in}}%
\pgfpathlineto{\pgfqpoint{1.673066in}{0.921262in}}%
\pgfpathlineto{\pgfqpoint{1.677520in}{0.946105in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{0.970417in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{0.965128in}}%
\pgfpathlineto{\pgfqpoint{1.690882in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.692367in}{0.949232in}}%
\pgfpathlineto{\pgfqpoint{1.693852in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{1.695336in}{0.951869in}}%
\pgfpathlineto{\pgfqpoint{1.696821in}{0.949760in}}%
\pgfpathlineto{\pgfqpoint{1.702760in}{0.918809in}}%
\pgfpathlineto{\pgfqpoint{1.704244in}{0.918495in}}%
\pgfpathlineto{\pgfqpoint{1.705729in}{0.922850in}}%
\pgfpathlineto{\pgfqpoint{1.713152in}{0.968551in}}%
\pgfpathlineto{\pgfqpoint{1.716122in}{0.971619in}}%
\pgfpathlineto{\pgfqpoint{1.723545in}{0.952903in}}%
\pgfpathlineto{\pgfqpoint{1.725030in}{0.952717in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{0.948871in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{0.930720in}}%
\pgfpathlineto{\pgfqpoint{1.733938in}{0.903378in}}%
\pgfpathlineto{\pgfqpoint{1.735423in}{0.897675in}}%
\pgfpathlineto{\pgfqpoint{1.736907in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{1.739877in}{0.923300in}}%
\pgfpathlineto{\pgfqpoint{1.742846in}{0.947445in}}%
\pgfpathlineto{\pgfqpoint{1.745815in}{0.958847in}}%
\pgfpathlineto{\pgfqpoint{1.747300in}{0.960664in}}%
\pgfpathlineto{\pgfqpoint{1.748785in}{0.959478in}}%
\pgfpathlineto{\pgfqpoint{1.750269in}{0.956037in}}%
\pgfpathlineto{\pgfqpoint{1.751754in}{0.956812in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.959849in}}%
\pgfpathlineto{\pgfqpoint{1.757693in}{0.976998in}}%
\pgfpathlineto{\pgfqpoint{1.760662in}{0.962515in}}%
\pgfpathlineto{\pgfqpoint{1.768085in}{0.909107in}}%
\pgfpathlineto{\pgfqpoint{1.769570in}{0.912934in}}%
\pgfpathlineto{\pgfqpoint{1.775509in}{0.941566in}}%
\pgfpathlineto{\pgfqpoint{1.776993in}{0.943585in}}%
\pgfpathlineto{\pgfqpoint{1.778478in}{0.943216in}}%
\pgfpathlineto{\pgfqpoint{1.782932in}{0.930340in}}%
\pgfpathlineto{\pgfqpoint{1.784417in}{0.930585in}}%
\pgfpathlineto{\pgfqpoint{1.788871in}{0.943854in}}%
\pgfpathlineto{\pgfqpoint{1.791840in}{0.946656in}}%
\pgfpathlineto{\pgfqpoint{1.793325in}{0.945098in}}%
\pgfpathlineto{\pgfqpoint{1.797779in}{0.928840in}}%
\pgfpathlineto{\pgfqpoint{1.799264in}{0.932473in}}%
\pgfpathlineto{\pgfqpoint{1.805202in}{0.956959in}}%
\pgfpathlineto{\pgfqpoint{1.806687in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.808172in}{0.952546in}}%
\pgfpathlineto{\pgfqpoint{1.814110in}{0.906314in}}%
\pgfpathlineto{\pgfqpoint{1.815595in}{0.907363in}}%
\pgfpathlineto{\pgfqpoint{1.820049in}{0.923226in}}%
\pgfpathlineto{\pgfqpoint{1.823018in}{0.927010in}}%
\pgfpathlineto{\pgfqpoint{1.824503in}{0.930410in}}%
\pgfpathlineto{\pgfqpoint{1.825988in}{0.929149in}}%
\pgfpathlineto{\pgfqpoint{1.830442in}{0.920177in}}%
\pgfpathlineto{\pgfqpoint{1.831926in}{0.920902in}}%
\pgfpathlineto{\pgfqpoint{1.833411in}{0.920118in}}%
\pgfpathlineto{\pgfqpoint{1.834896in}{0.917521in}}%
\pgfpathlineto{\pgfqpoint{1.836380in}{0.911928in}}%
\pgfpathlineto{\pgfqpoint{1.837865in}{0.899760in}}%
\pgfpathlineto{\pgfqpoint{1.839350in}{0.877803in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{0.764566in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{0.571168in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.434032in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.434032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.286275,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.558075in}{0.474493in}}%
\pgfpathlineto{\pgfqpoint{0.580345in}{0.477867in}}%
\pgfpathlineto{\pgfqpoint{1.310805in}{0.577137in}}%
\pgfpathlineto{\pgfqpoint{1.356830in}{0.580967in}}%
\pgfpathlineto{\pgfqpoint{1.408794in}{0.582648in}}%
\pgfpathlineto{\pgfqpoint{1.566170in}{0.584856in}}%
\pgfpathlineto{\pgfqpoint{1.613679in}{0.588382in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{0.591856in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{0.589704in}}%
\pgfpathlineto{\pgfqpoint{1.698306in}{0.585437in}}%
\pgfpathlineto{\pgfqpoint{1.713152in}{0.579478in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{0.568915in}}%
\pgfpathlineto{\pgfqpoint{1.741361in}{0.556423in}}%
\pgfpathlineto{\pgfqpoint{1.760662in}{0.531742in}}%
\pgfpathlineto{\pgfqpoint{1.791840in}{0.489895in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.414428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{0.363583in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363583in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{0.414428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105178in,y=1.755029in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{binary trees}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{1.671696in}}%
\pgfpathlineto{\pgfqpoint{2.137773in}{1.671696in}}%
\pgfpathlineto{\pgfqpoint{2.137773in}{0.414428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137773in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{2.137773in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137773in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137773in,y=0.317206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137773in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434411in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{2.434411in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434411in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434411in,y=0.317206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137773in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731049in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{2.731049in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731049in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731049in,y=0.317206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137773in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027687in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{3.027687in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027687in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027687in,y=0.317206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137773in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324325in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{3.324325in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324325in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.324325in,y=0.317206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137773in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620964in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620964in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.620964in,y=0.317206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286092in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582730in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879368in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176006in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472645in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137773in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{0.414428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137773in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993289in, y=0.388048in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137773in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137773in}{0.728745in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{0.728745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137773in}{0.728745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993289in, y=0.702365in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137773in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137773in}{1.043062in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{1.043062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137773in}{1.043062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993289in, y=1.016681in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137773in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137773in}{1.357379in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{1.357379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137773in}{1.357379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993289in, y=1.330998in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.137773in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137773in}{1.671696in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137773in}{1.671696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993289in, y=1.645315in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137773in}{0.571587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137773in}{0.885904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137773in}{1.200221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137773in}{1.514538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.137773in}{0.414428in}}{\pgfqpoint{3.620964in}{0.561659in}}{%
\pgfpathmoveto{\pgfqpoint{2.137773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{2.137773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{2.139258in}{0.415785in}}%
\pgfpathlineto{\pgfqpoint{2.140742in}{0.417142in}}%
\pgfpathlineto{\pgfqpoint{2.142227in}{0.418499in}}%
\pgfpathlineto{\pgfqpoint{2.143712in}{0.419856in}}%
\pgfpathlineto{\pgfqpoint{2.145196in}{0.421213in}}%
\pgfpathlineto{\pgfqpoint{2.146681in}{0.422570in}}%
\pgfpathlineto{\pgfqpoint{2.148166in}{0.423923in}}%
\pgfpathlineto{\pgfqpoint{2.149650in}{0.425232in}}%
\pgfpathlineto{\pgfqpoint{2.151135in}{0.426501in}}%
\pgfpathlineto{\pgfqpoint{2.152620in}{0.427615in}}%
\pgfpathlineto{\pgfqpoint{2.154104in}{0.428357in}}%
\pgfpathlineto{\pgfqpoint{2.155589in}{0.428703in}}%
\pgfpathlineto{\pgfqpoint{2.157074in}{0.428900in}}%
\pgfpathlineto{\pgfqpoint{2.158558in}{0.429087in}}%
\pgfpathlineto{\pgfqpoint{2.160043in}{0.429274in}}%
\pgfpathlineto{\pgfqpoint{2.161528in}{0.429461in}}%
\pgfpathlineto{\pgfqpoint{2.163012in}{0.429647in}}%
\pgfpathlineto{\pgfqpoint{2.164497in}{0.429834in}}%
\pgfpathlineto{\pgfqpoint{2.165982in}{0.430021in}}%
\pgfpathlineto{\pgfqpoint{2.167467in}{0.430207in}}%
\pgfpathlineto{\pgfqpoint{2.168951in}{0.430393in}}%
\pgfpathlineto{\pgfqpoint{2.170436in}{0.430579in}}%
\pgfpathlineto{\pgfqpoint{2.171921in}{0.430765in}}%
\pgfpathlineto{\pgfqpoint{2.173405in}{0.430950in}}%
\pgfpathlineto{\pgfqpoint{2.174890in}{0.431135in}}%
\pgfpathlineto{\pgfqpoint{2.176375in}{0.431320in}}%
\pgfpathlineto{\pgfqpoint{2.177859in}{0.431505in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{0.431689in}}%
\pgfpathlineto{\pgfqpoint{2.180829in}{0.431873in}}%
\pgfpathlineto{\pgfqpoint{2.182313in}{0.432057in}}%
\pgfpathlineto{\pgfqpoint{2.183798in}{0.432241in}}%
\pgfpathlineto{\pgfqpoint{2.185283in}{0.432424in}}%
\pgfpathlineto{\pgfqpoint{2.186767in}{0.432606in}}%
\pgfpathlineto{\pgfqpoint{2.188252in}{0.432788in}}%
\pgfpathlineto{\pgfqpoint{2.189737in}{0.432969in}}%
\pgfpathlineto{\pgfqpoint{2.191221in}{0.433150in}}%
\pgfpathlineto{\pgfqpoint{2.192706in}{0.433331in}}%
\pgfpathlineto{\pgfqpoint{2.194191in}{0.433510in}}%
\pgfpathlineto{\pgfqpoint{2.195675in}{0.433689in}}%
\pgfpathlineto{\pgfqpoint{2.197160in}{0.433867in}}%
\pgfpathlineto{\pgfqpoint{2.198645in}{0.434043in}}%
\pgfpathlineto{\pgfqpoint{2.200129in}{0.434219in}}%
\pgfpathlineto{\pgfqpoint{2.201614in}{0.434394in}}%
\pgfpathlineto{\pgfqpoint{2.203099in}{0.434567in}}%
\pgfpathlineto{\pgfqpoint{2.204583in}{0.434738in}}%
\pgfpathlineto{\pgfqpoint{2.206068in}{0.434908in}}%
\pgfpathlineto{\pgfqpoint{2.207553in}{0.435076in}}%
\pgfpathlineto{\pgfqpoint{2.209037in}{0.435242in}}%
\pgfpathlineto{\pgfqpoint{2.210522in}{0.435406in}}%
\pgfpathlineto{\pgfqpoint{2.212007in}{0.435566in}}%
\pgfpathlineto{\pgfqpoint{2.213491in}{0.435724in}}%
\pgfpathlineto{\pgfqpoint{2.214976in}{0.435878in}}%
\pgfpathlineto{\pgfqpoint{2.216461in}{0.436028in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{0.436174in}}%
\pgfpathlineto{\pgfqpoint{2.219430in}{0.436316in}}%
\pgfpathlineto{\pgfqpoint{2.220915in}{0.436452in}}%
\pgfpathlineto{\pgfqpoint{2.222399in}{0.436595in}}%
\pgfpathlineto{\pgfqpoint{2.223884in}{0.436749in}}%
\pgfpathlineto{\pgfqpoint{2.225369in}{0.436895in}}%
\pgfpathlineto{\pgfqpoint{2.226854in}{0.437033in}}%
\pgfpathlineto{\pgfqpoint{2.228338in}{0.437163in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{0.437283in}}%
\pgfpathlineto{\pgfqpoint{2.231308in}{0.437397in}}%
\pgfpathlineto{\pgfqpoint{2.232792in}{0.437513in}}%
\pgfpathlineto{\pgfqpoint{2.234277in}{0.437682in}}%
\pgfpathlineto{\pgfqpoint{2.235762in}{0.437975in}}%
\pgfpathlineto{\pgfqpoint{2.237246in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{0.438737in}}%
\pgfpathlineto{\pgfqpoint{2.240216in}{0.439177in}}%
\pgfpathlineto{\pgfqpoint{2.241700in}{0.439661in}}%
\pgfpathlineto{\pgfqpoint{2.243185in}{0.440143in}}%
\pgfpathlineto{\pgfqpoint{2.244670in}{0.440618in}}%
\pgfpathlineto{\pgfqpoint{2.246154in}{0.441086in}}%
\pgfpathlineto{\pgfqpoint{2.247639in}{0.441549in}}%
\pgfpathlineto{\pgfqpoint{2.249124in}{0.442007in}}%
\pgfpathlineto{\pgfqpoint{2.250608in}{0.442433in}}%
\pgfpathlineto{\pgfqpoint{2.252093in}{0.442773in}}%
\pgfpathlineto{\pgfqpoint{2.253578in}{0.443077in}}%
\pgfpathlineto{\pgfqpoint{2.255062in}{0.443377in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{0.443662in}}%
\pgfpathlineto{\pgfqpoint{2.258032in}{0.443942in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{0.444268in}}%
\pgfpathlineto{\pgfqpoint{2.261001in}{0.444710in}}%
\pgfpathlineto{\pgfqpoint{2.262486in}{0.445250in}}%
\pgfpathlineto{\pgfqpoint{2.263970in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{0.447217in}}%
\pgfpathlineto{\pgfqpoint{2.266940in}{0.448588in}}%
\pgfpathlineto{\pgfqpoint{2.268424in}{0.450372in}}%
\pgfpathlineto{\pgfqpoint{2.269909in}{0.452512in}}%
\pgfpathlineto{\pgfqpoint{2.271394in}{0.454750in}}%
\pgfpathlineto{\pgfqpoint{2.272878in}{0.457010in}}%
\pgfpathlineto{\pgfqpoint{2.274363in}{0.459202in}}%
\pgfpathlineto{\pgfqpoint{2.275848in}{0.461154in}}%
\pgfpathlineto{\pgfqpoint{2.277332in}{0.462867in}}%
\pgfpathlineto{\pgfqpoint{2.278817in}{0.464483in}}%
\pgfpathlineto{\pgfqpoint{2.280302in}{0.466094in}}%
\pgfpathlineto{\pgfqpoint{2.281787in}{0.467984in}}%
\pgfpathlineto{\pgfqpoint{2.283271in}{0.470307in}}%
\pgfpathlineto{\pgfqpoint{2.284756in}{0.473516in}}%
\pgfpathlineto{\pgfqpoint{2.286241in}{0.477752in}}%
\pgfpathlineto{\pgfqpoint{2.287725in}{0.482251in}}%
\pgfpathlineto{\pgfqpoint{2.289210in}{0.487179in}}%
\pgfpathlineto{\pgfqpoint{2.290695in}{0.492010in}}%
\pgfpathlineto{\pgfqpoint{2.292179in}{0.496542in}}%
\pgfpathlineto{\pgfqpoint{2.293664in}{0.500731in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{2.296633in}{0.508651in}}%
\pgfpathlineto{\pgfqpoint{2.298118in}{0.512153in}}%
\pgfpathlineto{\pgfqpoint{2.299603in}{0.515275in}}%
\pgfpathlineto{\pgfqpoint{2.301087in}{0.518162in}}%
\pgfpathlineto{\pgfqpoint{2.302572in}{0.520485in}}%
\pgfpathlineto{\pgfqpoint{2.304057in}{0.522260in}}%
\pgfpathlineto{\pgfqpoint{2.305541in}{0.523505in}}%
\pgfpathlineto{\pgfqpoint{2.307026in}{0.524313in}}%
\pgfpathlineto{\pgfqpoint{2.308511in}{0.524854in}}%
\pgfpathlineto{\pgfqpoint{2.309995in}{0.525036in}}%
\pgfpathlineto{\pgfqpoint{2.311480in}{0.524969in}}%
\pgfpathlineto{\pgfqpoint{2.312965in}{0.524845in}}%
\pgfpathlineto{\pgfqpoint{2.314449in}{0.524823in}}%
\pgfpathlineto{\pgfqpoint{2.315934in}{0.525114in}}%
\pgfpathlineto{\pgfqpoint{2.317419in}{0.525366in}}%
\pgfpathlineto{\pgfqpoint{2.318903in}{0.525636in}}%
\pgfpathlineto{\pgfqpoint{2.320388in}{0.526125in}}%
\pgfpathlineto{\pgfqpoint{2.321873in}{0.526731in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{0.527230in}}%
\pgfpathlineto{\pgfqpoint{2.324842in}{0.527610in}}%
\pgfpathlineto{\pgfqpoint{2.326327in}{0.527911in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{0.528124in}}%
\pgfpathlineto{\pgfqpoint{2.329296in}{0.528314in}}%
\pgfpathlineto{\pgfqpoint{2.330781in}{0.528384in}}%
\pgfpathlineto{\pgfqpoint{2.332265in}{0.528450in}}%
\pgfpathlineto{\pgfqpoint{2.333750in}{0.528538in}}%
\pgfpathlineto{\pgfqpoint{2.335235in}{0.528615in}}%
\pgfpathlineto{\pgfqpoint{2.336719in}{0.528721in}}%
\pgfpathlineto{\pgfqpoint{2.338204in}{0.529002in}}%
\pgfpathlineto{\pgfqpoint{2.339689in}{0.529218in}}%
\pgfpathlineto{\pgfqpoint{2.341174in}{0.529304in}}%
\pgfpathlineto{\pgfqpoint{2.342658in}{0.529192in}}%
\pgfpathlineto{\pgfqpoint{2.344143in}{0.528955in}}%
\pgfpathlineto{\pgfqpoint{2.345628in}{0.528687in}}%
\pgfpathlineto{\pgfqpoint{2.347112in}{0.528666in}}%
\pgfpathlineto{\pgfqpoint{2.348597in}{0.528483in}}%
\pgfpathlineto{\pgfqpoint{2.350082in}{0.528170in}}%
\pgfpathlineto{\pgfqpoint{2.351566in}{0.527917in}}%
\pgfpathlineto{\pgfqpoint{2.353051in}{0.527539in}}%
\pgfpathlineto{\pgfqpoint{2.354536in}{0.526968in}}%
\pgfpathlineto{\pgfqpoint{2.356020in}{0.526599in}}%
\pgfpathlineto{\pgfqpoint{2.357505in}{0.526336in}}%
\pgfpathlineto{\pgfqpoint{2.358990in}{0.526063in}}%
\pgfpathlineto{\pgfqpoint{2.360474in}{0.525663in}}%
\pgfpathlineto{\pgfqpoint{2.361959in}{0.525517in}}%
\pgfpathlineto{\pgfqpoint{2.363444in}{0.525312in}}%
\pgfpathlineto{\pgfqpoint{2.364928in}{0.525121in}}%
\pgfpathlineto{\pgfqpoint{2.366413in}{0.525040in}}%
\pgfpathlineto{\pgfqpoint{2.367898in}{0.525086in}}%
\pgfpathlineto{\pgfqpoint{2.369382in}{0.525089in}}%
\pgfpathlineto{\pgfqpoint{2.370867in}{0.525140in}}%
\pgfpathlineto{\pgfqpoint{2.372352in}{0.525290in}}%
\pgfpathlineto{\pgfqpoint{2.373836in}{0.525441in}}%
\pgfpathlineto{\pgfqpoint{2.375321in}{0.525668in}}%
\pgfpathlineto{\pgfqpoint{2.376806in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{2.378290in}{0.525421in}}%
\pgfpathlineto{\pgfqpoint{2.379775in}{0.525272in}}%
\pgfpathlineto{\pgfqpoint{2.381260in}{0.525255in}}%
\pgfpathlineto{\pgfqpoint{2.382744in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.384229in}{0.525865in}}%
\pgfpathlineto{\pgfqpoint{2.385714in}{0.526248in}}%
\pgfpathlineto{\pgfqpoint{2.387198in}{0.526622in}}%
\pgfpathlineto{\pgfqpoint{2.388683in}{0.526912in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{0.527115in}}%
\pgfpathlineto{\pgfqpoint{2.391652in}{0.527292in}}%
\pgfpathlineto{\pgfqpoint{2.393137in}{0.527484in}}%
\pgfpathlineto{\pgfqpoint{2.394622in}{0.527800in}}%
\pgfpathlineto{\pgfqpoint{2.396107in}{0.528124in}}%
\pgfpathlineto{\pgfqpoint{2.397591in}{0.528335in}}%
\pgfpathlineto{\pgfqpoint{2.399076in}{0.528433in}}%
\pgfpathlineto{\pgfqpoint{2.400561in}{0.528551in}}%
\pgfpathlineto{\pgfqpoint{2.402045in}{0.528660in}}%
\pgfpathlineto{\pgfqpoint{2.403530in}{0.528733in}}%
\pgfpathlineto{\pgfqpoint{2.405015in}{0.528715in}}%
\pgfpathlineto{\pgfqpoint{2.406499in}{0.528756in}}%
\pgfpathlineto{\pgfqpoint{2.407984in}{0.528900in}}%
\pgfpathlineto{\pgfqpoint{2.409469in}{0.529019in}}%
\pgfpathlineto{\pgfqpoint{2.410953in}{0.529144in}}%
\pgfpathlineto{\pgfqpoint{2.412438in}{0.529296in}}%
\pgfpathlineto{\pgfqpoint{2.413923in}{0.529569in}}%
\pgfpathlineto{\pgfqpoint{2.415407in}{0.529836in}}%
\pgfpathlineto{\pgfqpoint{2.416892in}{0.530028in}}%
\pgfpathlineto{\pgfqpoint{2.418377in}{0.530200in}}%
\pgfpathlineto{\pgfqpoint{2.419861in}{0.530430in}}%
\pgfpathlineto{\pgfqpoint{2.421346in}{0.530586in}}%
\pgfpathlineto{\pgfqpoint{2.422831in}{0.530585in}}%
\pgfpathlineto{\pgfqpoint{2.424315in}{0.530581in}}%
\pgfpathlineto{\pgfqpoint{2.425800in}{0.530636in}}%
\pgfpathlineto{\pgfqpoint{2.427285in}{0.530723in}}%
\pgfpathlineto{\pgfqpoint{2.428769in}{0.530871in}}%
\pgfpathlineto{\pgfqpoint{2.430254in}{0.531063in}}%
\pgfpathlineto{\pgfqpoint{2.431739in}{0.531398in}}%
\pgfpathlineto{\pgfqpoint{2.433223in}{0.531971in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.532689in}}%
\pgfpathlineto{\pgfqpoint{2.436193in}{0.533337in}}%
\pgfpathlineto{\pgfqpoint{2.437677in}{0.533842in}}%
\pgfpathlineto{\pgfqpoint{2.439162in}{0.534248in}}%
\pgfpathlineto{\pgfqpoint{2.440647in}{0.534471in}}%
\pgfpathlineto{\pgfqpoint{2.442131in}{0.534695in}}%
\pgfpathlineto{\pgfqpoint{2.443616in}{0.534742in}}%
\pgfpathlineto{\pgfqpoint{2.445101in}{0.534794in}}%
\pgfpathlineto{\pgfqpoint{2.446585in}{0.534883in}}%
\pgfpathlineto{\pgfqpoint{2.448070in}{0.534972in}}%
\pgfpathlineto{\pgfqpoint{2.449555in}{0.535132in}}%
\pgfpathlineto{\pgfqpoint{2.451039in}{0.535293in}}%
\pgfpathlineto{\pgfqpoint{2.452524in}{0.535629in}}%
\pgfpathlineto{\pgfqpoint{2.454009in}{0.535861in}}%
\pgfpathlineto{\pgfqpoint{2.455494in}{0.536031in}}%
\pgfpathlineto{\pgfqpoint{2.456978in}{0.536142in}}%
\pgfpathlineto{\pgfqpoint{2.458463in}{0.536491in}}%
\pgfpathlineto{\pgfqpoint{2.459948in}{0.536959in}}%
\pgfpathlineto{\pgfqpoint{2.461432in}{0.537412in}}%
\pgfpathlineto{\pgfqpoint{2.462917in}{0.537748in}}%
\pgfpathlineto{\pgfqpoint{2.464402in}{0.537909in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.538061in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.538098in}}%
\pgfpathlineto{\pgfqpoint{2.468856in}{0.538065in}}%
\pgfpathlineto{\pgfqpoint{2.470340in}{0.538044in}}%
\pgfpathlineto{\pgfqpoint{2.471825in}{0.537849in}}%
\pgfpathlineto{\pgfqpoint{2.473310in}{0.537709in}}%
\pgfpathlineto{\pgfqpoint{2.474794in}{0.537809in}}%
\pgfpathlineto{\pgfqpoint{2.476279in}{0.537821in}}%
\pgfpathlineto{\pgfqpoint{2.477764in}{0.537935in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{0.538027in}}%
\pgfpathlineto{\pgfqpoint{2.480733in}{0.537970in}}%
\pgfpathlineto{\pgfqpoint{2.482218in}{0.537999in}}%
\pgfpathlineto{\pgfqpoint{2.483702in}{0.538212in}}%
\pgfpathlineto{\pgfqpoint{2.485187in}{0.538206in}}%
\pgfpathlineto{\pgfqpoint{2.486672in}{0.537917in}}%
\pgfpathlineto{\pgfqpoint{2.488156in}{0.537537in}}%
\pgfpathlineto{\pgfqpoint{2.489641in}{0.537163in}}%
\pgfpathlineto{\pgfqpoint{2.491126in}{0.536799in}}%
\pgfpathlineto{\pgfqpoint{2.492610in}{0.536553in}}%
\pgfpathlineto{\pgfqpoint{2.494095in}{0.536253in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.536060in}}%
\pgfpathlineto{\pgfqpoint{2.497064in}{0.535789in}}%
\pgfpathlineto{\pgfqpoint{2.498549in}{0.535798in}}%
\pgfpathlineto{\pgfqpoint{2.500034in}{0.535863in}}%
\pgfpathlineto{\pgfqpoint{2.501518in}{0.535969in}}%
\pgfpathlineto{\pgfqpoint{2.503003in}{0.535979in}}%
\pgfpathlineto{\pgfqpoint{2.504488in}{0.535835in}}%
\pgfpathlineto{\pgfqpoint{2.505972in}{0.535756in}}%
\pgfpathlineto{\pgfqpoint{2.507457in}{0.535809in}}%
\pgfpathlineto{\pgfqpoint{2.508942in}{0.536007in}}%
\pgfpathlineto{\pgfqpoint{2.510426in}{0.536170in}}%
\pgfpathlineto{\pgfqpoint{2.511911in}{0.536374in}}%
\pgfpathlineto{\pgfqpoint{2.513396in}{0.536646in}}%
\pgfpathlineto{\pgfqpoint{2.514881in}{0.536963in}}%
\pgfpathlineto{\pgfqpoint{2.516365in}{0.537231in}}%
\pgfpathlineto{\pgfqpoint{2.517850in}{0.537491in}}%
\pgfpathlineto{\pgfqpoint{2.519335in}{0.537783in}}%
\pgfpathlineto{\pgfqpoint{2.520819in}{0.537952in}}%
\pgfpathlineto{\pgfqpoint{2.522304in}{0.537985in}}%
\pgfpathlineto{\pgfqpoint{2.523789in}{0.537866in}}%
\pgfpathlineto{\pgfqpoint{2.525273in}{0.537671in}}%
\pgfpathlineto{\pgfqpoint{2.526758in}{0.537597in}}%
\pgfpathlineto{\pgfqpoint{2.528243in}{0.537541in}}%
\pgfpathlineto{\pgfqpoint{2.529727in}{0.537487in}}%
\pgfpathlineto{\pgfqpoint{2.531212in}{0.537390in}}%
\pgfpathlineto{\pgfqpoint{2.532697in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{2.534181in}{0.537703in}}%
\pgfpathlineto{\pgfqpoint{2.535666in}{0.537857in}}%
\pgfpathlineto{\pgfqpoint{2.537151in}{0.537923in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{0.537900in}}%
\pgfpathlineto{\pgfqpoint{2.540120in}{0.537837in}}%
\pgfpathlineto{\pgfqpoint{2.541605in}{0.537619in}}%
\pgfpathlineto{\pgfqpoint{2.543089in}{0.537452in}}%
\pgfpathlineto{\pgfqpoint{2.544574in}{0.537391in}}%
\pgfpathlineto{\pgfqpoint{2.546059in}{0.537319in}}%
\pgfpathlineto{\pgfqpoint{2.547543in}{0.537118in}}%
\pgfpathlineto{\pgfqpoint{2.549028in}{0.536923in}}%
\pgfpathlineto{\pgfqpoint{2.550513in}{0.537126in}}%
\pgfpathlineto{\pgfqpoint{2.551997in}{0.537377in}}%
\pgfpathlineto{\pgfqpoint{2.553482in}{0.537725in}}%
\pgfpathlineto{\pgfqpoint{2.554967in}{0.538210in}}%
\pgfpathlineto{\pgfqpoint{2.556451in}{0.538581in}}%
\pgfpathlineto{\pgfqpoint{2.557936in}{0.538709in}}%
\pgfpathlineto{\pgfqpoint{2.559421in}{0.538647in}}%
\pgfpathlineto{\pgfqpoint{2.560905in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{2.562390in}{0.538669in}}%
\pgfpathlineto{\pgfqpoint{2.563875in}{0.538682in}}%
\pgfpathlineto{\pgfqpoint{2.565359in}{0.538504in}}%
\pgfpathlineto{\pgfqpoint{2.566844in}{0.538307in}}%
\pgfpathlineto{\pgfqpoint{2.568329in}{0.538271in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{0.538057in}}%
\pgfpathlineto{\pgfqpoint{2.571298in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{2.572783in}{0.538383in}}%
\pgfpathlineto{\pgfqpoint{2.574268in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{2.575752in}{0.538992in}}%
\pgfpathlineto{\pgfqpoint{2.577237in}{0.539438in}}%
\pgfpathlineto{\pgfqpoint{2.578722in}{0.539697in}}%
\pgfpathlineto{\pgfqpoint{2.580206in}{0.539799in}}%
\pgfpathlineto{\pgfqpoint{2.581691in}{0.539785in}}%
\pgfpathlineto{\pgfqpoint{2.583176in}{0.539701in}}%
\pgfpathlineto{\pgfqpoint{2.584660in}{0.539609in}}%
\pgfpathlineto{\pgfqpoint{2.586145in}{0.539436in}}%
\pgfpathlineto{\pgfqpoint{2.587630in}{0.539179in}}%
\pgfpathlineto{\pgfqpoint{2.589114in}{0.538941in}}%
\pgfpathlineto{\pgfqpoint{2.590599in}{0.538646in}}%
\pgfpathlineto{\pgfqpoint{2.592084in}{0.538413in}}%
\pgfpathlineto{\pgfqpoint{2.593568in}{0.538122in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{0.537756in}}%
\pgfpathlineto{\pgfqpoint{2.596538in}{0.537439in}}%
\pgfpathlineto{\pgfqpoint{2.598022in}{0.537451in}}%
\pgfpathlineto{\pgfqpoint{2.599507in}{0.537434in}}%
\pgfpathlineto{\pgfqpoint{2.600992in}{0.537440in}}%
\pgfpathlineto{\pgfqpoint{2.602476in}{0.537403in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{0.537324in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{0.537336in}}%
\pgfpathlineto{\pgfqpoint{2.606930in}{0.537237in}}%
\pgfpathlineto{\pgfqpoint{2.608415in}{0.536990in}}%
\pgfpathlineto{\pgfqpoint{2.609900in}{0.536891in}}%
\pgfpathlineto{\pgfqpoint{2.611384in}{0.537039in}}%
\pgfpathlineto{\pgfqpoint{2.612869in}{0.537171in}}%
\pgfpathlineto{\pgfqpoint{2.614354in}{0.537157in}}%
\pgfpathlineto{\pgfqpoint{2.615838in}{0.537104in}}%
\pgfpathlineto{\pgfqpoint{2.617323in}{0.537304in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{0.537618in}}%
\pgfpathlineto{\pgfqpoint{2.620292in}{0.537724in}}%
\pgfpathlineto{\pgfqpoint{2.621777in}{0.537917in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{0.538203in}}%
\pgfpathlineto{\pgfqpoint{2.624746in}{0.538836in}}%
\pgfpathlineto{\pgfqpoint{2.626231in}{0.539578in}}%
\pgfpathlineto{\pgfqpoint{2.627716in}{0.540115in}}%
\pgfpathlineto{\pgfqpoint{2.629201in}{0.540641in}}%
\pgfpathlineto{\pgfqpoint{2.630685in}{0.541374in}}%
\pgfpathlineto{\pgfqpoint{2.632170in}{0.542091in}}%
\pgfpathlineto{\pgfqpoint{2.633655in}{0.542426in}}%
\pgfpathlineto{\pgfqpoint{2.635139in}{0.542484in}}%
\pgfpathlineto{\pgfqpoint{2.636624in}{0.542857in}}%
\pgfpathlineto{\pgfqpoint{2.638109in}{0.543196in}}%
\pgfpathlineto{\pgfqpoint{2.639593in}{0.543267in}}%
\pgfpathlineto{\pgfqpoint{2.641078in}{0.543173in}}%
\pgfpathlineto{\pgfqpoint{2.642563in}{0.543112in}}%
\pgfpathlineto{\pgfqpoint{2.644047in}{0.542870in}}%
\pgfpathlineto{\pgfqpoint{2.645532in}{0.542284in}}%
\pgfpathlineto{\pgfqpoint{2.647017in}{0.541426in}}%
\pgfpathlineto{\pgfqpoint{2.648501in}{0.540590in}}%
\pgfpathlineto{\pgfqpoint{2.649986in}{0.540166in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{0.540137in}}%
\pgfpathlineto{\pgfqpoint{2.652955in}{0.539995in}}%
\pgfpathlineto{\pgfqpoint{2.654440in}{0.539804in}}%
\pgfpathlineto{\pgfqpoint{2.655925in}{0.539730in}}%
\pgfpathlineto{\pgfqpoint{2.657409in}{0.539755in}}%
\pgfpathlineto{\pgfqpoint{2.658894in}{0.539599in}}%
\pgfpathlineto{\pgfqpoint{2.660379in}{0.539714in}}%
\pgfpathlineto{\pgfqpoint{2.661863in}{0.540123in}}%
\pgfpathlineto{\pgfqpoint{2.663348in}{0.540302in}}%
\pgfpathlineto{\pgfqpoint{2.664833in}{0.540399in}}%
\pgfpathlineto{\pgfqpoint{2.666317in}{0.540504in}}%
\pgfpathlineto{\pgfqpoint{2.667802in}{0.541214in}}%
\pgfpathlineto{\pgfqpoint{2.669287in}{0.542064in}}%
\pgfpathlineto{\pgfqpoint{2.670771in}{0.542748in}}%
\pgfpathlineto{\pgfqpoint{2.672256in}{0.543372in}}%
\pgfpathlineto{\pgfqpoint{2.673741in}{0.543971in}}%
\pgfpathlineto{\pgfqpoint{2.675225in}{0.544712in}}%
\pgfpathlineto{\pgfqpoint{2.676710in}{0.545424in}}%
\pgfpathlineto{\pgfqpoint{2.678195in}{0.545950in}}%
\pgfpathlineto{\pgfqpoint{2.679679in}{0.546274in}}%
\pgfpathlineto{\pgfqpoint{2.681164in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{2.682649in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{2.684134in}{0.545446in}}%
\pgfpathlineto{\pgfqpoint{2.685618in}{0.544996in}}%
\pgfpathlineto{\pgfqpoint{2.687103in}{0.544761in}}%
\pgfpathlineto{\pgfqpoint{2.688588in}{0.544294in}}%
\pgfpathlineto{\pgfqpoint{2.690072in}{0.543561in}}%
\pgfpathlineto{\pgfqpoint{2.691557in}{0.542845in}}%
\pgfpathlineto{\pgfqpoint{2.693042in}{0.542605in}}%
\pgfpathlineto{\pgfqpoint{2.694526in}{0.542375in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{0.541798in}}%
\pgfpathlineto{\pgfqpoint{2.697496in}{0.541499in}}%
\pgfpathlineto{\pgfqpoint{2.698980in}{0.541310in}}%
\pgfpathlineto{\pgfqpoint{2.700465in}{0.541146in}}%
\pgfpathlineto{\pgfqpoint{2.701950in}{0.541108in}}%
\pgfpathlineto{\pgfqpoint{2.703434in}{0.541377in}}%
\pgfpathlineto{\pgfqpoint{2.704919in}{0.541733in}}%
\pgfpathlineto{\pgfqpoint{2.706404in}{0.541835in}}%
\pgfpathlineto{\pgfqpoint{2.707888in}{0.541700in}}%
\pgfpathlineto{\pgfqpoint{2.709373in}{0.541517in}}%
\pgfpathlineto{\pgfqpoint{2.710858in}{0.541038in}}%
\pgfpathlineto{\pgfqpoint{2.712342in}{0.540585in}}%
\pgfpathlineto{\pgfqpoint{2.713827in}{0.539949in}}%
\pgfpathlineto{\pgfqpoint{2.715312in}{0.539533in}}%
\pgfpathlineto{\pgfqpoint{2.716796in}{0.539193in}}%
\pgfpathlineto{\pgfqpoint{2.718281in}{0.538951in}}%
\pgfpathlineto{\pgfqpoint{2.719766in}{0.539265in}}%
\pgfpathlineto{\pgfqpoint{2.721250in}{0.539638in}}%
\pgfpathlineto{\pgfqpoint{2.722735in}{0.540289in}}%
\pgfpathlineto{\pgfqpoint{2.724220in}{0.541116in}}%
\pgfpathlineto{\pgfqpoint{2.725704in}{0.541958in}}%
\pgfpathlineto{\pgfqpoint{2.727189in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.728674in}{0.543579in}}%
\pgfpathlineto{\pgfqpoint{2.730158in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{2.731643in}{0.543689in}}%
\pgfpathlineto{\pgfqpoint{2.733128in}{0.543817in}}%
\pgfpathlineto{\pgfqpoint{2.734612in}{0.543769in}}%
\pgfpathlineto{\pgfqpoint{2.736097in}{0.543870in}}%
\pgfpathlineto{\pgfqpoint{2.737582in}{0.544392in}}%
\pgfpathlineto{\pgfqpoint{2.739066in}{0.544927in}}%
\pgfpathlineto{\pgfqpoint{2.740551in}{0.545439in}}%
\pgfpathlineto{\pgfqpoint{2.742036in}{0.545767in}}%
\pgfpathlineto{\pgfqpoint{2.743521in}{0.546355in}}%
\pgfpathlineto{\pgfqpoint{2.745005in}{0.546978in}}%
\pgfpathlineto{\pgfqpoint{2.746490in}{0.547278in}}%
\pgfpathlineto{\pgfqpoint{2.747975in}{0.547332in}}%
\pgfpathlineto{\pgfqpoint{2.749459in}{0.547076in}}%
\pgfpathlineto{\pgfqpoint{2.750944in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{2.752429in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{2.753913in}{0.544007in}}%
\pgfpathlineto{\pgfqpoint{2.755398in}{0.542436in}}%
\pgfpathlineto{\pgfqpoint{2.756883in}{0.540743in}}%
\pgfpathlineto{\pgfqpoint{2.758367in}{0.539307in}}%
\pgfpathlineto{\pgfqpoint{2.759852in}{0.538022in}}%
\pgfpathlineto{\pgfqpoint{2.761337in}{0.537650in}}%
\pgfpathlineto{\pgfqpoint{2.762821in}{0.537122in}}%
\pgfpathlineto{\pgfqpoint{2.764306in}{0.536263in}}%
\pgfpathlineto{\pgfqpoint{2.765791in}{0.535806in}}%
\pgfpathlineto{\pgfqpoint{2.767275in}{0.535684in}}%
\pgfpathlineto{\pgfqpoint{2.768760in}{0.536139in}}%
\pgfpathlineto{\pgfqpoint{2.770245in}{0.536501in}}%
\pgfpathlineto{\pgfqpoint{2.771729in}{0.536795in}}%
\pgfpathlineto{\pgfqpoint{2.773214in}{0.536835in}}%
\pgfpathlineto{\pgfqpoint{2.774699in}{0.536655in}}%
\pgfpathlineto{\pgfqpoint{2.776183in}{0.536234in}}%
\pgfpathlineto{\pgfqpoint{2.777668in}{0.535891in}}%
\pgfpathlineto{\pgfqpoint{2.779153in}{0.535688in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{0.535248in}}%
\pgfpathlineto{\pgfqpoint{2.782122in}{0.534607in}}%
\pgfpathlineto{\pgfqpoint{2.783607in}{0.533579in}}%
\pgfpathlineto{\pgfqpoint{2.785091in}{0.532482in}}%
\pgfpathlineto{\pgfqpoint{2.786576in}{0.531402in}}%
\pgfpathlineto{\pgfqpoint{2.788061in}{0.530704in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{0.530033in}}%
\pgfpathlineto{\pgfqpoint{2.791030in}{0.529449in}}%
\pgfpathlineto{\pgfqpoint{2.792515in}{0.528825in}}%
\pgfpathlineto{\pgfqpoint{2.793999in}{0.529069in}}%
\pgfpathlineto{\pgfqpoint{2.795484in}{0.529189in}}%
\pgfpathlineto{\pgfqpoint{2.796969in}{0.529220in}}%
\pgfpathlineto{\pgfqpoint{2.798453in}{0.529194in}}%
\pgfpathlineto{\pgfqpoint{2.799938in}{0.528842in}}%
\pgfpathlineto{\pgfqpoint{2.801423in}{0.528165in}}%
\pgfpathlineto{\pgfqpoint{2.802908in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{2.804392in}{0.528408in}}%
\pgfpathlineto{\pgfqpoint{2.805877in}{0.528379in}}%
\pgfpathlineto{\pgfqpoint{2.807362in}{0.528418in}}%
\pgfpathlineto{\pgfqpoint{2.808846in}{0.528383in}}%
\pgfpathlineto{\pgfqpoint{2.810331in}{0.528252in}}%
\pgfpathlineto{\pgfqpoint{2.811816in}{0.528385in}}%
\pgfpathlineto{\pgfqpoint{2.813300in}{0.528489in}}%
\pgfpathlineto{\pgfqpoint{2.814785in}{0.528400in}}%
\pgfpathlineto{\pgfqpoint{2.816270in}{0.528176in}}%
\pgfpathlineto{\pgfqpoint{2.817754in}{0.527783in}}%
\pgfpathlineto{\pgfqpoint{2.819239in}{0.527457in}}%
\pgfpathlineto{\pgfqpoint{2.820724in}{0.527198in}}%
\pgfpathlineto{\pgfqpoint{2.822208in}{0.527276in}}%
\pgfpathlineto{\pgfqpoint{2.823693in}{0.527364in}}%
\pgfpathlineto{\pgfqpoint{2.825178in}{0.527857in}}%
\pgfpathlineto{\pgfqpoint{2.826662in}{0.528255in}}%
\pgfpathlineto{\pgfqpoint{2.828147in}{0.528711in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{0.529242in}}%
\pgfpathlineto{\pgfqpoint{2.831116in}{0.529674in}}%
\pgfpathlineto{\pgfqpoint{2.832601in}{0.530014in}}%
\pgfpathlineto{\pgfqpoint{2.834086in}{0.530118in}}%
\pgfpathlineto{\pgfqpoint{2.835570in}{0.530186in}}%
\pgfpathlineto{\pgfqpoint{2.837055in}{0.530241in}}%
\pgfpathlineto{\pgfqpoint{2.838540in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{2.840024in}{0.529919in}}%
\pgfpathlineto{\pgfqpoint{2.841509in}{0.529655in}}%
\pgfpathlineto{\pgfqpoint{2.842994in}{0.529324in}}%
\pgfpathlineto{\pgfqpoint{2.844478in}{0.529102in}}%
\pgfpathlineto{\pgfqpoint{2.845963in}{0.528956in}}%
\pgfpathlineto{\pgfqpoint{2.847448in}{0.529043in}}%
\pgfpathlineto{\pgfqpoint{2.848932in}{0.529437in}}%
\pgfpathlineto{\pgfqpoint{2.850417in}{0.529790in}}%
\pgfpathlineto{\pgfqpoint{2.851902in}{0.529993in}}%
\pgfpathlineto{\pgfqpoint{2.853386in}{0.530123in}}%
\pgfpathlineto{\pgfqpoint{2.854871in}{0.530149in}}%
\pgfpathlineto{\pgfqpoint{2.856356in}{0.529934in}}%
\pgfpathlineto{\pgfqpoint{2.857841in}{0.529611in}}%
\pgfpathlineto{\pgfqpoint{2.859325in}{0.529207in}}%
\pgfpathlineto{\pgfqpoint{2.860810in}{0.528939in}}%
\pgfpathlineto{\pgfqpoint{2.862295in}{0.528666in}}%
\pgfpathlineto{\pgfqpoint{2.863779in}{0.528382in}}%
\pgfpathlineto{\pgfqpoint{2.865264in}{0.528269in}}%
\pgfpathlineto{\pgfqpoint{2.866749in}{0.528236in}}%
\pgfpathlineto{\pgfqpoint{2.868233in}{0.528247in}}%
\pgfpathlineto{\pgfqpoint{2.869718in}{0.528231in}}%
\pgfpathlineto{\pgfqpoint{2.871203in}{0.528234in}}%
\pgfpathlineto{\pgfqpoint{2.872687in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{2.874172in}{0.528281in}}%
\pgfpathlineto{\pgfqpoint{2.875657in}{0.528259in}}%
\pgfpathlineto{\pgfqpoint{2.877141in}{0.528218in}}%
\pgfpathlineto{\pgfqpoint{2.878626in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{2.880111in}{0.528021in}}%
\pgfpathlineto{\pgfqpoint{2.881595in}{0.527888in}}%
\pgfpathlineto{\pgfqpoint{2.883080in}{0.527782in}}%
\pgfpathlineto{\pgfqpoint{2.884565in}{0.527653in}}%
\pgfpathlineto{\pgfqpoint{2.886049in}{0.527571in}}%
\pgfpathlineto{\pgfqpoint{2.887534in}{0.527430in}}%
\pgfpathlineto{\pgfqpoint{2.889019in}{0.527385in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{0.527420in}}%
\pgfpathlineto{\pgfqpoint{2.891988in}{0.527440in}}%
\pgfpathlineto{\pgfqpoint{2.893473in}{0.527598in}}%
\pgfpathlineto{\pgfqpoint{2.894957in}{0.527659in}}%
\pgfpathlineto{\pgfqpoint{2.896442in}{0.527524in}}%
\pgfpathlineto{\pgfqpoint{2.897927in}{0.527341in}}%
\pgfpathlineto{\pgfqpoint{2.899411in}{0.527381in}}%
\pgfpathlineto{\pgfqpoint{2.900896in}{0.527547in}}%
\pgfpathlineto{\pgfqpoint{2.902381in}{0.527697in}}%
\pgfpathlineto{\pgfqpoint{2.903865in}{0.527900in}}%
\pgfpathlineto{\pgfqpoint{2.905350in}{0.528167in}}%
\pgfpathlineto{\pgfqpoint{2.906835in}{0.528494in}}%
\pgfpathlineto{\pgfqpoint{2.908319in}{0.528727in}}%
\pgfpathlineto{\pgfqpoint{2.909804in}{0.529028in}}%
\pgfpathlineto{\pgfqpoint{2.911289in}{0.529515in}}%
\pgfpathlineto{\pgfqpoint{2.912773in}{0.529958in}}%
\pgfpathlineto{\pgfqpoint{2.914258in}{0.530246in}}%
\pgfpathlineto{\pgfqpoint{2.915743in}{0.530300in}}%
\pgfpathlineto{\pgfqpoint{2.917228in}{0.530352in}}%
\pgfpathlineto{\pgfqpoint{2.918712in}{0.530284in}}%
\pgfpathlineto{\pgfqpoint{2.920197in}{0.530184in}}%
\pgfpathlineto{\pgfqpoint{2.921682in}{0.530103in}}%
\pgfpathlineto{\pgfqpoint{2.923166in}{0.530053in}}%
\pgfpathlineto{\pgfqpoint{2.924651in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{2.926136in}{0.530759in}}%
\pgfpathlineto{\pgfqpoint{2.927620in}{0.530982in}}%
\pgfpathlineto{\pgfqpoint{2.929105in}{0.531443in}}%
\pgfpathlineto{\pgfqpoint{2.930590in}{0.531936in}}%
\pgfpathlineto{\pgfqpoint{2.932074in}{0.532323in}}%
\pgfpathlineto{\pgfqpoint{2.933559in}{0.532653in}}%
\pgfpathlineto{\pgfqpoint{2.935044in}{0.533068in}}%
\pgfpathlineto{\pgfqpoint{2.936528in}{0.533740in}}%
\pgfpathlineto{\pgfqpoint{2.938013in}{0.534558in}}%
\pgfpathlineto{\pgfqpoint{2.939498in}{0.535501in}}%
\pgfpathlineto{\pgfqpoint{2.940982in}{0.536343in}}%
\pgfpathlineto{\pgfqpoint{2.942467in}{0.537002in}}%
\pgfpathlineto{\pgfqpoint{2.943952in}{0.537628in}}%
\pgfpathlineto{\pgfqpoint{2.945436in}{0.538146in}}%
\pgfpathlineto{\pgfqpoint{2.946921in}{0.538523in}}%
\pgfpathlineto{\pgfqpoint{2.948406in}{0.538779in}}%
\pgfpathlineto{\pgfqpoint{2.949890in}{0.539186in}}%
\pgfpathlineto{\pgfqpoint{2.951375in}{0.539525in}}%
\pgfpathlineto{\pgfqpoint{2.952860in}{0.539853in}}%
\pgfpathlineto{\pgfqpoint{2.954344in}{0.540257in}}%
\pgfpathlineto{\pgfqpoint{2.955829in}{0.540663in}}%
\pgfpathlineto{\pgfqpoint{2.957314in}{0.541033in}}%
\pgfpathlineto{\pgfqpoint{2.958798in}{0.541438in}}%
\pgfpathlineto{\pgfqpoint{2.960283in}{0.542069in}}%
\pgfpathlineto{\pgfqpoint{2.961768in}{0.542609in}}%
\pgfpathlineto{\pgfqpoint{2.963252in}{0.543265in}}%
\pgfpathlineto{\pgfqpoint{2.964737in}{0.544132in}}%
\pgfpathlineto{\pgfqpoint{2.966222in}{0.544790in}}%
\pgfpathlineto{\pgfqpoint{2.967706in}{0.545196in}}%
\pgfpathlineto{\pgfqpoint{2.969191in}{0.545885in}}%
\pgfpathlineto{\pgfqpoint{2.970676in}{0.546920in}}%
\pgfpathlineto{\pgfqpoint{2.972161in}{0.547852in}}%
\pgfpathlineto{\pgfqpoint{2.973645in}{0.548626in}}%
\pgfpathlineto{\pgfqpoint{2.975130in}{0.549393in}}%
\pgfpathlineto{\pgfqpoint{2.976615in}{0.549991in}}%
\pgfpathlineto{\pgfqpoint{2.978099in}{0.550227in}}%
\pgfpathlineto{\pgfqpoint{2.979584in}{0.550422in}}%
\pgfpathlineto{\pgfqpoint{2.981069in}{0.550604in}}%
\pgfpathlineto{\pgfqpoint{2.982553in}{0.550723in}}%
\pgfpathlineto{\pgfqpoint{2.984038in}{0.550752in}}%
\pgfpathlineto{\pgfqpoint{2.985523in}{0.550708in}}%
\pgfpathlineto{\pgfqpoint{2.987007in}{0.550474in}}%
\pgfpathlineto{\pgfqpoint{2.988492in}{0.550391in}}%
\pgfpathlineto{\pgfqpoint{2.989977in}{0.550110in}}%
\pgfpathlineto{\pgfqpoint{2.991461in}{0.549464in}}%
\pgfpathlineto{\pgfqpoint{2.992946in}{0.548358in}}%
\pgfpathlineto{\pgfqpoint{2.994431in}{0.546992in}}%
\pgfpathlineto{\pgfqpoint{2.995915in}{0.545559in}}%
\pgfpathlineto{\pgfqpoint{2.997400in}{0.544098in}}%
\pgfpathlineto{\pgfqpoint{2.998885in}{0.542717in}}%
\pgfpathlineto{\pgfqpoint{3.000369in}{0.542069in}}%
\pgfpathlineto{\pgfqpoint{3.001854in}{0.541541in}}%
\pgfpathlineto{\pgfqpoint{3.003339in}{0.540948in}}%
\pgfpathlineto{\pgfqpoint{3.004823in}{0.540602in}}%
\pgfpathlineto{\pgfqpoint{3.006308in}{0.540542in}}%
\pgfpathlineto{\pgfqpoint{3.007793in}{0.540373in}}%
\pgfpathlineto{\pgfqpoint{3.009277in}{0.539974in}}%
\pgfpathlineto{\pgfqpoint{3.010762in}{0.539382in}}%
\pgfpathlineto{\pgfqpoint{3.012247in}{0.538844in}}%
\pgfpathlineto{\pgfqpoint{3.013731in}{0.538450in}}%
\pgfpathlineto{\pgfqpoint{3.015216in}{0.538123in}}%
\pgfpathlineto{\pgfqpoint{3.016701in}{0.537610in}}%
\pgfpathlineto{\pgfqpoint{3.018185in}{0.537397in}}%
\pgfpathlineto{\pgfqpoint{3.019670in}{0.537252in}}%
\pgfpathlineto{\pgfqpoint{3.021155in}{0.537266in}}%
\pgfpathlineto{\pgfqpoint{3.022639in}{0.537219in}}%
\pgfpathlineto{\pgfqpoint{3.024124in}{0.536787in}}%
\pgfpathlineto{\pgfqpoint{3.025609in}{0.536257in}}%
\pgfpathlineto{\pgfqpoint{3.027093in}{0.535703in}}%
\pgfpathlineto{\pgfqpoint{3.028578in}{0.535327in}}%
\pgfpathlineto{\pgfqpoint{3.030063in}{0.534843in}}%
\pgfpathlineto{\pgfqpoint{3.031548in}{0.534444in}}%
\pgfpathlineto{\pgfqpoint{3.033032in}{0.534403in}}%
\pgfpathlineto{\pgfqpoint{3.034517in}{0.534196in}}%
\pgfpathlineto{\pgfqpoint{3.036002in}{0.533928in}}%
\pgfpathlineto{\pgfqpoint{3.037486in}{0.533597in}}%
\pgfpathlineto{\pgfqpoint{3.038971in}{0.533267in}}%
\pgfpathlineto{\pgfqpoint{3.040456in}{0.533137in}}%
\pgfpathlineto{\pgfqpoint{3.041940in}{0.533156in}}%
\pgfpathlineto{\pgfqpoint{3.043425in}{0.533069in}}%
\pgfpathlineto{\pgfqpoint{3.044910in}{0.533184in}}%
\pgfpathlineto{\pgfqpoint{3.046394in}{0.533314in}}%
\pgfpathlineto{\pgfqpoint{3.047879in}{0.533645in}}%
\pgfpathlineto{\pgfqpoint{3.049364in}{0.534065in}}%
\pgfpathlineto{\pgfqpoint{3.050848in}{0.534430in}}%
\pgfpathlineto{\pgfqpoint{3.052333in}{0.534914in}}%
\pgfpathlineto{\pgfqpoint{3.053818in}{0.535512in}}%
\pgfpathlineto{\pgfqpoint{3.055302in}{0.535988in}}%
\pgfpathlineto{\pgfqpoint{3.056787in}{0.536306in}}%
\pgfpathlineto{\pgfqpoint{3.058272in}{0.536431in}}%
\pgfpathlineto{\pgfqpoint{3.059756in}{0.536703in}}%
\pgfpathlineto{\pgfqpoint{3.061241in}{0.536963in}}%
\pgfpathlineto{\pgfqpoint{3.062726in}{0.537210in}}%
\pgfpathlineto{\pgfqpoint{3.064210in}{0.537716in}}%
\pgfpathlineto{\pgfqpoint{3.065695in}{0.538361in}}%
\pgfpathlineto{\pgfqpoint{3.067180in}{0.539109in}}%
\pgfpathlineto{\pgfqpoint{3.068664in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{3.070149in}{0.540435in}}%
\pgfpathlineto{\pgfqpoint{3.071634in}{0.541236in}}%
\pgfpathlineto{\pgfqpoint{3.073118in}{0.541699in}}%
\pgfpathlineto{\pgfqpoint{3.074603in}{0.541925in}}%
\pgfpathlineto{\pgfqpoint{3.076088in}{0.541887in}}%
\pgfpathlineto{\pgfqpoint{3.077572in}{0.542046in}}%
\pgfpathlineto{\pgfqpoint{3.079057in}{0.542282in}}%
\pgfpathlineto{\pgfqpoint{3.080542in}{0.542352in}}%
\pgfpathlineto{\pgfqpoint{3.082026in}{0.542505in}}%
\pgfpathlineto{\pgfqpoint{3.083511in}{0.542478in}}%
\pgfpathlineto{\pgfqpoint{3.084996in}{0.542769in}}%
\pgfpathlineto{\pgfqpoint{3.086480in}{0.542682in}}%
\pgfpathlineto{\pgfqpoint{3.087965in}{0.542531in}}%
\pgfpathlineto{\pgfqpoint{3.089450in}{0.542421in}}%
\pgfpathlineto{\pgfqpoint{3.090935in}{0.542607in}}%
\pgfpathlineto{\pgfqpoint{3.092419in}{0.543084in}}%
\pgfpathlineto{\pgfqpoint{3.093904in}{0.543813in}}%
\pgfpathlineto{\pgfqpoint{3.095389in}{0.544546in}}%
\pgfpathlineto{\pgfqpoint{3.096873in}{0.545072in}}%
\pgfpathlineto{\pgfqpoint{3.098358in}{0.545496in}}%
\pgfpathlineto{\pgfqpoint{3.099843in}{0.545775in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{0.546009in}}%
\pgfpathlineto{\pgfqpoint{3.102812in}{0.546107in}}%
\pgfpathlineto{\pgfqpoint{3.104297in}{0.545976in}}%
\pgfpathlineto{\pgfqpoint{3.105781in}{0.545940in}}%
\pgfpathlineto{\pgfqpoint{3.107266in}{0.546090in}}%
\pgfpathlineto{\pgfqpoint{3.108751in}{0.546318in}}%
\pgfpathlineto{\pgfqpoint{3.110235in}{0.546464in}}%
\pgfpathlineto{\pgfqpoint{3.111720in}{0.547094in}}%
\pgfpathlineto{\pgfqpoint{3.113205in}{0.547949in}}%
\pgfpathlineto{\pgfqpoint{3.114689in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{3.116174in}{0.549229in}}%
\pgfpathlineto{\pgfqpoint{3.117659in}{0.549715in}}%
\pgfpathlineto{\pgfqpoint{3.119143in}{0.550187in}}%
\pgfpathlineto{\pgfqpoint{3.120628in}{0.550908in}}%
\pgfpathlineto{\pgfqpoint{3.122113in}{0.551527in}}%
\pgfpathlineto{\pgfqpoint{3.123597in}{0.552276in}}%
\pgfpathlineto{\pgfqpoint{3.125082in}{0.552894in}}%
\pgfpathlineto{\pgfqpoint{3.126567in}{0.553381in}}%
\pgfpathlineto{\pgfqpoint{3.128051in}{0.553662in}}%
\pgfpathlineto{\pgfqpoint{3.129536in}{0.553797in}}%
\pgfpathlineto{\pgfqpoint{3.131021in}{0.553922in}}%
\pgfpathlineto{\pgfqpoint{3.132505in}{0.554052in}}%
\pgfpathlineto{\pgfqpoint{3.133990in}{0.554179in}}%
\pgfpathlineto{\pgfqpoint{3.135475in}{0.554305in}}%
\pgfpathlineto{\pgfqpoint{3.136959in}{0.554430in}}%
\pgfpathlineto{\pgfqpoint{3.138444in}{0.554544in}}%
\pgfpathlineto{\pgfqpoint{3.139929in}{0.554558in}}%
\pgfpathlineto{\pgfqpoint{3.141413in}{0.554557in}}%
\pgfpathlineto{\pgfqpoint{3.142898in}{0.554556in}}%
\pgfpathlineto{\pgfqpoint{3.144383in}{0.554557in}}%
\pgfpathlineto{\pgfqpoint{3.145868in}{0.554561in}}%
\pgfpathlineto{\pgfqpoint{3.147352in}{0.554567in}}%
\pgfpathlineto{\pgfqpoint{3.148837in}{0.554570in}}%
\pgfpathlineto{\pgfqpoint{3.150322in}{0.554571in}}%
\pgfpathlineto{\pgfqpoint{3.151806in}{0.554572in}}%
\pgfpathlineto{\pgfqpoint{3.153291in}{0.554575in}}%
\pgfpathlineto{\pgfqpoint{3.154776in}{0.554574in}}%
\pgfpathlineto{\pgfqpoint{3.156260in}{0.554546in}}%
\pgfpathlineto{\pgfqpoint{3.157745in}{0.554498in}}%
\pgfpathlineto{\pgfqpoint{3.159230in}{0.554440in}}%
\pgfpathlineto{\pgfqpoint{3.160714in}{0.554384in}}%
\pgfpathlineto{\pgfqpoint{3.162199in}{0.554323in}}%
\pgfpathlineto{\pgfqpoint{3.163684in}{0.554263in}}%
\pgfpathlineto{\pgfqpoint{3.165168in}{0.554202in}}%
\pgfpathlineto{\pgfqpoint{3.166653in}{0.554141in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{0.554091in}}%
\pgfpathlineto{\pgfqpoint{3.169622in}{0.554045in}}%
\pgfpathlineto{\pgfqpoint{3.171107in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{3.172592in}{0.553924in}}%
\pgfpathlineto{\pgfqpoint{3.174076in}{0.553853in}}%
\pgfpathlineto{\pgfqpoint{3.175561in}{0.553770in}}%
\pgfpathlineto{\pgfqpoint{3.177046in}{0.553679in}}%
\pgfpathlineto{\pgfqpoint{3.178530in}{0.553584in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{0.553476in}}%
\pgfpathlineto{\pgfqpoint{3.181500in}{0.553412in}}%
\pgfpathlineto{\pgfqpoint{3.182984in}{0.553377in}}%
\pgfpathlineto{\pgfqpoint{3.184469in}{0.553400in}}%
\pgfpathlineto{\pgfqpoint{3.185954in}{0.553429in}}%
\pgfpathlineto{\pgfqpoint{3.187438in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{3.188923in}{0.553458in}}%
\pgfpathlineto{\pgfqpoint{3.190408in}{0.553288in}}%
\pgfpathlineto{\pgfqpoint{3.191892in}{0.552940in}}%
\pgfpathlineto{\pgfqpoint{3.193377in}{0.552455in}}%
\pgfpathlineto{\pgfqpoint{3.194862in}{0.551823in}}%
\pgfpathlineto{\pgfqpoint{3.196346in}{0.551254in}}%
\pgfpathlineto{\pgfqpoint{3.197831in}{0.551053in}}%
\pgfpathlineto{\pgfqpoint{3.199316in}{0.550552in}}%
\pgfpathlineto{\pgfqpoint{3.200800in}{0.549855in}}%
\pgfpathlineto{\pgfqpoint{3.202285in}{0.548958in}}%
\pgfpathlineto{\pgfqpoint{3.203770in}{0.547780in}}%
\pgfpathlineto{\pgfqpoint{3.205255in}{0.546238in}}%
\pgfpathlineto{\pgfqpoint{3.206739in}{0.544471in}}%
\pgfpathlineto{\pgfqpoint{3.208224in}{0.542837in}}%
\pgfpathlineto{\pgfqpoint{3.209709in}{0.541114in}}%
\pgfpathlineto{\pgfqpoint{3.211193in}{0.539524in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.538067in}}%
\pgfpathlineto{\pgfqpoint{3.214163in}{0.537065in}}%
\pgfpathlineto{\pgfqpoint{3.215647in}{0.536368in}}%
\pgfpathlineto{\pgfqpoint{3.217132in}{0.535825in}}%
\pgfpathlineto{\pgfqpoint{3.218617in}{0.535398in}}%
\pgfpathlineto{\pgfqpoint{3.220101in}{0.534992in}}%
\pgfpathlineto{\pgfqpoint{3.221586in}{0.534746in}}%
\pgfpathlineto{\pgfqpoint{3.223071in}{0.534451in}}%
\pgfpathlineto{\pgfqpoint{3.224555in}{0.534037in}}%
\pgfpathlineto{\pgfqpoint{3.226040in}{0.533459in}}%
\pgfpathlineto{\pgfqpoint{3.227525in}{0.532779in}}%
\pgfpathlineto{\pgfqpoint{3.229009in}{0.532003in}}%
\pgfpathlineto{\pgfqpoint{3.230494in}{0.531308in}}%
\pgfpathlineto{\pgfqpoint{3.231979in}{0.530789in}}%
\pgfpathlineto{\pgfqpoint{3.233463in}{0.530643in}}%
\pgfpathlineto{\pgfqpoint{3.234948in}{0.530470in}}%
\pgfpathlineto{\pgfqpoint{3.236433in}{0.530376in}}%
\pgfpathlineto{\pgfqpoint{3.237917in}{0.530339in}}%
\pgfpathlineto{\pgfqpoint{3.239402in}{0.530282in}}%
\pgfpathlineto{\pgfqpoint{3.240887in}{0.530216in}}%
\pgfpathlineto{\pgfqpoint{3.242371in}{0.530297in}}%
\pgfpathlineto{\pgfqpoint{3.243856in}{0.530410in}}%
\pgfpathlineto{\pgfqpoint{3.245341in}{0.530544in}}%
\pgfpathlineto{\pgfqpoint{3.246825in}{0.530650in}}%
\pgfpathlineto{\pgfqpoint{3.248310in}{0.530750in}}%
\pgfpathlineto{\pgfqpoint{3.249795in}{0.530849in}}%
\pgfpathlineto{\pgfqpoint{3.251279in}{0.530787in}}%
\pgfpathlineto{\pgfqpoint{3.252764in}{0.530634in}}%
\pgfpathlineto{\pgfqpoint{3.254249in}{0.530329in}}%
\pgfpathlineto{\pgfqpoint{3.255733in}{0.530289in}}%
\pgfpathlineto{\pgfqpoint{3.257218in}{0.530362in}}%
\pgfpathlineto{\pgfqpoint{3.258703in}{0.530589in}}%
\pgfpathlineto{\pgfqpoint{3.260188in}{0.530775in}}%
\pgfpathlineto{\pgfqpoint{3.261672in}{0.531031in}}%
\pgfpathlineto{\pgfqpoint{3.263157in}{0.531247in}}%
\pgfpathlineto{\pgfqpoint{3.264642in}{0.531333in}}%
\pgfpathlineto{\pgfqpoint{3.266126in}{0.531261in}}%
\pgfpathlineto{\pgfqpoint{3.267611in}{0.531142in}}%
\pgfpathlineto{\pgfqpoint{3.269096in}{0.531069in}}%
\pgfpathlineto{\pgfqpoint{3.270580in}{0.531023in}}%
\pgfpathlineto{\pgfqpoint{3.272065in}{0.530929in}}%
\pgfpathlineto{\pgfqpoint{3.273550in}{0.530951in}}%
\pgfpathlineto{\pgfqpoint{3.275034in}{0.531050in}}%
\pgfpathlineto{\pgfqpoint{3.276519in}{0.531086in}}%
\pgfpathlineto{\pgfqpoint{3.278004in}{0.531100in}}%
\pgfpathlineto{\pgfqpoint{3.279488in}{0.531206in}}%
\pgfpathlineto{\pgfqpoint{3.280973in}{0.531443in}}%
\pgfpathlineto{\pgfqpoint{3.282458in}{0.531778in}}%
\pgfpathlineto{\pgfqpoint{3.283942in}{0.532143in}}%
\pgfpathlineto{\pgfqpoint{3.285427in}{0.532474in}}%
\pgfpathlineto{\pgfqpoint{3.286912in}{0.532987in}}%
\pgfpathlineto{\pgfqpoint{3.288396in}{0.533557in}}%
\pgfpathlineto{\pgfqpoint{3.289881in}{0.534122in}}%
\pgfpathlineto{\pgfqpoint{3.291366in}{0.534789in}}%
\pgfpathlineto{\pgfqpoint{3.292850in}{0.535519in}}%
\pgfpathlineto{\pgfqpoint{3.294335in}{0.536305in}}%
\pgfpathlineto{\pgfqpoint{3.295820in}{0.537220in}}%
\pgfpathlineto{\pgfqpoint{3.297304in}{0.538160in}}%
\pgfpathlineto{\pgfqpoint{3.298789in}{0.539363in}}%
\pgfpathlineto{\pgfqpoint{3.300274in}{0.540481in}}%
\pgfpathlineto{\pgfqpoint{3.301758in}{0.541562in}}%
\pgfpathlineto{\pgfqpoint{3.303243in}{0.542436in}}%
\pgfpathlineto{\pgfqpoint{3.304728in}{0.543061in}}%
\pgfpathlineto{\pgfqpoint{3.306212in}{0.543468in}}%
\pgfpathlineto{\pgfqpoint{3.307697in}{0.543697in}}%
\pgfpathlineto{\pgfqpoint{3.309182in}{0.543769in}}%
\pgfpathlineto{\pgfqpoint{3.310666in}{0.543824in}}%
\pgfpathlineto{\pgfqpoint{3.312151in}{0.543811in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{0.543721in}}%
\pgfpathlineto{\pgfqpoint{3.315120in}{0.543531in}}%
\pgfpathlineto{\pgfqpoint{3.316605in}{0.543247in}}%
\pgfpathlineto{\pgfqpoint{3.318090in}{0.543010in}}%
\pgfpathlineto{\pgfqpoint{3.319575in}{0.542615in}}%
\pgfpathlineto{\pgfqpoint{3.321059in}{0.542288in}}%
\pgfpathlineto{\pgfqpoint{3.322544in}{0.542273in}}%
\pgfpathlineto{\pgfqpoint{3.324029in}{0.542147in}}%
\pgfpathlineto{\pgfqpoint{3.325513in}{0.542316in}}%
\pgfpathlineto{\pgfqpoint{3.326998in}{0.542387in}}%
\pgfpathlineto{\pgfqpoint{3.328483in}{0.542366in}}%
\pgfpathlineto{\pgfqpoint{3.329967in}{0.542127in}}%
\pgfpathlineto{\pgfqpoint{3.331452in}{0.541905in}}%
\pgfpathlineto{\pgfqpoint{3.332937in}{0.541555in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{0.541120in}}%
\pgfpathlineto{\pgfqpoint{3.335906in}{0.540710in}}%
\pgfpathlineto{\pgfqpoint{3.337391in}{0.540174in}}%
\pgfpathlineto{\pgfqpoint{3.338875in}{0.539640in}}%
\pgfpathlineto{\pgfqpoint{3.340360in}{0.539525in}}%
\pgfpathlineto{\pgfqpoint{3.341845in}{0.539611in}}%
\pgfpathlineto{\pgfqpoint{3.343329in}{0.539824in}}%
\pgfpathlineto{\pgfqpoint{3.344814in}{0.540116in}}%
\pgfpathlineto{\pgfqpoint{3.346299in}{0.540290in}}%
\pgfpathlineto{\pgfqpoint{3.347783in}{0.540295in}}%
\pgfpathlineto{\pgfqpoint{3.349268in}{0.540382in}}%
\pgfpathlineto{\pgfqpoint{3.350753in}{0.540600in}}%
\pgfpathlineto{\pgfqpoint{3.352237in}{0.540686in}}%
\pgfpathlineto{\pgfqpoint{3.353722in}{0.540653in}}%
\pgfpathlineto{\pgfqpoint{3.355207in}{0.540584in}}%
\pgfpathlineto{\pgfqpoint{3.356691in}{0.540490in}}%
\pgfpathlineto{\pgfqpoint{3.358176in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{3.359661in}{0.540553in}}%
\pgfpathlineto{\pgfqpoint{3.361145in}{0.540708in}}%
\pgfpathlineto{\pgfqpoint{3.362630in}{0.540889in}}%
\pgfpathlineto{\pgfqpoint{3.364115in}{0.540892in}}%
\pgfpathlineto{\pgfqpoint{3.365599in}{0.540655in}}%
\pgfpathlineto{\pgfqpoint{3.367084in}{0.540294in}}%
\pgfpathlineto{\pgfqpoint{3.368569in}{0.539809in}}%
\pgfpathlineto{\pgfqpoint{3.370053in}{0.539115in}}%
\pgfpathlineto{\pgfqpoint{3.371538in}{0.538545in}}%
\pgfpathlineto{\pgfqpoint{3.373023in}{0.537984in}}%
\pgfpathlineto{\pgfqpoint{3.374507in}{0.537684in}}%
\pgfpathlineto{\pgfqpoint{3.375992in}{0.537395in}}%
\pgfpathlineto{\pgfqpoint{3.377477in}{0.536954in}}%
\pgfpathlineto{\pgfqpoint{3.378962in}{0.536290in}}%
\pgfpathlineto{\pgfqpoint{3.380446in}{0.535390in}}%
\pgfpathlineto{\pgfqpoint{3.381931in}{0.534249in}}%
\pgfpathlineto{\pgfqpoint{3.383416in}{0.533347in}}%
\pgfpathlineto{\pgfqpoint{3.384900in}{0.532664in}}%
\pgfpathlineto{\pgfqpoint{3.386385in}{0.532374in}}%
\pgfpathlineto{\pgfqpoint{3.387870in}{0.532602in}}%
\pgfpathlineto{\pgfqpoint{3.389354in}{0.532800in}}%
\pgfpathlineto{\pgfqpoint{3.390839in}{0.533173in}}%
\pgfpathlineto{\pgfqpoint{3.392324in}{0.533828in}}%
\pgfpathlineto{\pgfqpoint{3.393808in}{0.534471in}}%
\pgfpathlineto{\pgfqpoint{3.395293in}{0.534945in}}%
\pgfpathlineto{\pgfqpoint{3.396778in}{0.535359in}}%
\pgfpathlineto{\pgfqpoint{3.398262in}{0.535840in}}%
\pgfpathlineto{\pgfqpoint{3.399747in}{0.536615in}}%
\pgfpathlineto{\pgfqpoint{3.401232in}{0.537241in}}%
\pgfpathlineto{\pgfqpoint{3.402716in}{0.537746in}}%
\pgfpathlineto{\pgfqpoint{3.404201in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{3.405686in}{0.537678in}}%
\pgfpathlineto{\pgfqpoint{3.407170in}{0.537016in}}%
\pgfpathlineto{\pgfqpoint{3.408655in}{0.536224in}}%
\pgfpathlineto{\pgfqpoint{3.410140in}{0.535660in}}%
\pgfpathlineto{\pgfqpoint{3.411624in}{0.535305in}}%
\pgfpathlineto{\pgfqpoint{3.413109in}{0.535219in}}%
\pgfpathlineto{\pgfqpoint{3.414594in}{0.535207in}}%
\pgfpathlineto{\pgfqpoint{3.416078in}{0.535236in}}%
\pgfpathlineto{\pgfqpoint{3.417563in}{0.535334in}}%
\pgfpathlineto{\pgfqpoint{3.419048in}{0.535458in}}%
\pgfpathlineto{\pgfqpoint{3.420532in}{0.535558in}}%
\pgfpathlineto{\pgfqpoint{3.422017in}{0.535569in}}%
\pgfpathlineto{\pgfqpoint{3.423502in}{0.535607in}}%
\pgfpathlineto{\pgfqpoint{3.424986in}{0.535547in}}%
\pgfpathlineto{\pgfqpoint{3.426471in}{0.535318in}}%
\pgfpathlineto{\pgfqpoint{3.427956in}{0.534925in}}%
\pgfpathlineto{\pgfqpoint{3.429440in}{0.534421in}}%
\pgfpathlineto{\pgfqpoint{3.430925in}{0.533869in}}%
\pgfpathlineto{\pgfqpoint{3.432410in}{0.533222in}}%
\pgfpathlineto{\pgfqpoint{3.433895in}{0.532564in}}%
\pgfpathlineto{\pgfqpoint{3.435379in}{0.531986in}}%
\pgfpathlineto{\pgfqpoint{3.436864in}{0.531637in}}%
\pgfpathlineto{\pgfqpoint{3.438349in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{3.439833in}{0.531160in}}%
\pgfpathlineto{\pgfqpoint{3.441318in}{0.531088in}}%
\pgfpathlineto{\pgfqpoint{3.442803in}{0.531241in}}%
\pgfpathlineto{\pgfqpoint{3.444287in}{0.531535in}}%
\pgfpathlineto{\pgfqpoint{3.445772in}{0.531932in}}%
\pgfpathlineto{\pgfqpoint{3.447257in}{0.532336in}}%
\pgfpathlineto{\pgfqpoint{3.448741in}{0.532620in}}%
\pgfpathlineto{\pgfqpoint{3.450226in}{0.532751in}}%
\pgfpathlineto{\pgfqpoint{3.451711in}{0.532666in}}%
\pgfpathlineto{\pgfqpoint{3.453195in}{0.532525in}}%
\pgfpathlineto{\pgfqpoint{3.454680in}{0.532224in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.531795in}}%
\pgfpathlineto{\pgfqpoint{3.457649in}{0.531348in}}%
\pgfpathlineto{\pgfqpoint{3.459134in}{0.530907in}}%
\pgfpathlineto{\pgfqpoint{3.460619in}{0.530590in}}%
\pgfpathlineto{\pgfqpoint{3.462103in}{0.530349in}}%
\pgfpathlineto{\pgfqpoint{3.463588in}{0.530088in}}%
\pgfpathlineto{\pgfqpoint{3.465073in}{0.530086in}}%
\pgfpathlineto{\pgfqpoint{3.466557in}{0.530442in}}%
\pgfpathlineto{\pgfqpoint{3.468042in}{0.531099in}}%
\pgfpathlineto{\pgfqpoint{3.469527in}{0.531714in}}%
\pgfpathlineto{\pgfqpoint{3.471011in}{0.532359in}}%
\pgfpathlineto{\pgfqpoint{3.472496in}{0.533808in}}%
\pgfpathlineto{\pgfqpoint{3.473981in}{0.535740in}}%
\pgfpathlineto{\pgfqpoint{3.475465in}{0.538147in}}%
\pgfpathlineto{\pgfqpoint{3.476950in}{0.541162in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{0.544345in}}%
\pgfpathlineto{\pgfqpoint{3.479919in}{0.547254in}}%
\pgfpathlineto{\pgfqpoint{3.481404in}{0.549452in}}%
\pgfpathlineto{\pgfqpoint{3.482889in}{0.551165in}}%
\pgfpathlineto{\pgfqpoint{3.484373in}{0.552105in}}%
\pgfpathlineto{\pgfqpoint{3.485858in}{0.552036in}}%
\pgfpathlineto{\pgfqpoint{3.487343in}{0.550894in}}%
\pgfpathlineto{\pgfqpoint{3.488827in}{0.549185in}}%
\pgfpathlineto{\pgfqpoint{3.490312in}{0.546935in}}%
\pgfpathlineto{\pgfqpoint{3.491797in}{0.544445in}}%
\pgfpathlineto{\pgfqpoint{3.493282in}{0.542506in}}%
\pgfpathlineto{\pgfqpoint{3.494766in}{0.540610in}}%
\pgfpathlineto{\pgfqpoint{3.496251in}{0.538731in}}%
\pgfpathlineto{\pgfqpoint{3.497736in}{0.537019in}}%
\pgfpathlineto{\pgfqpoint{3.499220in}{0.535515in}}%
\pgfpathlineto{\pgfqpoint{3.500705in}{0.534268in}}%
\pgfpathlineto{\pgfqpoint{3.502190in}{0.533299in}}%
\pgfpathlineto{\pgfqpoint{3.503674in}{0.532490in}}%
\pgfpathlineto{\pgfqpoint{3.505159in}{0.531734in}}%
\pgfpathlineto{\pgfqpoint{3.506644in}{0.531293in}}%
\pgfpathlineto{\pgfqpoint{3.508128in}{0.531189in}}%
\pgfpathlineto{\pgfqpoint{3.509613in}{0.531308in}}%
\pgfpathlineto{\pgfqpoint{3.511098in}{0.531559in}}%
\pgfpathlineto{\pgfqpoint{3.512582in}{0.531843in}}%
\pgfpathlineto{\pgfqpoint{3.514067in}{0.531959in}}%
\pgfpathlineto{\pgfqpoint{3.515552in}{0.531756in}}%
\pgfpathlineto{\pgfqpoint{3.517036in}{0.531360in}}%
\pgfpathlineto{\pgfqpoint{3.518521in}{0.530877in}}%
\pgfpathlineto{\pgfqpoint{3.520006in}{0.530432in}}%
\pgfpathlineto{\pgfqpoint{3.521490in}{0.529945in}}%
\pgfpathlineto{\pgfqpoint{3.522975in}{0.529547in}}%
\pgfpathlineto{\pgfqpoint{3.524460in}{0.529339in}}%
\pgfpathlineto{\pgfqpoint{3.525944in}{0.529337in}}%
\pgfpathlineto{\pgfqpoint{3.527429in}{0.529590in}}%
\pgfpathlineto{\pgfqpoint{3.528914in}{0.529879in}}%
\pgfpathlineto{\pgfqpoint{3.530398in}{0.530137in}}%
\pgfpathlineto{\pgfqpoint{3.531883in}{0.530414in}}%
\pgfpathlineto{\pgfqpoint{3.533368in}{0.530683in}}%
\pgfpathlineto{\pgfqpoint{3.534852in}{0.530953in}}%
\pgfpathlineto{\pgfqpoint{3.536337in}{0.531267in}}%
\pgfpathlineto{\pgfqpoint{3.537822in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{3.539306in}{0.532017in}}%
\pgfpathlineto{\pgfqpoint{3.540791in}{0.532308in}}%
\pgfpathlineto{\pgfqpoint{3.542276in}{0.532545in}}%
\pgfpathlineto{\pgfqpoint{3.543760in}{0.532647in}}%
\pgfpathlineto{\pgfqpoint{3.545245in}{0.532722in}}%
\pgfpathlineto{\pgfqpoint{3.546730in}{0.532822in}}%
\pgfpathlineto{\pgfqpoint{3.548215in}{0.532928in}}%
\pgfpathlineto{\pgfqpoint{3.549699in}{0.533108in}}%
\pgfpathlineto{\pgfqpoint{3.551184in}{0.533327in}}%
\pgfpathlineto{\pgfqpoint{3.552669in}{0.533472in}}%
\pgfpathlineto{\pgfqpoint{3.554153in}{0.533516in}}%
\pgfpathlineto{\pgfqpoint{3.555638in}{0.533384in}}%
\pgfpathlineto{\pgfqpoint{3.557123in}{0.533084in}}%
\pgfpathlineto{\pgfqpoint{3.558607in}{0.532576in}}%
\pgfpathlineto{\pgfqpoint{3.560092in}{0.532018in}}%
\pgfpathlineto{\pgfqpoint{3.561577in}{0.531743in}}%
\pgfpathlineto{\pgfqpoint{3.563061in}{0.531505in}}%
\pgfpathlineto{\pgfqpoint{3.564546in}{0.531380in}}%
\pgfpathlineto{\pgfqpoint{3.566031in}{0.531303in}}%
\pgfpathlineto{\pgfqpoint{3.567515in}{0.531446in}}%
\pgfpathlineto{\pgfqpoint{3.569000in}{0.531844in}}%
\pgfpathlineto{\pgfqpoint{3.570485in}{0.532268in}}%
\pgfpathlineto{\pgfqpoint{3.571969in}{0.532574in}}%
\pgfpathlineto{\pgfqpoint{3.573454in}{0.532757in}}%
\pgfpathlineto{\pgfqpoint{3.574939in}{0.532790in}}%
\pgfpathlineto{\pgfqpoint{3.576423in}{0.532723in}}%
\pgfpathlineto{\pgfqpoint{3.577908in}{0.532815in}}%
\pgfpathlineto{\pgfqpoint{3.579393in}{0.532945in}}%
\pgfpathlineto{\pgfqpoint{3.580877in}{0.532939in}}%
\pgfpathlineto{\pgfqpoint{3.582362in}{0.532779in}}%
\pgfpathlineto{\pgfqpoint{3.583847in}{0.532417in}}%
\pgfpathlineto{\pgfqpoint{3.585331in}{0.531921in}}%
\pgfpathlineto{\pgfqpoint{3.586816in}{0.531474in}}%
\pgfpathlineto{\pgfqpoint{3.588301in}{0.530956in}}%
\pgfpathlineto{\pgfqpoint{3.589785in}{0.530402in}}%
\pgfpathlineto{\pgfqpoint{3.591270in}{0.529878in}}%
\pgfpathlineto{\pgfqpoint{3.592755in}{0.529417in}}%
\pgfpathlineto{\pgfqpoint{3.594239in}{0.528994in}}%
\pgfpathlineto{\pgfqpoint{3.595724in}{0.528825in}}%
\pgfpathlineto{\pgfqpoint{3.597209in}{0.528689in}}%
\pgfpathlineto{\pgfqpoint{3.598693in}{0.528523in}}%
\pgfpathlineto{\pgfqpoint{3.600178in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{3.601663in}{0.528045in}}%
\pgfpathlineto{\pgfqpoint{3.603147in}{0.527583in}}%
\pgfpathlineto{\pgfqpoint{3.604632in}{0.527071in}}%
\pgfpathlineto{\pgfqpoint{3.606117in}{0.526533in}}%
\pgfpathlineto{\pgfqpoint{3.607602in}{0.525890in}}%
\pgfpathlineto{\pgfqpoint{3.609086in}{0.525244in}}%
\pgfpathlineto{\pgfqpoint{3.610571in}{0.524417in}}%
\pgfpathlineto{\pgfqpoint{3.612056in}{0.522700in}}%
\pgfpathlineto{\pgfqpoint{3.613540in}{0.518021in}}%
\pgfpathlineto{\pgfqpoint{3.615025in}{0.510388in}}%
\pgfpathlineto{\pgfqpoint{3.616510in}{0.498937in}}%
\pgfpathlineto{\pgfqpoint{3.617994in}{0.481512in}}%
\pgfpathlineto{\pgfqpoint{3.619479in}{0.457451in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{0.419813in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{0.439454in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{0.439454in}}%
\pgfpathlineto{\pgfqpoint{3.619479in}{0.488463in}}%
\pgfpathlineto{\pgfqpoint{3.617994in}{0.507975in}}%
\pgfpathlineto{\pgfqpoint{3.616510in}{0.518837in}}%
\pgfpathlineto{\pgfqpoint{3.615025in}{0.524070in}}%
\pgfpathlineto{\pgfqpoint{3.613540in}{0.526343in}}%
\pgfpathlineto{\pgfqpoint{3.612056in}{0.527503in}}%
\pgfpathlineto{\pgfqpoint{3.610571in}{0.528035in}}%
\pgfpathlineto{\pgfqpoint{3.609086in}{0.528640in}}%
\pgfpathlineto{\pgfqpoint{3.607602in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{3.606117in}{0.530140in}}%
\pgfpathlineto{\pgfqpoint{3.604632in}{0.530712in}}%
\pgfpathlineto{\pgfqpoint{3.603147in}{0.531095in}}%
\pgfpathlineto{\pgfqpoint{3.601663in}{0.531158in}}%
\pgfpathlineto{\pgfqpoint{3.600178in}{0.531039in}}%
\pgfpathlineto{\pgfqpoint{3.598693in}{0.530896in}}%
\pgfpathlineto{\pgfqpoint{3.597209in}{0.530865in}}%
\pgfpathlineto{\pgfqpoint{3.595724in}{0.531011in}}%
\pgfpathlineto{\pgfqpoint{3.594239in}{0.531346in}}%
\pgfpathlineto{\pgfqpoint{3.592755in}{0.531828in}}%
\pgfpathlineto{\pgfqpoint{3.591270in}{0.532398in}}%
\pgfpathlineto{\pgfqpoint{3.589785in}{0.533040in}}%
\pgfpathlineto{\pgfqpoint{3.588301in}{0.533604in}}%
\pgfpathlineto{\pgfqpoint{3.586816in}{0.534224in}}%
\pgfpathlineto{\pgfqpoint{3.585331in}{0.534689in}}%
\pgfpathlineto{\pgfqpoint{3.583847in}{0.534970in}}%
\pgfpathlineto{\pgfqpoint{3.582362in}{0.535293in}}%
\pgfpathlineto{\pgfqpoint{3.580877in}{0.535805in}}%
\pgfpathlineto{\pgfqpoint{3.579393in}{0.536448in}}%
\pgfpathlineto{\pgfqpoint{3.577908in}{0.537174in}}%
\pgfpathlineto{\pgfqpoint{3.576423in}{0.537864in}}%
\pgfpathlineto{\pgfqpoint{3.574939in}{0.538052in}}%
\pgfpathlineto{\pgfqpoint{3.573454in}{0.537813in}}%
\pgfpathlineto{\pgfqpoint{3.571969in}{0.537369in}}%
\pgfpathlineto{\pgfqpoint{3.570485in}{0.536711in}}%
\pgfpathlineto{\pgfqpoint{3.569000in}{0.536034in}}%
\pgfpathlineto{\pgfqpoint{3.567515in}{0.534990in}}%
\pgfpathlineto{\pgfqpoint{3.566031in}{0.534238in}}%
\pgfpathlineto{\pgfqpoint{3.564546in}{0.533868in}}%
\pgfpathlineto{\pgfqpoint{3.563061in}{0.533936in}}%
\pgfpathlineto{\pgfqpoint{3.561577in}{0.534430in}}%
\pgfpathlineto{\pgfqpoint{3.560092in}{0.535160in}}%
\pgfpathlineto{\pgfqpoint{3.558607in}{0.535783in}}%
\pgfpathlineto{\pgfqpoint{3.557123in}{0.536102in}}%
\pgfpathlineto{\pgfqpoint{3.555638in}{0.536164in}}%
\pgfpathlineto{\pgfqpoint{3.554153in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{3.552669in}{0.535745in}}%
\pgfpathlineto{\pgfqpoint{3.551184in}{0.535246in}}%
\pgfpathlineto{\pgfqpoint{3.549699in}{0.534765in}}%
\pgfpathlineto{\pgfqpoint{3.548215in}{0.534254in}}%
\pgfpathlineto{\pgfqpoint{3.546730in}{0.533803in}}%
\pgfpathlineto{\pgfqpoint{3.545245in}{0.533407in}}%
\pgfpathlineto{\pgfqpoint{3.543760in}{0.533129in}}%
\pgfpathlineto{\pgfqpoint{3.542276in}{0.532955in}}%
\pgfpathlineto{\pgfqpoint{3.540791in}{0.532865in}}%
\pgfpathlineto{\pgfqpoint{3.539306in}{0.532828in}}%
\pgfpathlineto{\pgfqpoint{3.537822in}{0.532756in}}%
\pgfpathlineto{\pgfqpoint{3.536337in}{0.532696in}}%
\pgfpathlineto{\pgfqpoint{3.534852in}{0.532606in}}%
\pgfpathlineto{\pgfqpoint{3.533368in}{0.532457in}}%
\pgfpathlineto{\pgfqpoint{3.531883in}{0.532294in}}%
\pgfpathlineto{\pgfqpoint{3.530398in}{0.532146in}}%
\pgfpathlineto{\pgfqpoint{3.528914in}{0.532020in}}%
\pgfpathlineto{\pgfqpoint{3.527429in}{0.531992in}}%
\pgfpathlineto{\pgfqpoint{3.525944in}{0.532047in}}%
\pgfpathlineto{\pgfqpoint{3.524460in}{0.532105in}}%
\pgfpathlineto{\pgfqpoint{3.522975in}{0.532320in}}%
\pgfpathlineto{\pgfqpoint{3.521490in}{0.532697in}}%
\pgfpathlineto{\pgfqpoint{3.520006in}{0.533193in}}%
\pgfpathlineto{\pgfqpoint{3.518521in}{0.533739in}}%
\pgfpathlineto{\pgfqpoint{3.517036in}{0.534098in}}%
\pgfpathlineto{\pgfqpoint{3.515552in}{0.534383in}}%
\pgfpathlineto{\pgfqpoint{3.514067in}{0.534522in}}%
\pgfpathlineto{\pgfqpoint{3.512582in}{0.534657in}}%
\pgfpathlineto{\pgfqpoint{3.511098in}{0.534634in}}%
\pgfpathlineto{\pgfqpoint{3.509613in}{0.534496in}}%
\pgfpathlineto{\pgfqpoint{3.508128in}{0.534581in}}%
\pgfpathlineto{\pgfqpoint{3.506644in}{0.534591in}}%
\pgfpathlineto{\pgfqpoint{3.505159in}{0.534924in}}%
\pgfpathlineto{\pgfqpoint{3.503674in}{0.535618in}}%
\pgfpathlineto{\pgfqpoint{3.502190in}{0.536615in}}%
\pgfpathlineto{\pgfqpoint{3.500705in}{0.538168in}}%
\pgfpathlineto{\pgfqpoint{3.499220in}{0.540337in}}%
\pgfpathlineto{\pgfqpoint{3.497736in}{0.542883in}}%
\pgfpathlineto{\pgfqpoint{3.496251in}{0.545563in}}%
\pgfpathlineto{\pgfqpoint{3.494766in}{0.548285in}}%
\pgfpathlineto{\pgfqpoint{3.493282in}{0.551036in}}%
\pgfpathlineto{\pgfqpoint{3.491797in}{0.553232in}}%
\pgfpathlineto{\pgfqpoint{3.490312in}{0.555293in}}%
\pgfpathlineto{\pgfqpoint{3.488827in}{0.556623in}}%
\pgfpathlineto{\pgfqpoint{3.487343in}{0.557336in}}%
\pgfpathlineto{\pgfqpoint{3.485858in}{0.558324in}}%
\pgfpathlineto{\pgfqpoint{3.484373in}{0.559361in}}%
\pgfpathlineto{\pgfqpoint{3.482889in}{0.559717in}}%
\pgfpathlineto{\pgfqpoint{3.481404in}{0.559025in}}%
\pgfpathlineto{\pgfqpoint{3.479919in}{0.557440in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{0.554901in}}%
\pgfpathlineto{\pgfqpoint{3.476950in}{0.551843in}}%
\pgfpathlineto{\pgfqpoint{3.475465in}{0.548718in}}%
\pgfpathlineto{\pgfqpoint{3.473981in}{0.545474in}}%
\pgfpathlineto{\pgfqpoint{3.472496in}{0.541954in}}%
\pgfpathlineto{\pgfqpoint{3.471011in}{0.539070in}}%
\pgfpathlineto{\pgfqpoint{3.469527in}{0.536796in}}%
\pgfpathlineto{\pgfqpoint{3.468042in}{0.535017in}}%
\pgfpathlineto{\pgfqpoint{3.466557in}{0.533747in}}%
\pgfpathlineto{\pgfqpoint{3.465073in}{0.533049in}}%
\pgfpathlineto{\pgfqpoint{3.463588in}{0.532898in}}%
\pgfpathlineto{\pgfqpoint{3.462103in}{0.532960in}}%
\pgfpathlineto{\pgfqpoint{3.460619in}{0.533127in}}%
\pgfpathlineto{\pgfqpoint{3.459134in}{0.533418in}}%
\pgfpathlineto{\pgfqpoint{3.457649in}{0.533806in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{0.534150in}}%
\pgfpathlineto{\pgfqpoint{3.454680in}{0.534330in}}%
\pgfpathlineto{\pgfqpoint{3.453195in}{0.534558in}}%
\pgfpathlineto{\pgfqpoint{3.451711in}{0.534756in}}%
\pgfpathlineto{\pgfqpoint{3.450226in}{0.534745in}}%
\pgfpathlineto{\pgfqpoint{3.448741in}{0.534567in}}%
\pgfpathlineto{\pgfqpoint{3.447257in}{0.534404in}}%
\pgfpathlineto{\pgfqpoint{3.445772in}{0.534209in}}%
\pgfpathlineto{\pgfqpoint{3.444287in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{3.442803in}{0.533730in}}%
\pgfpathlineto{\pgfqpoint{3.441318in}{0.533639in}}%
\pgfpathlineto{\pgfqpoint{3.439833in}{0.533617in}}%
\pgfpathlineto{\pgfqpoint{3.438349in}{0.533772in}}%
\pgfpathlineto{\pgfqpoint{3.436864in}{0.534214in}}%
\pgfpathlineto{\pgfqpoint{3.435379in}{0.534784in}}%
\pgfpathlineto{\pgfqpoint{3.433895in}{0.535381in}}%
\pgfpathlineto{\pgfqpoint{3.432410in}{0.535933in}}%
\pgfpathlineto{\pgfqpoint{3.430925in}{0.536499in}}%
\pgfpathlineto{\pgfqpoint{3.429440in}{0.536924in}}%
\pgfpathlineto{\pgfqpoint{3.427956in}{0.537092in}}%
\pgfpathlineto{\pgfqpoint{3.426471in}{0.537258in}}%
\pgfpathlineto{\pgfqpoint{3.424986in}{0.537378in}}%
\pgfpathlineto{\pgfqpoint{3.423502in}{0.537470in}}%
\pgfpathlineto{\pgfqpoint{3.422017in}{0.537624in}}%
\pgfpathlineto{\pgfqpoint{3.420532in}{0.537836in}}%
\pgfpathlineto{\pgfqpoint{3.419048in}{0.537957in}}%
\pgfpathlineto{\pgfqpoint{3.417563in}{0.538057in}}%
\pgfpathlineto{\pgfqpoint{3.416078in}{0.538069in}}%
\pgfpathlineto{\pgfqpoint{3.414594in}{0.538050in}}%
\pgfpathlineto{\pgfqpoint{3.413109in}{0.538168in}}%
\pgfpathlineto{\pgfqpoint{3.411624in}{0.538463in}}%
\pgfpathlineto{\pgfqpoint{3.410140in}{0.538940in}}%
\pgfpathlineto{\pgfqpoint{3.408655in}{0.539529in}}%
\pgfpathlineto{\pgfqpoint{3.407170in}{0.540150in}}%
\pgfpathlineto{\pgfqpoint{3.405686in}{0.540603in}}%
\pgfpathlineto{\pgfqpoint{3.404201in}{0.540938in}}%
\pgfpathlineto{\pgfqpoint{3.402716in}{0.541371in}}%
\pgfpathlineto{\pgfqpoint{3.401232in}{0.541599in}}%
\pgfpathlineto{\pgfqpoint{3.399747in}{0.541707in}}%
\pgfpathlineto{\pgfqpoint{3.398262in}{0.541457in}}%
\pgfpathlineto{\pgfqpoint{3.396778in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{3.395293in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{3.393808in}{0.539579in}}%
\pgfpathlineto{\pgfqpoint{3.392324in}{0.538644in}}%
\pgfpathlineto{\pgfqpoint{3.390839in}{0.537830in}}%
\pgfpathlineto{\pgfqpoint{3.389354in}{0.537204in}}%
\pgfpathlineto{\pgfqpoint{3.387870in}{0.537065in}}%
\pgfpathlineto{\pgfqpoint{3.386385in}{0.537415in}}%
\pgfpathlineto{\pgfqpoint{3.384900in}{0.538077in}}%
\pgfpathlineto{\pgfqpoint{3.383416in}{0.539006in}}%
\pgfpathlineto{\pgfqpoint{3.381931in}{0.539958in}}%
\pgfpathlineto{\pgfqpoint{3.380446in}{0.540439in}}%
\pgfpathlineto{\pgfqpoint{3.378962in}{0.540772in}}%
\pgfpathlineto{\pgfqpoint{3.377477in}{0.541137in}}%
\pgfpathlineto{\pgfqpoint{3.375992in}{0.541453in}}%
\pgfpathlineto{\pgfqpoint{3.374507in}{0.541820in}}%
\pgfpathlineto{\pgfqpoint{3.373023in}{0.542139in}}%
\pgfpathlineto{\pgfqpoint{3.371538in}{0.542443in}}%
\pgfpathlineto{\pgfqpoint{3.370053in}{0.542857in}}%
\pgfpathlineto{\pgfqpoint{3.368569in}{0.543186in}}%
\pgfpathlineto{\pgfqpoint{3.367084in}{0.543383in}}%
\pgfpathlineto{\pgfqpoint{3.365599in}{0.543580in}}%
\pgfpathlineto{\pgfqpoint{3.364115in}{0.543645in}}%
\pgfpathlineto{\pgfqpoint{3.362630in}{0.543702in}}%
\pgfpathlineto{\pgfqpoint{3.361145in}{0.543615in}}%
\pgfpathlineto{\pgfqpoint{3.359661in}{0.543505in}}%
\pgfpathlineto{\pgfqpoint{3.358176in}{0.543467in}}%
\pgfpathlineto{\pgfqpoint{3.356691in}{0.543388in}}%
\pgfpathlineto{\pgfqpoint{3.355207in}{0.543274in}}%
\pgfpathlineto{\pgfqpoint{3.353722in}{0.543242in}}%
\pgfpathlineto{\pgfqpoint{3.352237in}{0.543355in}}%
\pgfpathlineto{\pgfqpoint{3.350753in}{0.543375in}}%
\pgfpathlineto{\pgfqpoint{3.349268in}{0.543441in}}%
\pgfpathlineto{\pgfqpoint{3.347783in}{0.543512in}}%
\pgfpathlineto{\pgfqpoint{3.346299in}{0.543370in}}%
\pgfpathlineto{\pgfqpoint{3.344814in}{0.543285in}}%
\pgfpathlineto{\pgfqpoint{3.343329in}{0.543387in}}%
\pgfpathlineto{\pgfqpoint{3.341845in}{0.543711in}}%
\pgfpathlineto{\pgfqpoint{3.340360in}{0.544023in}}%
\pgfpathlineto{\pgfqpoint{3.338875in}{0.544099in}}%
\pgfpathlineto{\pgfqpoint{3.337391in}{0.544333in}}%
\pgfpathlineto{\pgfqpoint{3.335906in}{0.544913in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{0.545643in}}%
\pgfpathlineto{\pgfqpoint{3.332937in}{0.546361in}}%
\pgfpathlineto{\pgfqpoint{3.331452in}{0.546867in}}%
\pgfpathlineto{\pgfqpoint{3.329967in}{0.547371in}}%
\pgfpathlineto{\pgfqpoint{3.328483in}{0.547225in}}%
\pgfpathlineto{\pgfqpoint{3.326998in}{0.547017in}}%
\pgfpathlineto{\pgfqpoint{3.325513in}{0.547004in}}%
\pgfpathlineto{\pgfqpoint{3.324029in}{0.546950in}}%
\pgfpathlineto{\pgfqpoint{3.322544in}{0.546855in}}%
\pgfpathlineto{\pgfqpoint{3.321059in}{0.546892in}}%
\pgfpathlineto{\pgfqpoint{3.319575in}{0.546970in}}%
\pgfpathlineto{\pgfqpoint{3.318090in}{0.546935in}}%
\pgfpathlineto{\pgfqpoint{3.316605in}{0.546802in}}%
\pgfpathlineto{\pgfqpoint{3.315120in}{0.546803in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{0.546739in}}%
\pgfpathlineto{\pgfqpoint{3.312151in}{0.546685in}}%
\pgfpathlineto{\pgfqpoint{3.310666in}{0.546735in}}%
\pgfpathlineto{\pgfqpoint{3.309182in}{0.546946in}}%
\pgfpathlineto{\pgfqpoint{3.307697in}{0.547059in}}%
\pgfpathlineto{\pgfqpoint{3.306212in}{0.546901in}}%
\pgfpathlineto{\pgfqpoint{3.304728in}{0.546626in}}%
\pgfpathlineto{\pgfqpoint{3.303243in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{3.301758in}{0.545714in}}%
\pgfpathlineto{\pgfqpoint{3.300274in}{0.544969in}}%
\pgfpathlineto{\pgfqpoint{3.298789in}{0.544196in}}%
\pgfpathlineto{\pgfqpoint{3.297304in}{0.543377in}}%
\pgfpathlineto{\pgfqpoint{3.295820in}{0.542446in}}%
\pgfpathlineto{\pgfqpoint{3.294335in}{0.541520in}}%
\pgfpathlineto{\pgfqpoint{3.292850in}{0.540633in}}%
\pgfpathlineto{\pgfqpoint{3.291366in}{0.539832in}}%
\pgfpathlineto{\pgfqpoint{3.289881in}{0.539140in}}%
\pgfpathlineto{\pgfqpoint{3.288396in}{0.538499in}}%
\pgfpathlineto{\pgfqpoint{3.286912in}{0.537759in}}%
\pgfpathlineto{\pgfqpoint{3.285427in}{0.537133in}}%
\pgfpathlineto{\pgfqpoint{3.283942in}{0.536620in}}%
\pgfpathlineto{\pgfqpoint{3.282458in}{0.536191in}}%
\pgfpathlineto{\pgfqpoint{3.280973in}{0.535808in}}%
\pgfpathlineto{\pgfqpoint{3.279488in}{0.535536in}}%
\pgfpathlineto{\pgfqpoint{3.278004in}{0.535397in}}%
\pgfpathlineto{\pgfqpoint{3.276519in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.275034in}{0.534644in}}%
\pgfpathlineto{\pgfqpoint{3.273550in}{0.534304in}}%
\pgfpathlineto{\pgfqpoint{3.272065in}{0.534074in}}%
\pgfpathlineto{\pgfqpoint{3.270580in}{0.533950in}}%
\pgfpathlineto{\pgfqpoint{3.269096in}{0.533861in}}%
\pgfpathlineto{\pgfqpoint{3.267611in}{0.533961in}}%
\pgfpathlineto{\pgfqpoint{3.266126in}{0.534268in}}%
\pgfpathlineto{\pgfqpoint{3.264642in}{0.534558in}}%
\pgfpathlineto{\pgfqpoint{3.263157in}{0.534632in}}%
\pgfpathlineto{\pgfqpoint{3.261672in}{0.534343in}}%
\pgfpathlineto{\pgfqpoint{3.260188in}{0.534070in}}%
\pgfpathlineto{\pgfqpoint{3.258703in}{0.533869in}}%
\pgfpathlineto{\pgfqpoint{3.257218in}{0.533701in}}%
\pgfpathlineto{\pgfqpoint{3.255733in}{0.533612in}}%
\pgfpathlineto{\pgfqpoint{3.254249in}{0.533730in}}%
\pgfpathlineto{\pgfqpoint{3.252764in}{0.534014in}}%
\pgfpathlineto{\pgfqpoint{3.251279in}{0.534372in}}%
\pgfpathlineto{\pgfqpoint{3.249795in}{0.534573in}}%
\pgfpathlineto{\pgfqpoint{3.248310in}{0.534597in}}%
\pgfpathlineto{\pgfqpoint{3.246825in}{0.534612in}}%
\pgfpathlineto{\pgfqpoint{3.245341in}{0.534517in}}%
\pgfpathlineto{\pgfqpoint{3.243856in}{0.534356in}}%
\pgfpathlineto{\pgfqpoint{3.242371in}{0.534291in}}%
\pgfpathlineto{\pgfqpoint{3.240887in}{0.534229in}}%
\pgfpathlineto{\pgfqpoint{3.239402in}{0.534294in}}%
\pgfpathlineto{\pgfqpoint{3.237917in}{0.534352in}}%
\pgfpathlineto{\pgfqpoint{3.236433in}{0.534459in}}%
\pgfpathlineto{\pgfqpoint{3.234948in}{0.534685in}}%
\pgfpathlineto{\pgfqpoint{3.233463in}{0.535064in}}%
\pgfpathlineto{\pgfqpoint{3.231979in}{0.535579in}}%
\pgfpathlineto{\pgfqpoint{3.230494in}{0.536240in}}%
\pgfpathlineto{\pgfqpoint{3.229009in}{0.537014in}}%
\pgfpathlineto{\pgfqpoint{3.227525in}{0.538037in}}%
\pgfpathlineto{\pgfqpoint{3.226040in}{0.539131in}}%
\pgfpathlineto{\pgfqpoint{3.224555in}{0.540352in}}%
\pgfpathlineto{\pgfqpoint{3.223071in}{0.541731in}}%
\pgfpathlineto{\pgfqpoint{3.221586in}{0.543075in}}%
\pgfpathlineto{\pgfqpoint{3.220101in}{0.544111in}}%
\pgfpathlineto{\pgfqpoint{3.218617in}{0.545172in}}%
\pgfpathlineto{\pgfqpoint{3.217132in}{0.546114in}}%
\pgfpathlineto{\pgfqpoint{3.215647in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{3.214163in}{0.547976in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{0.548804in}}%
\pgfpathlineto{\pgfqpoint{3.211193in}{0.549747in}}%
\pgfpathlineto{\pgfqpoint{3.209709in}{0.550636in}}%
\pgfpathlineto{\pgfqpoint{3.208224in}{0.551556in}}%
\pgfpathlineto{\pgfqpoint{3.206739in}{0.552407in}}%
\pgfpathlineto{\pgfqpoint{3.205255in}{0.553252in}}%
\pgfpathlineto{\pgfqpoint{3.203770in}{0.553897in}}%
\pgfpathlineto{\pgfqpoint{3.202285in}{0.554272in}}%
\pgfpathlineto{\pgfqpoint{3.200800in}{0.554630in}}%
\pgfpathlineto{\pgfqpoint{3.199316in}{0.555088in}}%
\pgfpathlineto{\pgfqpoint{3.197831in}{0.555675in}}%
\pgfpathlineto{\pgfqpoint{3.196346in}{0.556078in}}%
\pgfpathlineto{\pgfqpoint{3.194862in}{0.556231in}}%
\pgfpathlineto{\pgfqpoint{3.193377in}{0.556263in}}%
\pgfpathlineto{\pgfqpoint{3.191892in}{0.556234in}}%
\pgfpathlineto{\pgfqpoint{3.190408in}{0.556231in}}%
\pgfpathlineto{\pgfqpoint{3.188923in}{0.556313in}}%
\pgfpathlineto{\pgfqpoint{3.187438in}{0.556409in}}%
\pgfpathlineto{\pgfqpoint{3.185954in}{0.556354in}}%
\pgfpathlineto{\pgfqpoint{3.184469in}{0.556244in}}%
\pgfpathlineto{\pgfqpoint{3.182984in}{0.556144in}}%
\pgfpathlineto{\pgfqpoint{3.181500in}{0.556054in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{0.555964in}}%
\pgfpathlineto{\pgfqpoint{3.178530in}{0.555869in}}%
\pgfpathlineto{\pgfqpoint{3.177046in}{0.555766in}}%
\pgfpathlineto{\pgfqpoint{3.175561in}{0.555663in}}%
\pgfpathlineto{\pgfqpoint{3.174076in}{0.555557in}}%
\pgfpathlineto{\pgfqpoint{3.172592in}{0.555445in}}%
\pgfpathlineto{\pgfqpoint{3.171107in}{0.555335in}}%
\pgfpathlineto{\pgfqpoint{3.169622in}{0.555223in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{0.555107in}}%
\pgfpathlineto{\pgfqpoint{3.166653in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.165168in}{0.554909in}}%
\pgfpathlineto{\pgfqpoint{3.163684in}{0.554823in}}%
\pgfpathlineto{\pgfqpoint{3.162199in}{0.554749in}}%
\pgfpathlineto{\pgfqpoint{3.160714in}{0.554694in}}%
\pgfpathlineto{\pgfqpoint{3.159230in}{0.554656in}}%
\pgfpathlineto{\pgfqpoint{3.157745in}{0.554638in}}%
\pgfpathlineto{\pgfqpoint{3.156260in}{0.554628in}}%
\pgfpathlineto{\pgfqpoint{3.154776in}{0.554623in}}%
\pgfpathlineto{\pgfqpoint{3.153291in}{0.554625in}}%
\pgfpathlineto{\pgfqpoint{3.151806in}{0.554621in}}%
\pgfpathlineto{\pgfqpoint{3.150322in}{0.554616in}}%
\pgfpathlineto{\pgfqpoint{3.148837in}{0.554612in}}%
\pgfpathlineto{\pgfqpoint{3.147352in}{0.554610in}}%
\pgfpathlineto{\pgfqpoint{3.145868in}{0.554608in}}%
\pgfpathlineto{\pgfqpoint{3.144383in}{0.554608in}}%
\pgfpathlineto{\pgfqpoint{3.142898in}{0.554608in}}%
\pgfpathlineto{\pgfqpoint{3.141413in}{0.554607in}}%
\pgfpathlineto{\pgfqpoint{3.139929in}{0.554608in}}%
\pgfpathlineto{\pgfqpoint{3.138444in}{0.554610in}}%
\pgfpathlineto{\pgfqpoint{3.136959in}{0.554663in}}%
\pgfpathlineto{\pgfqpoint{3.135475in}{0.554721in}}%
\pgfpathlineto{\pgfqpoint{3.133990in}{0.554780in}}%
\pgfpathlineto{\pgfqpoint{3.132505in}{0.554837in}}%
\pgfpathlineto{\pgfqpoint{3.131021in}{0.554892in}}%
\pgfpathlineto{\pgfqpoint{3.129536in}{0.554955in}}%
\pgfpathlineto{\pgfqpoint{3.128051in}{0.555015in}}%
\pgfpathlineto{\pgfqpoint{3.126567in}{0.554982in}}%
\pgfpathlineto{\pgfqpoint{3.125082in}{0.554909in}}%
\pgfpathlineto{\pgfqpoint{3.123597in}{0.554846in}}%
\pgfpathlineto{\pgfqpoint{3.122113in}{0.554736in}}%
\pgfpathlineto{\pgfqpoint{3.120628in}{0.554604in}}%
\pgfpathlineto{\pgfqpoint{3.119143in}{0.554506in}}%
\pgfpathlineto{\pgfqpoint{3.117659in}{0.554229in}}%
\pgfpathlineto{\pgfqpoint{3.116174in}{0.553890in}}%
\pgfpathlineto{\pgfqpoint{3.114689in}{0.553565in}}%
\pgfpathlineto{\pgfqpoint{3.113205in}{0.553277in}}%
\pgfpathlineto{\pgfqpoint{3.111720in}{0.552830in}}%
\pgfpathlineto{\pgfqpoint{3.110235in}{0.552464in}}%
\pgfpathlineto{\pgfqpoint{3.108751in}{0.552026in}}%
\pgfpathlineto{\pgfqpoint{3.107266in}{0.551638in}}%
\pgfpathlineto{\pgfqpoint{3.105781in}{0.551508in}}%
\pgfpathlineto{\pgfqpoint{3.104297in}{0.551493in}}%
\pgfpathlineto{\pgfqpoint{3.102812in}{0.551550in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{0.551391in}}%
\pgfpathlineto{\pgfqpoint{3.099843in}{0.550922in}}%
\pgfpathlineto{\pgfqpoint{3.098358in}{0.550637in}}%
\pgfpathlineto{\pgfqpoint{3.096873in}{0.550086in}}%
\pgfpathlineto{\pgfqpoint{3.095389in}{0.549514in}}%
\pgfpathlineto{\pgfqpoint{3.093904in}{0.548865in}}%
\pgfpathlineto{\pgfqpoint{3.092419in}{0.548414in}}%
\pgfpathlineto{\pgfqpoint{3.090935in}{0.548093in}}%
\pgfpathlineto{\pgfqpoint{3.089450in}{0.548010in}}%
\pgfpathlineto{\pgfqpoint{3.087965in}{0.547832in}}%
\pgfpathlineto{\pgfqpoint{3.086480in}{0.547624in}}%
\pgfpathlineto{\pgfqpoint{3.084996in}{0.547644in}}%
\pgfpathlineto{\pgfqpoint{3.083511in}{0.547716in}}%
\pgfpathlineto{\pgfqpoint{3.082026in}{0.547859in}}%
\pgfpathlineto{\pgfqpoint{3.080542in}{0.547963in}}%
\pgfpathlineto{\pgfqpoint{3.079057in}{0.548345in}}%
\pgfpathlineto{\pgfqpoint{3.077572in}{0.548727in}}%
\pgfpathlineto{\pgfqpoint{3.076088in}{0.549190in}}%
\pgfpathlineto{\pgfqpoint{3.074603in}{0.549566in}}%
\pgfpathlineto{\pgfqpoint{3.073118in}{0.549511in}}%
\pgfpathlineto{\pgfqpoint{3.071634in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{3.070149in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{3.068664in}{0.547278in}}%
\pgfpathlineto{\pgfqpoint{3.067180in}{0.546295in}}%
\pgfpathlineto{\pgfqpoint{3.065695in}{0.545162in}}%
\pgfpathlineto{\pgfqpoint{3.064210in}{0.544246in}}%
\pgfpathlineto{\pgfqpoint{3.062726in}{0.543719in}}%
\pgfpathlineto{\pgfqpoint{3.061241in}{0.543563in}}%
\pgfpathlineto{\pgfqpoint{3.059756in}{0.543393in}}%
\pgfpathlineto{\pgfqpoint{3.058272in}{0.542885in}}%
\pgfpathlineto{\pgfqpoint{3.056787in}{0.542509in}}%
\pgfpathlineto{\pgfqpoint{3.055302in}{0.542289in}}%
\pgfpathlineto{\pgfqpoint{3.053818in}{0.541939in}}%
\pgfpathlineto{\pgfqpoint{3.052333in}{0.541311in}}%
\pgfpathlineto{\pgfqpoint{3.050848in}{0.540710in}}%
\pgfpathlineto{\pgfqpoint{3.049364in}{0.540293in}}%
\pgfpathlineto{\pgfqpoint{3.047879in}{0.539764in}}%
\pgfpathlineto{\pgfqpoint{3.046394in}{0.538974in}}%
\pgfpathlineto{\pgfqpoint{3.044910in}{0.538215in}}%
\pgfpathlineto{\pgfqpoint{3.043425in}{0.537902in}}%
\pgfpathlineto{\pgfqpoint{3.041940in}{0.537996in}}%
\pgfpathlineto{\pgfqpoint{3.040456in}{0.538286in}}%
\pgfpathlineto{\pgfqpoint{3.038971in}{0.538877in}}%
\pgfpathlineto{\pgfqpoint{3.037486in}{0.539636in}}%
\pgfpathlineto{\pgfqpoint{3.036002in}{0.540366in}}%
\pgfpathlineto{\pgfqpoint{3.034517in}{0.540800in}}%
\pgfpathlineto{\pgfqpoint{3.033032in}{0.541129in}}%
\pgfpathlineto{\pgfqpoint{3.031548in}{0.541302in}}%
\pgfpathlineto{\pgfqpoint{3.030063in}{0.541762in}}%
\pgfpathlineto{\pgfqpoint{3.028578in}{0.542229in}}%
\pgfpathlineto{\pgfqpoint{3.027093in}{0.542931in}}%
\pgfpathlineto{\pgfqpoint{3.025609in}{0.543529in}}%
\pgfpathlineto{\pgfqpoint{3.024124in}{0.544073in}}%
\pgfpathlineto{\pgfqpoint{3.022639in}{0.544994in}}%
\pgfpathlineto{\pgfqpoint{3.021155in}{0.545627in}}%
\pgfpathlineto{\pgfqpoint{3.019670in}{0.545855in}}%
\pgfpathlineto{\pgfqpoint{3.018185in}{0.546058in}}%
\pgfpathlineto{\pgfqpoint{3.016701in}{0.546612in}}%
\pgfpathlineto{\pgfqpoint{3.015216in}{0.547303in}}%
\pgfpathlineto{\pgfqpoint{3.013731in}{0.547768in}}%
\pgfpathlineto{\pgfqpoint{3.012247in}{0.548365in}}%
\pgfpathlineto{\pgfqpoint{3.010762in}{0.549036in}}%
\pgfpathlineto{\pgfqpoint{3.009277in}{0.549251in}}%
\pgfpathlineto{\pgfqpoint{3.007793in}{0.549267in}}%
\pgfpathlineto{\pgfqpoint{3.006308in}{0.549220in}}%
\pgfpathlineto{\pgfqpoint{3.004823in}{0.549229in}}%
\pgfpathlineto{\pgfqpoint{3.003339in}{0.549353in}}%
\pgfpathlineto{\pgfqpoint{3.001854in}{0.549473in}}%
\pgfpathlineto{\pgfqpoint{3.000369in}{0.549787in}}%
\pgfpathlineto{\pgfqpoint{2.998885in}{0.550248in}}%
\pgfpathlineto{\pgfqpoint{2.997400in}{0.550825in}}%
\pgfpathlineto{\pgfqpoint{2.995915in}{0.551511in}}%
\pgfpathlineto{\pgfqpoint{2.994431in}{0.551721in}}%
\pgfpathlineto{\pgfqpoint{2.992946in}{0.551859in}}%
\pgfpathlineto{\pgfqpoint{2.991461in}{0.552122in}}%
\pgfpathlineto{\pgfqpoint{2.989977in}{0.552607in}}%
\pgfpathlineto{\pgfqpoint{2.988492in}{0.552818in}}%
\pgfpathlineto{\pgfqpoint{2.987007in}{0.553060in}}%
\pgfpathlineto{\pgfqpoint{2.985523in}{0.553272in}}%
\pgfpathlineto{\pgfqpoint{2.984038in}{0.553350in}}%
\pgfpathlineto{\pgfqpoint{2.982553in}{0.553324in}}%
\pgfpathlineto{\pgfqpoint{2.981069in}{0.553162in}}%
\pgfpathlineto{\pgfqpoint{2.979584in}{0.553056in}}%
\pgfpathlineto{\pgfqpoint{2.978099in}{0.552838in}}%
\pgfpathlineto{\pgfqpoint{2.976615in}{0.552336in}}%
\pgfpathlineto{\pgfqpoint{2.975130in}{0.551787in}}%
\pgfpathlineto{\pgfqpoint{2.973645in}{0.551438in}}%
\pgfpathlineto{\pgfqpoint{2.972161in}{0.551280in}}%
\pgfpathlineto{\pgfqpoint{2.970676in}{0.551056in}}%
\pgfpathlineto{\pgfqpoint{2.969191in}{0.550861in}}%
\pgfpathlineto{\pgfqpoint{2.967706in}{0.550628in}}%
\pgfpathlineto{\pgfqpoint{2.966222in}{0.550400in}}%
\pgfpathlineto{\pgfqpoint{2.964737in}{0.550206in}}%
\pgfpathlineto{\pgfqpoint{2.963252in}{0.549964in}}%
\pgfpathlineto{\pgfqpoint{2.961768in}{0.549795in}}%
\pgfpathlineto{\pgfqpoint{2.960283in}{0.549533in}}%
\pgfpathlineto{\pgfqpoint{2.958798in}{0.549168in}}%
\pgfpathlineto{\pgfqpoint{2.957314in}{0.548859in}}%
\pgfpathlineto{\pgfqpoint{2.955829in}{0.548565in}}%
\pgfpathlineto{\pgfqpoint{2.954344in}{0.548295in}}%
\pgfpathlineto{\pgfqpoint{2.952860in}{0.548096in}}%
\pgfpathlineto{\pgfqpoint{2.951375in}{0.547864in}}%
\pgfpathlineto{\pgfqpoint{2.949890in}{0.547573in}}%
\pgfpathlineto{\pgfqpoint{2.948406in}{0.547118in}}%
\pgfpathlineto{\pgfqpoint{2.946921in}{0.546726in}}%
\pgfpathlineto{\pgfqpoint{2.945436in}{0.546231in}}%
\pgfpathlineto{\pgfqpoint{2.943952in}{0.545634in}}%
\pgfpathlineto{\pgfqpoint{2.942467in}{0.544862in}}%
\pgfpathlineto{\pgfqpoint{2.940982in}{0.543999in}}%
\pgfpathlineto{\pgfqpoint{2.939498in}{0.542875in}}%
\pgfpathlineto{\pgfqpoint{2.938013in}{0.541704in}}%
\pgfpathlineto{\pgfqpoint{2.936528in}{0.540593in}}%
\pgfpathlineto{\pgfqpoint{2.935044in}{0.539448in}}%
\pgfpathlineto{\pgfqpoint{2.933559in}{0.538457in}}%
\pgfpathlineto{\pgfqpoint{2.932074in}{0.537366in}}%
\pgfpathlineto{\pgfqpoint{2.930590in}{0.536312in}}%
\pgfpathlineto{\pgfqpoint{2.929105in}{0.535398in}}%
\pgfpathlineto{\pgfqpoint{2.927620in}{0.534749in}}%
\pgfpathlineto{\pgfqpoint{2.926136in}{0.534298in}}%
\pgfpathlineto{\pgfqpoint{2.924651in}{0.534134in}}%
\pgfpathlineto{\pgfqpoint{2.923166in}{0.534384in}}%
\pgfpathlineto{\pgfqpoint{2.921682in}{0.534920in}}%
\pgfpathlineto{\pgfqpoint{2.920197in}{0.535520in}}%
\pgfpathlineto{\pgfqpoint{2.918712in}{0.536096in}}%
\pgfpathlineto{\pgfqpoint{2.917228in}{0.536289in}}%
\pgfpathlineto{\pgfqpoint{2.915743in}{0.536102in}}%
\pgfpathlineto{\pgfqpoint{2.914258in}{0.535688in}}%
\pgfpathlineto{\pgfqpoint{2.912773in}{0.534992in}}%
\pgfpathlineto{\pgfqpoint{2.911289in}{0.534179in}}%
\pgfpathlineto{\pgfqpoint{2.909804in}{0.533285in}}%
\pgfpathlineto{\pgfqpoint{2.908319in}{0.532517in}}%
\pgfpathlineto{\pgfqpoint{2.906835in}{0.531921in}}%
\pgfpathlineto{\pgfqpoint{2.905350in}{0.531502in}}%
\pgfpathlineto{\pgfqpoint{2.903865in}{0.531216in}}%
\pgfpathlineto{\pgfqpoint{2.902381in}{0.531193in}}%
\pgfpathlineto{\pgfqpoint{2.900896in}{0.531187in}}%
\pgfpathlineto{\pgfqpoint{2.899411in}{0.531070in}}%
\pgfpathlineto{\pgfqpoint{2.897927in}{0.531034in}}%
\pgfpathlineto{\pgfqpoint{2.896442in}{0.530870in}}%
\pgfpathlineto{\pgfqpoint{2.894957in}{0.530574in}}%
\pgfpathlineto{\pgfqpoint{2.893473in}{0.530372in}}%
\pgfpathlineto{\pgfqpoint{2.891988in}{0.530357in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{0.530417in}}%
\pgfpathlineto{\pgfqpoint{2.889019in}{0.530392in}}%
\pgfpathlineto{\pgfqpoint{2.887534in}{0.530480in}}%
\pgfpathlineto{\pgfqpoint{2.886049in}{0.530618in}}%
\pgfpathlineto{\pgfqpoint{2.884565in}{0.530780in}}%
\pgfpathlineto{\pgfqpoint{2.883080in}{0.530933in}}%
\pgfpathlineto{\pgfqpoint{2.881595in}{0.531078in}}%
\pgfpathlineto{\pgfqpoint{2.880111in}{0.531011in}}%
\pgfpathlineto{\pgfqpoint{2.878626in}{0.530916in}}%
\pgfpathlineto{\pgfqpoint{2.877141in}{0.530920in}}%
\pgfpathlineto{\pgfqpoint{2.875657in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{2.874172in}{0.531123in}}%
\pgfpathlineto{\pgfqpoint{2.872687in}{0.531202in}}%
\pgfpathlineto{\pgfqpoint{2.871203in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{2.869718in}{0.531464in}}%
\pgfpathlineto{\pgfqpoint{2.868233in}{0.531571in}}%
\pgfpathlineto{\pgfqpoint{2.866749in}{0.531346in}}%
\pgfpathlineto{\pgfqpoint{2.865264in}{0.531233in}}%
\pgfpathlineto{\pgfqpoint{2.863779in}{0.531311in}}%
\pgfpathlineto{\pgfqpoint{2.862295in}{0.531422in}}%
\pgfpathlineto{\pgfqpoint{2.860810in}{0.531674in}}%
\pgfpathlineto{\pgfqpoint{2.859325in}{0.532005in}}%
\pgfpathlineto{\pgfqpoint{2.857841in}{0.532473in}}%
\pgfpathlineto{\pgfqpoint{2.856356in}{0.532900in}}%
\pgfpathlineto{\pgfqpoint{2.854871in}{0.533146in}}%
\pgfpathlineto{\pgfqpoint{2.853386in}{0.533114in}}%
\pgfpathlineto{\pgfqpoint{2.851902in}{0.532856in}}%
\pgfpathlineto{\pgfqpoint{2.850417in}{0.532445in}}%
\pgfpathlineto{\pgfqpoint{2.848932in}{0.532102in}}%
\pgfpathlineto{\pgfqpoint{2.847448in}{0.531852in}}%
\pgfpathlineto{\pgfqpoint{2.845963in}{0.531698in}}%
\pgfpathlineto{\pgfqpoint{2.844478in}{0.531829in}}%
\pgfpathlineto{\pgfqpoint{2.842994in}{0.532091in}}%
\pgfpathlineto{\pgfqpoint{2.841509in}{0.532425in}}%
\pgfpathlineto{\pgfqpoint{2.840024in}{0.532763in}}%
\pgfpathlineto{\pgfqpoint{2.838540in}{0.533034in}}%
\pgfpathlineto{\pgfqpoint{2.837055in}{0.533117in}}%
\pgfpathlineto{\pgfqpoint{2.835570in}{0.533048in}}%
\pgfpathlineto{\pgfqpoint{2.834086in}{0.532818in}}%
\pgfpathlineto{\pgfqpoint{2.832601in}{0.532580in}}%
\pgfpathlineto{\pgfqpoint{2.831116in}{0.532514in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{0.532586in}}%
\pgfpathlineto{\pgfqpoint{2.828147in}{0.532399in}}%
\pgfpathlineto{\pgfqpoint{2.826662in}{0.532236in}}%
\pgfpathlineto{\pgfqpoint{2.825178in}{0.531847in}}%
\pgfpathlineto{\pgfqpoint{2.823693in}{0.531436in}}%
\pgfpathlineto{\pgfqpoint{2.822208in}{0.530966in}}%
\pgfpathlineto{\pgfqpoint{2.820724in}{0.530718in}}%
\pgfpathlineto{\pgfqpoint{2.819239in}{0.530794in}}%
\pgfpathlineto{\pgfqpoint{2.817754in}{0.531138in}}%
\pgfpathlineto{\pgfqpoint{2.816270in}{0.531731in}}%
\pgfpathlineto{\pgfqpoint{2.814785in}{0.532389in}}%
\pgfpathlineto{\pgfqpoint{2.813300in}{0.532881in}}%
\pgfpathlineto{\pgfqpoint{2.811816in}{0.533181in}}%
\pgfpathlineto{\pgfqpoint{2.810331in}{0.533280in}}%
\pgfpathlineto{\pgfqpoint{2.808846in}{0.533267in}}%
\pgfpathlineto{\pgfqpoint{2.807362in}{0.533435in}}%
\pgfpathlineto{\pgfqpoint{2.805877in}{0.533899in}}%
\pgfpathlineto{\pgfqpoint{2.804392in}{0.534615in}}%
\pgfpathlineto{\pgfqpoint{2.802908in}{0.535489in}}%
\pgfpathlineto{\pgfqpoint{2.801423in}{0.536436in}}%
\pgfpathlineto{\pgfqpoint{2.799938in}{0.536956in}}%
\pgfpathlineto{\pgfqpoint{2.798453in}{0.537936in}}%
\pgfpathlineto{\pgfqpoint{2.796969in}{0.539265in}}%
\pgfpathlineto{\pgfqpoint{2.795484in}{0.540982in}}%
\pgfpathlineto{\pgfqpoint{2.793999in}{0.542889in}}%
\pgfpathlineto{\pgfqpoint{2.792515in}{0.544489in}}%
\pgfpathlineto{\pgfqpoint{2.791030in}{0.544863in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{0.545429in}}%
\pgfpathlineto{\pgfqpoint{2.788061in}{0.546022in}}%
\pgfpathlineto{\pgfqpoint{2.786576in}{0.546999in}}%
\pgfpathlineto{\pgfqpoint{2.785091in}{0.548590in}}%
\pgfpathlineto{\pgfqpoint{2.783607in}{0.549595in}}%
\pgfpathlineto{\pgfqpoint{2.782122in}{0.550459in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{0.551609in}}%
\pgfpathlineto{\pgfqpoint{2.779153in}{0.552781in}}%
\pgfpathlineto{\pgfqpoint{2.777668in}{0.553393in}}%
\pgfpathlineto{\pgfqpoint{2.776183in}{0.553685in}}%
\pgfpathlineto{\pgfqpoint{2.774699in}{0.553629in}}%
\pgfpathlineto{\pgfqpoint{2.773214in}{0.553243in}}%
\pgfpathlineto{\pgfqpoint{2.771729in}{0.552336in}}%
\pgfpathlineto{\pgfqpoint{2.770245in}{0.551697in}}%
\pgfpathlineto{\pgfqpoint{2.768760in}{0.551378in}}%
\pgfpathlineto{\pgfqpoint{2.767275in}{0.550690in}}%
\pgfpathlineto{\pgfqpoint{2.765791in}{0.550283in}}%
\pgfpathlineto{\pgfqpoint{2.764306in}{0.550527in}}%
\pgfpathlineto{\pgfqpoint{2.762821in}{0.551365in}}%
\pgfpathlineto{\pgfqpoint{2.761337in}{0.552034in}}%
\pgfpathlineto{\pgfqpoint{2.759852in}{0.552087in}}%
\pgfpathlineto{\pgfqpoint{2.758367in}{0.552737in}}%
\pgfpathlineto{\pgfqpoint{2.756883in}{0.553597in}}%
\pgfpathlineto{\pgfqpoint{2.755398in}{0.554383in}}%
\pgfpathlineto{\pgfqpoint{2.753913in}{0.555449in}}%
\pgfpathlineto{\pgfqpoint{2.752429in}{0.557172in}}%
\pgfpathlineto{\pgfqpoint{2.750944in}{0.559268in}}%
\pgfpathlineto{\pgfqpoint{2.749459in}{0.560800in}}%
\pgfpathlineto{\pgfqpoint{2.747975in}{0.561595in}}%
\pgfpathlineto{\pgfqpoint{2.746490in}{0.561659in}}%
\pgfpathlineto{\pgfqpoint{2.745005in}{0.561280in}}%
\pgfpathlineto{\pgfqpoint{2.743521in}{0.560644in}}%
\pgfpathlineto{\pgfqpoint{2.742036in}{0.559961in}}%
\pgfpathlineto{\pgfqpoint{2.740551in}{0.559138in}}%
\pgfpathlineto{\pgfqpoint{2.739066in}{0.558179in}}%
\pgfpathlineto{\pgfqpoint{2.737582in}{0.557112in}}%
\pgfpathlineto{\pgfqpoint{2.736097in}{0.556203in}}%
\pgfpathlineto{\pgfqpoint{2.734612in}{0.555593in}}%
\pgfpathlineto{\pgfqpoint{2.733128in}{0.554987in}}%
\pgfpathlineto{\pgfqpoint{2.731643in}{0.554294in}}%
\pgfpathlineto{\pgfqpoint{2.730158in}{0.553527in}}%
\pgfpathlineto{\pgfqpoint{2.728674in}{0.552578in}}%
\pgfpathlineto{\pgfqpoint{2.727189in}{0.551699in}}%
\pgfpathlineto{\pgfqpoint{2.725704in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{2.724220in}{0.549804in}}%
\pgfpathlineto{\pgfqpoint{2.722735in}{0.548901in}}%
\pgfpathlineto{\pgfqpoint{2.721250in}{0.548219in}}%
\pgfpathlineto{\pgfqpoint{2.719766in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{2.718281in}{0.547520in}}%
\pgfpathlineto{\pgfqpoint{2.716796in}{0.547587in}}%
\pgfpathlineto{\pgfqpoint{2.715312in}{0.547558in}}%
\pgfpathlineto{\pgfqpoint{2.713827in}{0.547757in}}%
\pgfpathlineto{\pgfqpoint{2.712342in}{0.548141in}}%
\pgfpathlineto{\pgfqpoint{2.710858in}{0.548508in}}%
\pgfpathlineto{\pgfqpoint{2.709373in}{0.548961in}}%
\pgfpathlineto{\pgfqpoint{2.707888in}{0.549053in}}%
\pgfpathlineto{\pgfqpoint{2.706404in}{0.549260in}}%
\pgfpathlineto{\pgfqpoint{2.704919in}{0.549328in}}%
\pgfpathlineto{\pgfqpoint{2.703434in}{0.549440in}}%
\pgfpathlineto{\pgfqpoint{2.701950in}{0.549792in}}%
\pgfpathlineto{\pgfqpoint{2.700465in}{0.550105in}}%
\pgfpathlineto{\pgfqpoint{2.698980in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{2.697496in}{0.549530in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{2.694526in}{0.549127in}}%
\pgfpathlineto{\pgfqpoint{2.693042in}{0.548775in}}%
\pgfpathlineto{\pgfqpoint{2.691557in}{0.548359in}}%
\pgfpathlineto{\pgfqpoint{2.690072in}{0.548295in}}%
\pgfpathlineto{\pgfqpoint{2.688588in}{0.548554in}}%
\pgfpathlineto{\pgfqpoint{2.687103in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{2.685618in}{0.549734in}}%
\pgfpathlineto{\pgfqpoint{2.684134in}{0.550772in}}%
\pgfpathlineto{\pgfqpoint{2.682649in}{0.551536in}}%
\pgfpathlineto{\pgfqpoint{2.681164in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{2.679679in}{0.552072in}}%
\pgfpathlineto{\pgfqpoint{2.678195in}{0.552203in}}%
\pgfpathlineto{\pgfqpoint{2.676710in}{0.552276in}}%
\pgfpathlineto{\pgfqpoint{2.675225in}{0.552028in}}%
\pgfpathlineto{\pgfqpoint{2.673741in}{0.551287in}}%
\pgfpathlineto{\pgfqpoint{2.672256in}{0.550521in}}%
\pgfpathlineto{\pgfqpoint{2.670771in}{0.549760in}}%
\pgfpathlineto{\pgfqpoint{2.669287in}{0.549178in}}%
\pgfpathlineto{\pgfqpoint{2.667802in}{0.548581in}}%
\pgfpathlineto{\pgfqpoint{2.666317in}{0.547555in}}%
\pgfpathlineto{\pgfqpoint{2.664833in}{0.546919in}}%
\pgfpathlineto{\pgfqpoint{2.663348in}{0.546331in}}%
\pgfpathlineto{\pgfqpoint{2.661863in}{0.546142in}}%
\pgfpathlineto{\pgfqpoint{2.660379in}{0.546188in}}%
\pgfpathlineto{\pgfqpoint{2.658894in}{0.546547in}}%
\pgfpathlineto{\pgfqpoint{2.657409in}{0.546953in}}%
\pgfpathlineto{\pgfqpoint{2.655925in}{0.546678in}}%
\pgfpathlineto{\pgfqpoint{2.654440in}{0.546460in}}%
\pgfpathlineto{\pgfqpoint{2.652955in}{0.546306in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{0.546450in}}%
\pgfpathlineto{\pgfqpoint{2.649986in}{0.546773in}}%
\pgfpathlineto{\pgfqpoint{2.648501in}{0.547626in}}%
\pgfpathlineto{\pgfqpoint{2.647017in}{0.548857in}}%
\pgfpathlineto{\pgfqpoint{2.645532in}{0.550077in}}%
\pgfpathlineto{\pgfqpoint{2.644047in}{0.550954in}}%
\pgfpathlineto{\pgfqpoint{2.642563in}{0.551327in}}%
\pgfpathlineto{\pgfqpoint{2.641078in}{0.551361in}}%
\pgfpathlineto{\pgfqpoint{2.639593in}{0.550978in}}%
\pgfpathlineto{\pgfqpoint{2.638109in}{0.550423in}}%
\pgfpathlineto{\pgfqpoint{2.636624in}{0.549817in}}%
\pgfpathlineto{\pgfqpoint{2.635139in}{0.549246in}}%
\pgfpathlineto{\pgfqpoint{2.633655in}{0.548888in}}%
\pgfpathlineto{\pgfqpoint{2.632170in}{0.548313in}}%
\pgfpathlineto{\pgfqpoint{2.630685in}{0.547373in}}%
\pgfpathlineto{\pgfqpoint{2.629201in}{0.546179in}}%
\pgfpathlineto{\pgfqpoint{2.627716in}{0.545024in}}%
\pgfpathlineto{\pgfqpoint{2.626231in}{0.544086in}}%
\pgfpathlineto{\pgfqpoint{2.624746in}{0.543309in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{0.542571in}}%
\pgfpathlineto{\pgfqpoint{2.621777in}{0.542077in}}%
\pgfpathlineto{\pgfqpoint{2.620292in}{0.541935in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{0.541935in}}%
\pgfpathlineto{\pgfqpoint{2.617323in}{0.542012in}}%
\pgfpathlineto{\pgfqpoint{2.615838in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{2.614354in}{0.542473in}}%
\pgfpathlineto{\pgfqpoint{2.612869in}{0.542415in}}%
\pgfpathlineto{\pgfqpoint{2.611384in}{0.542349in}}%
\pgfpathlineto{\pgfqpoint{2.609900in}{0.542241in}}%
\pgfpathlineto{\pgfqpoint{2.608415in}{0.542179in}}%
\pgfpathlineto{\pgfqpoint{2.606930in}{0.542164in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{0.542187in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{0.542276in}}%
\pgfpathlineto{\pgfqpoint{2.602476in}{0.542413in}}%
\pgfpathlineto{\pgfqpoint{2.600992in}{0.542518in}}%
\pgfpathlineto{\pgfqpoint{2.599507in}{0.542476in}}%
\pgfpathlineto{\pgfqpoint{2.598022in}{0.542278in}}%
\pgfpathlineto{\pgfqpoint{2.596538in}{0.542219in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{0.542207in}}%
\pgfpathlineto{\pgfqpoint{2.593568in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{2.592084in}{0.542530in}}%
\pgfpathlineto{\pgfqpoint{2.590599in}{0.542909in}}%
\pgfpathlineto{\pgfqpoint{2.589114in}{0.543388in}}%
\pgfpathlineto{\pgfqpoint{2.587630in}{0.543868in}}%
\pgfpathlineto{\pgfqpoint{2.586145in}{0.544191in}}%
\pgfpathlineto{\pgfqpoint{2.584660in}{0.544407in}}%
\pgfpathlineto{\pgfqpoint{2.583176in}{0.544492in}}%
\pgfpathlineto{\pgfqpoint{2.581691in}{0.544464in}}%
\pgfpathlineto{\pgfqpoint{2.580206in}{0.544076in}}%
\pgfpathlineto{\pgfqpoint{2.578722in}{0.543636in}}%
\pgfpathlineto{\pgfqpoint{2.577237in}{0.543209in}}%
\pgfpathlineto{\pgfqpoint{2.575752in}{0.542924in}}%
\pgfpathlineto{\pgfqpoint{2.574268in}{0.542691in}}%
\pgfpathlineto{\pgfqpoint{2.572783in}{0.542326in}}%
\pgfpathlineto{\pgfqpoint{2.571298in}{0.542141in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{0.542145in}}%
\pgfpathlineto{\pgfqpoint{2.568329in}{0.542081in}}%
\pgfpathlineto{\pgfqpoint{2.566844in}{0.542041in}}%
\pgfpathlineto{\pgfqpoint{2.565359in}{0.542108in}}%
\pgfpathlineto{\pgfqpoint{2.563875in}{0.542247in}}%
\pgfpathlineto{\pgfqpoint{2.562390in}{0.542514in}}%
\pgfpathlineto{\pgfqpoint{2.560905in}{0.542537in}}%
\pgfpathlineto{\pgfqpoint{2.559421in}{0.542505in}}%
\pgfpathlineto{\pgfqpoint{2.557936in}{0.542660in}}%
\pgfpathlineto{\pgfqpoint{2.556451in}{0.542552in}}%
\pgfpathlineto{\pgfqpoint{2.554967in}{0.542480in}}%
\pgfpathlineto{\pgfqpoint{2.553482in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{2.551997in}{0.542612in}}%
\pgfpathlineto{\pgfqpoint{2.550513in}{0.542327in}}%
\pgfpathlineto{\pgfqpoint{2.549028in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{2.547543in}{0.542057in}}%
\pgfpathlineto{\pgfqpoint{2.546059in}{0.542381in}}%
\pgfpathlineto{\pgfqpoint{2.544574in}{0.542805in}}%
\pgfpathlineto{\pgfqpoint{2.543089in}{0.543067in}}%
\pgfpathlineto{\pgfqpoint{2.541605in}{0.543401in}}%
\pgfpathlineto{\pgfqpoint{2.540120in}{0.543300in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{0.542635in}}%
\pgfpathlineto{\pgfqpoint{2.537151in}{0.541943in}}%
\pgfpathlineto{\pgfqpoint{2.535666in}{0.541351in}}%
\pgfpathlineto{\pgfqpoint{2.534181in}{0.540980in}}%
\pgfpathlineto{\pgfqpoint{2.532697in}{0.540669in}}%
\pgfpathlineto{\pgfqpoint{2.531212in}{0.540631in}}%
\pgfpathlineto{\pgfqpoint{2.529727in}{0.540756in}}%
\pgfpathlineto{\pgfqpoint{2.528243in}{0.540949in}}%
\pgfpathlineto{\pgfqpoint{2.526758in}{0.541192in}}%
\pgfpathlineto{\pgfqpoint{2.525273in}{0.541380in}}%
\pgfpathlineto{\pgfqpoint{2.523789in}{0.541453in}}%
\pgfpathlineto{\pgfqpoint{2.522304in}{0.541297in}}%
\pgfpathlineto{\pgfqpoint{2.520819in}{0.541080in}}%
\pgfpathlineto{\pgfqpoint{2.519335in}{0.540923in}}%
\pgfpathlineto{\pgfqpoint{2.517850in}{0.540793in}}%
\pgfpathlineto{\pgfqpoint{2.516365in}{0.540630in}}%
\pgfpathlineto{\pgfqpoint{2.514881in}{0.540427in}}%
\pgfpathlineto{\pgfqpoint{2.513396in}{0.540173in}}%
\pgfpathlineto{\pgfqpoint{2.511911in}{0.539886in}}%
\pgfpathlineto{\pgfqpoint{2.510426in}{0.539720in}}%
\pgfpathlineto{\pgfqpoint{2.508942in}{0.539711in}}%
\pgfpathlineto{\pgfqpoint{2.507457in}{0.539682in}}%
\pgfpathlineto{\pgfqpoint{2.505972in}{0.539775in}}%
\pgfpathlineto{\pgfqpoint{2.504488in}{0.539642in}}%
\pgfpathlineto{\pgfqpoint{2.503003in}{0.539561in}}%
\pgfpathlineto{\pgfqpoint{2.501518in}{0.539406in}}%
\pgfpathlineto{\pgfqpoint{2.500034in}{0.539314in}}%
\pgfpathlineto{\pgfqpoint{2.498549in}{0.539261in}}%
\pgfpathlineto{\pgfqpoint{2.497064in}{0.539132in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.539192in}}%
\pgfpathlineto{\pgfqpoint{2.494095in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{2.492610in}{0.539716in}}%
\pgfpathlineto{\pgfqpoint{2.491126in}{0.540233in}}%
\pgfpathlineto{\pgfqpoint{2.489641in}{0.540783in}}%
\pgfpathlineto{\pgfqpoint{2.488156in}{0.541132in}}%
\pgfpathlineto{\pgfqpoint{2.486672in}{0.541310in}}%
\pgfpathlineto{\pgfqpoint{2.485187in}{0.541559in}}%
\pgfpathlineto{\pgfqpoint{2.483702in}{0.541560in}}%
\pgfpathlineto{\pgfqpoint{2.482218in}{0.541566in}}%
\pgfpathlineto{\pgfqpoint{2.480733in}{0.541416in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{0.541329in}}%
\pgfpathlineto{\pgfqpoint{2.477764in}{0.541346in}}%
\pgfpathlineto{\pgfqpoint{2.476279in}{0.541465in}}%
\pgfpathlineto{\pgfqpoint{2.474794in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{2.473310in}{0.541955in}}%
\pgfpathlineto{\pgfqpoint{2.471825in}{0.541792in}}%
\pgfpathlineto{\pgfqpoint{2.470340in}{0.541637in}}%
\pgfpathlineto{\pgfqpoint{2.468856in}{0.541568in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.541606in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.541718in}}%
\pgfpathlineto{\pgfqpoint{2.464402in}{0.541702in}}%
\pgfpathlineto{\pgfqpoint{2.462917in}{0.541401in}}%
\pgfpathlineto{\pgfqpoint{2.461432in}{0.540991in}}%
\pgfpathlineto{\pgfqpoint{2.459948in}{0.540743in}}%
\pgfpathlineto{\pgfqpoint{2.458463in}{0.540206in}}%
\pgfpathlineto{\pgfqpoint{2.456978in}{0.539626in}}%
\pgfpathlineto{\pgfqpoint{2.455494in}{0.539272in}}%
\pgfpathlineto{\pgfqpoint{2.454009in}{0.539022in}}%
\pgfpathlineto{\pgfqpoint{2.452524in}{0.538945in}}%
\pgfpathlineto{\pgfqpoint{2.451039in}{0.538815in}}%
\pgfpathlineto{\pgfqpoint{2.449555in}{0.538881in}}%
\pgfpathlineto{\pgfqpoint{2.448070in}{0.538810in}}%
\pgfpathlineto{\pgfqpoint{2.446585in}{0.538555in}}%
\pgfpathlineto{\pgfqpoint{2.445101in}{0.538513in}}%
\pgfpathlineto{\pgfqpoint{2.443616in}{0.538787in}}%
\pgfpathlineto{\pgfqpoint{2.442131in}{0.539261in}}%
\pgfpathlineto{\pgfqpoint{2.440647in}{0.539572in}}%
\pgfpathlineto{\pgfqpoint{2.439162in}{0.539635in}}%
\pgfpathlineto{\pgfqpoint{2.437677in}{0.539621in}}%
\pgfpathlineto{\pgfqpoint{2.436193in}{0.539551in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.539322in}}%
\pgfpathlineto{\pgfqpoint{2.433223in}{0.538758in}}%
\pgfpathlineto{\pgfqpoint{2.431739in}{0.538154in}}%
\pgfpathlineto{\pgfqpoint{2.430254in}{0.537804in}}%
\pgfpathlineto{\pgfqpoint{2.428769in}{0.537682in}}%
\pgfpathlineto{\pgfqpoint{2.427285in}{0.537655in}}%
\pgfpathlineto{\pgfqpoint{2.425800in}{0.537733in}}%
\pgfpathlineto{\pgfqpoint{2.424315in}{0.537926in}}%
\pgfpathlineto{\pgfqpoint{2.422831in}{0.538190in}}%
\pgfpathlineto{\pgfqpoint{2.421346in}{0.538367in}}%
\pgfpathlineto{\pgfqpoint{2.419861in}{0.538188in}}%
\pgfpathlineto{\pgfqpoint{2.418377in}{0.537755in}}%
\pgfpathlineto{\pgfqpoint{2.416892in}{0.537300in}}%
\pgfpathlineto{\pgfqpoint{2.415407in}{0.536921in}}%
\pgfpathlineto{\pgfqpoint{2.413923in}{0.536436in}}%
\pgfpathlineto{\pgfqpoint{2.412438in}{0.535829in}}%
\pgfpathlineto{\pgfqpoint{2.410953in}{0.535486in}}%
\pgfpathlineto{\pgfqpoint{2.409469in}{0.535242in}}%
\pgfpathlineto{\pgfqpoint{2.407984in}{0.534742in}}%
\pgfpathlineto{\pgfqpoint{2.406499in}{0.534359in}}%
\pgfpathlineto{\pgfqpoint{2.405015in}{0.534225in}}%
\pgfpathlineto{\pgfqpoint{2.403530in}{0.534299in}}%
\pgfpathlineto{\pgfqpoint{2.402045in}{0.534193in}}%
\pgfpathlineto{\pgfqpoint{2.400561in}{0.534111in}}%
\pgfpathlineto{\pgfqpoint{2.399076in}{0.534062in}}%
\pgfpathlineto{\pgfqpoint{2.397591in}{0.533656in}}%
\pgfpathlineto{\pgfqpoint{2.396107in}{0.533127in}}%
\pgfpathlineto{\pgfqpoint{2.394622in}{0.532522in}}%
\pgfpathlineto{\pgfqpoint{2.393137in}{0.531956in}}%
\pgfpathlineto{\pgfqpoint{2.391652in}{0.531284in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{0.530569in}}%
\pgfpathlineto{\pgfqpoint{2.388683in}{0.529998in}}%
\pgfpathlineto{\pgfqpoint{2.387198in}{0.529487in}}%
\pgfpathlineto{\pgfqpoint{2.385714in}{0.529068in}}%
\pgfpathlineto{\pgfqpoint{2.384229in}{0.528962in}}%
\pgfpathlineto{\pgfqpoint{2.382744in}{0.529053in}}%
\pgfpathlineto{\pgfqpoint{2.381260in}{0.529154in}}%
\pgfpathlineto{\pgfqpoint{2.379775in}{0.529315in}}%
\pgfpathlineto{\pgfqpoint{2.378290in}{0.529734in}}%
\pgfpathlineto{\pgfqpoint{2.376806in}{0.530103in}}%
\pgfpathlineto{\pgfqpoint{2.375321in}{0.530456in}}%
\pgfpathlineto{\pgfqpoint{2.373836in}{0.530874in}}%
\pgfpathlineto{\pgfqpoint{2.372352in}{0.531290in}}%
\pgfpathlineto{\pgfqpoint{2.370867in}{0.531389in}}%
\pgfpathlineto{\pgfqpoint{2.369382in}{0.531133in}}%
\pgfpathlineto{\pgfqpoint{2.367898in}{0.530607in}}%
\pgfpathlineto{\pgfqpoint{2.366413in}{0.530182in}}%
\pgfpathlineto{\pgfqpoint{2.364928in}{0.529896in}}%
\pgfpathlineto{\pgfqpoint{2.363444in}{0.529734in}}%
\pgfpathlineto{\pgfqpoint{2.361959in}{0.529550in}}%
\pgfpathlineto{\pgfqpoint{2.360474in}{0.529474in}}%
\pgfpathlineto{\pgfqpoint{2.358990in}{0.529621in}}%
\pgfpathlineto{\pgfqpoint{2.357505in}{0.529843in}}%
\pgfpathlineto{\pgfqpoint{2.356020in}{0.529991in}}%
\pgfpathlineto{\pgfqpoint{2.354536in}{0.530196in}}%
\pgfpathlineto{\pgfqpoint{2.353051in}{0.530680in}}%
\pgfpathlineto{\pgfqpoint{2.351566in}{0.531186in}}%
\pgfpathlineto{\pgfqpoint{2.350082in}{0.531544in}}%
\pgfpathlineto{\pgfqpoint{2.348597in}{0.532003in}}%
\pgfpathlineto{\pgfqpoint{2.347112in}{0.532475in}}%
\pgfpathlineto{\pgfqpoint{2.345628in}{0.532665in}}%
\pgfpathlineto{\pgfqpoint{2.344143in}{0.532324in}}%
\pgfpathlineto{\pgfqpoint{2.342658in}{0.532017in}}%
\pgfpathlineto{\pgfqpoint{2.341174in}{0.531806in}}%
\pgfpathlineto{\pgfqpoint{2.339689in}{0.531595in}}%
\pgfpathlineto{\pgfqpoint{2.338204in}{0.531339in}}%
\pgfpathlineto{\pgfqpoint{2.336719in}{0.531156in}}%
\pgfpathlineto{\pgfqpoint{2.335235in}{0.530705in}}%
\pgfpathlineto{\pgfqpoint{2.333750in}{0.530201in}}%
\pgfpathlineto{\pgfqpoint{2.332265in}{0.529747in}}%
\pgfpathlineto{\pgfqpoint{2.330781in}{0.529413in}}%
\pgfpathlineto{\pgfqpoint{2.329296in}{0.529217in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{0.529131in}}%
\pgfpathlineto{\pgfqpoint{2.326327in}{0.529006in}}%
\pgfpathlineto{\pgfqpoint{2.324842in}{0.528901in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{0.528839in}}%
\pgfpathlineto{\pgfqpoint{2.321873in}{0.528715in}}%
\pgfpathlineto{\pgfqpoint{2.320388in}{0.528497in}}%
\pgfpathlineto{\pgfqpoint{2.318903in}{0.528151in}}%
\pgfpathlineto{\pgfqpoint{2.317419in}{0.527866in}}%
\pgfpathlineto{\pgfqpoint{2.315934in}{0.527689in}}%
\pgfpathlineto{\pgfqpoint{2.314449in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.312965in}{0.527433in}}%
\pgfpathlineto{\pgfqpoint{2.311480in}{0.527434in}}%
\pgfpathlineto{\pgfqpoint{2.309995in}{0.527378in}}%
\pgfpathlineto{\pgfqpoint{2.308511in}{0.527179in}}%
\pgfpathlineto{\pgfqpoint{2.307026in}{0.527200in}}%
\pgfpathlineto{\pgfqpoint{2.305541in}{0.527251in}}%
\pgfpathlineto{\pgfqpoint{2.304057in}{0.526918in}}%
\pgfpathlineto{\pgfqpoint{2.302572in}{0.526438in}}%
\pgfpathlineto{\pgfqpoint{2.301087in}{0.525635in}}%
\pgfpathlineto{\pgfqpoint{2.299603in}{0.524007in}}%
\pgfpathlineto{\pgfqpoint{2.298118in}{0.522287in}}%
\pgfpathlineto{\pgfqpoint{2.296633in}{0.520187in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{0.517613in}}%
\pgfpathlineto{\pgfqpoint{2.293664in}{0.514640in}}%
\pgfpathlineto{\pgfqpoint{2.292179in}{0.510728in}}%
\pgfpathlineto{\pgfqpoint{2.290695in}{0.506283in}}%
\pgfpathlineto{\pgfqpoint{2.289210in}{0.501538in}}%
\pgfpathlineto{\pgfqpoint{2.287725in}{0.496364in}}%
\pgfpathlineto{\pgfqpoint{2.286241in}{0.491071in}}%
\pgfpathlineto{\pgfqpoint{2.284756in}{0.486091in}}%
\pgfpathlineto{\pgfqpoint{2.283271in}{0.481923in}}%
\pgfpathlineto{\pgfqpoint{2.281787in}{0.478450in}}%
\pgfpathlineto{\pgfqpoint{2.280302in}{0.475463in}}%
\pgfpathlineto{\pgfqpoint{2.278817in}{0.473197in}}%
\pgfpathlineto{\pgfqpoint{2.277332in}{0.471304in}}%
\pgfpathlineto{\pgfqpoint{2.275848in}{0.469333in}}%
\pgfpathlineto{\pgfqpoint{2.274363in}{0.467263in}}%
\pgfpathlineto{\pgfqpoint{2.272878in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{2.271394in}{0.462897in}}%
\pgfpathlineto{\pgfqpoint{2.269909in}{0.460222in}}%
\pgfpathlineto{\pgfqpoint{2.268424in}{0.457676in}}%
\pgfpathlineto{\pgfqpoint{2.266940in}{0.455395in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{0.453366in}}%
\pgfpathlineto{\pgfqpoint{2.263970in}{0.451575in}}%
\pgfpathlineto{\pgfqpoint{2.262486in}{0.450031in}}%
\pgfpathlineto{\pgfqpoint{2.261001in}{0.448950in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{0.447992in}}%
\pgfpathlineto{\pgfqpoint{2.258032in}{0.447199in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{0.446464in}}%
\pgfpathlineto{\pgfqpoint{2.255062in}{0.445731in}}%
\pgfpathlineto{\pgfqpoint{2.253578in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{2.252093in}{0.444287in}}%
\pgfpathlineto{\pgfqpoint{2.250608in}{0.443684in}}%
\pgfpathlineto{\pgfqpoint{2.249124in}{0.443266in}}%
\pgfpathlineto{\pgfqpoint{2.247639in}{0.442869in}}%
\pgfpathlineto{\pgfqpoint{2.246154in}{0.442501in}}%
\pgfpathlineto{\pgfqpoint{2.244670in}{0.442158in}}%
\pgfpathlineto{\pgfqpoint{2.243185in}{0.441823in}}%
\pgfpathlineto{\pgfqpoint{2.241700in}{0.441494in}}%
\pgfpathlineto{\pgfqpoint{2.240216in}{0.441167in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{0.440845in}}%
\pgfpathlineto{\pgfqpoint{2.237246in}{0.440539in}}%
\pgfpathlineto{\pgfqpoint{2.235762in}{0.440268in}}%
\pgfpathlineto{\pgfqpoint{2.234277in}{0.440019in}}%
\pgfpathlineto{\pgfqpoint{2.232792in}{0.439828in}}%
\pgfpathlineto{\pgfqpoint{2.231308in}{0.439667in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{0.439513in}}%
\pgfpathlineto{\pgfqpoint{2.228338in}{0.439370in}}%
\pgfpathlineto{\pgfqpoint{2.226854in}{0.439235in}}%
\pgfpathlineto{\pgfqpoint{2.225369in}{0.439109in}}%
\pgfpathlineto{\pgfqpoint{2.223884in}{0.438992in}}%
\pgfpathlineto{\pgfqpoint{2.222399in}{0.438883in}}%
\pgfpathlineto{\pgfqpoint{2.220915in}{0.438791in}}%
\pgfpathlineto{\pgfqpoint{2.219430in}{0.438719in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{0.438653in}}%
\pgfpathlineto{\pgfqpoint{2.216461in}{0.438593in}}%
\pgfpathlineto{\pgfqpoint{2.214976in}{0.438536in}}%
\pgfpathlineto{\pgfqpoint{2.213491in}{0.438484in}}%
\pgfpathlineto{\pgfqpoint{2.212007in}{0.438435in}}%
\pgfpathlineto{\pgfqpoint{2.210522in}{0.438389in}}%
\pgfpathlineto{\pgfqpoint{2.209037in}{0.438345in}}%
\pgfpathlineto{\pgfqpoint{2.207553in}{0.438305in}}%
\pgfpathlineto{\pgfqpoint{2.206068in}{0.438266in}}%
\pgfpathlineto{\pgfqpoint{2.204583in}{0.438229in}}%
\pgfpathlineto{\pgfqpoint{2.203099in}{0.438194in}}%
\pgfpathlineto{\pgfqpoint{2.201614in}{0.438161in}}%
\pgfpathlineto{\pgfqpoint{2.200129in}{0.438129in}}%
\pgfpathlineto{\pgfqpoint{2.198645in}{0.438098in}}%
\pgfpathlineto{\pgfqpoint{2.197160in}{0.438068in}}%
\pgfpathlineto{\pgfqpoint{2.195675in}{0.438039in}}%
\pgfpathlineto{\pgfqpoint{2.194191in}{0.438011in}}%
\pgfpathlineto{\pgfqpoint{2.192706in}{0.437984in}}%
\pgfpathlineto{\pgfqpoint{2.191221in}{0.437957in}}%
\pgfpathlineto{\pgfqpoint{2.189737in}{0.437931in}}%
\pgfpathlineto{\pgfqpoint{2.188252in}{0.437906in}}%
\pgfpathlineto{\pgfqpoint{2.186767in}{0.437882in}}%
\pgfpathlineto{\pgfqpoint{2.185283in}{0.437857in}}%
\pgfpathlineto{\pgfqpoint{2.183798in}{0.437834in}}%
\pgfpathlineto{\pgfqpoint{2.182313in}{0.437810in}}%
\pgfpathlineto{\pgfqpoint{2.180829in}{0.437787in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{0.437765in}}%
\pgfpathlineto{\pgfqpoint{2.177859in}{0.437743in}}%
\pgfpathlineto{\pgfqpoint{2.176375in}{0.437721in}}%
\pgfpathlineto{\pgfqpoint{2.174890in}{0.437699in}}%
\pgfpathlineto{\pgfqpoint{2.173405in}{0.437678in}}%
\pgfpathlineto{\pgfqpoint{2.171921in}{0.437656in}}%
\pgfpathlineto{\pgfqpoint{2.170436in}{0.437635in}}%
\pgfpathlineto{\pgfqpoint{2.168951in}{0.437615in}}%
\pgfpathlineto{\pgfqpoint{2.167467in}{0.437594in}}%
\pgfpathlineto{\pgfqpoint{2.165982in}{0.437574in}}%
\pgfpathlineto{\pgfqpoint{2.164497in}{0.437554in}}%
\pgfpathlineto{\pgfqpoint{2.163012in}{0.437533in}}%
\pgfpathlineto{\pgfqpoint{2.161528in}{0.437514in}}%
\pgfpathlineto{\pgfqpoint{2.160043in}{0.437494in}}%
\pgfpathlineto{\pgfqpoint{2.158558in}{0.437474in}}%
\pgfpathlineto{\pgfqpoint{2.157074in}{0.437455in}}%
\pgfpathlineto{\pgfqpoint{2.155589in}{0.437417in}}%
\pgfpathlineto{\pgfqpoint{2.154104in}{0.437117in}}%
\pgfpathlineto{\pgfqpoint{2.152620in}{0.436153in}}%
\pgfpathlineto{\pgfqpoint{2.151135in}{0.434484in}}%
\pgfpathlineto{\pgfqpoint{2.149650in}{0.432537in}}%
\pgfpathlineto{\pgfqpoint{2.148166in}{0.430565in}}%
\pgfpathlineto{\pgfqpoint{2.146681in}{0.428297in}}%
\pgfpathlineto{\pgfqpoint{2.145196in}{0.425985in}}%
\pgfpathlineto{\pgfqpoint{2.143712in}{0.423674in}}%
\pgfpathlineto{\pgfqpoint{2.142227in}{0.421363in}}%
\pgfpathlineto{\pgfqpoint{2.140742in}{0.419051in}}%
\pgfpathlineto{\pgfqpoint{2.139258in}{0.416740in}}%
\pgfpathlineto{\pgfqpoint{2.137773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{2.137773in}{0.414428in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.137773in}{0.414428in}}{\pgfqpoint{3.620964in}{1.712278in}}{%
\pgfpathmoveto{\pgfqpoint{2.137773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{2.137773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{2.139258in}{0.416147in}}%
\pgfpathlineto{\pgfqpoint{2.140742in}{0.417865in}}%
\pgfpathlineto{\pgfqpoint{2.142227in}{0.419584in}}%
\pgfpathlineto{\pgfqpoint{2.143712in}{0.421302in}}%
\pgfpathlineto{\pgfqpoint{2.145196in}{0.423020in}}%
\pgfpathlineto{\pgfqpoint{2.146681in}{0.424743in}}%
\pgfpathlineto{\pgfqpoint{2.148166in}{0.426445in}}%
\pgfpathlineto{\pgfqpoint{2.149650in}{0.428047in}}%
\pgfpathlineto{\pgfqpoint{2.151135in}{0.429508in}}%
\pgfpathlineto{\pgfqpoint{2.152620in}{0.430749in}}%
\pgfpathlineto{\pgfqpoint{2.154104in}{0.431303in}}%
\pgfpathlineto{\pgfqpoint{2.155589in}{0.431497in}}%
\pgfpathlineto{\pgfqpoint{2.157074in}{0.431649in}}%
\pgfpathlineto{\pgfqpoint{2.158558in}{0.431800in}}%
\pgfpathlineto{\pgfqpoint{2.160043in}{0.431952in}}%
\pgfpathlineto{\pgfqpoint{2.161528in}{0.432103in}}%
\pgfpathlineto{\pgfqpoint{2.163012in}{0.432254in}}%
\pgfpathlineto{\pgfqpoint{2.164497in}{0.432405in}}%
\pgfpathlineto{\pgfqpoint{2.165982in}{0.432556in}}%
\pgfpathlineto{\pgfqpoint{2.167467in}{0.432707in}}%
\pgfpathlineto{\pgfqpoint{2.168951in}{0.432858in}}%
\pgfpathlineto{\pgfqpoint{2.170436in}{0.433009in}}%
\pgfpathlineto{\pgfqpoint{2.171921in}{0.433159in}}%
\pgfpathlineto{\pgfqpoint{2.173405in}{0.433310in}}%
\pgfpathlineto{\pgfqpoint{2.174890in}{0.433460in}}%
\pgfpathlineto{\pgfqpoint{2.176375in}{0.433610in}}%
\pgfpathlineto{\pgfqpoint{2.177859in}{0.433761in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{0.433911in}}%
\pgfpathlineto{\pgfqpoint{2.180829in}{0.434060in}}%
\pgfpathlineto{\pgfqpoint{2.182313in}{0.434210in}}%
\pgfpathlineto{\pgfqpoint{2.183798in}{0.434359in}}%
\pgfpathlineto{\pgfqpoint{2.185283in}{0.434508in}}%
\pgfpathlineto{\pgfqpoint{2.186767in}{0.434657in}}%
\pgfpathlineto{\pgfqpoint{2.188252in}{0.434806in}}%
\pgfpathlineto{\pgfqpoint{2.189737in}{0.434954in}}%
\pgfpathlineto{\pgfqpoint{2.191221in}{0.435102in}}%
\pgfpathlineto{\pgfqpoint{2.192706in}{0.435249in}}%
\pgfpathlineto{\pgfqpoint{2.194191in}{0.435396in}}%
\pgfpathlineto{\pgfqpoint{2.195675in}{0.435543in}}%
\pgfpathlineto{\pgfqpoint{2.197160in}{0.435689in}}%
\pgfpathlineto{\pgfqpoint{2.198645in}{0.435834in}}%
\pgfpathlineto{\pgfqpoint{2.200129in}{0.435978in}}%
\pgfpathlineto{\pgfqpoint{2.201614in}{0.436121in}}%
\pgfpathlineto{\pgfqpoint{2.203099in}{0.436264in}}%
\pgfpathlineto{\pgfqpoint{2.204583in}{0.436404in}}%
\pgfpathlineto{\pgfqpoint{2.206068in}{0.436544in}}%
\pgfpathlineto{\pgfqpoint{2.207553in}{0.436681in}}%
\pgfpathlineto{\pgfqpoint{2.209037in}{0.436816in}}%
\pgfpathlineto{\pgfqpoint{2.210522in}{0.436948in}}%
\pgfpathlineto{\pgfqpoint{2.212007in}{0.437077in}}%
\pgfpathlineto{\pgfqpoint{2.213491in}{0.437202in}}%
\pgfpathlineto{\pgfqpoint{2.214976in}{0.437335in}}%
\pgfpathlineto{\pgfqpoint{2.216461in}{0.437489in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{0.437656in}}%
\pgfpathlineto{\pgfqpoint{2.219430in}{0.437805in}}%
\pgfpathlineto{\pgfqpoint{2.220915in}{0.437933in}}%
\pgfpathlineto{\pgfqpoint{2.222399in}{0.438040in}}%
\pgfpathlineto{\pgfqpoint{2.223884in}{0.438138in}}%
\pgfpathlineto{\pgfqpoint{2.225369in}{0.438267in}}%
\pgfpathlineto{\pgfqpoint{2.226854in}{0.438434in}}%
\pgfpathlineto{\pgfqpoint{2.228338in}{0.438632in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{0.438907in}}%
\pgfpathlineto{\pgfqpoint{2.231308in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.232792in}{0.439751in}}%
\pgfpathlineto{\pgfqpoint{2.234277in}{0.440213in}}%
\pgfpathlineto{\pgfqpoint{2.235762in}{0.440683in}}%
\pgfpathlineto{\pgfqpoint{2.237246in}{0.441139in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{0.441587in}}%
\pgfpathlineto{\pgfqpoint{2.240216in}{0.442021in}}%
\pgfpathlineto{\pgfqpoint{2.241700in}{0.442447in}}%
\pgfpathlineto{\pgfqpoint{2.243185in}{0.442870in}}%
\pgfpathlineto{\pgfqpoint{2.244670in}{0.443239in}}%
\pgfpathlineto{\pgfqpoint{2.246154in}{0.443561in}}%
\pgfpathlineto{\pgfqpoint{2.247639in}{0.443873in}}%
\pgfpathlineto{\pgfqpoint{2.249124in}{0.444205in}}%
\pgfpathlineto{\pgfqpoint{2.250608in}{0.444550in}}%
\pgfpathlineto{\pgfqpoint{2.252093in}{0.444981in}}%
\pgfpathlineto{\pgfqpoint{2.253578in}{0.445562in}}%
\pgfpathlineto{\pgfqpoint{2.255062in}{0.446341in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{0.447388in}}%
\pgfpathlineto{\pgfqpoint{2.258032in}{0.448816in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{0.450504in}}%
\pgfpathlineto{\pgfqpoint{2.261001in}{0.452290in}}%
\pgfpathlineto{\pgfqpoint{2.262486in}{0.454158in}}%
\pgfpathlineto{\pgfqpoint{2.263970in}{0.456104in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{2.266940in}{0.459684in}}%
\pgfpathlineto{\pgfqpoint{2.268424in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{2.269909in}{0.463255in}}%
\pgfpathlineto{\pgfqpoint{2.271394in}{0.465287in}}%
\pgfpathlineto{\pgfqpoint{2.272878in}{0.468102in}}%
\pgfpathlineto{\pgfqpoint{2.274363in}{0.471218in}}%
\pgfpathlineto{\pgfqpoint{2.275848in}{0.474825in}}%
\pgfpathlineto{\pgfqpoint{2.277332in}{0.478819in}}%
\pgfpathlineto{\pgfqpoint{2.278817in}{0.483448in}}%
\pgfpathlineto{\pgfqpoint{2.280302in}{0.488521in}}%
\pgfpathlineto{\pgfqpoint{2.281787in}{0.494289in}}%
\pgfpathlineto{\pgfqpoint{2.283271in}{0.500131in}}%
\pgfpathlineto{\pgfqpoint{2.284756in}{0.505788in}}%
\pgfpathlineto{\pgfqpoint{2.286241in}{0.511302in}}%
\pgfpathlineto{\pgfqpoint{2.287725in}{0.516601in}}%
\pgfpathlineto{\pgfqpoint{2.289210in}{0.521442in}}%
\pgfpathlineto{\pgfqpoint{2.290695in}{0.525549in}}%
\pgfpathlineto{\pgfqpoint{2.292179in}{0.528711in}}%
\pgfpathlineto{\pgfqpoint{2.293664in}{0.531013in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{0.532558in}}%
\pgfpathlineto{\pgfqpoint{2.296633in}{0.533711in}}%
\pgfpathlineto{\pgfqpoint{2.298118in}{0.535087in}}%
\pgfpathlineto{\pgfqpoint{2.299603in}{0.536834in}}%
\pgfpathlineto{\pgfqpoint{2.301087in}{0.539014in}}%
\pgfpathlineto{\pgfqpoint{2.302572in}{0.541138in}}%
\pgfpathlineto{\pgfqpoint{2.304057in}{0.543146in}}%
\pgfpathlineto{\pgfqpoint{2.305541in}{0.544867in}}%
\pgfpathlineto{\pgfqpoint{2.307026in}{0.546521in}}%
\pgfpathlineto{\pgfqpoint{2.308511in}{0.547864in}}%
\pgfpathlineto{\pgfqpoint{2.309995in}{0.549182in}}%
\pgfpathlineto{\pgfqpoint{2.311480in}{0.550397in}}%
\pgfpathlineto{\pgfqpoint{2.312965in}{0.551716in}}%
\pgfpathlineto{\pgfqpoint{2.314449in}{0.553234in}}%
\pgfpathlineto{\pgfqpoint{2.315934in}{0.554773in}}%
\pgfpathlineto{\pgfqpoint{2.317419in}{0.556092in}}%
\pgfpathlineto{\pgfqpoint{2.318903in}{0.557178in}}%
\pgfpathlineto{\pgfqpoint{2.320388in}{0.558043in}}%
\pgfpathlineto{\pgfqpoint{2.321873in}{0.558552in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{0.558874in}}%
\pgfpathlineto{\pgfqpoint{2.324842in}{0.559076in}}%
\pgfpathlineto{\pgfqpoint{2.326327in}{0.559233in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{0.559380in}}%
\pgfpathlineto{\pgfqpoint{2.329296in}{0.559545in}}%
\pgfpathlineto{\pgfqpoint{2.330781in}{0.560030in}}%
\pgfpathlineto{\pgfqpoint{2.332265in}{0.560408in}}%
\pgfpathlineto{\pgfqpoint{2.333750in}{0.560950in}}%
\pgfpathlineto{\pgfqpoint{2.335235in}{0.561489in}}%
\pgfpathlineto{\pgfqpoint{2.336719in}{0.562033in}}%
\pgfpathlineto{\pgfqpoint{2.338204in}{0.562242in}}%
\pgfpathlineto{\pgfqpoint{2.339689in}{0.562256in}}%
\pgfpathlineto{\pgfqpoint{2.341174in}{0.562596in}}%
\pgfpathlineto{\pgfqpoint{2.342658in}{0.562910in}}%
\pgfpathlineto{\pgfqpoint{2.344143in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{2.345628in}{0.563563in}}%
\pgfpathlineto{\pgfqpoint{2.347112in}{0.564372in}}%
\pgfpathlineto{\pgfqpoint{2.348597in}{0.565290in}}%
\pgfpathlineto{\pgfqpoint{2.350082in}{0.566244in}}%
\pgfpathlineto{\pgfqpoint{2.351566in}{0.567236in}}%
\pgfpathlineto{\pgfqpoint{2.353051in}{0.568402in}}%
\pgfpathlineto{\pgfqpoint{2.354536in}{0.570295in}}%
\pgfpathlineto{\pgfqpoint{2.356020in}{0.572365in}}%
\pgfpathlineto{\pgfqpoint{2.357505in}{0.574622in}}%
\pgfpathlineto{\pgfqpoint{2.358990in}{0.577011in}}%
\pgfpathlineto{\pgfqpoint{2.360474in}{0.579452in}}%
\pgfpathlineto{\pgfqpoint{2.361959in}{0.581563in}}%
\pgfpathlineto{\pgfqpoint{2.363444in}{0.583180in}}%
\pgfpathlineto{\pgfqpoint{2.364928in}{0.584561in}}%
\pgfpathlineto{\pgfqpoint{2.366413in}{0.585684in}}%
\pgfpathlineto{\pgfqpoint{2.367898in}{0.587143in}}%
\pgfpathlineto{\pgfqpoint{2.369382in}{0.588466in}}%
\pgfpathlineto{\pgfqpoint{2.370867in}{0.588899in}}%
\pgfpathlineto{\pgfqpoint{2.372352in}{0.588588in}}%
\pgfpathlineto{\pgfqpoint{2.373836in}{0.588260in}}%
\pgfpathlineto{\pgfqpoint{2.375321in}{0.587942in}}%
\pgfpathlineto{\pgfqpoint{2.376806in}{0.587398in}}%
\pgfpathlineto{\pgfqpoint{2.378290in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{2.379775in}{0.588676in}}%
\pgfpathlineto{\pgfqpoint{2.381260in}{0.589865in}}%
\pgfpathlineto{\pgfqpoint{2.382744in}{0.590991in}}%
\pgfpathlineto{\pgfqpoint{2.384229in}{0.592681in}}%
\pgfpathlineto{\pgfqpoint{2.385714in}{0.594481in}}%
\pgfpathlineto{\pgfqpoint{2.387198in}{0.596242in}}%
\pgfpathlineto{\pgfqpoint{2.388683in}{0.597905in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{0.599738in}}%
\pgfpathlineto{\pgfqpoint{2.391652in}{0.601957in}}%
\pgfpathlineto{\pgfqpoint{2.393137in}{0.604065in}}%
\pgfpathlineto{\pgfqpoint{2.394622in}{0.605951in}}%
\pgfpathlineto{\pgfqpoint{2.396107in}{0.607665in}}%
\pgfpathlineto{\pgfqpoint{2.397591in}{0.609161in}}%
\pgfpathlineto{\pgfqpoint{2.399076in}{0.610510in}}%
\pgfpathlineto{\pgfqpoint{2.400561in}{0.611752in}}%
\pgfpathlineto{\pgfqpoint{2.402045in}{0.613025in}}%
\pgfpathlineto{\pgfqpoint{2.403530in}{0.614478in}}%
\pgfpathlineto{\pgfqpoint{2.405015in}{0.615824in}}%
\pgfpathlineto{\pgfqpoint{2.406499in}{0.617112in}}%
\pgfpathlineto{\pgfqpoint{2.407984in}{0.618607in}}%
\pgfpathlineto{\pgfqpoint{2.409469in}{0.620174in}}%
\pgfpathlineto{\pgfqpoint{2.410953in}{0.621820in}}%
\pgfpathlineto{\pgfqpoint{2.412438in}{0.623601in}}%
\pgfpathlineto{\pgfqpoint{2.413923in}{0.625509in}}%
\pgfpathlineto{\pgfqpoint{2.415407in}{0.627394in}}%
\pgfpathlineto{\pgfqpoint{2.416892in}{0.629297in}}%
\pgfpathlineto{\pgfqpoint{2.418377in}{0.630639in}}%
\pgfpathlineto{\pgfqpoint{2.419861in}{0.631679in}}%
\pgfpathlineto{\pgfqpoint{2.421346in}{0.632696in}}%
\pgfpathlineto{\pgfqpoint{2.422831in}{0.633274in}}%
\pgfpathlineto{\pgfqpoint{2.424315in}{0.634039in}}%
\pgfpathlineto{\pgfqpoint{2.425800in}{0.635115in}}%
\pgfpathlineto{\pgfqpoint{2.427285in}{0.636639in}}%
\pgfpathlineto{\pgfqpoint{2.428769in}{0.637525in}}%
\pgfpathlineto{\pgfqpoint{2.430254in}{0.638799in}}%
\pgfpathlineto{\pgfqpoint{2.431739in}{0.640135in}}%
\pgfpathlineto{\pgfqpoint{2.433223in}{0.641915in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.644126in}}%
\pgfpathlineto{\pgfqpoint{2.436193in}{0.646800in}}%
\pgfpathlineto{\pgfqpoint{2.437677in}{0.649470in}}%
\pgfpathlineto{\pgfqpoint{2.439162in}{0.652124in}}%
\pgfpathlineto{\pgfqpoint{2.440647in}{0.655114in}}%
\pgfpathlineto{\pgfqpoint{2.442131in}{0.658194in}}%
\pgfpathlineto{\pgfqpoint{2.443616in}{0.661063in}}%
\pgfpathlineto{\pgfqpoint{2.445101in}{0.663972in}}%
\pgfpathlineto{\pgfqpoint{2.446585in}{0.666798in}}%
\pgfpathlineto{\pgfqpoint{2.448070in}{0.669284in}}%
\pgfpathlineto{\pgfqpoint{2.449555in}{0.671936in}}%
\pgfpathlineto{\pgfqpoint{2.451039in}{0.674545in}}%
\pgfpathlineto{\pgfqpoint{2.452524in}{0.677454in}}%
\pgfpathlineto{\pgfqpoint{2.454009in}{0.680338in}}%
\pgfpathlineto{\pgfqpoint{2.455494in}{0.683245in}}%
\pgfpathlineto{\pgfqpoint{2.456978in}{0.686149in}}%
\pgfpathlineto{\pgfqpoint{2.458463in}{0.689018in}}%
\pgfpathlineto{\pgfqpoint{2.459948in}{0.691935in}}%
\pgfpathlineto{\pgfqpoint{2.461432in}{0.694600in}}%
\pgfpathlineto{\pgfqpoint{2.462917in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.464402in}{0.698059in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.698097in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.698020in}}%
\pgfpathlineto{\pgfqpoint{2.468856in}{0.697216in}}%
\pgfpathlineto{\pgfqpoint{2.470340in}{0.696670in}}%
\pgfpathlineto{\pgfqpoint{2.471825in}{0.697141in}}%
\pgfpathlineto{\pgfqpoint{2.473310in}{0.699116in}}%
\pgfpathlineto{\pgfqpoint{2.474794in}{0.700729in}}%
\pgfpathlineto{\pgfqpoint{2.476279in}{0.701709in}}%
\pgfpathlineto{\pgfqpoint{2.477764in}{0.702419in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{0.704175in}}%
\pgfpathlineto{\pgfqpoint{2.480733in}{0.706825in}}%
\pgfpathlineto{\pgfqpoint{2.482218in}{0.708900in}}%
\pgfpathlineto{\pgfqpoint{2.483702in}{0.710925in}}%
\pgfpathlineto{\pgfqpoint{2.485187in}{0.712942in}}%
\pgfpathlineto{\pgfqpoint{2.486672in}{0.714018in}}%
\pgfpathlineto{\pgfqpoint{2.488156in}{0.715481in}}%
\pgfpathlineto{\pgfqpoint{2.489641in}{0.716479in}}%
\pgfpathlineto{\pgfqpoint{2.491126in}{0.717666in}}%
\pgfpathlineto{\pgfqpoint{2.492610in}{0.718261in}}%
\pgfpathlineto{\pgfqpoint{2.494095in}{0.718933in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.718888in}}%
\pgfpathlineto{\pgfqpoint{2.497064in}{0.718623in}}%
\pgfpathlineto{\pgfqpoint{2.498549in}{0.718946in}}%
\pgfpathlineto{\pgfqpoint{2.500034in}{0.720057in}}%
\pgfpathlineto{\pgfqpoint{2.501518in}{0.721394in}}%
\pgfpathlineto{\pgfqpoint{2.503003in}{0.722695in}}%
\pgfpathlineto{\pgfqpoint{2.504488in}{0.723194in}}%
\pgfpathlineto{\pgfqpoint{2.505972in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{2.507457in}{0.722971in}}%
\pgfpathlineto{\pgfqpoint{2.508942in}{0.721695in}}%
\pgfpathlineto{\pgfqpoint{2.510426in}{0.720001in}}%
\pgfpathlineto{\pgfqpoint{2.511911in}{0.719862in}}%
\pgfpathlineto{\pgfqpoint{2.513396in}{0.720043in}}%
\pgfpathlineto{\pgfqpoint{2.514881in}{0.720025in}}%
\pgfpathlineto{\pgfqpoint{2.516365in}{0.720136in}}%
\pgfpathlineto{\pgfqpoint{2.517850in}{0.721019in}}%
\pgfpathlineto{\pgfqpoint{2.519335in}{0.721687in}}%
\pgfpathlineto{\pgfqpoint{2.520819in}{0.722560in}}%
\pgfpathlineto{\pgfqpoint{2.522304in}{0.724085in}}%
\pgfpathlineto{\pgfqpoint{2.523789in}{0.725540in}}%
\pgfpathlineto{\pgfqpoint{2.525273in}{0.726587in}}%
\pgfpathlineto{\pgfqpoint{2.526758in}{0.727988in}}%
\pgfpathlineto{\pgfqpoint{2.528243in}{0.729186in}}%
\pgfpathlineto{\pgfqpoint{2.529727in}{0.730241in}}%
\pgfpathlineto{\pgfqpoint{2.531212in}{0.731001in}}%
\pgfpathlineto{\pgfqpoint{2.532697in}{0.731484in}}%
\pgfpathlineto{\pgfqpoint{2.534181in}{0.732597in}}%
\pgfpathlineto{\pgfqpoint{2.535666in}{0.735363in}}%
\pgfpathlineto{\pgfqpoint{2.537151in}{0.738466in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{0.741735in}}%
\pgfpathlineto{\pgfqpoint{2.540120in}{0.744536in}}%
\pgfpathlineto{\pgfqpoint{2.541605in}{0.746911in}}%
\pgfpathlineto{\pgfqpoint{2.543089in}{0.749102in}}%
\pgfpathlineto{\pgfqpoint{2.544574in}{0.751247in}}%
\pgfpathlineto{\pgfqpoint{2.546059in}{0.753335in}}%
\pgfpathlineto{\pgfqpoint{2.547543in}{0.755657in}}%
\pgfpathlineto{\pgfqpoint{2.549028in}{0.757946in}}%
\pgfpathlineto{\pgfqpoint{2.550513in}{0.760995in}}%
\pgfpathlineto{\pgfqpoint{2.551997in}{0.764419in}}%
\pgfpathlineto{\pgfqpoint{2.553482in}{0.767481in}}%
\pgfpathlineto{\pgfqpoint{2.554967in}{0.770321in}}%
\pgfpathlineto{\pgfqpoint{2.556451in}{0.773349in}}%
\pgfpathlineto{\pgfqpoint{2.557936in}{0.774838in}}%
\pgfpathlineto{\pgfqpoint{2.559421in}{0.775751in}}%
\pgfpathlineto{\pgfqpoint{2.560905in}{0.776319in}}%
\pgfpathlineto{\pgfqpoint{2.562390in}{0.776867in}}%
\pgfpathlineto{\pgfqpoint{2.563875in}{0.777774in}}%
\pgfpathlineto{\pgfqpoint{2.565359in}{0.779617in}}%
\pgfpathlineto{\pgfqpoint{2.566844in}{0.781214in}}%
\pgfpathlineto{\pgfqpoint{2.568329in}{0.782512in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{0.783631in}}%
\pgfpathlineto{\pgfqpoint{2.571298in}{0.784691in}}%
\pgfpathlineto{\pgfqpoint{2.572783in}{0.785529in}}%
\pgfpathlineto{\pgfqpoint{2.574268in}{0.786843in}}%
\pgfpathlineto{\pgfqpoint{2.575752in}{0.787959in}}%
\pgfpathlineto{\pgfqpoint{2.577237in}{0.789160in}}%
\pgfpathlineto{\pgfqpoint{2.578722in}{0.790027in}}%
\pgfpathlineto{\pgfqpoint{2.580206in}{0.791676in}}%
\pgfpathlineto{\pgfqpoint{2.581691in}{0.794044in}}%
\pgfpathlineto{\pgfqpoint{2.583176in}{0.796422in}}%
\pgfpathlineto{\pgfqpoint{2.584660in}{0.798332in}}%
\pgfpathlineto{\pgfqpoint{2.586145in}{0.799668in}}%
\pgfpathlineto{\pgfqpoint{2.587630in}{0.800342in}}%
\pgfpathlineto{\pgfqpoint{2.589114in}{0.800133in}}%
\pgfpathlineto{\pgfqpoint{2.590599in}{0.800172in}}%
\pgfpathlineto{\pgfqpoint{2.592084in}{0.800684in}}%
\pgfpathlineto{\pgfqpoint{2.593568in}{0.802264in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{0.803355in}}%
\pgfpathlineto{\pgfqpoint{2.596538in}{0.804653in}}%
\pgfpathlineto{\pgfqpoint{2.598022in}{0.805756in}}%
\pgfpathlineto{\pgfqpoint{2.599507in}{0.806855in}}%
\pgfpathlineto{\pgfqpoint{2.600992in}{0.807978in}}%
\pgfpathlineto{\pgfqpoint{2.602476in}{0.809567in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{0.811249in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{0.812744in}}%
\pgfpathlineto{\pgfqpoint{2.606930in}{0.814956in}}%
\pgfpathlineto{\pgfqpoint{2.608415in}{0.816684in}}%
\pgfpathlineto{\pgfqpoint{2.609900in}{0.818016in}}%
\pgfpathlineto{\pgfqpoint{2.611384in}{0.819177in}}%
\pgfpathlineto{\pgfqpoint{2.612869in}{0.820794in}}%
\pgfpathlineto{\pgfqpoint{2.614354in}{0.823347in}}%
\pgfpathlineto{\pgfqpoint{2.615838in}{0.826537in}}%
\pgfpathlineto{\pgfqpoint{2.617323in}{0.830508in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{0.834340in}}%
\pgfpathlineto{\pgfqpoint{2.620292in}{0.837978in}}%
\pgfpathlineto{\pgfqpoint{2.621777in}{0.841697in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{0.844999in}}%
\pgfpathlineto{\pgfqpoint{2.624746in}{0.848147in}}%
\pgfpathlineto{\pgfqpoint{2.626231in}{0.851069in}}%
\pgfpathlineto{\pgfqpoint{2.627716in}{0.853454in}}%
\pgfpathlineto{\pgfqpoint{2.629201in}{0.855475in}}%
\pgfpathlineto{\pgfqpoint{2.630685in}{0.857042in}}%
\pgfpathlineto{\pgfqpoint{2.632170in}{0.858928in}}%
\pgfpathlineto{\pgfqpoint{2.633655in}{0.860866in}}%
\pgfpathlineto{\pgfqpoint{2.635139in}{0.862389in}}%
\pgfpathlineto{\pgfqpoint{2.636624in}{0.863925in}}%
\pgfpathlineto{\pgfqpoint{2.638109in}{0.865890in}}%
\pgfpathlineto{\pgfqpoint{2.639593in}{0.868142in}}%
\pgfpathlineto{\pgfqpoint{2.641078in}{0.869804in}}%
\pgfpathlineto{\pgfqpoint{2.642563in}{0.871321in}}%
\pgfpathlineto{\pgfqpoint{2.644047in}{0.873218in}}%
\pgfpathlineto{\pgfqpoint{2.645532in}{0.875617in}}%
\pgfpathlineto{\pgfqpoint{2.647017in}{0.877706in}}%
\pgfpathlineto{\pgfqpoint{2.648501in}{0.879491in}}%
\pgfpathlineto{\pgfqpoint{2.649986in}{0.881975in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{0.884619in}}%
\pgfpathlineto{\pgfqpoint{2.652955in}{0.886869in}}%
\pgfpathlineto{\pgfqpoint{2.654440in}{0.888909in}}%
\pgfpathlineto{\pgfqpoint{2.655925in}{0.888890in}}%
\pgfpathlineto{\pgfqpoint{2.657409in}{0.888133in}}%
\pgfpathlineto{\pgfqpoint{2.658894in}{0.887380in}}%
\pgfpathlineto{\pgfqpoint{2.660379in}{0.886184in}}%
\pgfpathlineto{\pgfqpoint{2.661863in}{0.884756in}}%
\pgfpathlineto{\pgfqpoint{2.663348in}{0.885148in}}%
\pgfpathlineto{\pgfqpoint{2.664833in}{0.886390in}}%
\pgfpathlineto{\pgfqpoint{2.666317in}{0.889277in}}%
\pgfpathlineto{\pgfqpoint{2.667802in}{0.893274in}}%
\pgfpathlineto{\pgfqpoint{2.669287in}{0.896711in}}%
\pgfpathlineto{\pgfqpoint{2.670771in}{0.899580in}}%
\pgfpathlineto{\pgfqpoint{2.672256in}{0.902882in}}%
\pgfpathlineto{\pgfqpoint{2.673741in}{0.906826in}}%
\pgfpathlineto{\pgfqpoint{2.675225in}{0.910081in}}%
\pgfpathlineto{\pgfqpoint{2.676710in}{0.911848in}}%
\pgfpathlineto{\pgfqpoint{2.678195in}{0.914854in}}%
\pgfpathlineto{\pgfqpoint{2.679679in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{2.681164in}{0.923064in}}%
\pgfpathlineto{\pgfqpoint{2.682649in}{0.925387in}}%
\pgfpathlineto{\pgfqpoint{2.684134in}{0.927595in}}%
\pgfpathlineto{\pgfqpoint{2.685618in}{0.930590in}}%
\pgfpathlineto{\pgfqpoint{2.687103in}{0.932242in}}%
\pgfpathlineto{\pgfqpoint{2.688588in}{0.932753in}}%
\pgfpathlineto{\pgfqpoint{2.690072in}{0.938467in}}%
\pgfpathlineto{\pgfqpoint{2.691557in}{0.944443in}}%
\pgfpathlineto{\pgfqpoint{2.693042in}{0.950360in}}%
\pgfpathlineto{\pgfqpoint{2.694526in}{0.957961in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{0.965419in}}%
\pgfpathlineto{\pgfqpoint{2.697496in}{0.970921in}}%
\pgfpathlineto{\pgfqpoint{2.698980in}{0.975783in}}%
\pgfpathlineto{\pgfqpoint{2.700465in}{0.981204in}}%
\pgfpathlineto{\pgfqpoint{2.701950in}{0.986345in}}%
\pgfpathlineto{\pgfqpoint{2.703434in}{0.990499in}}%
\pgfpathlineto{\pgfqpoint{2.704919in}{0.996202in}}%
\pgfpathlineto{\pgfqpoint{2.706404in}{1.002827in}}%
\pgfpathlineto{\pgfqpoint{2.707888in}{1.007807in}}%
\pgfpathlineto{\pgfqpoint{2.709373in}{1.011927in}}%
\pgfpathlineto{\pgfqpoint{2.710858in}{1.016236in}}%
\pgfpathlineto{\pgfqpoint{2.712342in}{1.018829in}}%
\pgfpathlineto{\pgfqpoint{2.713827in}{1.019549in}}%
\pgfpathlineto{\pgfqpoint{2.715312in}{1.021006in}}%
\pgfpathlineto{\pgfqpoint{2.716796in}{1.023091in}}%
\pgfpathlineto{\pgfqpoint{2.718281in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{2.719766in}{1.023463in}}%
\pgfpathlineto{\pgfqpoint{2.721250in}{1.021195in}}%
\pgfpathlineto{\pgfqpoint{2.722735in}{1.015973in}}%
\pgfpathlineto{\pgfqpoint{2.724220in}{1.008583in}}%
\pgfpathlineto{\pgfqpoint{2.725704in}{0.999964in}}%
\pgfpathlineto{\pgfqpoint{2.727189in}{0.991748in}}%
\pgfpathlineto{\pgfqpoint{2.728674in}{0.985798in}}%
\pgfpathlineto{\pgfqpoint{2.730158in}{0.980302in}}%
\pgfpathlineto{\pgfqpoint{2.731643in}{0.975883in}}%
\pgfpathlineto{\pgfqpoint{2.733128in}{0.974821in}}%
\pgfpathlineto{\pgfqpoint{2.734612in}{0.972741in}}%
\pgfpathlineto{\pgfqpoint{2.736097in}{0.971413in}}%
\pgfpathlineto{\pgfqpoint{2.737582in}{0.968928in}}%
\pgfpathlineto{\pgfqpoint{2.739066in}{0.965482in}}%
\pgfpathlineto{\pgfqpoint{2.740551in}{0.961124in}}%
\pgfpathlineto{\pgfqpoint{2.742036in}{0.958083in}}%
\pgfpathlineto{\pgfqpoint{2.743521in}{0.957523in}}%
\pgfpathlineto{\pgfqpoint{2.745005in}{0.958175in}}%
\pgfpathlineto{\pgfqpoint{2.746490in}{0.959323in}}%
\pgfpathlineto{\pgfqpoint{2.747975in}{0.960862in}}%
\pgfpathlineto{\pgfqpoint{2.749459in}{0.961450in}}%
\pgfpathlineto{\pgfqpoint{2.750944in}{0.961627in}}%
\pgfpathlineto{\pgfqpoint{2.752429in}{0.960707in}}%
\pgfpathlineto{\pgfqpoint{2.753913in}{0.959375in}}%
\pgfpathlineto{\pgfqpoint{2.755398in}{0.960255in}}%
\pgfpathlineto{\pgfqpoint{2.756883in}{0.963540in}}%
\pgfpathlineto{\pgfqpoint{2.758367in}{0.966993in}}%
\pgfpathlineto{\pgfqpoint{2.759852in}{0.969541in}}%
\pgfpathlineto{\pgfqpoint{2.761337in}{0.973204in}}%
\pgfpathlineto{\pgfqpoint{2.762821in}{0.976569in}}%
\pgfpathlineto{\pgfqpoint{2.764306in}{0.979685in}}%
\pgfpathlineto{\pgfqpoint{2.765791in}{0.980872in}}%
\pgfpathlineto{\pgfqpoint{2.767275in}{0.978624in}}%
\pgfpathlineto{\pgfqpoint{2.768760in}{0.974743in}}%
\pgfpathlineto{\pgfqpoint{2.770245in}{0.972099in}}%
\pgfpathlineto{\pgfqpoint{2.771729in}{0.969929in}}%
\pgfpathlineto{\pgfqpoint{2.773214in}{0.967586in}}%
\pgfpathlineto{\pgfqpoint{2.774699in}{0.969068in}}%
\pgfpathlineto{\pgfqpoint{2.776183in}{0.971994in}}%
\pgfpathlineto{\pgfqpoint{2.777668in}{0.974963in}}%
\pgfpathlineto{\pgfqpoint{2.779153in}{0.976627in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{0.979394in}}%
\pgfpathlineto{\pgfqpoint{2.782122in}{0.982455in}}%
\pgfpathlineto{\pgfqpoint{2.783607in}{0.984766in}}%
\pgfpathlineto{\pgfqpoint{2.785091in}{0.985721in}}%
\pgfpathlineto{\pgfqpoint{2.786576in}{0.985572in}}%
\pgfpathlineto{\pgfqpoint{2.788061in}{0.984498in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{0.982545in}}%
\pgfpathlineto{\pgfqpoint{2.791030in}{0.981640in}}%
\pgfpathlineto{\pgfqpoint{2.792515in}{0.981131in}}%
\pgfpathlineto{\pgfqpoint{2.793999in}{0.981845in}}%
\pgfpathlineto{\pgfqpoint{2.795484in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{2.796969in}{0.984304in}}%
\pgfpathlineto{\pgfqpoint{2.798453in}{0.987801in}}%
\pgfpathlineto{\pgfqpoint{2.799938in}{0.990964in}}%
\pgfpathlineto{\pgfqpoint{2.801423in}{0.994038in}}%
\pgfpathlineto{\pgfqpoint{2.802908in}{0.998737in}}%
\pgfpathlineto{\pgfqpoint{2.804392in}{1.005084in}}%
\pgfpathlineto{\pgfqpoint{2.805877in}{1.011472in}}%
\pgfpathlineto{\pgfqpoint{2.807362in}{1.017950in}}%
\pgfpathlineto{\pgfqpoint{2.808846in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{2.810331in}{1.030184in}}%
\pgfpathlineto{\pgfqpoint{2.811816in}{1.035206in}}%
\pgfpathlineto{\pgfqpoint{2.813300in}{1.039931in}}%
\pgfpathlineto{\pgfqpoint{2.814785in}{1.044744in}}%
\pgfpathlineto{\pgfqpoint{2.816270in}{1.049756in}}%
\pgfpathlineto{\pgfqpoint{2.817754in}{1.054785in}}%
\pgfpathlineto{\pgfqpoint{2.819239in}{1.060629in}}%
\pgfpathlineto{\pgfqpoint{2.820724in}{1.065510in}}%
\pgfpathlineto{\pgfqpoint{2.822208in}{1.070379in}}%
\pgfpathlineto{\pgfqpoint{2.823693in}{1.074513in}}%
\pgfpathlineto{\pgfqpoint{2.825178in}{1.078141in}}%
\pgfpathlineto{\pgfqpoint{2.826662in}{1.081182in}}%
\pgfpathlineto{\pgfqpoint{2.828147in}{1.083164in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{1.083822in}}%
\pgfpathlineto{\pgfqpoint{2.831116in}{1.084053in}}%
\pgfpathlineto{\pgfqpoint{2.832601in}{1.084372in}}%
\pgfpathlineto{\pgfqpoint{2.834086in}{1.084411in}}%
\pgfpathlineto{\pgfqpoint{2.835570in}{1.086087in}}%
\pgfpathlineto{\pgfqpoint{2.837055in}{1.089676in}}%
\pgfpathlineto{\pgfqpoint{2.838540in}{1.093343in}}%
\pgfpathlineto{\pgfqpoint{2.840024in}{1.096843in}}%
\pgfpathlineto{\pgfqpoint{2.841509in}{1.100166in}}%
\pgfpathlineto{\pgfqpoint{2.842994in}{1.103598in}}%
\pgfpathlineto{\pgfqpoint{2.844478in}{1.107382in}}%
\pgfpathlineto{\pgfqpoint{2.845963in}{1.111169in}}%
\pgfpathlineto{\pgfqpoint{2.847448in}{1.114827in}}%
\pgfpathlineto{\pgfqpoint{2.848932in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{2.850417in}{1.121896in}}%
\pgfpathlineto{\pgfqpoint{2.851902in}{1.125582in}}%
\pgfpathlineto{\pgfqpoint{2.853386in}{1.129205in}}%
\pgfpathlineto{\pgfqpoint{2.854871in}{1.132844in}}%
\pgfpathlineto{\pgfqpoint{2.856356in}{1.136738in}}%
\pgfpathlineto{\pgfqpoint{2.857841in}{1.140637in}}%
\pgfpathlineto{\pgfqpoint{2.859325in}{1.143713in}}%
\pgfpathlineto{\pgfqpoint{2.860810in}{1.146711in}}%
\pgfpathlineto{\pgfqpoint{2.862295in}{1.149709in}}%
\pgfpathlineto{\pgfqpoint{2.863779in}{1.152586in}}%
\pgfpathlineto{\pgfqpoint{2.865264in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{2.866749in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{2.868233in}{1.161752in}}%
\pgfpathlineto{\pgfqpoint{2.869718in}{1.165253in}}%
\pgfpathlineto{\pgfqpoint{2.871203in}{1.168661in}}%
\pgfpathlineto{\pgfqpoint{2.872687in}{1.172231in}}%
\pgfpathlineto{\pgfqpoint{2.874172in}{1.175721in}}%
\pgfpathlineto{\pgfqpoint{2.875657in}{1.178882in}}%
\pgfpathlineto{\pgfqpoint{2.877141in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{2.878626in}{1.185475in}}%
\pgfpathlineto{\pgfqpoint{2.880111in}{1.189006in}}%
\pgfpathlineto{\pgfqpoint{2.881595in}{1.192876in}}%
\pgfpathlineto{\pgfqpoint{2.883080in}{1.196767in}}%
\pgfpathlineto{\pgfqpoint{2.884565in}{1.200561in}}%
\pgfpathlineto{\pgfqpoint{2.886049in}{1.204187in}}%
\pgfpathlineto{\pgfqpoint{2.887534in}{1.207786in}}%
\pgfpathlineto{\pgfqpoint{2.889019in}{1.211125in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{1.213757in}}%
\pgfpathlineto{\pgfqpoint{2.891988in}{1.216288in}}%
\pgfpathlineto{\pgfqpoint{2.893473in}{1.218823in}}%
\pgfpathlineto{\pgfqpoint{2.894957in}{1.221441in}}%
\pgfpathlineto{\pgfqpoint{2.896442in}{1.224002in}}%
\pgfpathlineto{\pgfqpoint{2.897927in}{1.226790in}}%
\pgfpathlineto{\pgfqpoint{2.899411in}{1.229934in}}%
\pgfpathlineto{\pgfqpoint{2.900896in}{1.233176in}}%
\pgfpathlineto{\pgfqpoint{2.902381in}{1.236417in}}%
\pgfpathlineto{\pgfqpoint{2.903865in}{1.239660in}}%
\pgfpathlineto{\pgfqpoint{2.905350in}{1.243059in}}%
\pgfpathlineto{\pgfqpoint{2.906835in}{1.245987in}}%
\pgfpathlineto{\pgfqpoint{2.908319in}{1.248901in}}%
\pgfpathlineto{\pgfqpoint{2.909804in}{1.251661in}}%
\pgfpathlineto{\pgfqpoint{2.911289in}{1.254180in}}%
\pgfpathlineto{\pgfqpoint{2.912773in}{1.256313in}}%
\pgfpathlineto{\pgfqpoint{2.914258in}{1.258304in}}%
\pgfpathlineto{\pgfqpoint{2.915743in}{1.259720in}}%
\pgfpathlineto{\pgfqpoint{2.917228in}{1.260862in}}%
\pgfpathlineto{\pgfqpoint{2.918712in}{1.261560in}}%
\pgfpathlineto{\pgfqpoint{2.920197in}{1.261965in}}%
\pgfpathlineto{\pgfqpoint{2.921682in}{1.262339in}}%
\pgfpathlineto{\pgfqpoint{2.923166in}{1.263763in}}%
\pgfpathlineto{\pgfqpoint{2.924651in}{1.265354in}}%
\pgfpathlineto{\pgfqpoint{2.926136in}{1.266481in}}%
\pgfpathlineto{\pgfqpoint{2.927620in}{1.267493in}}%
\pgfpathlineto{\pgfqpoint{2.929105in}{1.267833in}}%
\pgfpathlineto{\pgfqpoint{2.930590in}{1.268544in}}%
\pgfpathlineto{\pgfqpoint{2.932074in}{1.267930in}}%
\pgfpathlineto{\pgfqpoint{2.933559in}{1.266108in}}%
\pgfpathlineto{\pgfqpoint{2.935044in}{1.264986in}}%
\pgfpathlineto{\pgfqpoint{2.936528in}{1.263613in}}%
\pgfpathlineto{\pgfqpoint{2.938013in}{1.261989in}}%
\pgfpathlineto{\pgfqpoint{2.939498in}{1.262546in}}%
\pgfpathlineto{\pgfqpoint{2.940982in}{1.265777in}}%
\pgfpathlineto{\pgfqpoint{2.942467in}{1.269411in}}%
\pgfpathlineto{\pgfqpoint{2.943952in}{1.273195in}}%
\pgfpathlineto{\pgfqpoint{2.945436in}{1.277162in}}%
\pgfpathlineto{\pgfqpoint{2.946921in}{1.279743in}}%
\pgfpathlineto{\pgfqpoint{2.948406in}{1.281836in}}%
\pgfpathlineto{\pgfqpoint{2.949890in}{1.284732in}}%
\pgfpathlineto{\pgfqpoint{2.951375in}{1.287462in}}%
\pgfpathlineto{\pgfqpoint{2.952860in}{1.289172in}}%
\pgfpathlineto{\pgfqpoint{2.954344in}{1.291460in}}%
\pgfpathlineto{\pgfqpoint{2.955829in}{1.294265in}}%
\pgfpathlineto{\pgfqpoint{2.957314in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{2.958798in}{1.298479in}}%
\pgfpathlineto{\pgfqpoint{2.960283in}{1.300398in}}%
\pgfpathlineto{\pgfqpoint{2.961768in}{1.303958in}}%
\pgfpathlineto{\pgfqpoint{2.963252in}{1.307998in}}%
\pgfpathlineto{\pgfqpoint{2.964737in}{1.311532in}}%
\pgfpathlineto{\pgfqpoint{2.966222in}{1.314857in}}%
\pgfpathlineto{\pgfqpoint{2.967706in}{1.318314in}}%
\pgfpathlineto{\pgfqpoint{2.969191in}{1.322117in}}%
\pgfpathlineto{\pgfqpoint{2.970676in}{1.325079in}}%
\pgfpathlineto{\pgfqpoint{2.972161in}{1.327760in}}%
\pgfpathlineto{\pgfqpoint{2.973645in}{1.330451in}}%
\pgfpathlineto{\pgfqpoint{2.975130in}{1.331043in}}%
\pgfpathlineto{\pgfqpoint{2.976615in}{1.330873in}}%
\pgfpathlineto{\pgfqpoint{2.978099in}{1.330341in}}%
\pgfpathlineto{\pgfqpoint{2.979584in}{1.329535in}}%
\pgfpathlineto{\pgfqpoint{2.981069in}{1.328595in}}%
\pgfpathlineto{\pgfqpoint{2.982553in}{1.328552in}}%
\pgfpathlineto{\pgfqpoint{2.984038in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{2.985523in}{1.328972in}}%
\pgfpathlineto{\pgfqpoint{2.987007in}{1.328805in}}%
\pgfpathlineto{\pgfqpoint{2.988492in}{1.327964in}}%
\pgfpathlineto{\pgfqpoint{2.989977in}{1.327248in}}%
\pgfpathlineto{\pgfqpoint{2.991461in}{1.327241in}}%
\pgfpathlineto{\pgfqpoint{2.992946in}{1.326794in}}%
\pgfpathlineto{\pgfqpoint{2.994431in}{1.325919in}}%
\pgfpathlineto{\pgfqpoint{2.995915in}{1.326272in}}%
\pgfpathlineto{\pgfqpoint{2.997400in}{1.327892in}}%
\pgfpathlineto{\pgfqpoint{2.998885in}{1.329056in}}%
\pgfpathlineto{\pgfqpoint{3.000369in}{1.330078in}}%
\pgfpathlineto{\pgfqpoint{3.001854in}{1.330960in}}%
\pgfpathlineto{\pgfqpoint{3.003339in}{1.332055in}}%
\pgfpathlineto{\pgfqpoint{3.004823in}{1.333424in}}%
\pgfpathlineto{\pgfqpoint{3.006308in}{1.335567in}}%
\pgfpathlineto{\pgfqpoint{3.007793in}{1.338341in}}%
\pgfpathlineto{\pgfqpoint{3.009277in}{1.341031in}}%
\pgfpathlineto{\pgfqpoint{3.010762in}{1.342868in}}%
\pgfpathlineto{\pgfqpoint{3.012247in}{1.344329in}}%
\pgfpathlineto{\pgfqpoint{3.013731in}{1.346104in}}%
\pgfpathlineto{\pgfqpoint{3.015216in}{1.347966in}}%
\pgfpathlineto{\pgfqpoint{3.016701in}{1.349734in}}%
\pgfpathlineto{\pgfqpoint{3.018185in}{1.351612in}}%
\pgfpathlineto{\pgfqpoint{3.019670in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{3.021155in}{1.354320in}}%
\pgfpathlineto{\pgfqpoint{3.022639in}{1.354747in}}%
\pgfpathlineto{\pgfqpoint{3.024124in}{1.355406in}}%
\pgfpathlineto{\pgfqpoint{3.025609in}{1.356098in}}%
\pgfpathlineto{\pgfqpoint{3.027093in}{1.356899in}}%
\pgfpathlineto{\pgfqpoint{3.028578in}{1.357974in}}%
\pgfpathlineto{\pgfqpoint{3.030063in}{1.359894in}}%
\pgfpathlineto{\pgfqpoint{3.031548in}{1.361796in}}%
\pgfpathlineto{\pgfqpoint{3.033032in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{3.034517in}{1.366222in}}%
\pgfpathlineto{\pgfqpoint{3.036002in}{1.368522in}}%
\pgfpathlineto{\pgfqpoint{3.037486in}{1.370304in}}%
\pgfpathlineto{\pgfqpoint{3.038971in}{1.372171in}}%
\pgfpathlineto{\pgfqpoint{3.040456in}{1.375237in}}%
\pgfpathlineto{\pgfqpoint{3.041940in}{1.378922in}}%
\pgfpathlineto{\pgfqpoint{3.043425in}{1.382463in}}%
\pgfpathlineto{\pgfqpoint{3.044910in}{1.386360in}}%
\pgfpathlineto{\pgfqpoint{3.046394in}{1.390411in}}%
\pgfpathlineto{\pgfqpoint{3.047879in}{1.394721in}}%
\pgfpathlineto{\pgfqpoint{3.049364in}{1.398756in}}%
\pgfpathlineto{\pgfqpoint{3.050848in}{1.402647in}}%
\pgfpathlineto{\pgfqpoint{3.052333in}{1.405948in}}%
\pgfpathlineto{\pgfqpoint{3.053818in}{1.408866in}}%
\pgfpathlineto{\pgfqpoint{3.055302in}{1.411472in}}%
\pgfpathlineto{\pgfqpoint{3.056787in}{1.413630in}}%
\pgfpathlineto{\pgfqpoint{3.058272in}{1.415398in}}%
\pgfpathlineto{\pgfqpoint{3.059756in}{1.417857in}}%
\pgfpathlineto{\pgfqpoint{3.061241in}{1.420939in}}%
\pgfpathlineto{\pgfqpoint{3.062726in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{3.064210in}{1.426675in}}%
\pgfpathlineto{\pgfqpoint{3.065695in}{1.429566in}}%
\pgfpathlineto{\pgfqpoint{3.067180in}{1.432215in}}%
\pgfpathlineto{\pgfqpoint{3.068664in}{1.434316in}}%
\pgfpathlineto{\pgfqpoint{3.070149in}{1.436322in}}%
\pgfpathlineto{\pgfqpoint{3.071634in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{3.073118in}{1.442033in}}%
\pgfpathlineto{\pgfqpoint{3.074603in}{1.444415in}}%
\pgfpathlineto{\pgfqpoint{3.076088in}{1.444640in}}%
\pgfpathlineto{\pgfqpoint{3.077572in}{1.443516in}}%
\pgfpathlineto{\pgfqpoint{3.079057in}{1.441227in}}%
\pgfpathlineto{\pgfqpoint{3.080542in}{1.437392in}}%
\pgfpathlineto{\pgfqpoint{3.082026in}{1.433592in}}%
\pgfpathlineto{\pgfqpoint{3.083511in}{1.434756in}}%
\pgfpathlineto{\pgfqpoint{3.084996in}{1.436436in}}%
\pgfpathlineto{\pgfqpoint{3.086480in}{1.436804in}}%
\pgfpathlineto{\pgfqpoint{3.087965in}{1.436788in}}%
\pgfpathlineto{\pgfqpoint{3.089450in}{1.436775in}}%
\pgfpathlineto{\pgfqpoint{3.090935in}{1.436137in}}%
\pgfpathlineto{\pgfqpoint{3.092419in}{1.435011in}}%
\pgfpathlineto{\pgfqpoint{3.093904in}{1.435769in}}%
\pgfpathlineto{\pgfqpoint{3.095389in}{1.438334in}}%
\pgfpathlineto{\pgfqpoint{3.096873in}{1.441041in}}%
\pgfpathlineto{\pgfqpoint{3.098358in}{1.443972in}}%
\pgfpathlineto{\pgfqpoint{3.099843in}{1.447584in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.451108in}}%
\pgfpathlineto{\pgfqpoint{3.102812in}{1.454764in}}%
\pgfpathlineto{\pgfqpoint{3.104297in}{1.458089in}}%
\pgfpathlineto{\pgfqpoint{3.105781in}{1.461056in}}%
\pgfpathlineto{\pgfqpoint{3.107266in}{1.463237in}}%
\pgfpathlineto{\pgfqpoint{3.108751in}{1.465348in}}%
\pgfpathlineto{\pgfqpoint{3.110235in}{1.467262in}}%
\pgfpathlineto{\pgfqpoint{3.111720in}{1.467385in}}%
\pgfpathlineto{\pgfqpoint{3.113205in}{1.466670in}}%
\pgfpathlineto{\pgfqpoint{3.114689in}{1.465301in}}%
\pgfpathlineto{\pgfqpoint{3.116174in}{1.461363in}}%
\pgfpathlineto{\pgfqpoint{3.117659in}{1.454554in}}%
\pgfpathlineto{\pgfqpoint{3.119143in}{1.448476in}}%
\pgfpathlineto{\pgfqpoint{3.120628in}{1.443930in}}%
\pgfpathlineto{\pgfqpoint{3.122113in}{1.438786in}}%
\pgfpathlineto{\pgfqpoint{3.123597in}{1.434428in}}%
\pgfpathlineto{\pgfqpoint{3.125082in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{3.126567in}{1.435869in}}%
\pgfpathlineto{\pgfqpoint{3.128051in}{1.436618in}}%
\pgfpathlineto{\pgfqpoint{3.129536in}{1.437116in}}%
\pgfpathlineto{\pgfqpoint{3.131021in}{1.437524in}}%
\pgfpathlineto{\pgfqpoint{3.132505in}{1.438180in}}%
\pgfpathlineto{\pgfqpoint{3.133990in}{1.438967in}}%
\pgfpathlineto{\pgfqpoint{3.135475in}{1.439751in}}%
\pgfpathlineto{\pgfqpoint{3.136959in}{1.440533in}}%
\pgfpathlineto{\pgfqpoint{3.138444in}{1.441095in}}%
\pgfpathlineto{\pgfqpoint{3.139929in}{1.441406in}}%
\pgfpathlineto{\pgfqpoint{3.141413in}{1.441748in}}%
\pgfpathlineto{\pgfqpoint{3.142898in}{1.442099in}}%
\pgfpathlineto{\pgfqpoint{3.144383in}{1.442442in}}%
\pgfpathlineto{\pgfqpoint{3.145868in}{1.442738in}}%
\pgfpathlineto{\pgfqpoint{3.147352in}{1.443018in}}%
\pgfpathlineto{\pgfqpoint{3.148837in}{1.443300in}}%
\pgfpathlineto{\pgfqpoint{3.150322in}{1.443577in}}%
\pgfpathlineto{\pgfqpoint{3.151806in}{1.443843in}}%
\pgfpathlineto{\pgfqpoint{3.153291in}{1.441813in}}%
\pgfpathlineto{\pgfqpoint{3.154776in}{1.439320in}}%
\pgfpathlineto{\pgfqpoint{3.156260in}{1.436463in}}%
\pgfpathlineto{\pgfqpoint{3.157745in}{1.433223in}}%
\pgfpathlineto{\pgfqpoint{3.159230in}{1.429604in}}%
\pgfpathlineto{\pgfqpoint{3.160714in}{1.429263in}}%
\pgfpathlineto{\pgfqpoint{3.162199in}{1.429702in}}%
\pgfpathlineto{\pgfqpoint{3.163684in}{1.430172in}}%
\pgfpathlineto{\pgfqpoint{3.165168in}{1.430642in}}%
\pgfpathlineto{\pgfqpoint{3.166653in}{1.431075in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.431276in}}%
\pgfpathlineto{\pgfqpoint{3.169622in}{1.431447in}}%
\pgfpathlineto{\pgfqpoint{3.171107in}{1.431600in}}%
\pgfpathlineto{\pgfqpoint{3.172592in}{1.431777in}}%
\pgfpathlineto{\pgfqpoint{3.174076in}{1.432017in}}%
\pgfpathlineto{\pgfqpoint{3.175561in}{1.431416in}}%
\pgfpathlineto{\pgfqpoint{3.177046in}{1.430137in}}%
\pgfpathlineto{\pgfqpoint{3.178530in}{1.428679in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.427089in}}%
\pgfpathlineto{\pgfqpoint{3.181500in}{1.425395in}}%
\pgfpathlineto{\pgfqpoint{3.182984in}{1.423396in}}%
\pgfpathlineto{\pgfqpoint{3.184469in}{1.423336in}}%
\pgfpathlineto{\pgfqpoint{3.185954in}{1.423795in}}%
\pgfpathlineto{\pgfqpoint{3.187438in}{1.423434in}}%
\pgfpathlineto{\pgfqpoint{3.188923in}{1.422397in}}%
\pgfpathlineto{\pgfqpoint{3.190408in}{1.420735in}}%
\pgfpathlineto{\pgfqpoint{3.191892in}{1.417474in}}%
\pgfpathlineto{\pgfqpoint{3.193377in}{1.413904in}}%
\pgfpathlineto{\pgfqpoint{3.194862in}{1.410239in}}%
\pgfpathlineto{\pgfqpoint{3.196346in}{1.407611in}}%
\pgfpathlineto{\pgfqpoint{3.197831in}{1.402925in}}%
\pgfpathlineto{\pgfqpoint{3.199316in}{1.400077in}}%
\pgfpathlineto{\pgfqpoint{3.200800in}{1.398329in}}%
\pgfpathlineto{\pgfqpoint{3.202285in}{1.394890in}}%
\pgfpathlineto{\pgfqpoint{3.203770in}{1.391229in}}%
\pgfpathlineto{\pgfqpoint{3.205255in}{1.389349in}}%
\pgfpathlineto{\pgfqpoint{3.206739in}{1.388312in}}%
\pgfpathlineto{\pgfqpoint{3.208224in}{1.387383in}}%
\pgfpathlineto{\pgfqpoint{3.209709in}{1.387617in}}%
\pgfpathlineto{\pgfqpoint{3.211193in}{1.388659in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{1.389574in}}%
\pgfpathlineto{\pgfqpoint{3.214163in}{1.391042in}}%
\pgfpathlineto{\pgfqpoint{3.215647in}{1.392345in}}%
\pgfpathlineto{\pgfqpoint{3.217132in}{1.393701in}}%
\pgfpathlineto{\pgfqpoint{3.218617in}{1.395543in}}%
\pgfpathlineto{\pgfqpoint{3.220101in}{1.397539in}}%
\pgfpathlineto{\pgfqpoint{3.221586in}{1.399480in}}%
\pgfpathlineto{\pgfqpoint{3.223071in}{1.400578in}}%
\pgfpathlineto{\pgfqpoint{3.224555in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{3.226040in}{1.402334in}}%
\pgfpathlineto{\pgfqpoint{3.227525in}{1.403242in}}%
\pgfpathlineto{\pgfqpoint{3.229009in}{1.404187in}}%
\pgfpathlineto{\pgfqpoint{3.230494in}{1.405013in}}%
\pgfpathlineto{\pgfqpoint{3.231979in}{1.405344in}}%
\pgfpathlineto{\pgfqpoint{3.233463in}{1.405019in}}%
\pgfpathlineto{\pgfqpoint{3.234948in}{1.404440in}}%
\pgfpathlineto{\pgfqpoint{3.236433in}{1.402412in}}%
\pgfpathlineto{\pgfqpoint{3.237917in}{1.400278in}}%
\pgfpathlineto{\pgfqpoint{3.239402in}{1.398965in}}%
\pgfpathlineto{\pgfqpoint{3.240887in}{1.396650in}}%
\pgfpathlineto{\pgfqpoint{3.242371in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{3.243856in}{1.389570in}}%
\pgfpathlineto{\pgfqpoint{3.245341in}{1.388602in}}%
\pgfpathlineto{\pgfqpoint{3.246825in}{1.388455in}}%
\pgfpathlineto{\pgfqpoint{3.248310in}{1.388276in}}%
\pgfpathlineto{\pgfqpoint{3.249795in}{1.390236in}}%
\pgfpathlineto{\pgfqpoint{3.251279in}{1.391967in}}%
\pgfpathlineto{\pgfqpoint{3.252764in}{1.393480in}}%
\pgfpathlineto{\pgfqpoint{3.254249in}{1.394266in}}%
\pgfpathlineto{\pgfqpoint{3.255733in}{1.394792in}}%
\pgfpathlineto{\pgfqpoint{3.257218in}{1.395329in}}%
\pgfpathlineto{\pgfqpoint{3.258703in}{1.394213in}}%
\pgfpathlineto{\pgfqpoint{3.260188in}{1.392382in}}%
\pgfpathlineto{\pgfqpoint{3.261672in}{1.390176in}}%
\pgfpathlineto{\pgfqpoint{3.263157in}{1.386169in}}%
\pgfpathlineto{\pgfqpoint{3.264642in}{1.380737in}}%
\pgfpathlineto{\pgfqpoint{3.266126in}{1.373578in}}%
\pgfpathlineto{\pgfqpoint{3.267611in}{1.366581in}}%
\pgfpathlineto{\pgfqpoint{3.269096in}{1.357282in}}%
\pgfpathlineto{\pgfqpoint{3.270580in}{1.349469in}}%
\pgfpathlineto{\pgfqpoint{3.272065in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{3.273550in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{3.275034in}{1.334155in}}%
\pgfpathlineto{\pgfqpoint{3.276519in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{3.278004in}{1.326019in}}%
\pgfpathlineto{\pgfqpoint{3.279488in}{1.320193in}}%
\pgfpathlineto{\pgfqpoint{3.280973in}{1.316181in}}%
\pgfpathlineto{\pgfqpoint{3.282458in}{1.313662in}}%
\pgfpathlineto{\pgfqpoint{3.283942in}{1.312092in}}%
\pgfpathlineto{\pgfqpoint{3.285427in}{1.310194in}}%
\pgfpathlineto{\pgfqpoint{3.286912in}{1.306978in}}%
\pgfpathlineto{\pgfqpoint{3.288396in}{1.301835in}}%
\pgfpathlineto{\pgfqpoint{3.289881in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{3.291366in}{1.289777in}}%
\pgfpathlineto{\pgfqpoint{3.292850in}{1.290864in}}%
\pgfpathlineto{\pgfqpoint{3.294335in}{1.292409in}}%
\pgfpathlineto{\pgfqpoint{3.295820in}{1.292139in}}%
\pgfpathlineto{\pgfqpoint{3.297304in}{1.288777in}}%
\pgfpathlineto{\pgfqpoint{3.298789in}{1.282094in}}%
\pgfpathlineto{\pgfqpoint{3.300274in}{1.277542in}}%
\pgfpathlineto{\pgfqpoint{3.301758in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{3.303243in}{1.278649in}}%
\pgfpathlineto{\pgfqpoint{3.304728in}{1.280077in}}%
\pgfpathlineto{\pgfqpoint{3.306212in}{1.281317in}}%
\pgfpathlineto{\pgfqpoint{3.307697in}{1.283079in}}%
\pgfpathlineto{\pgfqpoint{3.309182in}{1.285454in}}%
\pgfpathlineto{\pgfqpoint{3.310666in}{1.288658in}}%
\pgfpathlineto{\pgfqpoint{3.312151in}{1.291940in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{1.295178in}}%
\pgfpathlineto{\pgfqpoint{3.315120in}{1.298664in}}%
\pgfpathlineto{\pgfqpoint{3.316605in}{1.301722in}}%
\pgfpathlineto{\pgfqpoint{3.318090in}{1.304514in}}%
\pgfpathlineto{\pgfqpoint{3.319575in}{1.307113in}}%
\pgfpathlineto{\pgfqpoint{3.321059in}{1.309666in}}%
\pgfpathlineto{\pgfqpoint{3.322544in}{1.313699in}}%
\pgfpathlineto{\pgfqpoint{3.324029in}{1.317505in}}%
\pgfpathlineto{\pgfqpoint{3.325513in}{1.320105in}}%
\pgfpathlineto{\pgfqpoint{3.326998in}{1.321066in}}%
\pgfpathlineto{\pgfqpoint{3.328483in}{1.320555in}}%
\pgfpathlineto{\pgfqpoint{3.329967in}{1.320609in}}%
\pgfpathlineto{\pgfqpoint{3.331452in}{1.322362in}}%
\pgfpathlineto{\pgfqpoint{3.332937in}{1.324142in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.326159in}}%
\pgfpathlineto{\pgfqpoint{3.335906in}{1.328385in}}%
\pgfpathlineto{\pgfqpoint{3.337391in}{1.331021in}}%
\pgfpathlineto{\pgfqpoint{3.338875in}{1.334882in}}%
\pgfpathlineto{\pgfqpoint{3.340360in}{1.338868in}}%
\pgfpathlineto{\pgfqpoint{3.341845in}{1.343156in}}%
\pgfpathlineto{\pgfqpoint{3.343329in}{1.347189in}}%
\pgfpathlineto{\pgfqpoint{3.344814in}{1.350975in}}%
\pgfpathlineto{\pgfqpoint{3.346299in}{1.353945in}}%
\pgfpathlineto{\pgfqpoint{3.347783in}{1.356718in}}%
\pgfpathlineto{\pgfqpoint{3.349268in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{3.350753in}{1.362059in}}%
\pgfpathlineto{\pgfqpoint{3.352237in}{1.364829in}}%
\pgfpathlineto{\pgfqpoint{3.353722in}{1.368285in}}%
\pgfpathlineto{\pgfqpoint{3.355207in}{1.371977in}}%
\pgfpathlineto{\pgfqpoint{3.356691in}{1.375436in}}%
\pgfpathlineto{\pgfqpoint{3.358176in}{1.378830in}}%
\pgfpathlineto{\pgfqpoint{3.359661in}{1.382213in}}%
\pgfpathlineto{\pgfqpoint{3.361145in}{1.385169in}}%
\pgfpathlineto{\pgfqpoint{3.362630in}{1.387328in}}%
\pgfpathlineto{\pgfqpoint{3.364115in}{1.389062in}}%
\pgfpathlineto{\pgfqpoint{3.365599in}{1.390874in}}%
\pgfpathlineto{\pgfqpoint{3.367084in}{1.392249in}}%
\pgfpathlineto{\pgfqpoint{3.368569in}{1.393193in}}%
\pgfpathlineto{\pgfqpoint{3.370053in}{1.394656in}}%
\pgfpathlineto{\pgfqpoint{3.371538in}{1.396811in}}%
\pgfpathlineto{\pgfqpoint{3.373023in}{1.398427in}}%
\pgfpathlineto{\pgfqpoint{3.374507in}{1.399621in}}%
\pgfpathlineto{\pgfqpoint{3.375992in}{1.400763in}}%
\pgfpathlineto{\pgfqpoint{3.377477in}{1.401642in}}%
\pgfpathlineto{\pgfqpoint{3.378962in}{1.403688in}}%
\pgfpathlineto{\pgfqpoint{3.380446in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{3.381931in}{1.407455in}}%
\pgfpathlineto{\pgfqpoint{3.383416in}{1.409560in}}%
\pgfpathlineto{\pgfqpoint{3.384900in}{1.411876in}}%
\pgfpathlineto{\pgfqpoint{3.386385in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{3.387870in}{1.416687in}}%
\pgfpathlineto{\pgfqpoint{3.389354in}{1.419993in}}%
\pgfpathlineto{\pgfqpoint{3.390839in}{1.423536in}}%
\pgfpathlineto{\pgfqpoint{3.392324in}{1.426936in}}%
\pgfpathlineto{\pgfqpoint{3.393808in}{1.430659in}}%
\pgfpathlineto{\pgfqpoint{3.395293in}{1.434479in}}%
\pgfpathlineto{\pgfqpoint{3.396778in}{1.438394in}}%
\pgfpathlineto{\pgfqpoint{3.398262in}{1.442291in}}%
\pgfpathlineto{\pgfqpoint{3.399747in}{1.446185in}}%
\pgfpathlineto{\pgfqpoint{3.401232in}{1.450251in}}%
\pgfpathlineto{\pgfqpoint{3.402716in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{3.404201in}{1.458575in}}%
\pgfpathlineto{\pgfqpoint{3.405686in}{1.462579in}}%
\pgfpathlineto{\pgfqpoint{3.407170in}{1.466418in}}%
\pgfpathlineto{\pgfqpoint{3.408655in}{1.469877in}}%
\pgfpathlineto{\pgfqpoint{3.410140in}{1.472981in}}%
\pgfpathlineto{\pgfqpoint{3.411624in}{1.475957in}}%
\pgfpathlineto{\pgfqpoint{3.413109in}{1.478598in}}%
\pgfpathlineto{\pgfqpoint{3.414594in}{1.481297in}}%
\pgfpathlineto{\pgfqpoint{3.416078in}{1.484070in}}%
\pgfpathlineto{\pgfqpoint{3.417563in}{1.486782in}}%
\pgfpathlineto{\pgfqpoint{3.419048in}{1.489381in}}%
\pgfpathlineto{\pgfqpoint{3.420532in}{1.491952in}}%
\pgfpathlineto{\pgfqpoint{3.422017in}{1.494540in}}%
\pgfpathlineto{\pgfqpoint{3.423502in}{1.496981in}}%
\pgfpathlineto{\pgfqpoint{3.424986in}{1.499264in}}%
\pgfpathlineto{\pgfqpoint{3.426471in}{1.501535in}}%
\pgfpathlineto{\pgfqpoint{3.427956in}{1.503809in}}%
\pgfpathlineto{\pgfqpoint{3.429440in}{1.506062in}}%
\pgfpathlineto{\pgfqpoint{3.430925in}{1.508399in}}%
\pgfpathlineto{\pgfqpoint{3.432410in}{1.510944in}}%
\pgfpathlineto{\pgfqpoint{3.433895in}{1.513348in}}%
\pgfpathlineto{\pgfqpoint{3.435379in}{1.515807in}}%
\pgfpathlineto{\pgfqpoint{3.436864in}{1.518180in}}%
\pgfpathlineto{\pgfqpoint{3.438349in}{1.520508in}}%
\pgfpathlineto{\pgfqpoint{3.439833in}{1.522687in}}%
\pgfpathlineto{\pgfqpoint{3.441318in}{1.524972in}}%
\pgfpathlineto{\pgfqpoint{3.442803in}{1.527011in}}%
\pgfpathlineto{\pgfqpoint{3.444287in}{1.528957in}}%
\pgfpathlineto{\pgfqpoint{3.445772in}{1.530965in}}%
\pgfpathlineto{\pgfqpoint{3.447257in}{1.533011in}}%
\pgfpathlineto{\pgfqpoint{3.448741in}{1.534976in}}%
\pgfpathlineto{\pgfqpoint{3.450226in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{3.451711in}{1.539651in}}%
\pgfpathlineto{\pgfqpoint{3.453195in}{1.542346in}}%
\pgfpathlineto{\pgfqpoint{3.454680in}{1.545008in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.547876in}}%
\pgfpathlineto{\pgfqpoint{3.457649in}{1.550798in}}%
\pgfpathlineto{\pgfqpoint{3.459134in}{1.553712in}}%
\pgfpathlineto{\pgfqpoint{3.460619in}{1.556767in}}%
\pgfpathlineto{\pgfqpoint{3.462103in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{3.463588in}{1.563955in}}%
\pgfpathlineto{\pgfqpoint{3.465073in}{1.568471in}}%
\pgfpathlineto{\pgfqpoint{3.466557in}{1.573267in}}%
\pgfpathlineto{\pgfqpoint{3.468042in}{1.578670in}}%
\pgfpathlineto{\pgfqpoint{3.469527in}{1.584619in}}%
\pgfpathlineto{\pgfqpoint{3.471011in}{1.591309in}}%
\pgfpathlineto{\pgfqpoint{3.472496in}{1.597583in}}%
\pgfpathlineto{\pgfqpoint{3.473981in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{3.475465in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{3.476950in}{1.617760in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.623493in}}%
\pgfpathlineto{\pgfqpoint{3.479919in}{1.627172in}}%
\pgfpathlineto{\pgfqpoint{3.481404in}{1.627899in}}%
\pgfpathlineto{\pgfqpoint{3.482889in}{1.626068in}}%
\pgfpathlineto{\pgfqpoint{3.484373in}{1.621361in}}%
\pgfpathlineto{\pgfqpoint{3.485858in}{1.614867in}}%
\pgfpathlineto{\pgfqpoint{3.487343in}{1.610809in}}%
\pgfpathlineto{\pgfqpoint{3.488827in}{1.609251in}}%
\pgfpathlineto{\pgfqpoint{3.490312in}{1.606674in}}%
\pgfpathlineto{\pgfqpoint{3.491797in}{1.602530in}}%
\pgfpathlineto{\pgfqpoint{3.493282in}{1.597668in}}%
\pgfpathlineto{\pgfqpoint{3.494766in}{1.592755in}}%
\pgfpathlineto{\pgfqpoint{3.496251in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{3.497736in}{1.582768in}}%
\pgfpathlineto{\pgfqpoint{3.499220in}{1.578982in}}%
\pgfpathlineto{\pgfqpoint{3.500705in}{1.577449in}}%
\pgfpathlineto{\pgfqpoint{3.502190in}{1.576614in}}%
\pgfpathlineto{\pgfqpoint{3.503674in}{1.574553in}}%
\pgfpathlineto{\pgfqpoint{3.505159in}{1.571682in}}%
\pgfpathlineto{\pgfqpoint{3.506644in}{1.568013in}}%
\pgfpathlineto{\pgfqpoint{3.508128in}{1.563868in}}%
\pgfpathlineto{\pgfqpoint{3.509613in}{1.563013in}}%
\pgfpathlineto{\pgfqpoint{3.511098in}{1.562967in}}%
\pgfpathlineto{\pgfqpoint{3.512582in}{1.562665in}}%
\pgfpathlineto{\pgfqpoint{3.514067in}{1.563121in}}%
\pgfpathlineto{\pgfqpoint{3.515552in}{1.563614in}}%
\pgfpathlineto{\pgfqpoint{3.517036in}{1.564265in}}%
\pgfpathlineto{\pgfqpoint{3.518521in}{1.563941in}}%
\pgfpathlineto{\pgfqpoint{3.520006in}{1.561689in}}%
\pgfpathlineto{\pgfqpoint{3.521490in}{1.557935in}}%
\pgfpathlineto{\pgfqpoint{3.522975in}{1.552780in}}%
\pgfpathlineto{\pgfqpoint{3.524460in}{1.546278in}}%
\pgfpathlineto{\pgfqpoint{3.525944in}{1.539211in}}%
\pgfpathlineto{\pgfqpoint{3.527429in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{3.528914in}{1.531556in}}%
\pgfpathlineto{\pgfqpoint{3.530398in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{3.531883in}{1.529166in}}%
\pgfpathlineto{\pgfqpoint{3.533368in}{1.527368in}}%
\pgfpathlineto{\pgfqpoint{3.534852in}{1.525629in}}%
\pgfpathlineto{\pgfqpoint{3.536337in}{1.524342in}}%
\pgfpathlineto{\pgfqpoint{3.537822in}{1.523134in}}%
\pgfpathlineto{\pgfqpoint{3.539306in}{1.521607in}}%
\pgfpathlineto{\pgfqpoint{3.540791in}{1.518920in}}%
\pgfpathlineto{\pgfqpoint{3.542276in}{1.515854in}}%
\pgfpathlineto{\pgfqpoint{3.543760in}{1.513596in}}%
\pgfpathlineto{\pgfqpoint{3.545245in}{1.510472in}}%
\pgfpathlineto{\pgfqpoint{3.546730in}{1.507807in}}%
\pgfpathlineto{\pgfqpoint{3.548215in}{1.506769in}}%
\pgfpathlineto{\pgfqpoint{3.549699in}{1.505088in}}%
\pgfpathlineto{\pgfqpoint{3.551184in}{1.502867in}}%
\pgfpathlineto{\pgfqpoint{3.552669in}{1.499624in}}%
\pgfpathlineto{\pgfqpoint{3.554153in}{1.495824in}}%
\pgfpathlineto{\pgfqpoint{3.555638in}{1.495236in}}%
\pgfpathlineto{\pgfqpoint{3.557123in}{1.494526in}}%
\pgfpathlineto{\pgfqpoint{3.558607in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{3.560092in}{1.493888in}}%
\pgfpathlineto{\pgfqpoint{3.561577in}{1.495051in}}%
\pgfpathlineto{\pgfqpoint{3.563061in}{1.497330in}}%
\pgfpathlineto{\pgfqpoint{3.564546in}{1.499672in}}%
\pgfpathlineto{\pgfqpoint{3.566031in}{1.501677in}}%
\pgfpathlineto{\pgfqpoint{3.567515in}{1.503525in}}%
\pgfpathlineto{\pgfqpoint{3.569000in}{1.504731in}}%
\pgfpathlineto{\pgfqpoint{3.570485in}{1.506870in}}%
\pgfpathlineto{\pgfqpoint{3.571969in}{1.509679in}}%
\pgfpathlineto{\pgfqpoint{3.573454in}{1.512290in}}%
\pgfpathlineto{\pgfqpoint{3.574939in}{1.514526in}}%
\pgfpathlineto{\pgfqpoint{3.576423in}{1.516039in}}%
\pgfpathlineto{\pgfqpoint{3.577908in}{1.518039in}}%
\pgfpathlineto{\pgfqpoint{3.579393in}{1.521020in}}%
\pgfpathlineto{\pgfqpoint{3.580877in}{1.524063in}}%
\pgfpathlineto{\pgfqpoint{3.582362in}{1.526832in}}%
\pgfpathlineto{\pgfqpoint{3.583847in}{1.530076in}}%
\pgfpathlineto{\pgfqpoint{3.585331in}{1.534451in}}%
\pgfpathlineto{\pgfqpoint{3.586816in}{1.538147in}}%
\pgfpathlineto{\pgfqpoint{3.588301in}{1.540912in}}%
\pgfpathlineto{\pgfqpoint{3.589785in}{1.543434in}}%
\pgfpathlineto{\pgfqpoint{3.591270in}{1.545830in}}%
\pgfpathlineto{\pgfqpoint{3.592755in}{1.547488in}}%
\pgfpathlineto{\pgfqpoint{3.594239in}{1.548486in}}%
\pgfpathlineto{\pgfqpoint{3.595724in}{1.549167in}}%
\pgfpathlineto{\pgfqpoint{3.597209in}{1.549575in}}%
\pgfpathlineto{\pgfqpoint{3.598693in}{1.549525in}}%
\pgfpathlineto{\pgfqpoint{3.600178in}{1.551467in}}%
\pgfpathlineto{\pgfqpoint{3.601663in}{1.554324in}}%
\pgfpathlineto{\pgfqpoint{3.603147in}{1.557699in}}%
\pgfpathlineto{\pgfqpoint{3.604632in}{1.560928in}}%
\pgfpathlineto{\pgfqpoint{3.606117in}{1.563995in}}%
\pgfpathlineto{\pgfqpoint{3.607602in}{1.566676in}}%
\pgfpathlineto{\pgfqpoint{3.609086in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{3.610571in}{1.571951in}}%
\pgfpathlineto{\pgfqpoint{3.612056in}{1.573986in}}%
\pgfpathlineto{\pgfqpoint{3.613540in}{1.575837in}}%
\pgfpathlineto{\pgfqpoint{3.615025in}{1.576574in}}%
\pgfpathlineto{\pgfqpoint{3.616510in}{1.573868in}}%
\pgfpathlineto{\pgfqpoint{3.617994in}{1.567201in}}%
\pgfpathlineto{\pgfqpoint{3.619479in}{1.556752in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{1.536802in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{1.649137in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{1.649137in}}%
\pgfpathlineto{\pgfqpoint{3.619479in}{1.667517in}}%
\pgfpathlineto{\pgfqpoint{3.617994in}{1.677272in}}%
\pgfpathlineto{\pgfqpoint{3.616510in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{3.615025in}{1.687246in}}%
\pgfpathlineto{\pgfqpoint{3.613540in}{1.687099in}}%
\pgfpathlineto{\pgfqpoint{3.612056in}{1.685892in}}%
\pgfpathlineto{\pgfqpoint{3.610571in}{1.684552in}}%
\pgfpathlineto{\pgfqpoint{3.609086in}{1.682638in}}%
\pgfpathlineto{\pgfqpoint{3.607602in}{1.679748in}}%
\pgfpathlineto{\pgfqpoint{3.606117in}{1.676206in}}%
\pgfpathlineto{\pgfqpoint{3.604632in}{1.672427in}}%
\pgfpathlineto{\pgfqpoint{3.603147in}{1.668624in}}%
\pgfpathlineto{\pgfqpoint{3.601663in}{1.664820in}}%
\pgfpathlineto{\pgfqpoint{3.600178in}{1.661421in}}%
\pgfpathlineto{\pgfqpoint{3.598693in}{1.658916in}}%
\pgfpathlineto{\pgfqpoint{3.597209in}{1.658300in}}%
\pgfpathlineto{\pgfqpoint{3.595724in}{1.658362in}}%
\pgfpathlineto{\pgfqpoint{3.594239in}{1.659095in}}%
\pgfpathlineto{\pgfqpoint{3.592755in}{1.660470in}}%
\pgfpathlineto{\pgfqpoint{3.591270in}{1.662304in}}%
\pgfpathlineto{\pgfqpoint{3.589785in}{1.660308in}}%
\pgfpathlineto{\pgfqpoint{3.588301in}{1.657676in}}%
\pgfpathlineto{\pgfqpoint{3.586816in}{1.654728in}}%
\pgfpathlineto{\pgfqpoint{3.585331in}{1.651255in}}%
\pgfpathlineto{\pgfqpoint{3.583847in}{1.647116in}}%
\pgfpathlineto{\pgfqpoint{3.582362in}{1.643265in}}%
\pgfpathlineto{\pgfqpoint{3.580877in}{1.639645in}}%
\pgfpathlineto{\pgfqpoint{3.579393in}{1.636248in}}%
\pgfpathlineto{\pgfqpoint{3.577908in}{1.633281in}}%
\pgfpathlineto{\pgfqpoint{3.576423in}{1.630908in}}%
\pgfpathlineto{\pgfqpoint{3.574939in}{1.628518in}}%
\pgfpathlineto{\pgfqpoint{3.573454in}{1.625810in}}%
\pgfpathlineto{\pgfqpoint{3.571969in}{1.623262in}}%
\pgfpathlineto{\pgfqpoint{3.570485in}{1.620960in}}%
\pgfpathlineto{\pgfqpoint{3.569000in}{1.619272in}}%
\pgfpathlineto{\pgfqpoint{3.567515in}{1.618697in}}%
\pgfpathlineto{\pgfqpoint{3.566031in}{1.618029in}}%
\pgfpathlineto{\pgfqpoint{3.564546in}{1.616407in}}%
\pgfpathlineto{\pgfqpoint{3.563061in}{1.615292in}}%
\pgfpathlineto{\pgfqpoint{3.561577in}{1.614814in}}%
\pgfpathlineto{\pgfqpoint{3.560092in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{3.558607in}{1.609618in}}%
\pgfpathlineto{\pgfqpoint{3.557123in}{1.608553in}}%
\pgfpathlineto{\pgfqpoint{3.555638in}{1.607871in}}%
\pgfpathlineto{\pgfqpoint{3.554153in}{1.607833in}}%
\pgfpathlineto{\pgfqpoint{3.552669in}{1.611066in}}%
\pgfpathlineto{\pgfqpoint{3.551184in}{1.615354in}}%
\pgfpathlineto{\pgfqpoint{3.549699in}{1.620309in}}%
\pgfpathlineto{\pgfqpoint{3.548215in}{1.626371in}}%
\pgfpathlineto{\pgfqpoint{3.546730in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{3.545245in}{1.641115in}}%
\pgfpathlineto{\pgfqpoint{3.543760in}{1.645154in}}%
\pgfpathlineto{\pgfqpoint{3.542276in}{1.649055in}}%
\pgfpathlineto{\pgfqpoint{3.540791in}{1.653309in}}%
\pgfpathlineto{\pgfqpoint{3.539306in}{1.658862in}}%
\pgfpathlineto{\pgfqpoint{3.537822in}{1.664445in}}%
\pgfpathlineto{\pgfqpoint{3.536337in}{1.665374in}}%
\pgfpathlineto{\pgfqpoint{3.534852in}{1.666512in}}%
\pgfpathlineto{\pgfqpoint{3.533368in}{1.668233in}}%
\pgfpathlineto{\pgfqpoint{3.531883in}{1.668146in}}%
\pgfpathlineto{\pgfqpoint{3.530398in}{1.667467in}}%
\pgfpathlineto{\pgfqpoint{3.528914in}{1.666619in}}%
\pgfpathlineto{\pgfqpoint{3.527429in}{1.666353in}}%
\pgfpathlineto{\pgfqpoint{3.525944in}{1.667892in}}%
\pgfpathlineto{\pgfqpoint{3.524460in}{1.671662in}}%
\pgfpathlineto{\pgfqpoint{3.522975in}{1.677176in}}%
\pgfpathlineto{\pgfqpoint{3.521490in}{1.684086in}}%
\pgfpathlineto{\pgfqpoint{3.520006in}{1.691385in}}%
\pgfpathlineto{\pgfqpoint{3.518521in}{1.697442in}}%
\pgfpathlineto{\pgfqpoint{3.517036in}{1.700238in}}%
\pgfpathlineto{\pgfqpoint{3.515552in}{1.699769in}}%
\pgfpathlineto{\pgfqpoint{3.514067in}{1.699405in}}%
\pgfpathlineto{\pgfqpoint{3.512582in}{1.699155in}}%
\pgfpathlineto{\pgfqpoint{3.511098in}{1.699060in}}%
\pgfpathlineto{\pgfqpoint{3.509613in}{1.697973in}}%
\pgfpathlineto{\pgfqpoint{3.508128in}{1.697461in}}%
\pgfpathlineto{\pgfqpoint{3.506644in}{1.698338in}}%
\pgfpathlineto{\pgfqpoint{3.505159in}{1.699822in}}%
\pgfpathlineto{\pgfqpoint{3.503674in}{1.701323in}}%
\pgfpathlineto{\pgfqpoint{3.502190in}{1.702951in}}%
\pgfpathlineto{\pgfqpoint{3.500705in}{1.704323in}}%
\pgfpathlineto{\pgfqpoint{3.499220in}{1.703680in}}%
\pgfpathlineto{\pgfqpoint{3.497736in}{1.703898in}}%
\pgfpathlineto{\pgfqpoint{3.496251in}{1.704290in}}%
\pgfpathlineto{\pgfqpoint{3.494766in}{1.704578in}}%
\pgfpathlineto{\pgfqpoint{3.493282in}{1.704942in}}%
\pgfpathlineto{\pgfqpoint{3.491797in}{1.705965in}}%
\pgfpathlineto{\pgfqpoint{3.490312in}{1.706619in}}%
\pgfpathlineto{\pgfqpoint{3.488827in}{1.707213in}}%
\pgfpathlineto{\pgfqpoint{3.487343in}{1.707819in}}%
\pgfpathlineto{\pgfqpoint{3.485858in}{1.708173in}}%
\pgfpathlineto{\pgfqpoint{3.484373in}{1.709459in}}%
\pgfpathlineto{\pgfqpoint{3.482889in}{1.709762in}}%
\pgfpathlineto{\pgfqpoint{3.481404in}{1.709754in}}%
\pgfpathlineto{\pgfqpoint{3.479919in}{1.711021in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.712278in}}%
\pgfpathlineto{\pgfqpoint{3.476950in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.475465in}{1.705620in}}%
\pgfpathlineto{\pgfqpoint{3.473981in}{1.700124in}}%
\pgfpathlineto{\pgfqpoint{3.472496in}{1.693658in}}%
\pgfpathlineto{\pgfqpoint{3.471011in}{1.687809in}}%
\pgfpathlineto{\pgfqpoint{3.469527in}{1.682585in}}%
\pgfpathlineto{\pgfqpoint{3.468042in}{1.676725in}}%
\pgfpathlineto{\pgfqpoint{3.466557in}{1.670441in}}%
\pgfpathlineto{\pgfqpoint{3.465073in}{1.664924in}}%
\pgfpathlineto{\pgfqpoint{3.463588in}{1.659576in}}%
\pgfpathlineto{\pgfqpoint{3.462103in}{1.654704in}}%
\pgfpathlineto{\pgfqpoint{3.460619in}{1.650143in}}%
\pgfpathlineto{\pgfqpoint{3.459134in}{1.646504in}}%
\pgfpathlineto{\pgfqpoint{3.457649in}{1.643146in}}%
\pgfpathlineto{\pgfqpoint{3.456165in}{1.640265in}}%
\pgfpathlineto{\pgfqpoint{3.454680in}{1.637613in}}%
\pgfpathlineto{\pgfqpoint{3.453195in}{1.635049in}}%
\pgfpathlineto{\pgfqpoint{3.451711in}{1.632366in}}%
\pgfpathlineto{\pgfqpoint{3.450226in}{1.629812in}}%
\pgfpathlineto{\pgfqpoint{3.448741in}{1.627196in}}%
\pgfpathlineto{\pgfqpoint{3.447257in}{1.624637in}}%
\pgfpathlineto{\pgfqpoint{3.445772in}{1.622019in}}%
\pgfpathlineto{\pgfqpoint{3.444287in}{1.619540in}}%
\pgfpathlineto{\pgfqpoint{3.442803in}{1.617424in}}%
\pgfpathlineto{\pgfqpoint{3.441318in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{3.439833in}{1.613373in}}%
\pgfpathlineto{\pgfqpoint{3.438349in}{1.611351in}}%
\pgfpathlineto{\pgfqpoint{3.436864in}{1.609212in}}%
\pgfpathlineto{\pgfqpoint{3.435379in}{1.606825in}}%
\pgfpathlineto{\pgfqpoint{3.433895in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{3.432410in}{1.601608in}}%
\pgfpathlineto{\pgfqpoint{3.430925in}{1.599283in}}%
\pgfpathlineto{\pgfqpoint{3.429440in}{1.597140in}}%
\pgfpathlineto{\pgfqpoint{3.427956in}{1.595197in}}%
\pgfpathlineto{\pgfqpoint{3.426471in}{1.593344in}}%
\pgfpathlineto{\pgfqpoint{3.424986in}{1.591521in}}%
\pgfpathlineto{\pgfqpoint{3.423502in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{3.422017in}{1.587359in}}%
\pgfpathlineto{\pgfqpoint{3.420532in}{1.584922in}}%
\pgfpathlineto{\pgfqpoint{3.419048in}{1.582346in}}%
\pgfpathlineto{\pgfqpoint{3.417563in}{1.579741in}}%
\pgfpathlineto{\pgfqpoint{3.416078in}{1.577038in}}%
\pgfpathlineto{\pgfqpoint{3.414594in}{1.574403in}}%
\pgfpathlineto{\pgfqpoint{3.413109in}{1.571865in}}%
\pgfpathlineto{\pgfqpoint{3.411624in}{1.569484in}}%
\pgfpathlineto{\pgfqpoint{3.410140in}{1.566883in}}%
\pgfpathlineto{\pgfqpoint{3.408655in}{1.564229in}}%
\pgfpathlineto{\pgfqpoint{3.407170in}{1.561325in}}%
\pgfpathlineto{\pgfqpoint{3.405686in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{3.404201in}{1.554111in}}%
\pgfpathlineto{\pgfqpoint{3.402716in}{1.550176in}}%
\pgfpathlineto{\pgfqpoint{3.401232in}{1.546091in}}%
\pgfpathlineto{\pgfqpoint{3.399747in}{1.541945in}}%
\pgfpathlineto{\pgfqpoint{3.398262in}{1.537900in}}%
\pgfpathlineto{\pgfqpoint{3.396778in}{1.533969in}}%
\pgfpathlineto{\pgfqpoint{3.395293in}{1.530062in}}%
\pgfpathlineto{\pgfqpoint{3.393808in}{1.526296in}}%
\pgfpathlineto{\pgfqpoint{3.392324in}{1.522315in}}%
\pgfpathlineto{\pgfqpoint{3.390839in}{1.518484in}}%
\pgfpathlineto{\pgfqpoint{3.389354in}{1.514339in}}%
\pgfpathlineto{\pgfqpoint{3.387870in}{1.510499in}}%
\pgfpathlineto{\pgfqpoint{3.386385in}{1.507060in}}%
\pgfpathlineto{\pgfqpoint{3.384900in}{1.504012in}}%
\pgfpathlineto{\pgfqpoint{3.383416in}{1.501366in}}%
\pgfpathlineto{\pgfqpoint{3.381931in}{1.499062in}}%
\pgfpathlineto{\pgfqpoint{3.380446in}{1.497241in}}%
\pgfpathlineto{\pgfqpoint{3.378962in}{1.495465in}}%
\pgfpathlineto{\pgfqpoint{3.377477in}{1.493528in}}%
\pgfpathlineto{\pgfqpoint{3.375992in}{1.491174in}}%
\pgfpathlineto{\pgfqpoint{3.374507in}{1.488620in}}%
\pgfpathlineto{\pgfqpoint{3.373023in}{1.486053in}}%
\pgfpathlineto{\pgfqpoint{3.371538in}{1.482982in}}%
\pgfpathlineto{\pgfqpoint{3.370053in}{1.479584in}}%
\pgfpathlineto{\pgfqpoint{3.368569in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{3.367084in}{1.473076in}}%
\pgfpathlineto{\pgfqpoint{3.365599in}{1.470484in}}%
\pgfpathlineto{\pgfqpoint{3.364115in}{1.468617in}}%
\pgfpathlineto{\pgfqpoint{3.362630in}{1.467368in}}%
\pgfpathlineto{\pgfqpoint{3.361145in}{1.465885in}}%
\pgfpathlineto{\pgfqpoint{3.359661in}{1.463527in}}%
\pgfpathlineto{\pgfqpoint{3.358176in}{1.460762in}}%
\pgfpathlineto{\pgfqpoint{3.356691in}{1.457481in}}%
\pgfpathlineto{\pgfqpoint{3.355207in}{1.453964in}}%
\pgfpathlineto{\pgfqpoint{3.353722in}{1.450388in}}%
\pgfpathlineto{\pgfqpoint{3.352237in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{3.350753in}{1.443093in}}%
\pgfpathlineto{\pgfqpoint{3.349268in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{3.347783in}{1.437076in}}%
\pgfpathlineto{\pgfqpoint{3.346299in}{1.434276in}}%
\pgfpathlineto{\pgfqpoint{3.344814in}{1.431323in}}%
\pgfpathlineto{\pgfqpoint{3.343329in}{1.428162in}}%
\pgfpathlineto{\pgfqpoint{3.341845in}{1.424664in}}%
\pgfpathlineto{\pgfqpoint{3.340360in}{1.420615in}}%
\pgfpathlineto{\pgfqpoint{3.338875in}{1.416422in}}%
\pgfpathlineto{\pgfqpoint{3.337391in}{1.412615in}}%
\pgfpathlineto{\pgfqpoint{3.335906in}{1.409252in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.405875in}}%
\pgfpathlineto{\pgfqpoint{3.332937in}{1.403239in}}%
\pgfpathlineto{\pgfqpoint{3.331452in}{1.401386in}}%
\pgfpathlineto{\pgfqpoint{3.329967in}{1.399695in}}%
\pgfpathlineto{\pgfqpoint{3.328483in}{1.398163in}}%
\pgfpathlineto{\pgfqpoint{3.326998in}{1.398877in}}%
\pgfpathlineto{\pgfqpoint{3.325513in}{1.401740in}}%
\pgfpathlineto{\pgfqpoint{3.324029in}{1.405732in}}%
\pgfpathlineto{\pgfqpoint{3.322544in}{1.410490in}}%
\pgfpathlineto{\pgfqpoint{3.321059in}{1.414787in}}%
\pgfpathlineto{\pgfqpoint{3.319575in}{1.413869in}}%
\pgfpathlineto{\pgfqpoint{3.318090in}{1.412482in}}%
\pgfpathlineto{\pgfqpoint{3.316605in}{1.410988in}}%
\pgfpathlineto{\pgfqpoint{3.315120in}{1.409549in}}%
\pgfpathlineto{\pgfqpoint{3.313636in}{1.408179in}}%
\pgfpathlineto{\pgfqpoint{3.312151in}{1.405533in}}%
\pgfpathlineto{\pgfqpoint{3.310666in}{1.402704in}}%
\pgfpathlineto{\pgfqpoint{3.309182in}{1.399980in}}%
\pgfpathlineto{\pgfqpoint{3.307697in}{1.397518in}}%
\pgfpathlineto{\pgfqpoint{3.306212in}{1.395116in}}%
\pgfpathlineto{\pgfqpoint{3.304728in}{1.392660in}}%
\pgfpathlineto{\pgfqpoint{3.303243in}{1.390209in}}%
\pgfpathlineto{\pgfqpoint{3.301758in}{1.387639in}}%
\pgfpathlineto{\pgfqpoint{3.300274in}{1.386109in}}%
\pgfpathlineto{\pgfqpoint{3.298789in}{1.389278in}}%
\pgfpathlineto{\pgfqpoint{3.297304in}{1.398551in}}%
\pgfpathlineto{\pgfqpoint{3.295820in}{1.411820in}}%
\pgfpathlineto{\pgfqpoint{3.294335in}{1.428210in}}%
\pgfpathlineto{\pgfqpoint{3.292850in}{1.445934in}}%
\pgfpathlineto{\pgfqpoint{3.291366in}{1.454640in}}%
\pgfpathlineto{\pgfqpoint{3.289881in}{1.461677in}}%
\pgfpathlineto{\pgfqpoint{3.288396in}{1.469026in}}%
\pgfpathlineto{\pgfqpoint{3.286912in}{1.478545in}}%
\pgfpathlineto{\pgfqpoint{3.285427in}{1.489876in}}%
\pgfpathlineto{\pgfqpoint{3.283942in}{1.501816in}}%
\pgfpathlineto{\pgfqpoint{3.282458in}{1.514169in}}%
\pgfpathlineto{\pgfqpoint{3.280973in}{1.519717in}}%
\pgfpathlineto{\pgfqpoint{3.279488in}{1.524227in}}%
\pgfpathlineto{\pgfqpoint{3.278004in}{1.531093in}}%
\pgfpathlineto{\pgfqpoint{3.276519in}{1.539541in}}%
\pgfpathlineto{\pgfqpoint{3.275034in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{3.273550in}{1.556764in}}%
\pgfpathlineto{\pgfqpoint{3.272065in}{1.563685in}}%
\pgfpathlineto{\pgfqpoint{3.270580in}{1.567462in}}%
\pgfpathlineto{\pgfqpoint{3.269096in}{1.573386in}}%
\pgfpathlineto{\pgfqpoint{3.267611in}{1.581921in}}%
\pgfpathlineto{\pgfqpoint{3.266126in}{1.592069in}}%
\pgfpathlineto{\pgfqpoint{3.264642in}{1.601012in}}%
\pgfpathlineto{\pgfqpoint{3.263157in}{1.606703in}}%
\pgfpathlineto{\pgfqpoint{3.261672in}{1.613927in}}%
\pgfpathlineto{\pgfqpoint{3.260188in}{1.617634in}}%
\pgfpathlineto{\pgfqpoint{3.258703in}{1.621224in}}%
\pgfpathlineto{\pgfqpoint{3.257218in}{1.625110in}}%
\pgfpathlineto{\pgfqpoint{3.255733in}{1.625811in}}%
\pgfpathlineto{\pgfqpoint{3.254249in}{1.626295in}}%
\pgfpathlineto{\pgfqpoint{3.252764in}{1.626826in}}%
\pgfpathlineto{\pgfqpoint{3.251279in}{1.625539in}}%
\pgfpathlineto{\pgfqpoint{3.249795in}{1.624006in}}%
\pgfpathlineto{\pgfqpoint{3.248310in}{1.621784in}}%
\pgfpathlineto{\pgfqpoint{3.246825in}{1.620460in}}%
\pgfpathlineto{\pgfqpoint{3.245341in}{1.619408in}}%
\pgfpathlineto{\pgfqpoint{3.243856in}{1.618925in}}%
\pgfpathlineto{\pgfqpoint{3.242371in}{1.619738in}}%
\pgfpathlineto{\pgfqpoint{3.240887in}{1.621064in}}%
\pgfpathlineto{\pgfqpoint{3.239402in}{1.622597in}}%
\pgfpathlineto{\pgfqpoint{3.237917in}{1.624062in}}%
\pgfpathlineto{\pgfqpoint{3.236433in}{1.626295in}}%
\pgfpathlineto{\pgfqpoint{3.234948in}{1.628496in}}%
\pgfpathlineto{\pgfqpoint{3.233463in}{1.628334in}}%
\pgfpathlineto{\pgfqpoint{3.231979in}{1.628583in}}%
\pgfpathlineto{\pgfqpoint{3.230494in}{1.627774in}}%
\pgfpathlineto{\pgfqpoint{3.229009in}{1.626426in}}%
\pgfpathlineto{\pgfqpoint{3.227525in}{1.625285in}}%
\pgfpathlineto{\pgfqpoint{3.226040in}{1.624128in}}%
\pgfpathlineto{\pgfqpoint{3.224555in}{1.623184in}}%
\pgfpathlineto{\pgfqpoint{3.223071in}{1.622871in}}%
\pgfpathlineto{\pgfqpoint{3.221586in}{1.622329in}}%
\pgfpathlineto{\pgfqpoint{3.220101in}{1.621005in}}%
\pgfpathlineto{\pgfqpoint{3.218617in}{1.619327in}}%
\pgfpathlineto{\pgfqpoint{3.217132in}{1.617704in}}%
\pgfpathlineto{\pgfqpoint{3.215647in}{1.615497in}}%
\pgfpathlineto{\pgfqpoint{3.214163in}{1.612885in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{1.610151in}}%
\pgfpathlineto{\pgfqpoint{3.211193in}{1.607695in}}%
\pgfpathlineto{\pgfqpoint{3.209709in}{1.605324in}}%
\pgfpathlineto{\pgfqpoint{3.208224in}{1.603090in}}%
\pgfpathlineto{\pgfqpoint{3.206739in}{1.601442in}}%
\pgfpathlineto{\pgfqpoint{3.205255in}{1.600117in}}%
\pgfpathlineto{\pgfqpoint{3.203770in}{1.599356in}}%
\pgfpathlineto{\pgfqpoint{3.202285in}{1.599340in}}%
\pgfpathlineto{\pgfqpoint{3.200800in}{1.599373in}}%
\pgfpathlineto{\pgfqpoint{3.199316in}{1.598601in}}%
\pgfpathlineto{\pgfqpoint{3.197831in}{1.598412in}}%
\pgfpathlineto{\pgfqpoint{3.196346in}{1.599009in}}%
\pgfpathlineto{\pgfqpoint{3.194862in}{1.597997in}}%
\pgfpathlineto{\pgfqpoint{3.193377in}{1.597598in}}%
\pgfpathlineto{\pgfqpoint{3.191892in}{1.597925in}}%
\pgfpathlineto{\pgfqpoint{3.190408in}{1.598954in}}%
\pgfpathlineto{\pgfqpoint{3.188923in}{1.599294in}}%
\pgfpathlineto{\pgfqpoint{3.187438in}{1.599209in}}%
\pgfpathlineto{\pgfqpoint{3.185954in}{1.598691in}}%
\pgfpathlineto{\pgfqpoint{3.184469in}{1.597493in}}%
\pgfpathlineto{\pgfqpoint{3.182984in}{1.596367in}}%
\pgfpathlineto{\pgfqpoint{3.181500in}{1.595587in}}%
\pgfpathlineto{\pgfqpoint{3.180015in}{1.595021in}}%
\pgfpathlineto{\pgfqpoint{3.178530in}{1.594952in}}%
\pgfpathlineto{\pgfqpoint{3.177046in}{1.595316in}}%
\pgfpathlineto{\pgfqpoint{3.175561in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{3.174076in}{1.596394in}}%
\pgfpathlineto{\pgfqpoint{3.172592in}{1.596020in}}%
\pgfpathlineto{\pgfqpoint{3.171107in}{1.595771in}}%
\pgfpathlineto{\pgfqpoint{3.169622in}{1.595580in}}%
\pgfpathlineto{\pgfqpoint{3.168138in}{1.595419in}}%
\pgfpathlineto{\pgfqpoint{3.166653in}{1.595268in}}%
\pgfpathlineto{\pgfqpoint{3.165168in}{1.594825in}}%
\pgfpathlineto{\pgfqpoint{3.163684in}{1.594344in}}%
\pgfpathlineto{\pgfqpoint{3.162199in}{1.593840in}}%
\pgfpathlineto{\pgfqpoint{3.160714in}{1.593303in}}%
\pgfpathlineto{\pgfqpoint{3.159230in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{3.157745in}{1.592570in}}%
\pgfpathlineto{\pgfqpoint{3.156260in}{1.592660in}}%
\pgfpathlineto{\pgfqpoint{3.154776in}{1.593143in}}%
\pgfpathlineto{\pgfqpoint{3.153291in}{1.594102in}}%
\pgfpathlineto{\pgfqpoint{3.151806in}{1.595465in}}%
\pgfpathlineto{\pgfqpoint{3.150322in}{1.595108in}}%
\pgfpathlineto{\pgfqpoint{3.148837in}{1.594736in}}%
\pgfpathlineto{\pgfqpoint{3.147352in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{3.145868in}{1.593980in}}%
\pgfpathlineto{\pgfqpoint{3.144383in}{1.593588in}}%
\pgfpathlineto{\pgfqpoint{3.142898in}{1.593163in}}%
\pgfpathlineto{\pgfqpoint{3.141413in}{1.592735in}}%
\pgfpathlineto{\pgfqpoint{3.139929in}{1.592317in}}%
\pgfpathlineto{\pgfqpoint{3.138444in}{1.591906in}}%
\pgfpathlineto{\pgfqpoint{3.136959in}{1.591512in}}%
\pgfpathlineto{\pgfqpoint{3.135475in}{1.591025in}}%
\pgfpathlineto{\pgfqpoint{3.133990in}{1.590534in}}%
\pgfpathlineto{\pgfqpoint{3.132505in}{1.590048in}}%
\pgfpathlineto{\pgfqpoint{3.131021in}{1.589572in}}%
\pgfpathlineto{\pgfqpoint{3.129536in}{1.589009in}}%
\pgfpathlineto{\pgfqpoint{3.128051in}{1.588236in}}%
\pgfpathlineto{\pgfqpoint{3.126567in}{1.587169in}}%
\pgfpathlineto{\pgfqpoint{3.125082in}{1.585937in}}%
\pgfpathlineto{\pgfqpoint{3.123597in}{1.584581in}}%
\pgfpathlineto{\pgfqpoint{3.122113in}{1.583431in}}%
\pgfpathlineto{\pgfqpoint{3.120628in}{1.582786in}}%
\pgfpathlineto{\pgfqpoint{3.119143in}{1.582620in}}%
\pgfpathlineto{\pgfqpoint{3.117659in}{1.582625in}}%
\pgfpathlineto{\pgfqpoint{3.116174in}{1.583338in}}%
\pgfpathlineto{\pgfqpoint{3.114689in}{1.583242in}}%
\pgfpathlineto{\pgfqpoint{3.113205in}{1.581942in}}%
\pgfpathlineto{\pgfqpoint{3.111720in}{1.581084in}}%
\pgfpathlineto{\pgfqpoint{3.110235in}{1.580505in}}%
\pgfpathlineto{\pgfqpoint{3.108751in}{1.578812in}}%
\pgfpathlineto{\pgfqpoint{3.107266in}{1.576918in}}%
\pgfpathlineto{\pgfqpoint{3.105781in}{1.575008in}}%
\pgfpathlineto{\pgfqpoint{3.104297in}{1.572927in}}%
\pgfpathlineto{\pgfqpoint{3.102812in}{1.570509in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{1.567595in}}%
\pgfpathlineto{\pgfqpoint{3.099843in}{1.564655in}}%
\pgfpathlineto{\pgfqpoint{3.098358in}{1.561605in}}%
\pgfpathlineto{\pgfqpoint{3.096873in}{1.558511in}}%
\pgfpathlineto{\pgfqpoint{3.095389in}{1.555134in}}%
\pgfpathlineto{\pgfqpoint{3.093904in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{3.092419in}{1.548307in}}%
\pgfpathlineto{\pgfqpoint{3.090935in}{1.544670in}}%
\pgfpathlineto{\pgfqpoint{3.089450in}{1.541352in}}%
\pgfpathlineto{\pgfqpoint{3.087965in}{1.538463in}}%
\pgfpathlineto{\pgfqpoint{3.086480in}{1.536728in}}%
\pgfpathlineto{\pgfqpoint{3.084996in}{1.535272in}}%
\pgfpathlineto{\pgfqpoint{3.083511in}{1.533321in}}%
\pgfpathlineto{\pgfqpoint{3.082026in}{1.530951in}}%
\pgfpathlineto{\pgfqpoint{3.080542in}{1.526798in}}%
\pgfpathlineto{\pgfqpoint{3.079057in}{1.522489in}}%
\pgfpathlineto{\pgfqpoint{3.077572in}{1.518194in}}%
\pgfpathlineto{\pgfqpoint{3.076088in}{1.515040in}}%
\pgfpathlineto{\pgfqpoint{3.074603in}{1.512779in}}%
\pgfpathlineto{\pgfqpoint{3.073118in}{1.510088in}}%
\pgfpathlineto{\pgfqpoint{3.071634in}{1.507104in}}%
\pgfpathlineto{\pgfqpoint{3.070149in}{1.504597in}}%
\pgfpathlineto{\pgfqpoint{3.068664in}{1.502282in}}%
\pgfpathlineto{\pgfqpoint{3.067180in}{1.499855in}}%
\pgfpathlineto{\pgfqpoint{3.065695in}{1.497362in}}%
\pgfpathlineto{\pgfqpoint{3.064210in}{1.494777in}}%
\pgfpathlineto{\pgfqpoint{3.062726in}{1.492282in}}%
\pgfpathlineto{\pgfqpoint{3.061241in}{1.489762in}}%
\pgfpathlineto{\pgfqpoint{3.059756in}{1.486938in}}%
\pgfpathlineto{\pgfqpoint{3.058272in}{1.484259in}}%
\pgfpathlineto{\pgfqpoint{3.056787in}{1.481801in}}%
\pgfpathlineto{\pgfqpoint{3.055302in}{1.479228in}}%
\pgfpathlineto{\pgfqpoint{3.053818in}{1.476349in}}%
\pgfpathlineto{\pgfqpoint{3.052333in}{1.473789in}}%
\pgfpathlineto{\pgfqpoint{3.050848in}{1.471426in}}%
\pgfpathlineto{\pgfqpoint{3.049364in}{1.468659in}}%
\pgfpathlineto{\pgfqpoint{3.047879in}{1.465963in}}%
\pgfpathlineto{\pgfqpoint{3.046394in}{1.463189in}}%
\pgfpathlineto{\pgfqpoint{3.044910in}{1.460687in}}%
\pgfpathlineto{\pgfqpoint{3.043425in}{1.457926in}}%
\pgfpathlineto{\pgfqpoint{3.041940in}{1.455437in}}%
\pgfpathlineto{\pgfqpoint{3.040456in}{1.453055in}}%
\pgfpathlineto{\pgfqpoint{3.038971in}{1.451199in}}%
\pgfpathlineto{\pgfqpoint{3.037486in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{3.036002in}{1.449738in}}%
\pgfpathlineto{\pgfqpoint{3.034517in}{1.448780in}}%
\pgfpathlineto{\pgfqpoint{3.033032in}{1.447172in}}%
\pgfpathlineto{\pgfqpoint{3.031548in}{1.445631in}}%
\pgfpathlineto{\pgfqpoint{3.030063in}{1.444467in}}%
\pgfpathlineto{\pgfqpoint{3.028578in}{1.443514in}}%
\pgfpathlineto{\pgfqpoint{3.027093in}{1.443561in}}%
\pgfpathlineto{\pgfqpoint{3.025609in}{1.444460in}}%
\pgfpathlineto{\pgfqpoint{3.024124in}{1.445878in}}%
\pgfpathlineto{\pgfqpoint{3.022639in}{1.447668in}}%
\pgfpathlineto{\pgfqpoint{3.021155in}{1.449030in}}%
\pgfpathlineto{\pgfqpoint{3.019670in}{1.450533in}}%
\pgfpathlineto{\pgfqpoint{3.018185in}{1.452292in}}%
\pgfpathlineto{\pgfqpoint{3.016701in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{3.015216in}{1.456398in}}%
\pgfpathlineto{\pgfqpoint{3.013731in}{1.457917in}}%
\pgfpathlineto{\pgfqpoint{3.012247in}{1.459496in}}%
\pgfpathlineto{\pgfqpoint{3.010762in}{1.460882in}}%
\pgfpathlineto{\pgfqpoint{3.009277in}{1.462365in}}%
\pgfpathlineto{\pgfqpoint{3.007793in}{1.462854in}}%
\pgfpathlineto{\pgfqpoint{3.006308in}{1.462101in}}%
\pgfpathlineto{\pgfqpoint{3.004823in}{1.461860in}}%
\pgfpathlineto{\pgfqpoint{3.003339in}{1.462228in}}%
\pgfpathlineto{\pgfqpoint{3.001854in}{1.462721in}}%
\pgfpathlineto{\pgfqpoint{3.000369in}{1.463328in}}%
\pgfpathlineto{\pgfqpoint{2.998885in}{1.464110in}}%
\pgfpathlineto{\pgfqpoint{2.997400in}{1.464949in}}%
\pgfpathlineto{\pgfqpoint{2.995915in}{1.465052in}}%
\pgfpathlineto{\pgfqpoint{2.994431in}{1.466097in}}%
\pgfpathlineto{\pgfqpoint{2.992946in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{2.991461in}{1.473067in}}%
\pgfpathlineto{\pgfqpoint{2.989977in}{1.476375in}}%
\pgfpathlineto{\pgfqpoint{2.988492in}{1.480411in}}%
\pgfpathlineto{\pgfqpoint{2.987007in}{1.484640in}}%
\pgfpathlineto{\pgfqpoint{2.985523in}{1.486658in}}%
\pgfpathlineto{\pgfqpoint{2.984038in}{1.487960in}}%
\pgfpathlineto{\pgfqpoint{2.982553in}{1.489415in}}%
\pgfpathlineto{\pgfqpoint{2.981069in}{1.489985in}}%
\pgfpathlineto{\pgfqpoint{2.979584in}{1.489707in}}%
\pgfpathlineto{\pgfqpoint{2.978099in}{1.488415in}}%
\pgfpathlineto{\pgfqpoint{2.976615in}{1.487263in}}%
\pgfpathlineto{\pgfqpoint{2.975130in}{1.486290in}}%
\pgfpathlineto{\pgfqpoint{2.973645in}{1.485495in}}%
\pgfpathlineto{\pgfqpoint{2.972161in}{1.483778in}}%
\pgfpathlineto{\pgfqpoint{2.970676in}{1.482554in}}%
\pgfpathlineto{\pgfqpoint{2.969191in}{1.481605in}}%
\pgfpathlineto{\pgfqpoint{2.967706in}{1.480244in}}%
\pgfpathlineto{\pgfqpoint{2.966222in}{1.479294in}}%
\pgfpathlineto{\pgfqpoint{2.964737in}{1.479100in}}%
\pgfpathlineto{\pgfqpoint{2.963252in}{1.479109in}}%
\pgfpathlineto{\pgfqpoint{2.961768in}{1.478159in}}%
\pgfpathlineto{\pgfqpoint{2.960283in}{1.476719in}}%
\pgfpathlineto{\pgfqpoint{2.958798in}{1.475307in}}%
\pgfpathlineto{\pgfqpoint{2.957314in}{1.472743in}}%
\pgfpathlineto{\pgfqpoint{2.955829in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{2.954344in}{1.466429in}}%
\pgfpathlineto{\pgfqpoint{2.952860in}{1.463123in}}%
\pgfpathlineto{\pgfqpoint{2.951375in}{1.459275in}}%
\pgfpathlineto{\pgfqpoint{2.949890in}{1.454890in}}%
\pgfpathlineto{\pgfqpoint{2.948406in}{1.451029in}}%
\pgfpathlineto{\pgfqpoint{2.946921in}{1.447888in}}%
\pgfpathlineto{\pgfqpoint{2.945436in}{1.444696in}}%
\pgfpathlineto{\pgfqpoint{2.943952in}{1.440591in}}%
\pgfpathlineto{\pgfqpoint{2.942467in}{1.435838in}}%
\pgfpathlineto{\pgfqpoint{2.940982in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{2.939498in}{1.425788in}}%
\pgfpathlineto{\pgfqpoint{2.938013in}{1.420712in}}%
\pgfpathlineto{\pgfqpoint{2.936528in}{1.416545in}}%
\pgfpathlineto{\pgfqpoint{2.935044in}{1.413149in}}%
\pgfpathlineto{\pgfqpoint{2.933559in}{1.409942in}}%
\pgfpathlineto{\pgfqpoint{2.932074in}{1.407514in}}%
\pgfpathlineto{\pgfqpoint{2.930590in}{1.405040in}}%
\pgfpathlineto{\pgfqpoint{2.929105in}{1.401403in}}%
\pgfpathlineto{\pgfqpoint{2.927620in}{1.397263in}}%
\pgfpathlineto{\pgfqpoint{2.926136in}{1.392853in}}%
\pgfpathlineto{\pgfqpoint{2.924651in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{2.923166in}{1.384263in}}%
\pgfpathlineto{\pgfqpoint{2.921682in}{1.379652in}}%
\pgfpathlineto{\pgfqpoint{2.920197in}{1.375249in}}%
\pgfpathlineto{\pgfqpoint{2.918712in}{1.370831in}}%
\pgfpathlineto{\pgfqpoint{2.917228in}{1.366494in}}%
\pgfpathlineto{\pgfqpoint{2.915743in}{1.362441in}}%
\pgfpathlineto{\pgfqpoint{2.914258in}{1.359001in}}%
\pgfpathlineto{\pgfqpoint{2.912773in}{1.355171in}}%
\pgfpathlineto{\pgfqpoint{2.911289in}{1.350949in}}%
\pgfpathlineto{\pgfqpoint{2.909804in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{2.908319in}{1.343529in}}%
\pgfpathlineto{\pgfqpoint{2.906835in}{1.340177in}}%
\pgfpathlineto{\pgfqpoint{2.905350in}{1.336585in}}%
\pgfpathlineto{\pgfqpoint{2.903865in}{1.332602in}}%
\pgfpathlineto{\pgfqpoint{2.902381in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{2.900896in}{1.326011in}}%
\pgfpathlineto{\pgfqpoint{2.899411in}{1.322796in}}%
\pgfpathlineto{\pgfqpoint{2.897927in}{1.319818in}}%
\pgfpathlineto{\pgfqpoint{2.896442in}{1.316998in}}%
\pgfpathlineto{\pgfqpoint{2.894957in}{1.313865in}}%
\pgfpathlineto{\pgfqpoint{2.893473in}{1.310140in}}%
\pgfpathlineto{\pgfqpoint{2.891988in}{1.306359in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{2.889019in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{2.887534in}{1.295096in}}%
\pgfpathlineto{\pgfqpoint{2.886049in}{1.291430in}}%
\pgfpathlineto{\pgfqpoint{2.884565in}{1.288106in}}%
\pgfpathlineto{\pgfqpoint{2.883080in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{2.881595in}{1.280892in}}%
\pgfpathlineto{\pgfqpoint{2.880111in}{1.277225in}}%
\pgfpathlineto{\pgfqpoint{2.878626in}{1.273745in}}%
\pgfpathlineto{\pgfqpoint{2.877141in}{1.270383in}}%
\pgfpathlineto{\pgfqpoint{2.875657in}{1.267337in}}%
\pgfpathlineto{\pgfqpoint{2.874172in}{1.264457in}}%
\pgfpathlineto{\pgfqpoint{2.872687in}{1.261395in}}%
\pgfpathlineto{\pgfqpoint{2.871203in}{1.258411in}}%
\pgfpathlineto{\pgfqpoint{2.869718in}{1.255654in}}%
\pgfpathlineto{\pgfqpoint{2.868233in}{1.252732in}}%
\pgfpathlineto{\pgfqpoint{2.866749in}{1.249822in}}%
\pgfpathlineto{\pgfqpoint{2.865264in}{1.247088in}}%
\pgfpathlineto{\pgfqpoint{2.863779in}{1.244349in}}%
\pgfpathlineto{\pgfqpoint{2.862295in}{1.241422in}}%
\pgfpathlineto{\pgfqpoint{2.860810in}{1.238328in}}%
\pgfpathlineto{\pgfqpoint{2.859325in}{1.235033in}}%
\pgfpathlineto{\pgfqpoint{2.857841in}{1.231756in}}%
\pgfpathlineto{\pgfqpoint{2.856356in}{1.228516in}}%
\pgfpathlineto{\pgfqpoint{2.854871in}{1.225448in}}%
\pgfpathlineto{\pgfqpoint{2.853386in}{1.222487in}}%
\pgfpathlineto{\pgfqpoint{2.851902in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{2.850417in}{1.216735in}}%
\pgfpathlineto{\pgfqpoint{2.848932in}{1.213654in}}%
\pgfpathlineto{\pgfqpoint{2.847448in}{1.210547in}}%
\pgfpathlineto{\pgfqpoint{2.845963in}{1.207369in}}%
\pgfpathlineto{\pgfqpoint{2.844478in}{1.204121in}}%
\pgfpathlineto{\pgfqpoint{2.842994in}{1.201117in}}%
\pgfpathlineto{\pgfqpoint{2.841509in}{1.198017in}}%
\pgfpathlineto{\pgfqpoint{2.840024in}{1.194521in}}%
\pgfpathlineto{\pgfqpoint{2.838540in}{1.190932in}}%
\pgfpathlineto{\pgfqpoint{2.837055in}{1.187294in}}%
\pgfpathlineto{\pgfqpoint{2.835570in}{1.183672in}}%
\pgfpathlineto{\pgfqpoint{2.834086in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{2.832601in}{1.175926in}}%
\pgfpathlineto{\pgfqpoint{2.831116in}{1.172246in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{1.168909in}}%
\pgfpathlineto{\pgfqpoint{2.828147in}{1.165475in}}%
\pgfpathlineto{\pgfqpoint{2.826662in}{1.161793in}}%
\pgfpathlineto{\pgfqpoint{2.825178in}{1.157894in}}%
\pgfpathlineto{\pgfqpoint{2.823693in}{1.153923in}}%
\pgfpathlineto{\pgfqpoint{2.822208in}{1.149871in}}%
\pgfpathlineto{\pgfqpoint{2.820724in}{1.145660in}}%
\pgfpathlineto{\pgfqpoint{2.819239in}{1.141539in}}%
\pgfpathlineto{\pgfqpoint{2.817754in}{1.136930in}}%
\pgfpathlineto{\pgfqpoint{2.816270in}{1.132529in}}%
\pgfpathlineto{\pgfqpoint{2.814785in}{1.127964in}}%
\pgfpathlineto{\pgfqpoint{2.813300in}{1.123629in}}%
\pgfpathlineto{\pgfqpoint{2.811816in}{1.119560in}}%
\pgfpathlineto{\pgfqpoint{2.810331in}{1.115116in}}%
\pgfpathlineto{\pgfqpoint{2.808846in}{1.109959in}}%
\pgfpathlineto{\pgfqpoint{2.807362in}{1.104456in}}%
\pgfpathlineto{\pgfqpoint{2.805877in}{1.098937in}}%
\pgfpathlineto{\pgfqpoint{2.804392in}{1.093301in}}%
\pgfpathlineto{\pgfqpoint{2.802908in}{1.087482in}}%
\pgfpathlineto{\pgfqpoint{2.801423in}{1.082438in}}%
\pgfpathlineto{\pgfqpoint{2.799938in}{1.078196in}}%
\pgfpathlineto{\pgfqpoint{2.798453in}{1.074565in}}%
\pgfpathlineto{\pgfqpoint{2.796969in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{2.795484in}{1.068415in}}%
\pgfpathlineto{\pgfqpoint{2.793999in}{1.066287in}}%
\pgfpathlineto{\pgfqpoint{2.792515in}{1.063744in}}%
\pgfpathlineto{\pgfqpoint{2.791030in}{1.061618in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{1.060255in}}%
\pgfpathlineto{\pgfqpoint{2.788061in}{1.060141in}}%
\pgfpathlineto{\pgfqpoint{2.786576in}{1.059792in}}%
\pgfpathlineto{\pgfqpoint{2.785091in}{1.060055in}}%
\pgfpathlineto{\pgfqpoint{2.783607in}{1.059997in}}%
\pgfpathlineto{\pgfqpoint{2.782122in}{1.060594in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{1.061031in}}%
\pgfpathlineto{\pgfqpoint{2.779153in}{1.058045in}}%
\pgfpathlineto{\pgfqpoint{2.777668in}{1.054656in}}%
\pgfpathlineto{\pgfqpoint{2.776183in}{1.050220in}}%
\pgfpathlineto{\pgfqpoint{2.774699in}{1.046381in}}%
\pgfpathlineto{\pgfqpoint{2.773214in}{1.043213in}}%
\pgfpathlineto{\pgfqpoint{2.771729in}{1.041031in}}%
\pgfpathlineto{\pgfqpoint{2.770245in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{2.768760in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{2.767275in}{1.037317in}}%
\pgfpathlineto{\pgfqpoint{2.765791in}{1.038061in}}%
\pgfpathlineto{\pgfqpoint{2.764306in}{1.037303in}}%
\pgfpathlineto{\pgfqpoint{2.762821in}{1.034806in}}%
\pgfpathlineto{\pgfqpoint{2.761337in}{1.033789in}}%
\pgfpathlineto{\pgfqpoint{2.759852in}{1.032635in}}%
\pgfpathlineto{\pgfqpoint{2.758367in}{1.029850in}}%
\pgfpathlineto{\pgfqpoint{2.756883in}{1.027541in}}%
\pgfpathlineto{\pgfqpoint{2.755398in}{1.026510in}}%
\pgfpathlineto{\pgfqpoint{2.753913in}{1.025682in}}%
\pgfpathlineto{\pgfqpoint{2.752429in}{1.025414in}}%
\pgfpathlineto{\pgfqpoint{2.750944in}{1.026752in}}%
\pgfpathlineto{\pgfqpoint{2.749459in}{1.029366in}}%
\pgfpathlineto{\pgfqpoint{2.747975in}{1.034737in}}%
\pgfpathlineto{\pgfqpoint{2.746490in}{1.041358in}}%
\pgfpathlineto{\pgfqpoint{2.745005in}{1.045985in}}%
\pgfpathlineto{\pgfqpoint{2.743521in}{1.048882in}}%
\pgfpathlineto{\pgfqpoint{2.742036in}{1.051499in}}%
\pgfpathlineto{\pgfqpoint{2.740551in}{1.056504in}}%
\pgfpathlineto{\pgfqpoint{2.739066in}{1.063066in}}%
\pgfpathlineto{\pgfqpoint{2.737582in}{1.068230in}}%
\pgfpathlineto{\pgfqpoint{2.736097in}{1.074665in}}%
\pgfpathlineto{\pgfqpoint{2.734612in}{1.080283in}}%
\pgfpathlineto{\pgfqpoint{2.733128in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{2.731643in}{1.085875in}}%
\pgfpathlineto{\pgfqpoint{2.730158in}{1.089547in}}%
\pgfpathlineto{\pgfqpoint{2.728674in}{1.094931in}}%
\pgfpathlineto{\pgfqpoint{2.727189in}{1.102041in}}%
\pgfpathlineto{\pgfqpoint{2.725704in}{1.109145in}}%
\pgfpathlineto{\pgfqpoint{2.724220in}{1.112952in}}%
\pgfpathlineto{\pgfqpoint{2.722735in}{1.116248in}}%
\pgfpathlineto{\pgfqpoint{2.721250in}{1.117324in}}%
\pgfpathlineto{\pgfqpoint{2.719766in}{1.117458in}}%
\pgfpathlineto{\pgfqpoint{2.718281in}{1.118114in}}%
\pgfpathlineto{\pgfqpoint{2.716796in}{1.119296in}}%
\pgfpathlineto{\pgfqpoint{2.715312in}{1.120958in}}%
\pgfpathlineto{\pgfqpoint{2.713827in}{1.120137in}}%
\pgfpathlineto{\pgfqpoint{2.712342in}{1.118597in}}%
\pgfpathlineto{\pgfqpoint{2.710858in}{1.116705in}}%
\pgfpathlineto{\pgfqpoint{2.709373in}{1.110288in}}%
\pgfpathlineto{\pgfqpoint{2.707888in}{1.103775in}}%
\pgfpathlineto{\pgfqpoint{2.706404in}{1.097096in}}%
\pgfpathlineto{\pgfqpoint{2.704919in}{1.089261in}}%
\pgfpathlineto{\pgfqpoint{2.703434in}{1.083091in}}%
\pgfpathlineto{\pgfqpoint{2.701950in}{1.077989in}}%
\pgfpathlineto{\pgfqpoint{2.700465in}{1.071813in}}%
\pgfpathlineto{\pgfqpoint{2.698980in}{1.066832in}}%
\pgfpathlineto{\pgfqpoint{2.697496in}{1.062626in}}%
\pgfpathlineto{\pgfqpoint{2.696011in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.694526in}{1.051825in}}%
\pgfpathlineto{\pgfqpoint{2.693042in}{1.047068in}}%
\pgfpathlineto{\pgfqpoint{2.691557in}{1.043667in}}%
\pgfpathlineto{\pgfqpoint{2.690072in}{1.038183in}}%
\pgfpathlineto{\pgfqpoint{2.688588in}{1.031998in}}%
\pgfpathlineto{\pgfqpoint{2.687103in}{1.028877in}}%
\pgfpathlineto{\pgfqpoint{2.685618in}{1.027612in}}%
\pgfpathlineto{\pgfqpoint{2.684134in}{1.026863in}}%
\pgfpathlineto{\pgfqpoint{2.682649in}{1.025902in}}%
\pgfpathlineto{\pgfqpoint{2.681164in}{1.028161in}}%
\pgfpathlineto{\pgfqpoint{2.679679in}{1.028671in}}%
\pgfpathlineto{\pgfqpoint{2.678195in}{1.024536in}}%
\pgfpathlineto{\pgfqpoint{2.676710in}{1.020833in}}%
\pgfpathlineto{\pgfqpoint{2.675225in}{1.018008in}}%
\pgfpathlineto{\pgfqpoint{2.673741in}{1.013501in}}%
\pgfpathlineto{\pgfqpoint{2.672256in}{1.008520in}}%
\pgfpathlineto{\pgfqpoint{2.670771in}{1.003837in}}%
\pgfpathlineto{\pgfqpoint{2.669287in}{0.999270in}}%
\pgfpathlineto{\pgfqpoint{2.667802in}{0.993676in}}%
\pgfpathlineto{\pgfqpoint{2.666317in}{0.987961in}}%
\pgfpathlineto{\pgfqpoint{2.664833in}{0.983227in}}%
\pgfpathlineto{\pgfqpoint{2.663348in}{0.979763in}}%
\pgfpathlineto{\pgfqpoint{2.661863in}{0.977208in}}%
\pgfpathlineto{\pgfqpoint{2.660379in}{0.976440in}}%
\pgfpathlineto{\pgfqpoint{2.658894in}{0.976346in}}%
\pgfpathlineto{\pgfqpoint{2.657409in}{0.976040in}}%
\pgfpathlineto{\pgfqpoint{2.655925in}{0.975198in}}%
\pgfpathlineto{\pgfqpoint{2.654440in}{0.973807in}}%
\pgfpathlineto{\pgfqpoint{2.652955in}{0.968892in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{0.963239in}}%
\pgfpathlineto{\pgfqpoint{2.649986in}{0.958211in}}%
\pgfpathlineto{\pgfqpoint{2.648501in}{0.952610in}}%
\pgfpathlineto{\pgfqpoint{2.647017in}{0.946675in}}%
\pgfpathlineto{\pgfqpoint{2.645532in}{0.941774in}}%
\pgfpathlineto{\pgfqpoint{2.644047in}{0.937213in}}%
\pgfpathlineto{\pgfqpoint{2.642563in}{0.933292in}}%
\pgfpathlineto{\pgfqpoint{2.641078in}{0.930027in}}%
\pgfpathlineto{\pgfqpoint{2.639593in}{0.927071in}}%
\pgfpathlineto{\pgfqpoint{2.638109in}{0.923825in}}%
\pgfpathlineto{\pgfqpoint{2.636624in}{0.921223in}}%
\pgfpathlineto{\pgfqpoint{2.635139in}{0.918451in}}%
\pgfpathlineto{\pgfqpoint{2.633655in}{0.915644in}}%
\pgfpathlineto{\pgfqpoint{2.632170in}{0.912542in}}%
\pgfpathlineto{\pgfqpoint{2.630685in}{0.910032in}}%
\pgfpathlineto{\pgfqpoint{2.629201in}{0.908269in}}%
\pgfpathlineto{\pgfqpoint{2.627716in}{0.905539in}}%
\pgfpathlineto{\pgfqpoint{2.626231in}{0.902827in}}%
\pgfpathlineto{\pgfqpoint{2.624746in}{0.900009in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{0.897036in}}%
\pgfpathlineto{\pgfqpoint{2.621777in}{0.893285in}}%
\pgfpathlineto{\pgfqpoint{2.620292in}{0.889687in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{0.886287in}}%
\pgfpathlineto{\pgfqpoint{2.617323in}{0.882791in}}%
\pgfpathlineto{\pgfqpoint{2.615838in}{0.879198in}}%
\pgfpathlineto{\pgfqpoint{2.614354in}{0.875262in}}%
\pgfpathlineto{\pgfqpoint{2.612869in}{0.870763in}}%
\pgfpathlineto{\pgfqpoint{2.611384in}{0.866629in}}%
\pgfpathlineto{\pgfqpoint{2.609900in}{0.863117in}}%
\pgfpathlineto{\pgfqpoint{2.608415in}{0.860271in}}%
\pgfpathlineto{\pgfqpoint{2.606930in}{0.858132in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{0.856220in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{0.855184in}}%
\pgfpathlineto{\pgfqpoint{2.602476in}{0.854566in}}%
\pgfpathlineto{\pgfqpoint{2.600992in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{2.599507in}{0.853638in}}%
\pgfpathlineto{\pgfqpoint{2.598022in}{0.853174in}}%
\pgfpathlineto{\pgfqpoint{2.596538in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{0.851509in}}%
\pgfpathlineto{\pgfqpoint{2.593568in}{0.851520in}}%
\pgfpathlineto{\pgfqpoint{2.592084in}{0.851636in}}%
\pgfpathlineto{\pgfqpoint{2.590599in}{0.851860in}}%
\pgfpathlineto{\pgfqpoint{2.589114in}{0.852061in}}%
\pgfpathlineto{\pgfqpoint{2.587630in}{0.852227in}}%
\pgfpathlineto{\pgfqpoint{2.586145in}{0.851279in}}%
\pgfpathlineto{\pgfqpoint{2.584660in}{0.849825in}}%
\pgfpathlineto{\pgfqpoint{2.583176in}{0.848540in}}%
\pgfpathlineto{\pgfqpoint{2.581691in}{0.846724in}}%
\pgfpathlineto{\pgfqpoint{2.580206in}{0.844665in}}%
\pgfpathlineto{\pgfqpoint{2.578722in}{0.842523in}}%
\pgfpathlineto{\pgfqpoint{2.577237in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{2.575752in}{0.837791in}}%
\pgfpathlineto{\pgfqpoint{2.574268in}{0.835337in}}%
\pgfpathlineto{\pgfqpoint{2.572783in}{0.832692in}}%
\pgfpathlineto{\pgfqpoint{2.571298in}{0.830335in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{0.828876in}}%
\pgfpathlineto{\pgfqpoint{2.568329in}{0.828495in}}%
\pgfpathlineto{\pgfqpoint{2.566844in}{0.828670in}}%
\pgfpathlineto{\pgfqpoint{2.565359in}{0.828587in}}%
\pgfpathlineto{\pgfqpoint{2.563875in}{0.828228in}}%
\pgfpathlineto{\pgfqpoint{2.562390in}{0.826305in}}%
\pgfpathlineto{\pgfqpoint{2.560905in}{0.824254in}}%
\pgfpathlineto{\pgfqpoint{2.559421in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{2.557936in}{0.820847in}}%
\pgfpathlineto{\pgfqpoint{2.556451in}{0.819204in}}%
\pgfpathlineto{\pgfqpoint{2.554967in}{0.816945in}}%
\pgfpathlineto{\pgfqpoint{2.553482in}{0.815356in}}%
\pgfpathlineto{\pgfqpoint{2.551997in}{0.813392in}}%
\pgfpathlineto{\pgfqpoint{2.550513in}{0.810695in}}%
\pgfpathlineto{\pgfqpoint{2.549028in}{0.808182in}}%
\pgfpathlineto{\pgfqpoint{2.547543in}{0.806181in}}%
\pgfpathlineto{\pgfqpoint{2.546059in}{0.803696in}}%
\pgfpathlineto{\pgfqpoint{2.544574in}{0.800680in}}%
\pgfpathlineto{\pgfqpoint{2.543089in}{0.797724in}}%
\pgfpathlineto{\pgfqpoint{2.541605in}{0.794529in}}%
\pgfpathlineto{\pgfqpoint{2.540120in}{0.791364in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{0.788207in}}%
\pgfpathlineto{\pgfqpoint{2.537151in}{0.784608in}}%
\pgfpathlineto{\pgfqpoint{2.535666in}{0.780881in}}%
\pgfpathlineto{\pgfqpoint{2.534181in}{0.777506in}}%
\pgfpathlineto{\pgfqpoint{2.532697in}{0.774748in}}%
\pgfpathlineto{\pgfqpoint{2.531212in}{0.772781in}}%
\pgfpathlineto{\pgfqpoint{2.529727in}{0.771294in}}%
\pgfpathlineto{\pgfqpoint{2.528243in}{0.770478in}}%
\pgfpathlineto{\pgfqpoint{2.526758in}{0.770154in}}%
\pgfpathlineto{\pgfqpoint{2.525273in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{2.523789in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.522304in}{0.767810in}}%
\pgfpathlineto{\pgfqpoint{2.520819in}{0.766451in}}%
\pgfpathlineto{\pgfqpoint{2.519335in}{0.765592in}}%
\pgfpathlineto{\pgfqpoint{2.517850in}{0.764803in}}%
\pgfpathlineto{\pgfqpoint{2.516365in}{0.763327in}}%
\pgfpathlineto{\pgfqpoint{2.514881in}{0.762112in}}%
\pgfpathlineto{\pgfqpoint{2.513396in}{0.761419in}}%
\pgfpathlineto{\pgfqpoint{2.511911in}{0.761014in}}%
\pgfpathlineto{\pgfqpoint{2.510426in}{0.760938in}}%
\pgfpathlineto{\pgfqpoint{2.508942in}{0.761186in}}%
\pgfpathlineto{\pgfqpoint{2.507457in}{0.761492in}}%
\pgfpathlineto{\pgfqpoint{2.505972in}{0.761416in}}%
\pgfpathlineto{\pgfqpoint{2.504488in}{0.761407in}}%
\pgfpathlineto{\pgfqpoint{2.503003in}{0.760711in}}%
\pgfpathlineto{\pgfqpoint{2.501518in}{0.759079in}}%
\pgfpathlineto{\pgfqpoint{2.500034in}{0.756994in}}%
\pgfpathlineto{\pgfqpoint{2.498549in}{0.755257in}}%
\pgfpathlineto{\pgfqpoint{2.497064in}{0.754248in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.753506in}}%
\pgfpathlineto{\pgfqpoint{2.494095in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{2.492610in}{0.751033in}}%
\pgfpathlineto{\pgfqpoint{2.491126in}{0.750246in}}%
\pgfpathlineto{\pgfqpoint{2.489641in}{0.749622in}}%
\pgfpathlineto{\pgfqpoint{2.488156in}{0.748760in}}%
\pgfpathlineto{\pgfqpoint{2.486672in}{0.748100in}}%
\pgfpathlineto{\pgfqpoint{2.485187in}{0.747493in}}%
\pgfpathlineto{\pgfqpoint{2.483702in}{0.746204in}}%
\pgfpathlineto{\pgfqpoint{2.482218in}{0.744714in}}%
\pgfpathlineto{\pgfqpoint{2.480733in}{0.742917in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{0.740442in}}%
\pgfpathlineto{\pgfqpoint{2.477764in}{0.737946in}}%
\pgfpathlineto{\pgfqpoint{2.476279in}{0.736341in}}%
\pgfpathlineto{\pgfqpoint{2.474794in}{0.735474in}}%
\pgfpathlineto{\pgfqpoint{2.473310in}{0.735123in}}%
\pgfpathlineto{\pgfqpoint{2.471825in}{0.735149in}}%
\pgfpathlineto{\pgfqpoint{2.470340in}{0.735386in}}%
\pgfpathlineto{\pgfqpoint{2.468856in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.734611in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.733955in}}%
\pgfpathlineto{\pgfqpoint{2.464402in}{0.733401in}}%
\pgfpathlineto{\pgfqpoint{2.462917in}{0.732450in}}%
\pgfpathlineto{\pgfqpoint{2.461432in}{0.730720in}}%
\pgfpathlineto{\pgfqpoint{2.459948in}{0.728015in}}%
\pgfpathlineto{\pgfqpoint{2.458463in}{0.725474in}}%
\pgfpathlineto{\pgfqpoint{2.456978in}{0.723367in}}%
\pgfpathlineto{\pgfqpoint{2.455494in}{0.720796in}}%
\pgfpathlineto{\pgfqpoint{2.454009in}{0.717783in}}%
\pgfpathlineto{\pgfqpoint{2.452524in}{0.714399in}}%
\pgfpathlineto{\pgfqpoint{2.451039in}{0.710866in}}%
\pgfpathlineto{\pgfqpoint{2.449555in}{0.707679in}}%
\pgfpathlineto{\pgfqpoint{2.448070in}{0.705181in}}%
\pgfpathlineto{\pgfqpoint{2.446585in}{0.703214in}}%
\pgfpathlineto{\pgfqpoint{2.445101in}{0.701281in}}%
\pgfpathlineto{\pgfqpoint{2.443616in}{0.699395in}}%
\pgfpathlineto{\pgfqpoint{2.442131in}{0.697629in}}%
\pgfpathlineto{\pgfqpoint{2.440647in}{0.695553in}}%
\pgfpathlineto{\pgfqpoint{2.439162in}{0.692183in}}%
\pgfpathlineto{\pgfqpoint{2.437677in}{0.688802in}}%
\pgfpathlineto{\pgfqpoint{2.436193in}{0.686130in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.683498in}}%
\pgfpathlineto{\pgfqpoint{2.433223in}{0.681367in}}%
\pgfpathlineto{\pgfqpoint{2.431739in}{0.679996in}}%
\pgfpathlineto{\pgfqpoint{2.430254in}{0.679271in}}%
\pgfpathlineto{\pgfqpoint{2.428769in}{0.678487in}}%
\pgfpathlineto{\pgfqpoint{2.427285in}{0.677362in}}%
\pgfpathlineto{\pgfqpoint{2.425800in}{0.675648in}}%
\pgfpathlineto{\pgfqpoint{2.424315in}{0.673663in}}%
\pgfpathlineto{\pgfqpoint{2.422831in}{0.671333in}}%
\pgfpathlineto{\pgfqpoint{2.421346in}{0.669060in}}%
\pgfpathlineto{\pgfqpoint{2.419861in}{0.666822in}}%
\pgfpathlineto{\pgfqpoint{2.418377in}{0.664852in}}%
\pgfpathlineto{\pgfqpoint{2.416892in}{0.662376in}}%
\pgfpathlineto{\pgfqpoint{2.415407in}{0.658848in}}%
\pgfpathlineto{\pgfqpoint{2.413923in}{0.655201in}}%
\pgfpathlineto{\pgfqpoint{2.412438in}{0.651620in}}%
\pgfpathlineto{\pgfqpoint{2.410953in}{0.648515in}}%
\pgfpathlineto{\pgfqpoint{2.409469in}{0.645932in}}%
\pgfpathlineto{\pgfqpoint{2.407984in}{0.643836in}}%
\pgfpathlineto{\pgfqpoint{2.406499in}{0.641760in}}%
\pgfpathlineto{\pgfqpoint{2.405015in}{0.639088in}}%
\pgfpathlineto{\pgfqpoint{2.403530in}{0.636420in}}%
\pgfpathlineto{\pgfqpoint{2.402045in}{0.633708in}}%
\pgfpathlineto{\pgfqpoint{2.400561in}{0.631361in}}%
\pgfpathlineto{\pgfqpoint{2.399076in}{0.630200in}}%
\pgfpathlineto{\pgfqpoint{2.397591in}{0.629575in}}%
\pgfpathlineto{\pgfqpoint{2.396107in}{0.628712in}}%
\pgfpathlineto{\pgfqpoint{2.394622in}{0.627776in}}%
\pgfpathlineto{\pgfqpoint{2.393137in}{0.626967in}}%
\pgfpathlineto{\pgfqpoint{2.391652in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{2.390168in}{0.623024in}}%
\pgfpathlineto{\pgfqpoint{2.388683in}{0.620780in}}%
\pgfpathlineto{\pgfqpoint{2.387198in}{0.619030in}}%
\pgfpathlineto{\pgfqpoint{2.385714in}{0.617410in}}%
\pgfpathlineto{\pgfqpoint{2.384229in}{0.615881in}}%
\pgfpathlineto{\pgfqpoint{2.382744in}{0.614697in}}%
\pgfpathlineto{\pgfqpoint{2.381260in}{0.612691in}}%
\pgfpathlineto{\pgfqpoint{2.379775in}{0.610255in}}%
\pgfpathlineto{\pgfqpoint{2.378290in}{0.607792in}}%
\pgfpathlineto{\pgfqpoint{2.376806in}{0.605927in}}%
\pgfpathlineto{\pgfqpoint{2.375321in}{0.604606in}}%
\pgfpathlineto{\pgfqpoint{2.373836in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{2.372352in}{0.602912in}}%
\pgfpathlineto{\pgfqpoint{2.370867in}{0.602681in}}%
\pgfpathlineto{\pgfqpoint{2.369382in}{0.602216in}}%
\pgfpathlineto{\pgfqpoint{2.367898in}{0.601285in}}%
\pgfpathlineto{\pgfqpoint{2.366413in}{0.600021in}}%
\pgfpathlineto{\pgfqpoint{2.364928in}{0.598685in}}%
\pgfpathlineto{\pgfqpoint{2.363444in}{0.597258in}}%
\pgfpathlineto{\pgfqpoint{2.361959in}{0.595866in}}%
\pgfpathlineto{\pgfqpoint{2.360474in}{0.594351in}}%
\pgfpathlineto{\pgfqpoint{2.358990in}{0.592559in}}%
\pgfpathlineto{\pgfqpoint{2.357505in}{0.590584in}}%
\pgfpathlineto{\pgfqpoint{2.356020in}{0.588158in}}%
\pgfpathlineto{\pgfqpoint{2.354536in}{0.585767in}}%
\pgfpathlineto{\pgfqpoint{2.353051in}{0.583832in}}%
\pgfpathlineto{\pgfqpoint{2.351566in}{0.582413in}}%
\pgfpathlineto{\pgfqpoint{2.350082in}{0.581080in}}%
\pgfpathlineto{\pgfqpoint{2.348597in}{0.579529in}}%
\pgfpathlineto{\pgfqpoint{2.347112in}{0.578082in}}%
\pgfpathlineto{\pgfqpoint{2.345628in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{2.344143in}{0.574897in}}%
\pgfpathlineto{\pgfqpoint{2.342658in}{0.573403in}}%
\pgfpathlineto{\pgfqpoint{2.341174in}{0.572169in}}%
\pgfpathlineto{\pgfqpoint{2.339689in}{0.571363in}}%
\pgfpathlineto{\pgfqpoint{2.338204in}{0.571010in}}%
\pgfpathlineto{\pgfqpoint{2.336719in}{0.570548in}}%
\pgfpathlineto{\pgfqpoint{2.335235in}{0.569853in}}%
\pgfpathlineto{\pgfqpoint{2.333750in}{0.569341in}}%
\pgfpathlineto{\pgfqpoint{2.332265in}{0.568897in}}%
\pgfpathlineto{\pgfqpoint{2.330781in}{0.567960in}}%
\pgfpathlineto{\pgfqpoint{2.329296in}{0.566774in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{0.565852in}}%
\pgfpathlineto{\pgfqpoint{2.326327in}{0.564950in}}%
\pgfpathlineto{\pgfqpoint{2.324842in}{0.563990in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{0.563062in}}%
\pgfpathlineto{\pgfqpoint{2.321873in}{0.562527in}}%
\pgfpathlineto{\pgfqpoint{2.320388in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{2.318903in}{0.561417in}}%
\pgfpathlineto{\pgfqpoint{2.317419in}{0.560834in}}%
\pgfpathlineto{\pgfqpoint{2.315934in}{0.560240in}}%
\pgfpathlineto{\pgfqpoint{2.314449in}{0.559527in}}%
\pgfpathlineto{\pgfqpoint{2.312965in}{0.558634in}}%
\pgfpathlineto{\pgfqpoint{2.311480in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{2.309995in}{0.556272in}}%
\pgfpathlineto{\pgfqpoint{2.308511in}{0.554958in}}%
\pgfpathlineto{\pgfqpoint{2.307026in}{0.553564in}}%
\pgfpathlineto{\pgfqpoint{2.305541in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.304057in}{0.549918in}}%
\pgfpathlineto{\pgfqpoint{2.302572in}{0.547796in}}%
\pgfpathlineto{\pgfqpoint{2.301087in}{0.545911in}}%
\pgfpathlineto{\pgfqpoint{2.299603in}{0.544305in}}%
\pgfpathlineto{\pgfqpoint{2.298118in}{0.543026in}}%
\pgfpathlineto{\pgfqpoint{2.296633in}{0.541817in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{0.540643in}}%
\pgfpathlineto{\pgfqpoint{2.293664in}{0.539389in}}%
\pgfpathlineto{\pgfqpoint{2.292179in}{0.537847in}}%
\pgfpathlineto{\pgfqpoint{2.290695in}{0.536102in}}%
\pgfpathlineto{\pgfqpoint{2.289210in}{0.533660in}}%
\pgfpathlineto{\pgfqpoint{2.287725in}{0.530516in}}%
\pgfpathlineto{\pgfqpoint{2.286241in}{0.526568in}}%
\pgfpathlineto{\pgfqpoint{2.284756in}{0.522486in}}%
\pgfpathlineto{\pgfqpoint{2.283271in}{0.517668in}}%
\pgfpathlineto{\pgfqpoint{2.281787in}{0.512807in}}%
\pgfpathlineto{\pgfqpoint{2.280302in}{0.507839in}}%
\pgfpathlineto{\pgfqpoint{2.278817in}{0.502621in}}%
\pgfpathlineto{\pgfqpoint{2.277332in}{0.496530in}}%
\pgfpathlineto{\pgfqpoint{2.275848in}{0.490751in}}%
\pgfpathlineto{\pgfqpoint{2.274363in}{0.485521in}}%
\pgfpathlineto{\pgfqpoint{2.272878in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{2.271394in}{0.476842in}}%
\pgfpathlineto{\pgfqpoint{2.269909in}{0.473724in}}%
\pgfpathlineto{\pgfqpoint{2.268424in}{0.471012in}}%
\pgfpathlineto{\pgfqpoint{2.266940in}{0.468349in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{0.465898in}}%
\pgfpathlineto{\pgfqpoint{2.263970in}{0.463479in}}%
\pgfpathlineto{\pgfqpoint{2.262486in}{0.461319in}}%
\pgfpathlineto{\pgfqpoint{2.261001in}{0.459381in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{0.457443in}}%
\pgfpathlineto{\pgfqpoint{2.258032in}{0.455589in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{0.453850in}}%
\pgfpathlineto{\pgfqpoint{2.255062in}{0.452386in}}%
\pgfpathlineto{\pgfqpoint{2.253578in}{0.451157in}}%
\pgfpathlineto{\pgfqpoint{2.252093in}{0.450048in}}%
\pgfpathlineto{\pgfqpoint{2.250608in}{0.448932in}}%
\pgfpathlineto{\pgfqpoint{2.249124in}{0.447904in}}%
\pgfpathlineto{\pgfqpoint{2.247639in}{0.446897in}}%
\pgfpathlineto{\pgfqpoint{2.246154in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{2.244670in}{0.444967in}}%
\pgfpathlineto{\pgfqpoint{2.243185in}{0.444259in}}%
\pgfpathlineto{\pgfqpoint{2.241700in}{0.443779in}}%
\pgfpathlineto{\pgfqpoint{2.240216in}{0.443346in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{0.442919in}}%
\pgfpathlineto{\pgfqpoint{2.237246in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{2.235762in}{0.442076in}}%
\pgfpathlineto{\pgfqpoint{2.234277in}{0.441652in}}%
\pgfpathlineto{\pgfqpoint{2.232792in}{0.441246in}}%
\pgfpathlineto{\pgfqpoint{2.231308in}{0.440862in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{0.440492in}}%
\pgfpathlineto{\pgfqpoint{2.228338in}{0.440178in}}%
\pgfpathlineto{\pgfqpoint{2.226854in}{0.439923in}}%
\pgfpathlineto{\pgfqpoint{2.225369in}{0.439719in}}%
\pgfpathlineto{\pgfqpoint{2.223884in}{0.439568in}}%
\pgfpathlineto{\pgfqpoint{2.222399in}{0.439455in}}%
\pgfpathlineto{\pgfqpoint{2.220915in}{0.439328in}}%
\pgfpathlineto{\pgfqpoint{2.219430in}{0.439222in}}%
\pgfpathlineto{\pgfqpoint{2.217945in}{0.439137in}}%
\pgfpathlineto{\pgfqpoint{2.216461in}{0.439070in}}%
\pgfpathlineto{\pgfqpoint{2.214976in}{0.439024in}}%
\pgfpathlineto{\pgfqpoint{2.213491in}{0.439006in}}%
\pgfpathlineto{\pgfqpoint{2.212007in}{0.439006in}}%
\pgfpathlineto{\pgfqpoint{2.210522in}{0.439010in}}%
\pgfpathlineto{\pgfqpoint{2.209037in}{0.439018in}}%
\pgfpathlineto{\pgfqpoint{2.207553in}{0.439028in}}%
\pgfpathlineto{\pgfqpoint{2.206068in}{0.439041in}}%
\pgfpathlineto{\pgfqpoint{2.204583in}{0.439056in}}%
\pgfpathlineto{\pgfqpoint{2.203099in}{0.439072in}}%
\pgfpathlineto{\pgfqpoint{2.201614in}{0.439089in}}%
\pgfpathlineto{\pgfqpoint{2.200129in}{0.439108in}}%
\pgfpathlineto{\pgfqpoint{2.198645in}{0.439127in}}%
\pgfpathlineto{\pgfqpoint{2.197160in}{0.439148in}}%
\pgfpathlineto{\pgfqpoint{2.195675in}{0.439169in}}%
\pgfpathlineto{\pgfqpoint{2.194191in}{0.439191in}}%
\pgfpathlineto{\pgfqpoint{2.192706in}{0.439213in}}%
\pgfpathlineto{\pgfqpoint{2.191221in}{0.439236in}}%
\pgfpathlineto{\pgfqpoint{2.189737in}{0.439259in}}%
\pgfpathlineto{\pgfqpoint{2.188252in}{0.439283in}}%
\pgfpathlineto{\pgfqpoint{2.186767in}{0.439307in}}%
\pgfpathlineto{\pgfqpoint{2.185283in}{0.439331in}}%
\pgfpathlineto{\pgfqpoint{2.183798in}{0.439355in}}%
\pgfpathlineto{\pgfqpoint{2.182313in}{0.439380in}}%
\pgfpathlineto{\pgfqpoint{2.180829in}{0.439405in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{0.439430in}}%
\pgfpathlineto{\pgfqpoint{2.177859in}{0.439455in}}%
\pgfpathlineto{\pgfqpoint{2.176375in}{0.439481in}}%
\pgfpathlineto{\pgfqpoint{2.174890in}{0.439506in}}%
\pgfpathlineto{\pgfqpoint{2.173405in}{0.439532in}}%
\pgfpathlineto{\pgfqpoint{2.171921in}{0.439558in}}%
\pgfpathlineto{\pgfqpoint{2.170436in}{0.439584in}}%
\pgfpathlineto{\pgfqpoint{2.168951in}{0.439610in}}%
\pgfpathlineto{\pgfqpoint{2.167467in}{0.439636in}}%
\pgfpathlineto{\pgfqpoint{2.165982in}{0.439662in}}%
\pgfpathlineto{\pgfqpoint{2.164497in}{0.439689in}}%
\pgfpathlineto{\pgfqpoint{2.163012in}{0.439715in}}%
\pgfpathlineto{\pgfqpoint{2.161528in}{0.439742in}}%
\pgfpathlineto{\pgfqpoint{2.160043in}{0.439768in}}%
\pgfpathlineto{\pgfqpoint{2.158558in}{0.439795in}}%
\pgfpathlineto{\pgfqpoint{2.157074in}{0.439822in}}%
\pgfpathlineto{\pgfqpoint{2.155589in}{0.439848in}}%
\pgfpathlineto{\pgfqpoint{2.154104in}{0.439808in}}%
\pgfpathlineto{\pgfqpoint{2.152620in}{0.439200in}}%
\pgfpathlineto{\pgfqpoint{2.151135in}{0.437527in}}%
\pgfpathlineto{\pgfqpoint{2.149650in}{0.435567in}}%
\pgfpathlineto{\pgfqpoint{2.148166in}{0.433356in}}%
\pgfpathlineto{\pgfqpoint{2.146681in}{0.430879in}}%
\pgfpathlineto{\pgfqpoint{2.145196in}{0.428228in}}%
\pgfpathlineto{\pgfqpoint{2.143712in}{0.425468in}}%
\pgfpathlineto{\pgfqpoint{2.142227in}{0.422708in}}%
\pgfpathlineto{\pgfqpoint{2.140742in}{0.419948in}}%
\pgfpathlineto{\pgfqpoint{2.139258in}{0.417188in}}%
\pgfpathlineto{\pgfqpoint{2.137773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{2.137773in}{0.414428in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{2.152620in}{0.431884in}}%
\pgfpathlineto{\pgfqpoint{2.157074in}{0.433177in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{0.439791in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{0.446130in}}%
\pgfpathlineto{\pgfqpoint{2.263970in}{0.448852in}}%
\pgfpathlineto{\pgfqpoint{2.268424in}{0.454024in}}%
\pgfpathlineto{\pgfqpoint{2.284756in}{0.479803in}}%
\pgfpathlineto{\pgfqpoint{2.296633in}{0.514419in}}%
\pgfpathlineto{\pgfqpoint{2.302572in}{0.523461in}}%
\pgfpathlineto{\pgfqpoint{2.307026in}{0.525757in}}%
\pgfpathlineto{\pgfqpoint{2.339689in}{0.530406in}}%
\pgfpathlineto{\pgfqpoint{2.348597in}{0.530243in}}%
\pgfpathlineto{\pgfqpoint{2.363444in}{0.527523in}}%
\pgfpathlineto{\pgfqpoint{2.387198in}{0.528055in}}%
\pgfpathlineto{\pgfqpoint{2.403530in}{0.531516in}}%
\pgfpathlineto{\pgfqpoint{2.410953in}{0.532315in}}%
\pgfpathlineto{\pgfqpoint{2.443616in}{0.536764in}}%
\pgfpathlineto{\pgfqpoint{2.451039in}{0.537054in}}%
\pgfpathlineto{\pgfqpoint{2.474794in}{0.539773in}}%
\pgfpathlineto{\pgfqpoint{2.508942in}{0.537859in}}%
\pgfpathlineto{\pgfqpoint{2.566844in}{0.540174in}}%
\pgfpathlineto{\pgfqpoint{2.575752in}{0.540958in}}%
\pgfpathlineto{\pgfqpoint{2.583176in}{0.542096in}}%
\pgfpathlineto{\pgfqpoint{2.592084in}{0.540472in}}%
\pgfpathlineto{\pgfqpoint{2.600992in}{0.539979in}}%
\pgfpathlineto{\pgfqpoint{2.621777in}{0.539997in}}%
\pgfpathlineto{\pgfqpoint{2.627716in}{0.542569in}}%
\pgfpathlineto{\pgfqpoint{2.636624in}{0.546337in}}%
\pgfpathlineto{\pgfqpoint{2.642563in}{0.547220in}}%
\pgfpathlineto{\pgfqpoint{2.645532in}{0.546180in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{0.543294in}}%
\pgfpathlineto{\pgfqpoint{2.661863in}{0.543132in}}%
\pgfpathlineto{\pgfqpoint{2.667802in}{0.544898in}}%
\pgfpathlineto{\pgfqpoint{2.678195in}{0.549076in}}%
\pgfpathlineto{\pgfqpoint{2.682649in}{0.548768in}}%
\pgfpathlineto{\pgfqpoint{2.691557in}{0.545602in}}%
\pgfpathlineto{\pgfqpoint{2.706404in}{0.545548in}}%
\pgfpathlineto{\pgfqpoint{2.722735in}{0.544595in}}%
\pgfpathlineto{\pgfqpoint{2.733128in}{0.549402in}}%
\pgfpathlineto{\pgfqpoint{2.739066in}{0.551553in}}%
\pgfpathlineto{\pgfqpoint{2.746490in}{0.554468in}}%
\pgfpathlineto{\pgfqpoint{2.749459in}{0.553938in}}%
\pgfpathlineto{\pgfqpoint{2.765791in}{0.543044in}}%
\pgfpathlineto{\pgfqpoint{2.771729in}{0.544566in}}%
\pgfpathlineto{\pgfqpoint{2.776183in}{0.544959in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{0.543429in}}%
\pgfpathlineto{\pgfqpoint{2.799938in}{0.532899in}}%
\pgfpathlineto{\pgfqpoint{2.807362in}{0.530926in}}%
\pgfpathlineto{\pgfqpoint{2.828147in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{2.837055in}{0.531679in}}%
\pgfpathlineto{\pgfqpoint{2.851902in}{0.531424in}}%
\pgfpathlineto{\pgfqpoint{2.856356in}{0.531417in}}%
\pgfpathlineto{\pgfqpoint{2.866749in}{0.529791in}}%
\pgfpathlineto{\pgfqpoint{2.877141in}{0.529569in}}%
\pgfpathlineto{\pgfqpoint{2.905350in}{0.529835in}}%
\pgfpathlineto{\pgfqpoint{2.920197in}{0.532852in}}%
\pgfpathlineto{\pgfqpoint{2.926136in}{0.532529in}}%
\pgfpathlineto{\pgfqpoint{2.932074in}{0.534844in}}%
\pgfpathlineto{\pgfqpoint{2.954344in}{0.544276in}}%
\pgfpathlineto{\pgfqpoint{2.970676in}{0.548988in}}%
\pgfpathlineto{\pgfqpoint{2.981069in}{0.551883in}}%
\pgfpathlineto{\pgfqpoint{2.988492in}{0.551604in}}%
\pgfpathlineto{\pgfqpoint{2.992946in}{0.550109in}}%
\pgfpathlineto{\pgfqpoint{3.004823in}{0.544915in}}%
\pgfpathlineto{\pgfqpoint{3.010762in}{0.544209in}}%
\pgfpathlineto{\pgfqpoint{3.019670in}{0.541553in}}%
\pgfpathlineto{\pgfqpoint{3.024124in}{0.540430in}}%
\pgfpathlineto{\pgfqpoint{3.038971in}{0.536072in}}%
\pgfpathlineto{\pgfqpoint{3.044910in}{0.535699in}}%
\pgfpathlineto{\pgfqpoint{3.070149in}{0.544343in}}%
\pgfpathlineto{\pgfqpoint{3.074603in}{0.545745in}}%
\pgfpathlineto{\pgfqpoint{3.086480in}{0.545153in}}%
\pgfpathlineto{\pgfqpoint{3.093904in}{0.546339in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{0.548700in}}%
\pgfpathlineto{\pgfqpoint{3.113205in}{0.550613in}}%
\pgfpathlineto{\pgfqpoint{3.126567in}{0.554181in}}%
\pgfpathlineto{\pgfqpoint{3.139929in}{0.554583in}}%
\pgfpathlineto{\pgfqpoint{3.196346in}{0.553666in}}%
\pgfpathlineto{\pgfqpoint{3.202285in}{0.551615in}}%
\pgfpathlineto{\pgfqpoint{3.206739in}{0.548439in}}%
\pgfpathlineto{\pgfqpoint{3.217132in}{0.540970in}}%
\pgfpathlineto{\pgfqpoint{3.237917in}{0.532346in}}%
\pgfpathlineto{\pgfqpoint{3.260188in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{3.266126in}{0.532764in}}%
\pgfpathlineto{\pgfqpoint{3.273550in}{0.532628in}}%
\pgfpathlineto{\pgfqpoint{3.286912in}{0.535373in}}%
\pgfpathlineto{\pgfqpoint{3.298789in}{0.541779in}}%
\pgfpathlineto{\pgfqpoint{3.304728in}{0.544843in}}%
\pgfpathlineto{\pgfqpoint{3.310666in}{0.545279in}}%
\pgfpathlineto{\pgfqpoint{3.332937in}{0.543958in}}%
\pgfpathlineto{\pgfqpoint{3.341845in}{0.541661in}}%
\pgfpathlineto{\pgfqpoint{3.359661in}{0.542029in}}%
\pgfpathlineto{\pgfqpoint{3.367084in}{0.541838in}}%
\pgfpathlineto{\pgfqpoint{3.380446in}{0.537915in}}%
\pgfpathlineto{\pgfqpoint{3.387870in}{0.534833in}}%
\pgfpathlineto{\pgfqpoint{3.392324in}{0.536236in}}%
\pgfpathlineto{\pgfqpoint{3.399747in}{0.539161in}}%
\pgfpathlineto{\pgfqpoint{3.405686in}{0.539141in}}%
\pgfpathlineto{\pgfqpoint{3.414594in}{0.536629in}}%
\pgfpathlineto{\pgfqpoint{3.427956in}{0.536009in}}%
\pgfpathlineto{\pgfqpoint{3.445772in}{0.533071in}}%
\pgfpathlineto{\pgfqpoint{3.453195in}{0.533541in}}%
\pgfpathlineto{\pgfqpoint{3.466557in}{0.532095in}}%
\pgfpathlineto{\pgfqpoint{3.471011in}{0.535714in}}%
\pgfpathlineto{\pgfqpoint{3.475465in}{0.543433in}}%
\pgfpathlineto{\pgfqpoint{3.481404in}{0.554238in}}%
\pgfpathlineto{\pgfqpoint{3.484373in}{0.555733in}}%
\pgfpathlineto{\pgfqpoint{3.488827in}{0.552904in}}%
\pgfpathlineto{\pgfqpoint{3.494766in}{0.544447in}}%
\pgfpathlineto{\pgfqpoint{3.502190in}{0.534957in}}%
\pgfpathlineto{\pgfqpoint{3.506644in}{0.532942in}}%
\pgfpathlineto{\pgfqpoint{3.521490in}{0.531321in}}%
\pgfpathlineto{\pgfqpoint{3.527429in}{0.530791in}}%
\pgfpathlineto{\pgfqpoint{3.551184in}{0.534287in}}%
\pgfpathlineto{\pgfqpoint{3.557123in}{0.534593in}}%
\pgfpathlineto{\pgfqpoint{3.566031in}{0.532771in}}%
\pgfpathlineto{\pgfqpoint{3.576423in}{0.535294in}}%
\pgfpathlineto{\pgfqpoint{3.589785in}{0.531721in}}%
\pgfpathlineto{\pgfqpoint{3.597209in}{0.529777in}}%
\pgfpathlineto{\pgfqpoint{3.606117in}{0.528336in}}%
\pgfpathlineto{\pgfqpoint{3.612056in}{0.525101in}}%
\pgfpathlineto{\pgfqpoint{3.615025in}{0.517229in}}%
\pgfpathlineto{\pgfqpoint{3.617994in}{0.494744in}}%
\pgfpathlineto{\pgfqpoint{3.619479in}{0.472957in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{0.429633in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{0.429633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{2.152620in}{0.434975in}}%
\pgfpathlineto{\pgfqpoint{2.157074in}{0.435735in}}%
\pgfpathlineto{\pgfqpoint{2.229823in}{0.439699in}}%
\pgfpathlineto{\pgfqpoint{2.247639in}{0.445385in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{0.450619in}}%
\pgfpathlineto{\pgfqpoint{2.263970in}{0.459791in}}%
\pgfpathlineto{\pgfqpoint{2.272878in}{0.474496in}}%
\pgfpathlineto{\pgfqpoint{2.278817in}{0.493034in}}%
\pgfpathlineto{\pgfqpoint{2.290695in}{0.530826in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{0.536600in}}%
\pgfpathlineto{\pgfqpoint{2.301087in}{0.542463in}}%
\pgfpathlineto{\pgfqpoint{2.309995in}{0.552727in}}%
\pgfpathlineto{\pgfqpoint{2.320388in}{0.560032in}}%
\pgfpathlineto{\pgfqpoint{2.344143in}{0.569109in}}%
\pgfpathlineto{\pgfqpoint{2.350082in}{0.573662in}}%
\pgfpathlineto{\pgfqpoint{2.354536in}{0.578031in}}%
\pgfpathlineto{\pgfqpoint{2.363444in}{0.590219in}}%
\pgfpathlineto{\pgfqpoint{2.370867in}{0.595790in}}%
\pgfpathlineto{\pgfqpoint{2.376806in}{0.596662in}}%
\pgfpathlineto{\pgfqpoint{2.379775in}{0.599465in}}%
\pgfpathlineto{\pgfqpoint{2.396107in}{0.618189in}}%
\pgfpathlineto{\pgfqpoint{2.403530in}{0.625449in}}%
\pgfpathlineto{\pgfqpoint{2.415407in}{0.643121in}}%
\pgfpathlineto{\pgfqpoint{2.419861in}{0.649250in}}%
\pgfpathlineto{\pgfqpoint{2.430254in}{0.659035in}}%
\pgfpathlineto{\pgfqpoint{2.433223in}{0.661641in}}%
\pgfpathlineto{\pgfqpoint{2.439162in}{0.672154in}}%
\pgfpathlineto{\pgfqpoint{2.445101in}{0.682627in}}%
\pgfpathlineto{\pgfqpoint{2.452524in}{0.695926in}}%
\pgfpathlineto{\pgfqpoint{2.461432in}{0.712660in}}%
\pgfpathlineto{\pgfqpoint{2.464402in}{0.715730in}}%
\pgfpathlineto{\pgfqpoint{2.476279in}{0.719025in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{0.722309in}}%
\pgfpathlineto{\pgfqpoint{2.483702in}{0.728565in}}%
\pgfpathlineto{\pgfqpoint{2.488156in}{0.732120in}}%
\pgfpathlineto{\pgfqpoint{2.497064in}{0.736435in}}%
\pgfpathlineto{\pgfqpoint{2.500034in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{2.504488in}{0.742301in}}%
\pgfpathlineto{\pgfqpoint{2.507457in}{0.742231in}}%
\pgfpathlineto{\pgfqpoint{2.511911in}{0.740438in}}%
\pgfpathlineto{\pgfqpoint{2.516365in}{0.741732in}}%
\pgfpathlineto{\pgfqpoint{2.528243in}{0.749832in}}%
\pgfpathlineto{\pgfqpoint{2.532697in}{0.753116in}}%
\pgfpathlineto{\pgfqpoint{2.535666in}{0.758122in}}%
\pgfpathlineto{\pgfqpoint{2.544574in}{0.775963in}}%
\pgfpathlineto{\pgfqpoint{2.557936in}{0.797843in}}%
\pgfpathlineto{\pgfqpoint{2.568329in}{0.805504in}}%
\pgfpathlineto{\pgfqpoint{2.571298in}{0.807513in}}%
\pgfpathlineto{\pgfqpoint{2.580206in}{0.818170in}}%
\pgfpathlineto{\pgfqpoint{2.586145in}{0.825474in}}%
\pgfpathlineto{\pgfqpoint{2.589114in}{0.826097in}}%
\pgfpathlineto{\pgfqpoint{2.593568in}{0.826892in}}%
\pgfpathlineto{\pgfqpoint{2.598022in}{0.829465in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{0.834482in}}%
\pgfpathlineto{\pgfqpoint{2.612869in}{0.845778in}}%
\pgfpathlineto{\pgfqpoint{2.629201in}{0.881872in}}%
\pgfpathlineto{\pgfqpoint{2.633655in}{0.888255in}}%
\pgfpathlineto{\pgfqpoint{2.644047in}{0.905215in}}%
\pgfpathlineto{\pgfqpoint{2.655925in}{0.932044in}}%
\pgfpathlineto{\pgfqpoint{2.660379in}{0.931312in}}%
\pgfpathlineto{\pgfqpoint{2.661863in}{0.930982in}}%
\pgfpathlineto{\pgfqpoint{2.664833in}{0.934809in}}%
\pgfpathlineto{\pgfqpoint{2.681164in}{0.975612in}}%
\pgfpathlineto{\pgfqpoint{2.682649in}{0.975645in}}%
\pgfpathlineto{\pgfqpoint{2.688588in}{0.982376in}}%
\pgfpathlineto{\pgfqpoint{2.701950in}{1.032167in}}%
\pgfpathlineto{\pgfqpoint{2.704919in}{1.042731in}}%
\pgfpathlineto{\pgfqpoint{2.710858in}{1.066471in}}%
\pgfpathlineto{\pgfqpoint{2.713827in}{1.069843in}}%
\pgfpathlineto{\pgfqpoint{2.716796in}{1.071194in}}%
\pgfpathlineto{\pgfqpoint{2.721250in}{1.069260in}}%
\pgfpathlineto{\pgfqpoint{2.724220in}{1.060767in}}%
\pgfpathlineto{\pgfqpoint{2.731643in}{1.030879in}}%
\pgfpathlineto{\pgfqpoint{2.733128in}{1.029887in}}%
\pgfpathlineto{\pgfqpoint{2.739066in}{1.014274in}}%
\pgfpathlineto{\pgfqpoint{2.742036in}{1.004791in}}%
\pgfpathlineto{\pgfqpoint{2.753913in}{0.992529in}}%
\pgfpathlineto{\pgfqpoint{2.755398in}{0.993382in}}%
\pgfpathlineto{\pgfqpoint{2.762821in}{1.005687in}}%
\pgfpathlineto{\pgfqpoint{2.765791in}{1.009467in}}%
\pgfpathlineto{\pgfqpoint{2.770245in}{1.005532in}}%
\pgfpathlineto{\pgfqpoint{2.773214in}{1.005399in}}%
\pgfpathlineto{\pgfqpoint{2.776183in}{1.011107in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{1.020213in}}%
\pgfpathlineto{\pgfqpoint{2.785091in}{1.022888in}}%
\pgfpathlineto{\pgfqpoint{2.792515in}{1.022437in}}%
\pgfpathlineto{\pgfqpoint{2.796969in}{1.027749in}}%
\pgfpathlineto{\pgfqpoint{2.802908in}{1.043109in}}%
\pgfpathlineto{\pgfqpoint{2.813300in}{1.081780in}}%
\pgfpathlineto{\pgfqpoint{2.828147in}{1.124320in}}%
\pgfpathlineto{\pgfqpoint{2.837055in}{1.138485in}}%
\pgfpathlineto{\pgfqpoint{2.853386in}{1.175846in}}%
\pgfpathlineto{\pgfqpoint{2.914258in}{1.308653in}}%
\pgfpathlineto{\pgfqpoint{2.932074in}{1.337722in}}%
\pgfpathlineto{\pgfqpoint{2.935044in}{1.339068in}}%
\pgfpathlineto{\pgfqpoint{2.938013in}{1.341350in}}%
\pgfpathlineto{\pgfqpoint{2.940982in}{1.348428in}}%
\pgfpathlineto{\pgfqpoint{2.948406in}{1.366433in}}%
\pgfpathlineto{\pgfqpoint{2.957314in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.973645in}{1.407973in}}%
\pgfpathlineto{\pgfqpoint{2.979584in}{1.409621in}}%
\pgfpathlineto{\pgfqpoint{2.985523in}{1.407815in}}%
\pgfpathlineto{\pgfqpoint{2.987007in}{1.406722in}}%
\pgfpathlineto{\pgfqpoint{2.994431in}{1.396008in}}%
\pgfpathlineto{\pgfqpoint{2.997400in}{1.396421in}}%
\pgfpathlineto{\pgfqpoint{3.004823in}{1.397642in}}%
\pgfpathlineto{\pgfqpoint{3.010762in}{1.401875in}}%
\pgfpathlineto{\pgfqpoint{3.022639in}{1.401208in}}%
\pgfpathlineto{\pgfqpoint{3.027093in}{1.400230in}}%
\pgfpathlineto{\pgfqpoint{3.030063in}{1.402181in}}%
\pgfpathlineto{\pgfqpoint{3.040456in}{1.414146in}}%
\pgfpathlineto{\pgfqpoint{3.065695in}{1.463464in}}%
\pgfpathlineto{\pgfqpoint{3.076088in}{1.479840in}}%
\pgfpathlineto{\pgfqpoint{3.080542in}{1.482095in}}%
\pgfpathlineto{\pgfqpoint{3.082026in}{1.482272in}}%
\pgfpathlineto{\pgfqpoint{3.087965in}{1.487626in}}%
\pgfpathlineto{\pgfqpoint{3.093904in}{1.493772in}}%
\pgfpathlineto{\pgfqpoint{3.110235in}{1.523884in}}%
\pgfpathlineto{\pgfqpoint{3.114689in}{1.524272in}}%
\pgfpathlineto{\pgfqpoint{3.116174in}{1.522350in}}%
\pgfpathlineto{\pgfqpoint{3.120628in}{1.513358in}}%
\pgfpathlineto{\pgfqpoint{3.123597in}{1.509505in}}%
\pgfpathlineto{\pgfqpoint{3.132505in}{1.514114in}}%
\pgfpathlineto{\pgfqpoint{3.144383in}{1.518015in}}%
\pgfpathlineto{\pgfqpoint{3.151806in}{1.519654in}}%
\pgfpathlineto{\pgfqpoint{3.159230in}{1.511229in}}%
\pgfpathlineto{\pgfqpoint{3.163684in}{1.512258in}}%
\pgfpathlineto{\pgfqpoint{3.171107in}{1.513685in}}%
\pgfpathlineto{\pgfqpoint{3.175561in}{1.513717in}}%
\pgfpathlineto{\pgfqpoint{3.182984in}{1.509881in}}%
\pgfpathlineto{\pgfqpoint{3.188923in}{1.510846in}}%
\pgfpathlineto{\pgfqpoint{3.191892in}{1.507699in}}%
\pgfpathlineto{\pgfqpoint{3.199316in}{1.499339in}}%
\pgfpathlineto{\pgfqpoint{3.200800in}{1.498851in}}%
\pgfpathlineto{\pgfqpoint{3.205255in}{1.494733in}}%
\pgfpathlineto{\pgfqpoint{3.208224in}{1.495236in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{1.499862in}}%
\pgfpathlineto{\pgfqpoint{3.221586in}{1.510904in}}%
\pgfpathlineto{\pgfqpoint{3.233463in}{1.516677in}}%
\pgfpathlineto{\pgfqpoint{3.234948in}{1.516468in}}%
\pgfpathlineto{\pgfqpoint{3.243856in}{1.504247in}}%
\pgfpathlineto{\pgfqpoint{3.246825in}{1.504458in}}%
\pgfpathlineto{\pgfqpoint{3.248310in}{1.505030in}}%
\pgfpathlineto{\pgfqpoint{3.252764in}{1.510153in}}%
\pgfpathlineto{\pgfqpoint{3.257218in}{1.510219in}}%
\pgfpathlineto{\pgfqpoint{3.261672in}{1.502052in}}%
\pgfpathlineto{\pgfqpoint{3.266126in}{1.482824in}}%
\pgfpathlineto{\pgfqpoint{3.272065in}{1.453607in}}%
\pgfpathlineto{\pgfqpoint{3.280973in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{3.283942in}{1.406954in}}%
\pgfpathlineto{\pgfqpoint{3.300274in}{1.331825in}}%
\pgfpathlineto{\pgfqpoint{3.301758in}{1.332332in}}%
\pgfpathlineto{\pgfqpoint{3.312151in}{1.348736in}}%
\pgfpathlineto{\pgfqpoint{3.318090in}{1.358498in}}%
\pgfpathlineto{\pgfqpoint{3.321059in}{1.362226in}}%
\pgfpathlineto{\pgfqpoint{3.325513in}{1.360923in}}%
\pgfpathlineto{\pgfqpoint{3.328483in}{1.359359in}}%
\pgfpathlineto{\pgfqpoint{3.331452in}{1.361874in}}%
\pgfpathlineto{\pgfqpoint{3.335906in}{1.368819in}}%
\pgfpathlineto{\pgfqpoint{3.340360in}{1.379741in}}%
\pgfpathlineto{\pgfqpoint{3.346299in}{1.394111in}}%
\pgfpathlineto{\pgfqpoint{3.355207in}{1.412971in}}%
\pgfpathlineto{\pgfqpoint{3.361145in}{1.425527in}}%
\pgfpathlineto{\pgfqpoint{3.371538in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{3.378962in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{3.386385in}{1.460601in}}%
\pgfpathlineto{\pgfqpoint{3.392324in}{1.474626in}}%
\pgfpathlineto{\pgfqpoint{3.411624in}{1.522720in}}%
\pgfpathlineto{\pgfqpoint{3.438349in}{1.565930in}}%
\pgfpathlineto{\pgfqpoint{3.453195in}{1.588698in}}%
\pgfpathlineto{\pgfqpoint{3.460619in}{1.603455in}}%
\pgfpathlineto{\pgfqpoint{3.466557in}{1.621854in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.667885in}}%
\pgfpathlineto{\pgfqpoint{3.479919in}{1.669096in}}%
\pgfpathlineto{\pgfqpoint{3.482889in}{1.667915in}}%
\pgfpathlineto{\pgfqpoint{3.499220in}{1.641331in}}%
\pgfpathlineto{\pgfqpoint{3.502190in}{1.639782in}}%
\pgfpathlineto{\pgfqpoint{3.509613in}{1.630493in}}%
\pgfpathlineto{\pgfqpoint{3.517036in}{1.632251in}}%
\pgfpathlineto{\pgfqpoint{3.518521in}{1.630692in}}%
\pgfpathlineto{\pgfqpoint{3.522975in}{1.614978in}}%
\pgfpathlineto{\pgfqpoint{3.527429in}{1.600108in}}%
\pgfpathlineto{\pgfqpoint{3.530398in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{3.533368in}{1.597800in}}%
\pgfpathlineto{\pgfqpoint{3.539306in}{1.590235in}}%
\pgfpathlineto{\pgfqpoint{3.554153in}{1.551829in}}%
\pgfpathlineto{\pgfqpoint{3.558607in}{1.551561in}}%
\pgfpathlineto{\pgfqpoint{3.563061in}{1.556311in}}%
\pgfpathlineto{\pgfqpoint{3.576423in}{1.573473in}}%
\pgfpathlineto{\pgfqpoint{3.580877in}{1.581854in}}%
\pgfpathlineto{\pgfqpoint{3.591270in}{1.604067in}}%
\pgfpathlineto{\pgfqpoint{3.598693in}{1.604221in}}%
\pgfpathlineto{\pgfqpoint{3.601663in}{1.609572in}}%
\pgfpathlineto{\pgfqpoint{3.610571in}{1.628251in}}%
\pgfpathlineto{\pgfqpoint{3.615025in}{1.631910in}}%
\pgfpathlineto{\pgfqpoint{3.616510in}{1.628983in}}%
\pgfpathlineto{\pgfqpoint{3.619479in}{1.612134in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{1.592969in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{1.592969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{2.137773in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137773in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{3.620964in}{0.414428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879368in,y=1.755029in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{ripgrep} --- Alternates}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911963in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{1.671696in}}%
\pgfpathlineto{\pgfqpoint{3.911963in}{1.671696in}}%
\pgfpathlineto{\pgfqpoint{3.911963in}{0.414428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911963in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911963in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{3.911963in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911963in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911963in,y=0.317206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911963in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208601in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{4.208601in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208601in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.208601in,y=0.317206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911963in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505240in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{4.505240in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505240in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.505240in,y=0.317206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911963in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801878in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{4.801878in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801878in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.801878in,y=0.317206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911963in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098516in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{5.098516in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098516in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.098516in,y=0.317206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911963in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395154in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395154in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395154in,y=0.317206in,,top]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060282in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356921in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653559in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950197in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246835in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911963in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911963in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{0.414428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911963in}{0.414428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767480in, y=0.388048in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911963in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911963in}{0.728745in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{0.728745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911963in}{0.728745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767480in, y=0.702365in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911963in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911963in}{1.043062in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{1.043062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911963in}{1.043062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767480in, y=1.016681in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911963in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911963in}{1.357379in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{1.357379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911963in}{1.357379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767480in, y=1.330998in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911963in}{0.414428in}}{\pgfqpoint{1.483191in}{1.257267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911963in}{1.671696in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911963in}{1.671696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767480in, y=1.645315in, left, base]{\color{textcolor}{\sffamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911963in}{0.571587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911963in}{0.885904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911963in}{1.200221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911963in}{1.514538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.376471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.911963in}{0.414428in}}{\pgfqpoint{5.395154in}{1.003978in}}{%
\pgfpathmoveto{\pgfqpoint{3.911963in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{3.911963in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{3.913448in}{0.414818in}}%
\pgfpathlineto{\pgfqpoint{3.914933in}{0.415208in}}%
\pgfpathlineto{\pgfqpoint{3.916417in}{0.415598in}}%
\pgfpathlineto{\pgfqpoint{3.917902in}{0.415988in}}%
\pgfpathlineto{\pgfqpoint{3.919387in}{0.416377in}}%
\pgfpathlineto{\pgfqpoint{3.920871in}{0.416767in}}%
\pgfpathlineto{\pgfqpoint{3.922356in}{0.417157in}}%
\pgfpathlineto{\pgfqpoint{3.923841in}{0.417547in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{0.417937in}}%
\pgfpathlineto{\pgfqpoint{3.926810in}{0.418326in}}%
\pgfpathlineto{\pgfqpoint{3.928295in}{0.418716in}}%
\pgfpathlineto{\pgfqpoint{3.929779in}{0.419106in}}%
\pgfpathlineto{\pgfqpoint{3.931264in}{0.419496in}}%
\pgfpathlineto{\pgfqpoint{3.932749in}{0.419886in}}%
\pgfpathlineto{\pgfqpoint{3.934234in}{0.420275in}}%
\pgfpathlineto{\pgfqpoint{3.935718in}{0.420665in}}%
\pgfpathlineto{\pgfqpoint{3.937203in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{3.938688in}{0.421445in}}%
\pgfpathlineto{\pgfqpoint{3.940172in}{0.421834in}}%
\pgfpathlineto{\pgfqpoint{3.941657in}{0.422224in}}%
\pgfpathlineto{\pgfqpoint{3.943142in}{0.422614in}}%
\pgfpathlineto{\pgfqpoint{3.944626in}{0.423004in}}%
\pgfpathlineto{\pgfqpoint{3.946111in}{0.423394in}}%
\pgfpathlineto{\pgfqpoint{3.947596in}{0.423783in}}%
\pgfpathlineto{\pgfqpoint{3.949080in}{0.424173in}}%
\pgfpathlineto{\pgfqpoint{3.950565in}{0.424563in}}%
\pgfpathlineto{\pgfqpoint{3.952050in}{0.424953in}}%
\pgfpathlineto{\pgfqpoint{3.953534in}{0.425343in}}%
\pgfpathlineto{\pgfqpoint{3.955019in}{0.425732in}}%
\pgfpathlineto{\pgfqpoint{3.956504in}{0.426122in}}%
\pgfpathlineto{\pgfqpoint{3.957988in}{0.426512in}}%
\pgfpathlineto{\pgfqpoint{3.959473in}{0.426902in}}%
\pgfpathlineto{\pgfqpoint{3.960958in}{0.427292in}}%
\pgfpathlineto{\pgfqpoint{3.962442in}{0.427681in}}%
\pgfpathlineto{\pgfqpoint{3.963927in}{0.428071in}}%
\pgfpathlineto{\pgfqpoint{3.965412in}{0.428461in}}%
\pgfpathlineto{\pgfqpoint{3.966896in}{0.428851in}}%
\pgfpathlineto{\pgfqpoint{3.968381in}{0.429241in}}%
\pgfpathlineto{\pgfqpoint{3.969866in}{0.429630in}}%
\pgfpathlineto{\pgfqpoint{3.971350in}{0.430020in}}%
\pgfpathlineto{\pgfqpoint{3.972835in}{0.430410in}}%
\pgfpathlineto{\pgfqpoint{3.974320in}{0.430800in}}%
\pgfpathlineto{\pgfqpoint{3.975804in}{0.431190in}}%
\pgfpathlineto{\pgfqpoint{3.977289in}{0.431579in}}%
\pgfpathlineto{\pgfqpoint{3.978774in}{0.431969in}}%
\pgfpathlineto{\pgfqpoint{3.980258in}{0.432359in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{0.432749in}}%
\pgfpathlineto{\pgfqpoint{3.983228in}{0.433139in}}%
\pgfpathlineto{\pgfqpoint{3.984712in}{0.433528in}}%
\pgfpathlineto{\pgfqpoint{3.986197in}{0.433918in}}%
\pgfpathlineto{\pgfqpoint{3.987682in}{0.434308in}}%
\pgfpathlineto{\pgfqpoint{3.989166in}{0.434698in}}%
\pgfpathlineto{\pgfqpoint{3.990651in}{0.435307in}}%
\pgfpathlineto{\pgfqpoint{3.992136in}{0.436011in}}%
\pgfpathlineto{\pgfqpoint{3.993621in}{0.436949in}}%
\pgfpathlineto{\pgfqpoint{3.995105in}{0.438400in}}%
\pgfpathlineto{\pgfqpoint{3.996590in}{0.439920in}}%
\pgfpathlineto{\pgfqpoint{3.998075in}{0.441509in}}%
\pgfpathlineto{\pgfqpoint{3.999559in}{0.443084in}}%
\pgfpathlineto{\pgfqpoint{4.001044in}{0.444516in}}%
\pgfpathlineto{\pgfqpoint{4.002529in}{0.446172in}}%
\pgfpathlineto{\pgfqpoint{4.004013in}{0.447939in}}%
\pgfpathlineto{\pgfqpoint{4.005498in}{0.449492in}}%
\pgfpathlineto{\pgfqpoint{4.006983in}{0.450975in}}%
\pgfpathlineto{\pgfqpoint{4.008467in}{0.452347in}}%
\pgfpathlineto{\pgfqpoint{4.009952in}{0.453690in}}%
\pgfpathlineto{\pgfqpoint{4.011437in}{0.456446in}}%
\pgfpathlineto{\pgfqpoint{4.012921in}{0.459761in}}%
\pgfpathlineto{\pgfqpoint{4.014406in}{0.463739in}}%
\pgfpathlineto{\pgfqpoint{4.015891in}{0.467739in}}%
\pgfpathlineto{\pgfqpoint{4.017375in}{0.471471in}}%
\pgfpathlineto{\pgfqpoint{4.018860in}{0.475040in}}%
\pgfpathlineto{\pgfqpoint{4.020345in}{0.478342in}}%
\pgfpathlineto{\pgfqpoint{4.021829in}{0.480799in}}%
\pgfpathlineto{\pgfqpoint{4.023314in}{0.482657in}}%
\pgfpathlineto{\pgfqpoint{4.024799in}{0.483987in}}%
\pgfpathlineto{\pgfqpoint{4.026283in}{0.485366in}}%
\pgfpathlineto{\pgfqpoint{4.027768in}{0.486732in}}%
\pgfpathlineto{\pgfqpoint{4.029253in}{0.488034in}}%
\pgfpathlineto{\pgfqpoint{4.030737in}{0.489255in}}%
\pgfpathlineto{\pgfqpoint{4.032222in}{0.490392in}}%
\pgfpathlineto{\pgfqpoint{4.033707in}{0.491372in}}%
\pgfpathlineto{\pgfqpoint{4.035191in}{0.492182in}}%
\pgfpathlineto{\pgfqpoint{4.036676in}{0.492748in}}%
\pgfpathlineto{\pgfqpoint{4.038161in}{0.493270in}}%
\pgfpathlineto{\pgfqpoint{4.039645in}{0.493798in}}%
\pgfpathlineto{\pgfqpoint{4.041130in}{0.494307in}}%
\pgfpathlineto{\pgfqpoint{4.042615in}{0.494795in}}%
\pgfpathlineto{\pgfqpoint{4.044099in}{0.495271in}}%
\pgfpathlineto{\pgfqpoint{4.045584in}{0.495738in}}%
\pgfpathlineto{\pgfqpoint{4.047069in}{0.496160in}}%
\pgfpathlineto{\pgfqpoint{4.048554in}{0.496570in}}%
\pgfpathlineto{\pgfqpoint{4.050038in}{0.496980in}}%
\pgfpathlineto{\pgfqpoint{4.051523in}{0.497385in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{0.497789in}}%
\pgfpathlineto{\pgfqpoint{4.054492in}{0.498211in}}%
\pgfpathlineto{\pgfqpoint{4.055977in}{0.498653in}}%
\pgfpathlineto{\pgfqpoint{4.057462in}{0.499118in}}%
\pgfpathlineto{\pgfqpoint{4.058946in}{0.499586in}}%
\pgfpathlineto{\pgfqpoint{4.060431in}{0.500048in}}%
\pgfpathlineto{\pgfqpoint{4.061916in}{0.500514in}}%
\pgfpathlineto{\pgfqpoint{4.063400in}{0.501004in}}%
\pgfpathlineto{\pgfqpoint{4.064885in}{0.501467in}}%
\pgfpathlineto{\pgfqpoint{4.066370in}{0.501908in}}%
\pgfpathlineto{\pgfqpoint{4.067854in}{0.502322in}}%
\pgfpathlineto{\pgfqpoint{4.069339in}{0.502750in}}%
\pgfpathlineto{\pgfqpoint{4.070824in}{0.503184in}}%
\pgfpathlineto{\pgfqpoint{4.072308in}{0.503634in}}%
\pgfpathlineto{\pgfqpoint{4.073793in}{0.504090in}}%
\pgfpathlineto{\pgfqpoint{4.075278in}{0.504537in}}%
\pgfpathlineto{\pgfqpoint{4.076762in}{0.504946in}}%
\pgfpathlineto{\pgfqpoint{4.078247in}{0.505361in}}%
\pgfpathlineto{\pgfqpoint{4.079732in}{0.505764in}}%
\pgfpathlineto{\pgfqpoint{4.081216in}{0.506178in}}%
\pgfpathlineto{\pgfqpoint{4.082701in}{0.506589in}}%
\pgfpathlineto{\pgfqpoint{4.084186in}{0.507016in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.507505in}}%
\pgfpathlineto{\pgfqpoint{4.087155in}{0.508050in}}%
\pgfpathlineto{\pgfqpoint{4.088640in}{0.508644in}}%
\pgfpathlineto{\pgfqpoint{4.090124in}{0.509236in}}%
\pgfpathlineto{\pgfqpoint{4.091609in}{0.509833in}}%
\pgfpathlineto{\pgfqpoint{4.093094in}{0.510399in}}%
\pgfpathlineto{\pgfqpoint{4.094578in}{0.510940in}}%
\pgfpathlineto{\pgfqpoint{4.096063in}{0.511447in}}%
\pgfpathlineto{\pgfqpoint{4.097548in}{0.511937in}}%
\pgfpathlineto{\pgfqpoint{4.099032in}{0.512399in}}%
\pgfpathlineto{\pgfqpoint{4.100517in}{0.512889in}}%
\pgfpathlineto{\pgfqpoint{4.102002in}{0.513396in}}%
\pgfpathlineto{\pgfqpoint{4.103486in}{0.513913in}}%
\pgfpathlineto{\pgfqpoint{4.104971in}{0.514452in}}%
\pgfpathlineto{\pgfqpoint{4.106456in}{0.515043in}}%
\pgfpathlineto{\pgfqpoint{4.107941in}{0.515626in}}%
\pgfpathlineto{\pgfqpoint{4.109425in}{0.516172in}}%
\pgfpathlineto{\pgfqpoint{4.110910in}{0.516694in}}%
\pgfpathlineto{\pgfqpoint{4.112395in}{0.517198in}}%
\pgfpathlineto{\pgfqpoint{4.113879in}{0.517706in}}%
\pgfpathlineto{\pgfqpoint{4.115364in}{0.518206in}}%
\pgfpathlineto{\pgfqpoint{4.116849in}{0.518694in}}%
\pgfpathlineto{\pgfqpoint{4.118333in}{0.519230in}}%
\pgfpathlineto{\pgfqpoint{4.119818in}{0.519845in}}%
\pgfpathlineto{\pgfqpoint{4.121303in}{0.520561in}}%
\pgfpathlineto{\pgfqpoint{4.122787in}{0.521285in}}%
\pgfpathlineto{\pgfqpoint{4.124272in}{0.522025in}}%
\pgfpathlineto{\pgfqpoint{4.125757in}{0.522742in}}%
\pgfpathlineto{\pgfqpoint{4.127241in}{0.523465in}}%
\pgfpathlineto{\pgfqpoint{4.128726in}{0.524173in}}%
\pgfpathlineto{\pgfqpoint{4.130211in}{0.524828in}}%
\pgfpathlineto{\pgfqpoint{4.131695in}{0.525416in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{0.525997in}}%
\pgfpathlineto{\pgfqpoint{4.134665in}{0.526561in}}%
\pgfpathlineto{\pgfqpoint{4.136149in}{0.527090in}}%
\pgfpathlineto{\pgfqpoint{4.137634in}{0.527575in}}%
\pgfpathlineto{\pgfqpoint{4.139119in}{0.528037in}}%
\pgfpathlineto{\pgfqpoint{4.140603in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{4.142088in}{0.528959in}}%
\pgfpathlineto{\pgfqpoint{4.143573in}{0.529452in}}%
\pgfpathlineto{\pgfqpoint{4.145057in}{0.529936in}}%
\pgfpathlineto{\pgfqpoint{4.146542in}{0.530447in}}%
\pgfpathlineto{\pgfqpoint{4.148027in}{0.530955in}}%
\pgfpathlineto{\pgfqpoint{4.149511in}{0.531473in}}%
\pgfpathlineto{\pgfqpoint{4.150996in}{0.532011in}}%
\pgfpathlineto{\pgfqpoint{4.152481in}{0.532525in}}%
\pgfpathlineto{\pgfqpoint{4.153965in}{0.532990in}}%
\pgfpathlineto{\pgfqpoint{4.155450in}{0.533449in}}%
\pgfpathlineto{\pgfqpoint{4.156935in}{0.533929in}}%
\pgfpathlineto{\pgfqpoint{4.158419in}{0.534442in}}%
\pgfpathlineto{\pgfqpoint{4.159904in}{0.534961in}}%
\pgfpathlineto{\pgfqpoint{4.161389in}{0.535477in}}%
\pgfpathlineto{\pgfqpoint{4.162873in}{0.535996in}}%
\pgfpathlineto{\pgfqpoint{4.164358in}{0.536522in}}%
\pgfpathlineto{\pgfqpoint{4.165843in}{0.537035in}}%
\pgfpathlineto{\pgfqpoint{4.167328in}{0.537526in}}%
\pgfpathlineto{\pgfqpoint{4.168812in}{0.537983in}}%
\pgfpathlineto{\pgfqpoint{4.170297in}{0.538408in}}%
\pgfpathlineto{\pgfqpoint{4.171782in}{0.538836in}}%
\pgfpathlineto{\pgfqpoint{4.173266in}{0.539284in}}%
\pgfpathlineto{\pgfqpoint{4.174751in}{0.539747in}}%
\pgfpathlineto{\pgfqpoint{4.176236in}{0.540221in}}%
\pgfpathlineto{\pgfqpoint{4.177720in}{0.540699in}}%
\pgfpathlineto{\pgfqpoint{4.179205in}{0.541207in}}%
\pgfpathlineto{\pgfqpoint{4.180690in}{0.541754in}}%
\pgfpathlineto{\pgfqpoint{4.182174in}{0.542341in}}%
\pgfpathlineto{\pgfqpoint{4.183659in}{0.542928in}}%
\pgfpathlineto{\pgfqpoint{4.185144in}{0.543502in}}%
\pgfpathlineto{\pgfqpoint{4.186628in}{0.544120in}}%
\pgfpathlineto{\pgfqpoint{4.188113in}{0.544735in}}%
\pgfpathlineto{\pgfqpoint{4.189598in}{0.545338in}}%
\pgfpathlineto{\pgfqpoint{4.191082in}{0.545904in}}%
\pgfpathlineto{\pgfqpoint{4.192567in}{0.546445in}}%
\pgfpathlineto{\pgfqpoint{4.194052in}{0.546968in}}%
\pgfpathlineto{\pgfqpoint{4.195536in}{0.547466in}}%
\pgfpathlineto{\pgfqpoint{4.197021in}{0.547926in}}%
\pgfpathlineto{\pgfqpoint{4.198506in}{0.548367in}}%
\pgfpathlineto{\pgfqpoint{4.199990in}{0.548801in}}%
\pgfpathlineto{\pgfqpoint{4.201475in}{0.549229in}}%
\pgfpathlineto{\pgfqpoint{4.202960in}{0.549646in}}%
\pgfpathlineto{\pgfqpoint{4.204444in}{0.550078in}}%
\pgfpathlineto{\pgfqpoint{4.205929in}{0.550535in}}%
\pgfpathlineto{\pgfqpoint{4.207414in}{0.551024in}}%
\pgfpathlineto{\pgfqpoint{4.208898in}{0.551552in}}%
\pgfpathlineto{\pgfqpoint{4.210383in}{0.552096in}}%
\pgfpathlineto{\pgfqpoint{4.211868in}{0.552651in}}%
\pgfpathlineto{\pgfqpoint{4.213352in}{0.553235in}}%
\pgfpathlineto{\pgfqpoint{4.214837in}{0.553870in}}%
\pgfpathlineto{\pgfqpoint{4.216322in}{0.554520in}}%
\pgfpathlineto{\pgfqpoint{4.217806in}{0.555173in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{0.555845in}}%
\pgfpathlineto{\pgfqpoint{4.220776in}{0.556503in}}%
\pgfpathlineto{\pgfqpoint{4.222261in}{0.557196in}}%
\pgfpathlineto{\pgfqpoint{4.223745in}{0.557894in}}%
\pgfpathlineto{\pgfqpoint{4.225230in}{0.558578in}}%
\pgfpathlineto{\pgfqpoint{4.226715in}{0.559263in}}%
\pgfpathlineto{\pgfqpoint{4.228199in}{0.559975in}}%
\pgfpathlineto{\pgfqpoint{4.229684in}{0.560653in}}%
\pgfpathlineto{\pgfqpoint{4.231169in}{0.561318in}}%
\pgfpathlineto{\pgfqpoint{4.232653in}{0.561944in}}%
\pgfpathlineto{\pgfqpoint{4.234138in}{0.562563in}}%
\pgfpathlineto{\pgfqpoint{4.235623in}{0.563192in}}%
\pgfpathlineto{\pgfqpoint{4.237107in}{0.563802in}}%
\pgfpathlineto{\pgfqpoint{4.238592in}{0.564388in}}%
\pgfpathlineto{\pgfqpoint{4.240077in}{0.564999in}}%
\pgfpathlineto{\pgfqpoint{4.241561in}{0.565624in}}%
\pgfpathlineto{\pgfqpoint{4.243046in}{0.566252in}}%
\pgfpathlineto{\pgfqpoint{4.244531in}{0.566852in}}%
\pgfpathlineto{\pgfqpoint{4.246015in}{0.567413in}}%
\pgfpathlineto{\pgfqpoint{4.247500in}{0.567962in}}%
\pgfpathlineto{\pgfqpoint{4.248985in}{0.568515in}}%
\pgfpathlineto{\pgfqpoint{4.250469in}{0.569018in}}%
\pgfpathlineto{\pgfqpoint{4.251954in}{0.569453in}}%
\pgfpathlineto{\pgfqpoint{4.253439in}{0.569876in}}%
\pgfpathlineto{\pgfqpoint{4.254923in}{0.570338in}}%
\pgfpathlineto{\pgfqpoint{4.256408in}{0.570816in}}%
\pgfpathlineto{\pgfqpoint{4.257893in}{0.571307in}}%
\pgfpathlineto{\pgfqpoint{4.259377in}{0.571804in}}%
\pgfpathlineto{\pgfqpoint{4.260862in}{0.572354in}}%
\pgfpathlineto{\pgfqpoint{4.262347in}{0.572963in}}%
\pgfpathlineto{\pgfqpoint{4.263831in}{0.573572in}}%
\pgfpathlineto{\pgfqpoint{4.265316in}{0.574184in}}%
\pgfpathlineto{\pgfqpoint{4.266801in}{0.574787in}}%
\pgfpathlineto{\pgfqpoint{4.268285in}{0.575396in}}%
\pgfpathlineto{\pgfqpoint{4.269770in}{0.576010in}}%
\pgfpathlineto{\pgfqpoint{4.271255in}{0.576585in}}%
\pgfpathlineto{\pgfqpoint{4.272739in}{0.577120in}}%
\pgfpathlineto{\pgfqpoint{4.274224in}{0.577654in}}%
\pgfpathlineto{\pgfqpoint{4.275709in}{0.578177in}}%
\pgfpathlineto{\pgfqpoint{4.277193in}{0.578690in}}%
\pgfpathlineto{\pgfqpoint{4.278678in}{0.579192in}}%
\pgfpathlineto{\pgfqpoint{4.280163in}{0.579662in}}%
\pgfpathlineto{\pgfqpoint{4.281648in}{0.580132in}}%
\pgfpathlineto{\pgfqpoint{4.283132in}{0.580641in}}%
\pgfpathlineto{\pgfqpoint{4.284617in}{0.581168in}}%
\pgfpathlineto{\pgfqpoint{4.286102in}{0.581674in}}%
\pgfpathlineto{\pgfqpoint{4.287586in}{0.582176in}}%
\pgfpathlineto{\pgfqpoint{4.289071in}{0.582643in}}%
\pgfpathlineto{\pgfqpoint{4.290556in}{0.583080in}}%
\pgfpathlineto{\pgfqpoint{4.292040in}{0.583505in}}%
\pgfpathlineto{\pgfqpoint{4.293525in}{0.583913in}}%
\pgfpathlineto{\pgfqpoint{4.295010in}{0.584278in}}%
\pgfpathlineto{\pgfqpoint{4.296494in}{0.584660in}}%
\pgfpathlineto{\pgfqpoint{4.297979in}{0.585070in}}%
\pgfpathlineto{\pgfqpoint{4.299464in}{0.585549in}}%
\pgfpathlineto{\pgfqpoint{4.300948in}{0.586103in}}%
\pgfpathlineto{\pgfqpoint{4.302433in}{0.586673in}}%
\pgfpathlineto{\pgfqpoint{4.303918in}{0.587254in}}%
\pgfpathlineto{\pgfqpoint{4.305402in}{0.587901in}}%
\pgfpathlineto{\pgfqpoint{4.306887in}{0.588565in}}%
\pgfpathlineto{\pgfqpoint{4.308372in}{0.589215in}}%
\pgfpathlineto{\pgfqpoint{4.309856in}{0.589849in}}%
\pgfpathlineto{\pgfqpoint{4.311341in}{0.590460in}}%
\pgfpathlineto{\pgfqpoint{4.312826in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{4.314310in}{0.591647in}}%
\pgfpathlineto{\pgfqpoint{4.315795in}{0.592226in}}%
\pgfpathlineto{\pgfqpoint{4.317280in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{4.318764in}{0.593332in}}%
\pgfpathlineto{\pgfqpoint{4.320249in}{0.593874in}}%
\pgfpathlineto{\pgfqpoint{4.321734in}{0.594412in}}%
\pgfpathlineto{\pgfqpoint{4.323218in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{4.324703in}{0.595571in}}%
\pgfpathlineto{\pgfqpoint{4.326188in}{0.596144in}}%
\pgfpathlineto{\pgfqpoint{4.327672in}{0.596708in}}%
\pgfpathlineto{\pgfqpoint{4.329157in}{0.597244in}}%
\pgfpathlineto{\pgfqpoint{4.330642in}{0.597794in}}%
\pgfpathlineto{\pgfqpoint{4.332126in}{0.598349in}}%
\pgfpathlineto{\pgfqpoint{4.333611in}{0.598897in}}%
\pgfpathlineto{\pgfqpoint{4.335096in}{0.599428in}}%
\pgfpathlineto{\pgfqpoint{4.336581in}{0.599945in}}%
\pgfpathlineto{\pgfqpoint{4.338065in}{0.600487in}}%
\pgfpathlineto{\pgfqpoint{4.339550in}{0.601031in}}%
\pgfpathlineto{\pgfqpoint{4.341035in}{0.601567in}}%
\pgfpathlineto{\pgfqpoint{4.342519in}{0.602092in}}%
\pgfpathlineto{\pgfqpoint{4.344004in}{0.602589in}}%
\pgfpathlineto{\pgfqpoint{4.345489in}{0.603066in}}%
\pgfpathlineto{\pgfqpoint{4.346973in}{0.603538in}}%
\pgfpathlineto{\pgfqpoint{4.348458in}{0.604056in}}%
\pgfpathlineto{\pgfqpoint{4.349943in}{0.604624in}}%
\pgfpathlineto{\pgfqpoint{4.351427in}{0.605212in}}%
\pgfpathlineto{\pgfqpoint{4.352912in}{0.605798in}}%
\pgfpathlineto{\pgfqpoint{4.354397in}{0.606402in}}%
\pgfpathlineto{\pgfqpoint{4.355881in}{0.607018in}}%
\pgfpathlineto{\pgfqpoint{4.357366in}{0.607568in}}%
\pgfpathlineto{\pgfqpoint{4.358851in}{0.608049in}}%
\pgfpathlineto{\pgfqpoint{4.360335in}{0.608530in}}%
\pgfpathlineto{\pgfqpoint{4.361820in}{0.608992in}}%
\pgfpathlineto{\pgfqpoint{4.363305in}{0.609450in}}%
\pgfpathlineto{\pgfqpoint{4.364789in}{0.609906in}}%
\pgfpathlineto{\pgfqpoint{4.366274in}{0.610350in}}%
\pgfpathlineto{\pgfqpoint{4.367759in}{0.610860in}}%
\pgfpathlineto{\pgfqpoint{4.369243in}{0.611383in}}%
\pgfpathlineto{\pgfqpoint{4.370728in}{0.611916in}}%
\pgfpathlineto{\pgfqpoint{4.372213in}{0.612452in}}%
\pgfpathlineto{\pgfqpoint{4.373697in}{0.612984in}}%
\pgfpathlineto{\pgfqpoint{4.375182in}{0.613507in}}%
\pgfpathlineto{\pgfqpoint{4.376667in}{0.613995in}}%
\pgfpathlineto{\pgfqpoint{4.378151in}{0.614481in}}%
\pgfpathlineto{\pgfqpoint{4.379636in}{0.614968in}}%
\pgfpathlineto{\pgfqpoint{4.381121in}{0.615464in}}%
\pgfpathlineto{\pgfqpoint{4.382605in}{0.615951in}}%
\pgfpathlineto{\pgfqpoint{4.384090in}{0.616441in}}%
\pgfpathlineto{\pgfqpoint{4.385575in}{0.616965in}}%
\pgfpathlineto{\pgfqpoint{4.387059in}{0.617530in}}%
\pgfpathlineto{\pgfqpoint{4.388544in}{0.618090in}}%
\pgfpathlineto{\pgfqpoint{4.390029in}{0.618630in}}%
\pgfpathlineto{\pgfqpoint{4.391513in}{0.619151in}}%
\pgfpathlineto{\pgfqpoint{4.392998in}{0.619662in}}%
\pgfpathlineto{\pgfqpoint{4.394483in}{0.620165in}}%
\pgfpathlineto{\pgfqpoint{4.395968in}{0.620671in}}%
\pgfpathlineto{\pgfqpoint{4.397452in}{0.621193in}}%
\pgfpathlineto{\pgfqpoint{4.398937in}{0.621698in}}%
\pgfpathlineto{\pgfqpoint{4.400422in}{0.622207in}}%
\pgfpathlineto{\pgfqpoint{4.401906in}{0.622780in}}%
\pgfpathlineto{\pgfqpoint{4.403391in}{0.623390in}}%
\pgfpathlineto{\pgfqpoint{4.404876in}{0.623982in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{4.407845in}{0.625204in}}%
\pgfpathlineto{\pgfqpoint{4.409330in}{0.625829in}}%
\pgfpathlineto{\pgfqpoint{4.410814in}{0.626490in}}%
\pgfpathlineto{\pgfqpoint{4.412299in}{0.627163in}}%
\pgfpathlineto{\pgfqpoint{4.413784in}{0.627840in}}%
\pgfpathlineto{\pgfqpoint{4.415268in}{0.628512in}}%
\pgfpathlineto{\pgfqpoint{4.416753in}{0.629181in}}%
\pgfpathlineto{\pgfqpoint{4.418238in}{0.629844in}}%
\pgfpathlineto{\pgfqpoint{4.419722in}{0.630500in}}%
\pgfpathlineto{\pgfqpoint{4.421207in}{0.631129in}}%
\pgfpathlineto{\pgfqpoint{4.422692in}{0.631765in}}%
\pgfpathlineto{\pgfqpoint{4.424176in}{0.632465in}}%
\pgfpathlineto{\pgfqpoint{4.425661in}{0.633233in}}%
\pgfpathlineto{\pgfqpoint{4.427146in}{0.633954in}}%
\pgfpathlineto{\pgfqpoint{4.428630in}{0.634638in}}%
\pgfpathlineto{\pgfqpoint{4.430115in}{0.635328in}}%
\pgfpathlineto{\pgfqpoint{4.431600in}{0.636062in}}%
\pgfpathlineto{\pgfqpoint{4.433084in}{0.636820in}}%
\pgfpathlineto{\pgfqpoint{4.434569in}{0.637470in}}%
\pgfpathlineto{\pgfqpoint{4.436054in}{0.638062in}}%
\pgfpathlineto{\pgfqpoint{4.437538in}{0.638646in}}%
\pgfpathlineto{\pgfqpoint{4.439023in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{4.440508in}{0.639870in}}%
\pgfpathlineto{\pgfqpoint{4.441992in}{0.640440in}}%
\pgfpathlineto{\pgfqpoint{4.443477in}{0.640986in}}%
\pgfpathlineto{\pgfqpoint{4.444962in}{0.641579in}}%
\pgfpathlineto{\pgfqpoint{4.446446in}{0.642166in}}%
\pgfpathlineto{\pgfqpoint{4.447931in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{4.449416in}{0.643297in}}%
\pgfpathlineto{\pgfqpoint{4.450900in}{0.643854in}}%
\pgfpathlineto{\pgfqpoint{4.452385in}{0.644401in}}%
\pgfpathlineto{\pgfqpoint{4.453870in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{4.455355in}{0.645377in}}%
\pgfpathlineto{\pgfqpoint{4.456839in}{0.645870in}}%
\pgfpathlineto{\pgfqpoint{4.458324in}{0.646358in}}%
\pgfpathlineto{\pgfqpoint{4.459809in}{0.646833in}}%
\pgfpathlineto{\pgfqpoint{4.461293in}{0.647314in}}%
\pgfpathlineto{\pgfqpoint{4.462778in}{0.647803in}}%
\pgfpathlineto{\pgfqpoint{4.464263in}{0.648293in}}%
\pgfpathlineto{\pgfqpoint{4.465747in}{0.648814in}}%
\pgfpathlineto{\pgfqpoint{4.467232in}{0.649353in}}%
\pgfpathlineto{\pgfqpoint{4.468717in}{0.649920in}}%
\pgfpathlineto{\pgfqpoint{4.470201in}{0.650504in}}%
\pgfpathlineto{\pgfqpoint{4.471686in}{0.651086in}}%
\pgfpathlineto{\pgfqpoint{4.473171in}{0.651692in}}%
\pgfpathlineto{\pgfqpoint{4.474655in}{0.652305in}}%
\pgfpathlineto{\pgfqpoint{4.476140in}{0.652902in}}%
\pgfpathlineto{\pgfqpoint{4.477625in}{0.653476in}}%
\pgfpathlineto{\pgfqpoint{4.479109in}{0.654023in}}%
\pgfpathlineto{\pgfqpoint{4.480594in}{0.654567in}}%
\pgfpathlineto{\pgfqpoint{4.482079in}{0.655105in}}%
\pgfpathlineto{\pgfqpoint{4.483563in}{0.655623in}}%
\pgfpathlineto{\pgfqpoint{4.485048in}{0.656165in}}%
\pgfpathlineto{\pgfqpoint{4.486533in}{0.656710in}}%
\pgfpathlineto{\pgfqpoint{4.488017in}{0.657269in}}%
\pgfpathlineto{\pgfqpoint{4.489502in}{0.657826in}}%
\pgfpathlineto{\pgfqpoint{4.490987in}{0.658387in}}%
\pgfpathlineto{\pgfqpoint{4.492471in}{0.658949in}}%
\pgfpathlineto{\pgfqpoint{4.493956in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{4.495441in}{0.660072in}}%
\pgfpathlineto{\pgfqpoint{4.496925in}{0.660615in}}%
\pgfpathlineto{\pgfqpoint{4.498410in}{0.661156in}}%
\pgfpathlineto{\pgfqpoint{4.499895in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{4.501379in}{0.662277in}}%
\pgfpathlineto{\pgfqpoint{4.502864in}{0.662855in}}%
\pgfpathlineto{\pgfqpoint{4.504349in}{0.663428in}}%
\pgfpathlineto{\pgfqpoint{4.505833in}{0.663997in}}%
\pgfpathlineto{\pgfqpoint{4.507318in}{0.664578in}}%
\pgfpathlineto{\pgfqpoint{4.508803in}{0.665180in}}%
\pgfpathlineto{\pgfqpoint{4.510288in}{0.665833in}}%
\pgfpathlineto{\pgfqpoint{4.511772in}{0.666456in}}%
\pgfpathlineto{\pgfqpoint{4.513257in}{0.667092in}}%
\pgfpathlineto{\pgfqpoint{4.514742in}{0.667725in}}%
\pgfpathlineto{\pgfqpoint{4.516226in}{0.668365in}}%
\pgfpathlineto{\pgfqpoint{4.517711in}{0.669009in}}%
\pgfpathlineto{\pgfqpoint{4.519196in}{0.669622in}}%
\pgfpathlineto{\pgfqpoint{4.520680in}{0.670216in}}%
\pgfpathlineto{\pgfqpoint{4.522165in}{0.670842in}}%
\pgfpathlineto{\pgfqpoint{4.523650in}{0.671452in}}%
\pgfpathlineto{\pgfqpoint{4.525134in}{0.672027in}}%
\pgfpathlineto{\pgfqpoint{4.526619in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{4.528104in}{0.673164in}}%
\pgfpathlineto{\pgfqpoint{4.529588in}{0.673710in}}%
\pgfpathlineto{\pgfqpoint{4.531073in}{0.674259in}}%
\pgfpathlineto{\pgfqpoint{4.532558in}{0.674822in}}%
\pgfpathlineto{\pgfqpoint{4.534042in}{0.675386in}}%
\pgfpathlineto{\pgfqpoint{4.535527in}{0.675972in}}%
\pgfpathlineto{\pgfqpoint{4.537012in}{0.676572in}}%
\pgfpathlineto{\pgfqpoint{4.538496in}{0.677151in}}%
\pgfpathlineto{\pgfqpoint{4.539981in}{0.677738in}}%
\pgfpathlineto{\pgfqpoint{4.541466in}{0.678344in}}%
\pgfpathlineto{\pgfqpoint{4.542950in}{0.678944in}}%
\pgfpathlineto{\pgfqpoint{4.544435in}{0.679548in}}%
\pgfpathlineto{\pgfqpoint{4.545920in}{0.680129in}}%
\pgfpathlineto{\pgfqpoint{4.547404in}{0.680682in}}%
\pgfpathlineto{\pgfqpoint{4.548889in}{0.681253in}}%
\pgfpathlineto{\pgfqpoint{4.550374in}{0.681750in}}%
\pgfpathlineto{\pgfqpoint{4.551858in}{0.682198in}}%
\pgfpathlineto{\pgfqpoint{4.553343in}{0.682627in}}%
\pgfpathlineto{\pgfqpoint{4.554828in}{0.683036in}}%
\pgfpathlineto{\pgfqpoint{4.556312in}{0.683427in}}%
\pgfpathlineto{\pgfqpoint{4.557797in}{0.683839in}}%
\pgfpathlineto{\pgfqpoint{4.559282in}{0.684280in}}%
\pgfpathlineto{\pgfqpoint{4.560766in}{0.684751in}}%
\pgfpathlineto{\pgfqpoint{4.562251in}{0.685239in}}%
\pgfpathlineto{\pgfqpoint{4.563736in}{0.685768in}}%
\pgfpathlineto{\pgfqpoint{4.565220in}{0.686330in}}%
\pgfpathlineto{\pgfqpoint{4.566705in}{0.686922in}}%
\pgfpathlineto{\pgfqpoint{4.568190in}{0.687528in}}%
\pgfpathlineto{\pgfqpoint{4.569675in}{0.688135in}}%
\pgfpathlineto{\pgfqpoint{4.571159in}{0.688768in}}%
\pgfpathlineto{\pgfqpoint{4.572644in}{0.689398in}}%
\pgfpathlineto{\pgfqpoint{4.574129in}{0.689999in}}%
\pgfpathlineto{\pgfqpoint{4.575613in}{0.690582in}}%
\pgfpathlineto{\pgfqpoint{4.577098in}{0.691159in}}%
\pgfpathlineto{\pgfqpoint{4.578583in}{0.691683in}}%
\pgfpathlineto{\pgfqpoint{4.580067in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{4.581552in}{0.692628in}}%
\pgfpathlineto{\pgfqpoint{4.583037in}{0.693081in}}%
\pgfpathlineto{\pgfqpoint{4.584521in}{0.693531in}}%
\pgfpathlineto{\pgfqpoint{4.586006in}{0.693970in}}%
\pgfpathlineto{\pgfqpoint{4.587491in}{0.694402in}}%
\pgfpathlineto{\pgfqpoint{4.588975in}{0.694867in}}%
\pgfpathlineto{\pgfqpoint{4.590460in}{0.695364in}}%
\pgfpathlineto{\pgfqpoint{4.591945in}{0.695851in}}%
\pgfpathlineto{\pgfqpoint{4.593429in}{0.696339in}}%
\pgfpathlineto{\pgfqpoint{4.594914in}{0.696836in}}%
\pgfpathlineto{\pgfqpoint{4.596399in}{0.697358in}}%
\pgfpathlineto{\pgfqpoint{4.597883in}{0.697865in}}%
\pgfpathlineto{\pgfqpoint{4.599368in}{0.698390in}}%
\pgfpathlineto{\pgfqpoint{4.600853in}{0.698937in}}%
\pgfpathlineto{\pgfqpoint{4.602337in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.603822in}{0.700102in}}%
\pgfpathlineto{\pgfqpoint{4.605307in}{0.700671in}}%
\pgfpathlineto{\pgfqpoint{4.606791in}{0.701257in}}%
\pgfpathlineto{\pgfqpoint{4.608276in}{0.701883in}}%
\pgfpathlineto{\pgfqpoint{4.609761in}{0.702563in}}%
\pgfpathlineto{\pgfqpoint{4.611245in}{0.703280in}}%
\pgfpathlineto{\pgfqpoint{4.612730in}{0.704019in}}%
\pgfpathlineto{\pgfqpoint{4.614215in}{0.704749in}}%
\pgfpathlineto{\pgfqpoint{4.615699in}{0.705495in}}%
\pgfpathlineto{\pgfqpoint{4.617184in}{0.706240in}}%
\pgfpathlineto{\pgfqpoint{4.618669in}{0.707002in}}%
\pgfpathlineto{\pgfqpoint{4.620153in}{0.707725in}}%
\pgfpathlineto{\pgfqpoint{4.621638in}{0.708495in}}%
\pgfpathlineto{\pgfqpoint{4.623123in}{0.709210in}}%
\pgfpathlineto{\pgfqpoint{4.624608in}{0.709906in}}%
\pgfpathlineto{\pgfqpoint{4.626092in}{0.710576in}}%
\pgfpathlineto{\pgfqpoint{4.627577in}{0.711211in}}%
\pgfpathlineto{\pgfqpoint{4.629062in}{0.711808in}}%
\pgfpathlineto{\pgfqpoint{4.630546in}{0.712392in}}%
\pgfpathlineto{\pgfqpoint{4.632031in}{0.712965in}}%
\pgfpathlineto{\pgfqpoint{4.633516in}{0.713542in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{0.714123in}}%
\pgfpathlineto{\pgfqpoint{4.636485in}{0.714699in}}%
\pgfpathlineto{\pgfqpoint{4.637970in}{0.715287in}}%
\pgfpathlineto{\pgfqpoint{4.639454in}{0.715891in}}%
\pgfpathlineto{\pgfqpoint{4.640939in}{0.716499in}}%
\pgfpathlineto{\pgfqpoint{4.642424in}{0.717094in}}%
\pgfpathlineto{\pgfqpoint{4.643908in}{0.717667in}}%
\pgfpathlineto{\pgfqpoint{4.645393in}{0.718260in}}%
\pgfpathlineto{\pgfqpoint{4.646878in}{0.718863in}}%
\pgfpathlineto{\pgfqpoint{4.648362in}{0.719458in}}%
\pgfpathlineto{\pgfqpoint{4.649847in}{0.720025in}}%
\pgfpathlineto{\pgfqpoint{4.651332in}{0.720570in}}%
\pgfpathlineto{\pgfqpoint{4.652816in}{0.721111in}}%
\pgfpathlineto{\pgfqpoint{4.654301in}{0.721649in}}%
\pgfpathlineto{\pgfqpoint{4.655786in}{0.722173in}}%
\pgfpathlineto{\pgfqpoint{4.657270in}{0.722686in}}%
\pgfpathlineto{\pgfqpoint{4.658755in}{0.723200in}}%
\pgfpathlineto{\pgfqpoint{4.660240in}{0.723711in}}%
\pgfpathlineto{\pgfqpoint{4.661724in}{0.724249in}}%
\pgfpathlineto{\pgfqpoint{4.663209in}{0.724807in}}%
\pgfpathlineto{\pgfqpoint{4.664694in}{0.725384in}}%
\pgfpathlineto{\pgfqpoint{4.666178in}{0.726020in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{4.669148in}{0.727336in}}%
\pgfpathlineto{\pgfqpoint{4.670632in}{0.727985in}}%
\pgfpathlineto{\pgfqpoint{4.672117in}{0.728613in}}%
\pgfpathlineto{\pgfqpoint{4.673602in}{0.729208in}}%
\pgfpathlineto{\pgfqpoint{4.675086in}{0.729754in}}%
\pgfpathlineto{\pgfqpoint{4.676571in}{0.730256in}}%
\pgfpathlineto{\pgfqpoint{4.678056in}{0.730731in}}%
\pgfpathlineto{\pgfqpoint{4.679540in}{0.731207in}}%
\pgfpathlineto{\pgfqpoint{4.681025in}{0.731672in}}%
\pgfpathlineto{\pgfqpoint{4.682510in}{0.732152in}}%
\pgfpathlineto{\pgfqpoint{4.683995in}{0.732655in}}%
\pgfpathlineto{\pgfqpoint{4.685479in}{0.733164in}}%
\pgfpathlineto{\pgfqpoint{4.686964in}{0.733657in}}%
\pgfpathlineto{\pgfqpoint{4.688449in}{0.734149in}}%
\pgfpathlineto{\pgfqpoint{4.689933in}{0.734648in}}%
\pgfpathlineto{\pgfqpoint{4.691418in}{0.735160in}}%
\pgfpathlineto{\pgfqpoint{4.692903in}{0.735663in}}%
\pgfpathlineto{\pgfqpoint{4.694387in}{0.736147in}}%
\pgfpathlineto{\pgfqpoint{4.695872in}{0.736610in}}%
\pgfpathlineto{\pgfqpoint{4.697357in}{0.737094in}}%
\pgfpathlineto{\pgfqpoint{4.698841in}{0.737620in}}%
\pgfpathlineto{\pgfqpoint{4.700326in}{0.738160in}}%
\pgfpathlineto{\pgfqpoint{4.701811in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{4.703295in}{0.739258in}}%
\pgfpathlineto{\pgfqpoint{4.704780in}{0.739903in}}%
\pgfpathlineto{\pgfqpoint{4.706265in}{0.740577in}}%
\pgfpathlineto{\pgfqpoint{4.707749in}{0.741277in}}%
\pgfpathlineto{\pgfqpoint{4.709234in}{0.741972in}}%
\pgfpathlineto{\pgfqpoint{4.710719in}{0.742651in}}%
\pgfpathlineto{\pgfqpoint{4.712203in}{0.743335in}}%
\pgfpathlineto{\pgfqpoint{4.713688in}{0.744044in}}%
\pgfpathlineto{\pgfqpoint{4.715173in}{0.744751in}}%
\pgfpathlineto{\pgfqpoint{4.716657in}{0.745458in}}%
\pgfpathlineto{\pgfqpoint{4.718142in}{0.746138in}}%
\pgfpathlineto{\pgfqpoint{4.719627in}{0.746824in}}%
\pgfpathlineto{\pgfqpoint{4.721111in}{0.747538in}}%
\pgfpathlineto{\pgfqpoint{4.722596in}{0.748181in}}%
\pgfpathlineto{\pgfqpoint{4.724081in}{0.748759in}}%
\pgfpathlineto{\pgfqpoint{4.725565in}{0.749314in}}%
\pgfpathlineto{\pgfqpoint{4.727050in}{0.749843in}}%
\pgfpathlineto{\pgfqpoint{4.728535in}{0.750372in}}%
\pgfpathlineto{\pgfqpoint{4.730019in}{0.750886in}}%
\pgfpathlineto{\pgfqpoint{4.731504in}{0.751368in}}%
\pgfpathlineto{\pgfqpoint{4.732989in}{0.751882in}}%
\pgfpathlineto{\pgfqpoint{4.734473in}{0.752416in}}%
\pgfpathlineto{\pgfqpoint{4.735958in}{0.752963in}}%
\pgfpathlineto{\pgfqpoint{4.737443in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{4.738927in}{0.754145in}}%
\pgfpathlineto{\pgfqpoint{4.740412in}{0.754702in}}%
\pgfpathlineto{\pgfqpoint{4.741897in}{0.755213in}}%
\pgfpathlineto{\pgfqpoint{4.743382in}{0.755718in}}%
\pgfpathlineto{\pgfqpoint{4.744866in}{0.756230in}}%
\pgfpathlineto{\pgfqpoint{4.746351in}{0.756751in}}%
\pgfpathlineto{\pgfqpoint{4.747836in}{0.757249in}}%
\pgfpathlineto{\pgfqpoint{4.749320in}{0.757733in}}%
\pgfpathlineto{\pgfqpoint{4.750805in}{0.758252in}}%
\pgfpathlineto{\pgfqpoint{4.752290in}{0.758834in}}%
\pgfpathlineto{\pgfqpoint{4.753774in}{0.759435in}}%
\pgfpathlineto{\pgfqpoint{4.755259in}{0.759996in}}%
\pgfpathlineto{\pgfqpoint{4.756744in}{0.760539in}}%
\pgfpathlineto{\pgfqpoint{4.758228in}{0.761099in}}%
\pgfpathlineto{\pgfqpoint{4.759713in}{0.761666in}}%
\pgfpathlineto{\pgfqpoint{4.761198in}{0.762220in}}%
\pgfpathlineto{\pgfqpoint{4.762682in}{0.762773in}}%
\pgfpathlineto{\pgfqpoint{4.764167in}{0.763313in}}%
\pgfpathlineto{\pgfqpoint{4.765652in}{0.763873in}}%
\pgfpathlineto{\pgfqpoint{4.767136in}{0.764453in}}%
\pgfpathlineto{\pgfqpoint{4.768621in}{0.765019in}}%
\pgfpathlineto{\pgfqpoint{4.770106in}{0.765584in}}%
\pgfpathlineto{\pgfqpoint{4.771590in}{0.766113in}}%
\pgfpathlineto{\pgfqpoint{4.773075in}{0.766627in}}%
\pgfpathlineto{\pgfqpoint{4.774560in}{0.767132in}}%
\pgfpathlineto{\pgfqpoint{4.776044in}{0.767632in}}%
\pgfpathlineto{\pgfqpoint{4.777529in}{0.768126in}}%
\pgfpathlineto{\pgfqpoint{4.779014in}{0.768627in}}%
\pgfpathlineto{\pgfqpoint{4.780498in}{0.769104in}}%
\pgfpathlineto{\pgfqpoint{4.781983in}{0.769577in}}%
\pgfpathlineto{\pgfqpoint{4.783468in}{0.770099in}}%
\pgfpathlineto{\pgfqpoint{4.784952in}{0.770619in}}%
\pgfpathlineto{\pgfqpoint{4.786437in}{0.771131in}}%
\pgfpathlineto{\pgfqpoint{4.787922in}{0.771631in}}%
\pgfpathlineto{\pgfqpoint{4.789406in}{0.772125in}}%
\pgfpathlineto{\pgfqpoint{4.790891in}{0.772652in}}%
\pgfpathlineto{\pgfqpoint{4.792376in}{0.773204in}}%
\pgfpathlineto{\pgfqpoint{4.793860in}{0.773713in}}%
\pgfpathlineto{\pgfqpoint{4.795345in}{0.774208in}}%
\pgfpathlineto{\pgfqpoint{4.796830in}{0.774729in}}%
\pgfpathlineto{\pgfqpoint{4.798315in}{0.775272in}}%
\pgfpathlineto{\pgfqpoint{4.799799in}{0.775846in}}%
\pgfpathlineto{\pgfqpoint{4.801284in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{4.802769in}{0.777099in}}%
\pgfpathlineto{\pgfqpoint{4.804253in}{0.777764in}}%
\pgfpathlineto{\pgfqpoint{4.805738in}{0.778462in}}%
\pgfpathlineto{\pgfqpoint{4.807223in}{0.779221in}}%
\pgfpathlineto{\pgfqpoint{4.808707in}{0.779992in}}%
\pgfpathlineto{\pgfqpoint{4.810192in}{0.780683in}}%
\pgfpathlineto{\pgfqpoint{4.811677in}{0.781401in}}%
\pgfpathlineto{\pgfqpoint{4.813161in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{4.814646in}{0.782903in}}%
\pgfpathlineto{\pgfqpoint{4.816131in}{0.783644in}}%
\pgfpathlineto{\pgfqpoint{4.817615in}{0.784372in}}%
\pgfpathlineto{\pgfqpoint{4.819100in}{0.785068in}}%
\pgfpathlineto{\pgfqpoint{4.820585in}{0.785760in}}%
\pgfpathlineto{\pgfqpoint{4.822069in}{0.786443in}}%
\pgfpathlineto{\pgfqpoint{4.823554in}{0.787097in}}%
\pgfpathlineto{\pgfqpoint{4.825039in}{0.787773in}}%
\pgfpathlineto{\pgfqpoint{4.826523in}{0.788424in}}%
\pgfpathlineto{\pgfqpoint{4.828008in}{0.789041in}}%
\pgfpathlineto{\pgfqpoint{4.829493in}{0.789678in}}%
\pgfpathlineto{\pgfqpoint{4.830977in}{0.790286in}}%
\pgfpathlineto{\pgfqpoint{4.832462in}{0.790871in}}%
\pgfpathlineto{\pgfqpoint{4.833947in}{0.791449in}}%
\pgfpathlineto{\pgfqpoint{4.835431in}{0.792012in}}%
\pgfpathlineto{\pgfqpoint{4.836916in}{0.792581in}}%
\pgfpathlineto{\pgfqpoint{4.838401in}{0.793151in}}%
\pgfpathlineto{\pgfqpoint{4.839885in}{0.793734in}}%
\pgfpathlineto{\pgfqpoint{4.841370in}{0.794333in}}%
\pgfpathlineto{\pgfqpoint{4.842855in}{0.794918in}}%
\pgfpathlineto{\pgfqpoint{4.844339in}{0.795493in}}%
\pgfpathlineto{\pgfqpoint{4.845824in}{0.796061in}}%
\pgfpathlineto{\pgfqpoint{4.847309in}{0.796619in}}%
\pgfpathlineto{\pgfqpoint{4.848793in}{0.797172in}}%
\pgfpathlineto{\pgfqpoint{4.850278in}{0.797705in}}%
\pgfpathlineto{\pgfqpoint{4.851763in}{0.798229in}}%
\pgfpathlineto{\pgfqpoint{4.853247in}{0.798765in}}%
\pgfpathlineto{\pgfqpoint{4.854732in}{0.799310in}}%
\pgfpathlineto{\pgfqpoint{4.856217in}{0.799867in}}%
\pgfpathlineto{\pgfqpoint{4.857702in}{0.800421in}}%
\pgfpathlineto{\pgfqpoint{4.859186in}{0.800944in}}%
\pgfpathlineto{\pgfqpoint{4.860671in}{0.801461in}}%
\pgfpathlineto{\pgfqpoint{4.862156in}{0.802004in}}%
\pgfpathlineto{\pgfqpoint{4.863640in}{0.802551in}}%
\pgfpathlineto{\pgfqpoint{4.865125in}{0.803091in}}%
\pgfpathlineto{\pgfqpoint{4.866610in}{0.803640in}}%
\pgfpathlineto{\pgfqpoint{4.868094in}{0.804174in}}%
\pgfpathlineto{\pgfqpoint{4.869579in}{0.804718in}}%
\pgfpathlineto{\pgfqpoint{4.871064in}{0.805282in}}%
\pgfpathlineto{\pgfqpoint{4.872548in}{0.805839in}}%
\pgfpathlineto{\pgfqpoint{4.874033in}{0.806368in}}%
\pgfpathlineto{\pgfqpoint{4.875518in}{0.806885in}}%
\pgfpathlineto{\pgfqpoint{4.877002in}{0.807436in}}%
\pgfpathlineto{\pgfqpoint{4.878487in}{0.808093in}}%
\pgfpathlineto{\pgfqpoint{4.879972in}{0.808769in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{0.809418in}}%
\pgfpathlineto{\pgfqpoint{4.882941in}{0.810060in}}%
\pgfpathlineto{\pgfqpoint{4.884426in}{0.810703in}}%
\pgfpathlineto{\pgfqpoint{4.885910in}{0.811348in}}%
\pgfpathlineto{\pgfqpoint{4.887395in}{0.811924in}}%
\pgfpathlineto{\pgfqpoint{4.888880in}{0.812463in}}%
\pgfpathlineto{\pgfqpoint{4.890364in}{0.812957in}}%
\pgfpathlineto{\pgfqpoint{4.891849in}{0.813464in}}%
\pgfpathlineto{\pgfqpoint{4.893334in}{0.813964in}}%
\pgfpathlineto{\pgfqpoint{4.894818in}{0.814451in}}%
\pgfpathlineto{\pgfqpoint{4.896303in}{0.814943in}}%
\pgfpathlineto{\pgfqpoint{4.897788in}{0.815453in}}%
\pgfpathlineto{\pgfqpoint{4.899272in}{0.816026in}}%
\pgfpathlineto{\pgfqpoint{4.900757in}{0.816657in}}%
\pgfpathlineto{\pgfqpoint{4.902242in}{0.817287in}}%
\pgfpathlineto{\pgfqpoint{4.903726in}{0.817936in}}%
\pgfpathlineto{\pgfqpoint{4.905211in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{4.906696in}{0.819438in}}%
\pgfpathlineto{\pgfqpoint{4.908180in}{0.820155in}}%
\pgfpathlineto{\pgfqpoint{4.909665in}{0.820807in}}%
\pgfpathlineto{\pgfqpoint{4.911150in}{0.821428in}}%
\pgfpathlineto{\pgfqpoint{4.912635in}{0.822025in}}%
\pgfpathlineto{\pgfqpoint{4.914119in}{0.822598in}}%
\pgfpathlineto{\pgfqpoint{4.915604in}{0.823083in}}%
\pgfpathlineto{\pgfqpoint{4.917089in}{0.823526in}}%
\pgfpathlineto{\pgfqpoint{4.918573in}{0.824028in}}%
\pgfpathlineto{\pgfqpoint{4.920058in}{0.824586in}}%
\pgfpathlineto{\pgfqpoint{4.921543in}{0.825125in}}%
\pgfpathlineto{\pgfqpoint{4.923027in}{0.825672in}}%
\pgfpathlineto{\pgfqpoint{4.924512in}{0.826223in}}%
\pgfpathlineto{\pgfqpoint{4.925997in}{0.826843in}}%
\pgfpathlineto{\pgfqpoint{4.927481in}{0.827482in}}%
\pgfpathlineto{\pgfqpoint{4.928966in}{0.828089in}}%
\pgfpathlineto{\pgfqpoint{4.930451in}{0.828677in}}%
\pgfpathlineto{\pgfqpoint{4.931935in}{0.829257in}}%
\pgfpathlineto{\pgfqpoint{4.933420in}{0.829822in}}%
\pgfpathlineto{\pgfqpoint{4.934905in}{0.830320in}}%
\pgfpathlineto{\pgfqpoint{4.936389in}{0.830758in}}%
\pgfpathlineto{\pgfqpoint{4.937874in}{0.831205in}}%
\pgfpathlineto{\pgfqpoint{4.939359in}{0.831669in}}%
\pgfpathlineto{\pgfqpoint{4.940843in}{0.832123in}}%
\pgfpathlineto{\pgfqpoint{4.942328in}{0.832586in}}%
\pgfpathlineto{\pgfqpoint{4.943813in}{0.833073in}}%
\pgfpathlineto{\pgfqpoint{4.945297in}{0.833628in}}%
\pgfpathlineto{\pgfqpoint{4.946782in}{0.834199in}}%
\pgfpathlineto{\pgfqpoint{4.948267in}{0.834774in}}%
\pgfpathlineto{\pgfqpoint{4.949751in}{0.835363in}}%
\pgfpathlineto{\pgfqpoint{4.951236in}{0.835941in}}%
\pgfpathlineto{\pgfqpoint{4.952721in}{0.836509in}}%
\pgfpathlineto{\pgfqpoint{4.954205in}{0.837035in}}%
\pgfpathlineto{\pgfqpoint{4.955690in}{0.837541in}}%
\pgfpathlineto{\pgfqpoint{4.957175in}{0.838026in}}%
\pgfpathlineto{\pgfqpoint{4.958659in}{0.838496in}}%
\pgfpathlineto{\pgfqpoint{4.960144in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{4.961629in}{0.839441in}}%
\pgfpathlineto{\pgfqpoint{4.963113in}{0.839955in}}%
\pgfpathlineto{\pgfqpoint{4.964598in}{0.840520in}}%
\pgfpathlineto{\pgfqpoint{4.966083in}{0.841075in}}%
\pgfpathlineto{\pgfqpoint{4.967567in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{4.969052in}{0.842233in}}%
\pgfpathlineto{\pgfqpoint{4.970537in}{0.842821in}}%
\pgfpathlineto{\pgfqpoint{4.972022in}{0.843372in}}%
\pgfpathlineto{\pgfqpoint{4.973506in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{4.974991in}{0.844533in}}%
\pgfpathlineto{\pgfqpoint{4.976476in}{0.845145in}}%
\pgfpathlineto{\pgfqpoint{4.977960in}{0.845731in}}%
\pgfpathlineto{\pgfqpoint{4.979445in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{4.980930in}{0.846850in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{0.847369in}}%
\pgfpathlineto{\pgfqpoint{4.983899in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{4.985384in}{0.848367in}}%
\pgfpathlineto{\pgfqpoint{4.986868in}{0.848841in}}%
\pgfpathlineto{\pgfqpoint{4.988353in}{0.849332in}}%
\pgfpathlineto{\pgfqpoint{4.989838in}{0.849832in}}%
\pgfpathlineto{\pgfqpoint{4.991322in}{0.850325in}}%
\pgfpathlineto{\pgfqpoint{4.992807in}{0.850820in}}%
\pgfpathlineto{\pgfqpoint{4.994292in}{0.851374in}}%
\pgfpathlineto{\pgfqpoint{4.995776in}{0.851938in}}%
\pgfpathlineto{\pgfqpoint{4.997261in}{0.852496in}}%
\pgfpathlineto{\pgfqpoint{4.998746in}{0.853034in}}%
\pgfpathlineto{\pgfqpoint{5.000230in}{0.853584in}}%
\pgfpathlineto{\pgfqpoint{5.001715in}{0.854167in}}%
\pgfpathlineto{\pgfqpoint{5.003200in}{0.854837in}}%
\pgfpathlineto{\pgfqpoint{5.004684in}{0.855563in}}%
\pgfpathlineto{\pgfqpoint{5.006169in}{0.856311in}}%
\pgfpathlineto{\pgfqpoint{5.007654in}{0.857148in}}%
\pgfpathlineto{\pgfqpoint{5.009138in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{5.010623in}{0.858948in}}%
\pgfpathlineto{\pgfqpoint{5.012108in}{0.859775in}}%
\pgfpathlineto{\pgfqpoint{5.013592in}{0.860536in}}%
\pgfpathlineto{\pgfqpoint{5.015077in}{0.861229in}}%
\pgfpathlineto{\pgfqpoint{5.016562in}{0.861948in}}%
\pgfpathlineto{\pgfqpoint{5.018046in}{0.862692in}}%
\pgfpathlineto{\pgfqpoint{5.019531in}{0.863404in}}%
\pgfpathlineto{\pgfqpoint{5.021016in}{0.864106in}}%
\pgfpathlineto{\pgfqpoint{5.022500in}{0.864836in}}%
\pgfpathlineto{\pgfqpoint{5.023985in}{0.865570in}}%
\pgfpathlineto{\pgfqpoint{5.025470in}{0.866323in}}%
\pgfpathlineto{\pgfqpoint{5.026954in}{0.867028in}}%
\pgfpathlineto{\pgfqpoint{5.028439in}{0.867647in}}%
\pgfpathlineto{\pgfqpoint{5.029924in}{0.868213in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{0.868773in}}%
\pgfpathlineto{\pgfqpoint{5.032893in}{0.869324in}}%
\pgfpathlineto{\pgfqpoint{5.034378in}{0.869852in}}%
\pgfpathlineto{\pgfqpoint{5.035863in}{0.870362in}}%
\pgfpathlineto{\pgfqpoint{5.037347in}{0.870858in}}%
\pgfpathlineto{\pgfqpoint{5.038832in}{0.871343in}}%
\pgfpathlineto{\pgfqpoint{5.040317in}{0.871780in}}%
\pgfpathlineto{\pgfqpoint{5.041801in}{0.872172in}}%
\pgfpathlineto{\pgfqpoint{5.043286in}{0.872566in}}%
\pgfpathlineto{\pgfqpoint{5.044771in}{0.872954in}}%
\pgfpathlineto{\pgfqpoint{5.046255in}{0.873334in}}%
\pgfpathlineto{\pgfqpoint{5.047740in}{0.873734in}}%
\pgfpathlineto{\pgfqpoint{5.049225in}{0.874203in}}%
\pgfpathlineto{\pgfqpoint{5.050709in}{0.874861in}}%
\pgfpathlineto{\pgfqpoint{5.052194in}{0.875558in}}%
\pgfpathlineto{\pgfqpoint{5.053679in}{0.876262in}}%
\pgfpathlineto{\pgfqpoint{5.055163in}{0.876976in}}%
\pgfpathlineto{\pgfqpoint{5.056648in}{0.877718in}}%
\pgfpathlineto{\pgfqpoint{5.058133in}{0.878485in}}%
\pgfpathlineto{\pgfqpoint{5.059617in}{0.879261in}}%
\pgfpathlineto{\pgfqpoint{5.061102in}{0.879932in}}%
\pgfpathlineto{\pgfqpoint{5.062587in}{0.880598in}}%
\pgfpathlineto{\pgfqpoint{5.064071in}{0.881259in}}%
\pgfpathlineto{\pgfqpoint{5.065556in}{0.881903in}}%
\pgfpathlineto{\pgfqpoint{5.067041in}{0.882524in}}%
\pgfpathlineto{\pgfqpoint{5.068525in}{0.883110in}}%
\pgfpathlineto{\pgfqpoint{5.070010in}{0.883589in}}%
\pgfpathlineto{\pgfqpoint{5.071495in}{0.884023in}}%
\pgfpathlineto{\pgfqpoint{5.072979in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{5.074464in}{0.884851in}}%
\pgfpathlineto{\pgfqpoint{5.075949in}{0.885261in}}%
\pgfpathlineto{\pgfqpoint{5.077433in}{0.885706in}}%
\pgfpathlineto{\pgfqpoint{5.078918in}{0.886216in}}%
\pgfpathlineto{\pgfqpoint{5.080403in}{0.886827in}}%
\pgfpathlineto{\pgfqpoint{5.081887in}{0.887450in}}%
\pgfpathlineto{\pgfqpoint{5.083372in}{0.888085in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.888719in}}%
\pgfpathlineto{\pgfqpoint{5.086342in}{0.889345in}}%
\pgfpathlineto{\pgfqpoint{5.087826in}{0.889970in}}%
\pgfpathlineto{\pgfqpoint{5.089311in}{0.890600in}}%
\pgfpathlineto{\pgfqpoint{5.090796in}{0.891191in}}%
\pgfpathlineto{\pgfqpoint{5.092280in}{0.891785in}}%
\pgfpathlineto{\pgfqpoint{5.093765in}{0.892429in}}%
\pgfpathlineto{\pgfqpoint{5.095250in}{0.893141in}}%
\pgfpathlineto{\pgfqpoint{5.096734in}{0.893892in}}%
\pgfpathlineto{\pgfqpoint{5.098219in}{0.894657in}}%
\pgfpathlineto{\pgfqpoint{5.099704in}{0.895393in}}%
\pgfpathlineto{\pgfqpoint{5.101188in}{0.896116in}}%
\pgfpathlineto{\pgfqpoint{5.102673in}{0.896829in}}%
\pgfpathlineto{\pgfqpoint{5.104158in}{0.897478in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.898073in}}%
\pgfpathlineto{\pgfqpoint{5.107127in}{0.898610in}}%
\pgfpathlineto{\pgfqpoint{5.108612in}{0.899127in}}%
\pgfpathlineto{\pgfqpoint{5.110096in}{0.899624in}}%
\pgfpathlineto{\pgfqpoint{5.111581in}{0.900098in}}%
\pgfpathlineto{\pgfqpoint{5.113066in}{0.900567in}}%
\pgfpathlineto{\pgfqpoint{5.114550in}{0.901069in}}%
\pgfpathlineto{\pgfqpoint{5.116035in}{0.901582in}}%
\pgfpathlineto{\pgfqpoint{5.117520in}{0.902066in}}%
\pgfpathlineto{\pgfqpoint{5.119004in}{0.902564in}}%
\pgfpathlineto{\pgfqpoint{5.120489in}{0.903082in}}%
\pgfpathlineto{\pgfqpoint{5.121974in}{0.903658in}}%
\pgfpathlineto{\pgfqpoint{5.123458in}{0.904272in}}%
\pgfpathlineto{\pgfqpoint{5.124943in}{0.904866in}}%
\pgfpathlineto{\pgfqpoint{5.126428in}{0.905443in}}%
\pgfpathlineto{\pgfqpoint{5.127912in}{0.906082in}}%
\pgfpathlineto{\pgfqpoint{5.129397in}{0.906716in}}%
\pgfpathlineto{\pgfqpoint{5.130882in}{0.907316in}}%
\pgfpathlineto{\pgfqpoint{5.132366in}{0.907892in}}%
\pgfpathlineto{\pgfqpoint{5.133851in}{0.908454in}}%
\pgfpathlineto{\pgfqpoint{5.135336in}{0.909015in}}%
\pgfpathlineto{\pgfqpoint{5.136820in}{0.909530in}}%
\pgfpathlineto{\pgfqpoint{5.138305in}{0.909990in}}%
\pgfpathlineto{\pgfqpoint{5.139790in}{0.910436in}}%
\pgfpathlineto{\pgfqpoint{5.141274in}{0.910904in}}%
\pgfpathlineto{\pgfqpoint{5.142759in}{0.911387in}}%
\pgfpathlineto{\pgfqpoint{5.144244in}{0.911863in}}%
\pgfpathlineto{\pgfqpoint{5.145729in}{0.912338in}}%
\pgfpathlineto{\pgfqpoint{5.147213in}{0.912865in}}%
\pgfpathlineto{\pgfqpoint{5.148698in}{0.913403in}}%
\pgfpathlineto{\pgfqpoint{5.150183in}{0.913943in}}%
\pgfpathlineto{\pgfqpoint{5.151667in}{0.914461in}}%
\pgfpathlineto{\pgfqpoint{5.153152in}{0.914960in}}%
\pgfpathlineto{\pgfqpoint{5.154637in}{0.915438in}}%
\pgfpathlineto{\pgfqpoint{5.156121in}{0.915895in}}%
\pgfpathlineto{\pgfqpoint{5.157606in}{0.916307in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{0.916731in}}%
\pgfpathlineto{\pgfqpoint{5.160575in}{0.917162in}}%
\pgfpathlineto{\pgfqpoint{5.162060in}{0.917615in}}%
\pgfpathlineto{\pgfqpoint{5.163545in}{0.918095in}}%
\pgfpathlineto{\pgfqpoint{5.165029in}{0.918644in}}%
\pgfpathlineto{\pgfqpoint{5.166514in}{0.919293in}}%
\pgfpathlineto{\pgfqpoint{5.167999in}{0.919980in}}%
\pgfpathlineto{\pgfqpoint{5.169483in}{0.920671in}}%
\pgfpathlineto{\pgfqpoint{5.170968in}{0.921354in}}%
\pgfpathlineto{\pgfqpoint{5.172453in}{0.922038in}}%
\pgfpathlineto{\pgfqpoint{5.173937in}{0.922703in}}%
\pgfpathlineto{\pgfqpoint{5.175422in}{0.923296in}}%
\pgfpathlineto{\pgfqpoint{5.176907in}{0.923845in}}%
\pgfpathlineto{\pgfqpoint{5.178391in}{0.924366in}}%
\pgfpathlineto{\pgfqpoint{5.179876in}{0.924861in}}%
\pgfpathlineto{\pgfqpoint{5.181361in}{0.925358in}}%
\pgfpathlineto{\pgfqpoint{5.182845in}{0.925820in}}%
\pgfpathlineto{\pgfqpoint{5.184330in}{0.926264in}}%
\pgfpathlineto{\pgfqpoint{5.185815in}{0.926695in}}%
\pgfpathlineto{\pgfqpoint{5.187299in}{0.927137in}}%
\pgfpathlineto{\pgfqpoint{5.188784in}{0.927566in}}%
\pgfpathlineto{\pgfqpoint{5.190269in}{0.927986in}}%
\pgfpathlineto{\pgfqpoint{5.191753in}{0.928446in}}%
\pgfpathlineto{\pgfqpoint{5.193238in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{5.194723in}{0.929385in}}%
\pgfpathlineto{\pgfqpoint{5.196207in}{0.929964in}}%
\pgfpathlineto{\pgfqpoint{5.197692in}{0.930601in}}%
\pgfpathlineto{\pgfqpoint{5.199177in}{0.931442in}}%
\pgfpathlineto{\pgfqpoint{5.200662in}{0.932423in}}%
\pgfpathlineto{\pgfqpoint{5.202146in}{0.933481in}}%
\pgfpathlineto{\pgfqpoint{5.203631in}{0.934649in}}%
\pgfpathlineto{\pgfqpoint{5.205116in}{0.935844in}}%
\pgfpathlineto{\pgfqpoint{5.206600in}{0.936984in}}%
\pgfpathlineto{\pgfqpoint{5.208085in}{0.938076in}}%
\pgfpathlineto{\pgfqpoint{5.209570in}{0.939024in}}%
\pgfpathlineto{\pgfqpoint{5.211054in}{0.939831in}}%
\pgfpathlineto{\pgfqpoint{5.212539in}{0.940540in}}%
\pgfpathlineto{\pgfqpoint{5.214024in}{0.941176in}}%
\pgfpathlineto{\pgfqpoint{5.215508in}{0.941751in}}%
\pgfpathlineto{\pgfqpoint{5.216993in}{0.942295in}}%
\pgfpathlineto{\pgfqpoint{5.218478in}{0.942824in}}%
\pgfpathlineto{\pgfqpoint{5.219962in}{0.943374in}}%
\pgfpathlineto{\pgfqpoint{5.221447in}{0.943947in}}%
\pgfpathlineto{\pgfqpoint{5.222932in}{0.944500in}}%
\pgfpathlineto{\pgfqpoint{5.224416in}{0.945037in}}%
\pgfpathlineto{\pgfqpoint{5.225901in}{0.945564in}}%
\pgfpathlineto{\pgfqpoint{5.227386in}{0.946084in}}%
\pgfpathlineto{\pgfqpoint{5.228870in}{0.946602in}}%
\pgfpathlineto{\pgfqpoint{5.230355in}{0.947119in}}%
\pgfpathlineto{\pgfqpoint{5.231840in}{0.947640in}}%
\pgfpathlineto{\pgfqpoint{5.233324in}{0.948151in}}%
\pgfpathlineto{\pgfqpoint{5.234809in}{0.948669in}}%
\pgfpathlineto{\pgfqpoint{5.236294in}{0.949218in}}%
\pgfpathlineto{\pgfqpoint{5.237778in}{0.949771in}}%
\pgfpathlineto{\pgfqpoint{5.239263in}{0.950311in}}%
\pgfpathlineto{\pgfqpoint{5.240748in}{0.950830in}}%
\pgfpathlineto{\pgfqpoint{5.242232in}{0.951322in}}%
\pgfpathlineto{\pgfqpoint{5.243717in}{0.951804in}}%
\pgfpathlineto{\pgfqpoint{5.245202in}{0.952326in}}%
\pgfpathlineto{\pgfqpoint{5.246686in}{0.952849in}}%
\pgfpathlineto{\pgfqpoint{5.248171in}{0.953356in}}%
\pgfpathlineto{\pgfqpoint{5.249656in}{0.953869in}}%
\pgfpathlineto{\pgfqpoint{5.251140in}{0.954402in}}%
\pgfpathlineto{\pgfqpoint{5.252625in}{0.955003in}}%
\pgfpathlineto{\pgfqpoint{5.254110in}{0.955645in}}%
\pgfpathlineto{\pgfqpoint{5.255594in}{0.956283in}}%
\pgfpathlineto{\pgfqpoint{5.257079in}{0.956896in}}%
\pgfpathlineto{\pgfqpoint{5.258564in}{0.957497in}}%
\pgfpathlineto{\pgfqpoint{5.260049in}{0.958078in}}%
\pgfpathlineto{\pgfqpoint{5.261533in}{0.958622in}}%
\pgfpathlineto{\pgfqpoint{5.263018in}{0.959085in}}%
\pgfpathlineto{\pgfqpoint{5.264503in}{0.959531in}}%
\pgfpathlineto{\pgfqpoint{5.265987in}{0.959992in}}%
\pgfpathlineto{\pgfqpoint{5.267472in}{0.960467in}}%
\pgfpathlineto{\pgfqpoint{5.268957in}{0.960975in}}%
\pgfpathlineto{\pgfqpoint{5.270441in}{0.961476in}}%
\pgfpathlineto{\pgfqpoint{5.271926in}{0.962018in}}%
\pgfpathlineto{\pgfqpoint{5.273411in}{0.962595in}}%
\pgfpathlineto{\pgfqpoint{5.274895in}{0.963194in}}%
\pgfpathlineto{\pgfqpoint{5.276380in}{0.963765in}}%
\pgfpathlineto{\pgfqpoint{5.277865in}{0.964326in}}%
\pgfpathlineto{\pgfqpoint{5.279349in}{0.964877in}}%
\pgfpathlineto{\pgfqpoint{5.280834in}{0.965424in}}%
\pgfpathlineto{\pgfqpoint{5.282319in}{0.965983in}}%
\pgfpathlineto{\pgfqpoint{5.283803in}{0.966547in}}%
\pgfpathlineto{\pgfqpoint{5.285288in}{0.967131in}}%
\pgfpathlineto{\pgfqpoint{5.286773in}{0.967780in}}%
\pgfpathlineto{\pgfqpoint{5.288257in}{0.968477in}}%
\pgfpathlineto{\pgfqpoint{5.289742in}{0.969197in}}%
\pgfpathlineto{\pgfqpoint{5.291227in}{0.969939in}}%
\pgfpathlineto{\pgfqpoint{5.292711in}{0.970710in}}%
\pgfpathlineto{\pgfqpoint{5.294196in}{0.971463in}}%
\pgfpathlineto{\pgfqpoint{5.295681in}{0.972214in}}%
\pgfpathlineto{\pgfqpoint{5.297165in}{0.972923in}}%
\pgfpathlineto{\pgfqpoint{5.298650in}{0.973590in}}%
\pgfpathlineto{\pgfqpoint{5.300135in}{0.974203in}}%
\pgfpathlineto{\pgfqpoint{5.301619in}{0.974772in}}%
\pgfpathlineto{\pgfqpoint{5.303104in}{0.975312in}}%
\pgfpathlineto{\pgfqpoint{5.304589in}{0.975868in}}%
\pgfpathlineto{\pgfqpoint{5.306073in}{0.976407in}}%
\pgfpathlineto{\pgfqpoint{5.307558in}{0.976939in}}%
\pgfpathlineto{\pgfqpoint{5.309043in}{0.977482in}}%
\pgfpathlineto{\pgfqpoint{5.310527in}{0.978018in}}%
\pgfpathlineto{\pgfqpoint{5.312012in}{0.978571in}}%
\pgfpathlineto{\pgfqpoint{5.313497in}{0.979088in}}%
\pgfpathlineto{\pgfqpoint{5.314981in}{0.979577in}}%
\pgfpathlineto{\pgfqpoint{5.316466in}{0.980042in}}%
\pgfpathlineto{\pgfqpoint{5.317951in}{0.980519in}}%
\pgfpathlineto{\pgfqpoint{5.319436in}{0.981012in}}%
\pgfpathlineto{\pgfqpoint{5.320920in}{0.981556in}}%
\pgfpathlineto{\pgfqpoint{5.322405in}{0.982071in}}%
\pgfpathlineto{\pgfqpoint{5.323890in}{0.982602in}}%
\pgfpathlineto{\pgfqpoint{5.325374in}{0.983132in}}%
\pgfpathlineto{\pgfqpoint{5.326859in}{0.983684in}}%
\pgfpathlineto{\pgfqpoint{5.328344in}{0.984236in}}%
\pgfpathlineto{\pgfqpoint{5.329828in}{0.984755in}}%
\pgfpathlineto{\pgfqpoint{5.331313in}{0.985266in}}%
\pgfpathlineto{\pgfqpoint{5.332798in}{0.985786in}}%
\pgfpathlineto{\pgfqpoint{5.334282in}{0.986338in}}%
\pgfpathlineto{\pgfqpoint{5.335767in}{0.986863in}}%
\pgfpathlineto{\pgfqpoint{5.337252in}{0.987390in}}%
\pgfpathlineto{\pgfqpoint{5.338736in}{0.987956in}}%
\pgfpathlineto{\pgfqpoint{5.340221in}{0.988581in}}%
\pgfpathlineto{\pgfqpoint{5.341706in}{0.989231in}}%
\pgfpathlineto{\pgfqpoint{5.343190in}{0.989872in}}%
\pgfpathlineto{\pgfqpoint{5.344675in}{0.990466in}}%
\pgfpathlineto{\pgfqpoint{5.346160in}{0.991057in}}%
\pgfpathlineto{\pgfqpoint{5.347644in}{0.991637in}}%
\pgfpathlineto{\pgfqpoint{5.349129in}{0.992175in}}%
\pgfpathlineto{\pgfqpoint{5.350614in}{0.992690in}}%
\pgfpathlineto{\pgfqpoint{5.352098in}{0.993255in}}%
\pgfpathlineto{\pgfqpoint{5.353583in}{0.993833in}}%
\pgfpathlineto{\pgfqpoint{5.355068in}{0.994381in}}%
\pgfpathlineto{\pgfqpoint{5.356552in}{0.994895in}}%
\pgfpathlineto{\pgfqpoint{5.358037in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{5.359522in}{0.995880in}}%
\pgfpathlineto{\pgfqpoint{5.361006in}{0.996422in}}%
\pgfpathlineto{\pgfqpoint{5.362491in}{0.996948in}}%
\pgfpathlineto{\pgfqpoint{5.363976in}{0.997471in}}%
\pgfpathlineto{\pgfqpoint{5.365460in}{0.998017in}}%
\pgfpathlineto{\pgfqpoint{5.366945in}{0.998541in}}%
\pgfpathlineto{\pgfqpoint{5.368430in}{0.999083in}}%
\pgfpathlineto{\pgfqpoint{5.369914in}{0.999619in}}%
\pgfpathlineto{\pgfqpoint{5.371399in}{1.000128in}}%
\pgfpathlineto{\pgfqpoint{5.372884in}{1.000615in}}%
\pgfpathlineto{\pgfqpoint{5.374369in}{1.001070in}}%
\pgfpathlineto{\pgfqpoint{5.375853in}{1.001483in}}%
\pgfpathlineto{\pgfqpoint{5.377338in}{1.001889in}}%
\pgfpathlineto{\pgfqpoint{5.378823in}{1.002259in}}%
\pgfpathlineto{\pgfqpoint{5.380307in}{1.002581in}}%
\pgfpathlineto{\pgfqpoint{5.381792in}{1.002794in}}%
\pgfpathlineto{\pgfqpoint{5.383277in}{1.002678in}}%
\pgfpathlineto{\pgfqpoint{5.384761in}{1.002159in}}%
\pgfpathlineto{\pgfqpoint{5.386246in}{1.000689in}}%
\pgfpathlineto{\pgfqpoint{5.387731in}{0.998025in}}%
\pgfpathlineto{\pgfqpoint{5.389215in}{0.994277in}}%
\pgfpathlineto{\pgfqpoint{5.390700in}{0.989728in}}%
\pgfpathlineto{\pgfqpoint{5.392185in}{0.983636in}}%
\pgfpathlineto{\pgfqpoint{5.393669in}{0.974893in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{0.961920in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{0.968611in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{0.968611in}}%
\pgfpathlineto{\pgfqpoint{5.393669in}{0.986539in}}%
\pgfpathlineto{\pgfqpoint{5.392185in}{0.995261in}}%
\pgfpathlineto{\pgfqpoint{5.390700in}{0.999577in}}%
\pgfpathlineto{\pgfqpoint{5.389215in}{1.001687in}}%
\pgfpathlineto{\pgfqpoint{5.387731in}{1.003134in}}%
\pgfpathlineto{\pgfqpoint{5.386246in}{1.003744in}}%
\pgfpathlineto{\pgfqpoint{5.384761in}{1.003978in}}%
\pgfpathlineto{\pgfqpoint{5.383277in}{1.003735in}}%
\pgfpathlineto{\pgfqpoint{5.381792in}{1.003491in}}%
\pgfpathlineto{\pgfqpoint{5.380307in}{1.003270in}}%
\pgfpathlineto{\pgfqpoint{5.378823in}{1.002994in}}%
\pgfpathlineto{\pgfqpoint{5.377338in}{1.002699in}}%
\pgfpathlineto{\pgfqpoint{5.375853in}{1.002380in}}%
\pgfpathlineto{\pgfqpoint{5.374369in}{1.002056in}}%
\pgfpathlineto{\pgfqpoint{5.372884in}{1.001727in}}%
\pgfpathlineto{\pgfqpoint{5.371399in}{1.001264in}}%
\pgfpathlineto{\pgfqpoint{5.369914in}{1.000745in}}%
\pgfpathlineto{\pgfqpoint{5.368430in}{1.000186in}}%
\pgfpathlineto{\pgfqpoint{5.366945in}{0.999645in}}%
\pgfpathlineto{\pgfqpoint{5.365460in}{0.999122in}}%
\pgfpathlineto{\pgfqpoint{5.363976in}{0.998600in}}%
\pgfpathlineto{\pgfqpoint{5.362491in}{0.998065in}}%
\pgfpathlineto{\pgfqpoint{5.361006in}{0.997512in}}%
\pgfpathlineto{\pgfqpoint{5.359522in}{0.996947in}}%
\pgfpathlineto{\pgfqpoint{5.358037in}{0.996383in}}%
\pgfpathlineto{\pgfqpoint{5.356552in}{0.995850in}}%
\pgfpathlineto{\pgfqpoint{5.355068in}{0.995280in}}%
\pgfpathlineto{\pgfqpoint{5.353583in}{0.994720in}}%
\pgfpathlineto{\pgfqpoint{5.352098in}{0.994185in}}%
\pgfpathlineto{\pgfqpoint{5.350614in}{0.993676in}}%
\pgfpathlineto{\pgfqpoint{5.349129in}{0.993169in}}%
\pgfpathlineto{\pgfqpoint{5.347644in}{0.992592in}}%
\pgfpathlineto{\pgfqpoint{5.346160in}{0.991981in}}%
\pgfpathlineto{\pgfqpoint{5.344675in}{0.991408in}}%
\pgfpathlineto{\pgfqpoint{5.343190in}{0.990878in}}%
\pgfpathlineto{\pgfqpoint{5.341706in}{0.990315in}}%
\pgfpathlineto{\pgfqpoint{5.340221in}{0.989749in}}%
\pgfpathlineto{\pgfqpoint{5.338736in}{0.989180in}}%
\pgfpathlineto{\pgfqpoint{5.337252in}{0.988633in}}%
\pgfpathlineto{\pgfqpoint{5.335767in}{0.988083in}}%
\pgfpathlineto{\pgfqpoint{5.334282in}{0.987533in}}%
\pgfpathlineto{\pgfqpoint{5.332798in}{0.986964in}}%
\pgfpathlineto{\pgfqpoint{5.331313in}{0.986392in}}%
\pgfpathlineto{\pgfqpoint{5.329828in}{0.985850in}}%
\pgfpathlineto{\pgfqpoint{5.328344in}{0.985294in}}%
\pgfpathlineto{\pgfqpoint{5.326859in}{0.984747in}}%
\pgfpathlineto{\pgfqpoint{5.325374in}{0.984206in}}%
\pgfpathlineto{\pgfqpoint{5.323890in}{0.983696in}}%
\pgfpathlineto{\pgfqpoint{5.322405in}{0.983237in}}%
\pgfpathlineto{\pgfqpoint{5.320920in}{0.982828in}}%
\pgfpathlineto{\pgfqpoint{5.319436in}{0.982385in}}%
\pgfpathlineto{\pgfqpoint{5.317951in}{0.981896in}}%
\pgfpathlineto{\pgfqpoint{5.316466in}{0.981409in}}%
\pgfpathlineto{\pgfqpoint{5.314981in}{0.980932in}}%
\pgfpathlineto{\pgfqpoint{5.313497in}{0.980446in}}%
\pgfpathlineto{\pgfqpoint{5.312012in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{5.310527in}{0.979404in}}%
\pgfpathlineto{\pgfqpoint{5.309043in}{0.978885in}}%
\pgfpathlineto{\pgfqpoint{5.307558in}{0.978369in}}%
\pgfpathlineto{\pgfqpoint{5.306073in}{0.977841in}}%
\pgfpathlineto{\pgfqpoint{5.304589in}{0.977296in}}%
\pgfpathlineto{\pgfqpoint{5.303104in}{0.976750in}}%
\pgfpathlineto{\pgfqpoint{5.301619in}{0.976235in}}%
\pgfpathlineto{\pgfqpoint{5.300135in}{0.975694in}}%
\pgfpathlineto{\pgfqpoint{5.298650in}{0.975147in}}%
\pgfpathlineto{\pgfqpoint{5.297165in}{0.974582in}}%
\pgfpathlineto{\pgfqpoint{5.295681in}{0.973991in}}%
\pgfpathlineto{\pgfqpoint{5.294196in}{0.973348in}}%
\pgfpathlineto{\pgfqpoint{5.292711in}{0.972638in}}%
\pgfpathlineto{\pgfqpoint{5.291227in}{0.971926in}}%
\pgfpathlineto{\pgfqpoint{5.289742in}{0.971186in}}%
\pgfpathlineto{\pgfqpoint{5.288257in}{0.970460in}}%
\pgfpathlineto{\pgfqpoint{5.286773in}{0.969748in}}%
\pgfpathlineto{\pgfqpoint{5.285288in}{0.969075in}}%
\pgfpathlineto{\pgfqpoint{5.283803in}{0.968417in}}%
\pgfpathlineto{\pgfqpoint{5.282319in}{0.967779in}}%
\pgfpathlineto{\pgfqpoint{5.280834in}{0.967157in}}%
\pgfpathlineto{\pgfqpoint{5.279349in}{0.966553in}}%
\pgfpathlineto{\pgfqpoint{5.277865in}{0.965981in}}%
\pgfpathlineto{\pgfqpoint{5.276380in}{0.965435in}}%
\pgfpathlineto{\pgfqpoint{5.274895in}{0.964878in}}%
\pgfpathlineto{\pgfqpoint{5.273411in}{0.964308in}}%
\pgfpathlineto{\pgfqpoint{5.271926in}{0.963776in}}%
\pgfpathlineto{\pgfqpoint{5.270441in}{0.963265in}}%
\pgfpathlineto{\pgfqpoint{5.268957in}{0.962752in}}%
\pgfpathlineto{\pgfqpoint{5.267472in}{0.962195in}}%
\pgfpathlineto{\pgfqpoint{5.265987in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{5.264503in}{0.961137in}}%
\pgfpathlineto{\pgfqpoint{5.263018in}{0.960655in}}%
\pgfpathlineto{\pgfqpoint{5.261533in}{0.960181in}}%
\pgfpathlineto{\pgfqpoint{5.260049in}{0.959715in}}%
\pgfpathlineto{\pgfqpoint{5.258564in}{0.959241in}}%
\pgfpathlineto{\pgfqpoint{5.257079in}{0.958777in}}%
\pgfpathlineto{\pgfqpoint{5.255594in}{0.958303in}}%
\pgfpathlineto{\pgfqpoint{5.254110in}{0.957746in}}%
\pgfpathlineto{\pgfqpoint{5.252625in}{0.957121in}}%
\pgfpathlineto{\pgfqpoint{5.251140in}{0.956484in}}%
\pgfpathlineto{\pgfqpoint{5.249656in}{0.955843in}}%
\pgfpathlineto{\pgfqpoint{5.248171in}{0.955233in}}%
\pgfpathlineto{\pgfqpoint{5.246686in}{0.954652in}}%
\pgfpathlineto{\pgfqpoint{5.245202in}{0.954089in}}%
\pgfpathlineto{\pgfqpoint{5.243717in}{0.953560in}}%
\pgfpathlineto{\pgfqpoint{5.242232in}{0.953087in}}%
\pgfpathlineto{\pgfqpoint{5.240748in}{0.952625in}}%
\pgfpathlineto{\pgfqpoint{5.239263in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{5.237778in}{0.951633in}}%
\pgfpathlineto{\pgfqpoint{5.236294in}{0.951111in}}%
\pgfpathlineto{\pgfqpoint{5.234809in}{0.950613in}}%
\pgfpathlineto{\pgfqpoint{5.233324in}{0.950135in}}%
\pgfpathlineto{\pgfqpoint{5.231840in}{0.949615in}}%
\pgfpathlineto{\pgfqpoint{5.230355in}{0.949118in}}%
\pgfpathlineto{\pgfqpoint{5.228870in}{0.948606in}}%
\pgfpathlineto{\pgfqpoint{5.227386in}{0.948109in}}%
\pgfpathlineto{\pgfqpoint{5.225901in}{0.947641in}}%
\pgfpathlineto{\pgfqpoint{5.224416in}{0.947176in}}%
\pgfpathlineto{\pgfqpoint{5.222932in}{0.946701in}}%
\pgfpathlineto{\pgfqpoint{5.221447in}{0.946216in}}%
\pgfpathlineto{\pgfqpoint{5.219962in}{0.945718in}}%
\pgfpathlineto{\pgfqpoint{5.218478in}{0.945239in}}%
\pgfpathlineto{\pgfqpoint{5.216993in}{0.944779in}}%
\pgfpathlineto{\pgfqpoint{5.215508in}{0.944322in}}%
\pgfpathlineto{\pgfqpoint{5.214024in}{0.943846in}}%
\pgfpathlineto{\pgfqpoint{5.212539in}{0.943319in}}%
\pgfpathlineto{\pgfqpoint{5.211054in}{0.942704in}}%
\pgfpathlineto{\pgfqpoint{5.209570in}{0.942019in}}%
\pgfpathlineto{\pgfqpoint{5.208085in}{0.941215in}}%
\pgfpathlineto{\pgfqpoint{5.206600in}{0.940205in}}%
\pgfpathlineto{\pgfqpoint{5.205116in}{0.939156in}}%
\pgfpathlineto{\pgfqpoint{5.203631in}{0.938061in}}%
\pgfpathlineto{\pgfqpoint{5.202146in}{0.936990in}}%
\pgfpathlineto{\pgfqpoint{5.200662in}{0.935958in}}%
\pgfpathlineto{\pgfqpoint{5.199177in}{0.934955in}}%
\pgfpathlineto{\pgfqpoint{5.197692in}{0.934026in}}%
\pgfpathlineto{\pgfqpoint{5.196207in}{0.933189in}}%
\pgfpathlineto{\pgfqpoint{5.194723in}{0.932407in}}%
\pgfpathlineto{\pgfqpoint{5.193238in}{0.931704in}}%
\pgfpathlineto{\pgfqpoint{5.191753in}{0.931032in}}%
\pgfpathlineto{\pgfqpoint{5.190269in}{0.930398in}}%
\pgfpathlineto{\pgfqpoint{5.188784in}{0.929842in}}%
\pgfpathlineto{\pgfqpoint{5.187299in}{0.929330in}}%
\pgfpathlineto{\pgfqpoint{5.185815in}{0.928867in}}%
\pgfpathlineto{\pgfqpoint{5.184330in}{0.928455in}}%
\pgfpathlineto{\pgfqpoint{5.182845in}{0.928041in}}%
\pgfpathlineto{\pgfqpoint{5.181361in}{0.927624in}}%
\pgfpathlineto{\pgfqpoint{5.179876in}{0.927201in}}%
\pgfpathlineto{\pgfqpoint{5.178391in}{0.926749in}}%
\pgfpathlineto{\pgfqpoint{5.176907in}{0.926256in}}%
\pgfpathlineto{\pgfqpoint{5.175422in}{0.925728in}}%
\pgfpathlineto{\pgfqpoint{5.173937in}{0.925117in}}%
\pgfpathlineto{\pgfqpoint{5.172453in}{0.924491in}}%
\pgfpathlineto{\pgfqpoint{5.170968in}{0.923859in}}%
\pgfpathlineto{\pgfqpoint{5.169483in}{0.923229in}}%
\pgfpathlineto{\pgfqpoint{5.167999in}{0.922601in}}%
\pgfpathlineto{\pgfqpoint{5.166514in}{0.921981in}}%
\pgfpathlineto{\pgfqpoint{5.165029in}{0.921390in}}%
\pgfpathlineto{\pgfqpoint{5.163545in}{0.920795in}}%
\pgfpathlineto{\pgfqpoint{5.162060in}{0.920276in}}%
\pgfpathlineto{\pgfqpoint{5.160575in}{0.919789in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{0.919321in}}%
\pgfpathlineto{\pgfqpoint{5.157606in}{0.918874in}}%
\pgfpathlineto{\pgfqpoint{5.156121in}{0.918453in}}%
\pgfpathlineto{\pgfqpoint{5.154637in}{0.918015in}}%
\pgfpathlineto{\pgfqpoint{5.153152in}{0.917587in}}%
\pgfpathlineto{\pgfqpoint{5.151667in}{0.917123in}}%
\pgfpathlineto{\pgfqpoint{5.150183in}{0.916652in}}%
\pgfpathlineto{\pgfqpoint{5.148698in}{0.916179in}}%
\pgfpathlineto{\pgfqpoint{5.147213in}{0.915716in}}%
\pgfpathlineto{\pgfqpoint{5.145729in}{0.915253in}}%
\pgfpathlineto{\pgfqpoint{5.144244in}{0.914789in}}%
\pgfpathlineto{\pgfqpoint{5.142759in}{0.914300in}}%
\pgfpathlineto{\pgfqpoint{5.141274in}{0.913810in}}%
\pgfpathlineto{\pgfqpoint{5.139790in}{0.913335in}}%
\pgfpathlineto{\pgfqpoint{5.138305in}{0.912872in}}%
\pgfpathlineto{\pgfqpoint{5.136820in}{0.912381in}}%
\pgfpathlineto{\pgfqpoint{5.135336in}{0.911886in}}%
\pgfpathlineto{\pgfqpoint{5.133851in}{0.911379in}}%
\pgfpathlineto{\pgfqpoint{5.132366in}{0.910871in}}%
\pgfpathlineto{\pgfqpoint{5.130882in}{0.910321in}}%
\pgfpathlineto{\pgfqpoint{5.129397in}{0.909749in}}%
\pgfpathlineto{\pgfqpoint{5.127912in}{0.909158in}}%
\pgfpathlineto{\pgfqpoint{5.126428in}{0.908527in}}%
\pgfpathlineto{\pgfqpoint{5.124943in}{0.907870in}}%
\pgfpathlineto{\pgfqpoint{5.123458in}{0.907202in}}%
\pgfpathlineto{\pgfqpoint{5.121974in}{0.906522in}}%
\pgfpathlineto{\pgfqpoint{5.120489in}{0.905875in}}%
\pgfpathlineto{\pgfqpoint{5.119004in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{5.117520in}{0.904731in}}%
\pgfpathlineto{\pgfqpoint{5.116035in}{0.904229in}}%
\pgfpathlineto{\pgfqpoint{5.114550in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{5.113066in}{0.903360in}}%
\pgfpathlineto{\pgfqpoint{5.111581in}{0.902971in}}%
\pgfpathlineto{\pgfqpoint{5.110096in}{0.902582in}}%
\pgfpathlineto{\pgfqpoint{5.108612in}{0.902159in}}%
\pgfpathlineto{\pgfqpoint{5.107127in}{0.901709in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.901218in}}%
\pgfpathlineto{\pgfqpoint{5.104158in}{0.900664in}}%
\pgfpathlineto{\pgfqpoint{5.102673in}{0.900048in}}%
\pgfpathlineto{\pgfqpoint{5.101188in}{0.899376in}}%
\pgfpathlineto{\pgfqpoint{5.099704in}{0.898700in}}%
\pgfpathlineto{\pgfqpoint{5.098219in}{0.898018in}}%
\pgfpathlineto{\pgfqpoint{5.096734in}{0.897340in}}%
\pgfpathlineto{\pgfqpoint{5.095250in}{0.896689in}}%
\pgfpathlineto{\pgfqpoint{5.093765in}{0.896073in}}%
\pgfpathlineto{\pgfqpoint{5.092280in}{0.895493in}}%
\pgfpathlineto{\pgfqpoint{5.090796in}{0.894942in}}%
\pgfpathlineto{\pgfqpoint{5.089311in}{0.894379in}}%
\pgfpathlineto{\pgfqpoint{5.087826in}{0.893755in}}%
\pgfpathlineto{\pgfqpoint{5.086342in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.892476in}}%
\pgfpathlineto{\pgfqpoint{5.083372in}{0.891838in}}%
\pgfpathlineto{\pgfqpoint{5.081887in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{5.080403in}{0.890542in}}%
\pgfpathlineto{\pgfqpoint{5.078918in}{0.889908in}}%
\pgfpathlineto{\pgfqpoint{5.077433in}{0.889305in}}%
\pgfpathlineto{\pgfqpoint{5.075949in}{0.888739in}}%
\pgfpathlineto{\pgfqpoint{5.074464in}{0.888228in}}%
\pgfpathlineto{\pgfqpoint{5.072979in}{0.887702in}}%
\pgfpathlineto{\pgfqpoint{5.071495in}{0.887178in}}%
\pgfpathlineto{\pgfqpoint{5.070010in}{0.886670in}}%
\pgfpathlineto{\pgfqpoint{5.068525in}{0.886173in}}%
\pgfpathlineto{\pgfqpoint{5.067041in}{0.885681in}}%
\pgfpathlineto{\pgfqpoint{5.065556in}{0.885149in}}%
\pgfpathlineto{\pgfqpoint{5.064071in}{0.884577in}}%
\pgfpathlineto{\pgfqpoint{5.062587in}{0.883989in}}%
\pgfpathlineto{\pgfqpoint{5.061102in}{0.883392in}}%
\pgfpathlineto{\pgfqpoint{5.059617in}{0.882774in}}%
\pgfpathlineto{\pgfqpoint{5.058133in}{0.882180in}}%
\pgfpathlineto{\pgfqpoint{5.056648in}{0.881587in}}%
\pgfpathlineto{\pgfqpoint{5.055163in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{5.053679in}{0.880466in}}%
\pgfpathlineto{\pgfqpoint{5.052194in}{0.879942in}}%
\pgfpathlineto{\pgfqpoint{5.050709in}{0.879424in}}%
\pgfpathlineto{\pgfqpoint{5.049225in}{0.878929in}}%
\pgfpathlineto{\pgfqpoint{5.047740in}{0.878391in}}%
\pgfpathlineto{\pgfqpoint{5.046255in}{0.877864in}}%
\pgfpathlineto{\pgfqpoint{5.044771in}{0.877374in}}%
\pgfpathlineto{\pgfqpoint{5.043286in}{0.876881in}}%
\pgfpathlineto{\pgfqpoint{5.041801in}{0.876394in}}%
\pgfpathlineto{\pgfqpoint{5.040317in}{0.875925in}}%
\pgfpathlineto{\pgfqpoint{5.038832in}{0.875487in}}%
\pgfpathlineto{\pgfqpoint{5.037347in}{0.875081in}}%
\pgfpathlineto{\pgfqpoint{5.035863in}{0.874666in}}%
\pgfpathlineto{\pgfqpoint{5.034378in}{0.874207in}}%
\pgfpathlineto{\pgfqpoint{5.032893in}{0.873726in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{0.873227in}}%
\pgfpathlineto{\pgfqpoint{5.029924in}{0.872723in}}%
\pgfpathlineto{\pgfqpoint{5.028439in}{0.872212in}}%
\pgfpathlineto{\pgfqpoint{5.026954in}{0.871652in}}%
\pgfpathlineto{\pgfqpoint{5.025470in}{0.871022in}}%
\pgfpathlineto{\pgfqpoint{5.023985in}{0.870349in}}%
\pgfpathlineto{\pgfqpoint{5.022500in}{0.869668in}}%
\pgfpathlineto{\pgfqpoint{5.021016in}{0.868987in}}%
\pgfpathlineto{\pgfqpoint{5.019531in}{0.868268in}}%
\pgfpathlineto{\pgfqpoint{5.018046in}{0.867506in}}%
\pgfpathlineto{\pgfqpoint{5.016562in}{0.866715in}}%
\pgfpathlineto{\pgfqpoint{5.015077in}{0.865921in}}%
\pgfpathlineto{\pgfqpoint{5.013592in}{0.865129in}}%
\pgfpathlineto{\pgfqpoint{5.012108in}{0.864277in}}%
\pgfpathlineto{\pgfqpoint{5.010623in}{0.863354in}}%
\pgfpathlineto{\pgfqpoint{5.009138in}{0.862427in}}%
\pgfpathlineto{\pgfqpoint{5.007654in}{0.861515in}}%
\pgfpathlineto{\pgfqpoint{5.006169in}{0.860627in}}%
\pgfpathlineto{\pgfqpoint{5.004684in}{0.859765in}}%
\pgfpathlineto{\pgfqpoint{5.003200in}{0.858958in}}%
\pgfpathlineto{\pgfqpoint{5.001715in}{0.858191in}}%
\pgfpathlineto{\pgfqpoint{5.000230in}{0.857556in}}%
\pgfpathlineto{\pgfqpoint{4.998746in}{0.857002in}}%
\pgfpathlineto{\pgfqpoint{4.997261in}{0.856484in}}%
\pgfpathlineto{\pgfqpoint{4.995776in}{0.855991in}}%
\pgfpathlineto{\pgfqpoint{4.994292in}{0.855523in}}%
\pgfpathlineto{\pgfqpoint{4.992807in}{0.855047in}}%
\pgfpathlineto{\pgfqpoint{4.991322in}{0.854540in}}%
\pgfpathlineto{\pgfqpoint{4.989838in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{4.988353in}{0.853433in}}%
\pgfpathlineto{\pgfqpoint{4.986868in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{4.985384in}{0.852439in}}%
\pgfpathlineto{\pgfqpoint{4.983899in}{0.851951in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{0.851454in}}%
\pgfpathlineto{\pgfqpoint{4.980930in}{0.850967in}}%
\pgfpathlineto{\pgfqpoint{4.979445in}{0.850509in}}%
\pgfpathlineto{\pgfqpoint{4.977960in}{0.850034in}}%
\pgfpathlineto{\pgfqpoint{4.976476in}{0.849536in}}%
\pgfpathlineto{\pgfqpoint{4.974991in}{0.848971in}}%
\pgfpathlineto{\pgfqpoint{4.973506in}{0.848427in}}%
\pgfpathlineto{\pgfqpoint{4.972022in}{0.847904in}}%
\pgfpathlineto{\pgfqpoint{4.970537in}{0.847387in}}%
\pgfpathlineto{\pgfqpoint{4.969052in}{0.846860in}}%
\pgfpathlineto{\pgfqpoint{4.967567in}{0.846360in}}%
\pgfpathlineto{\pgfqpoint{4.966083in}{0.845884in}}%
\pgfpathlineto{\pgfqpoint{4.964598in}{0.845448in}}%
\pgfpathlineto{\pgfqpoint{4.963113in}{0.844999in}}%
\pgfpathlineto{\pgfqpoint{4.961629in}{0.844513in}}%
\pgfpathlineto{\pgfqpoint{4.960144in}{0.844021in}}%
\pgfpathlineto{\pgfqpoint{4.958659in}{0.843529in}}%
\pgfpathlineto{\pgfqpoint{4.957175in}{0.843010in}}%
\pgfpathlineto{\pgfqpoint{4.955690in}{0.842474in}}%
\pgfpathlineto{\pgfqpoint{4.954205in}{0.841907in}}%
\pgfpathlineto{\pgfqpoint{4.952721in}{0.841350in}}%
\pgfpathlineto{\pgfqpoint{4.951236in}{0.840808in}}%
\pgfpathlineto{\pgfqpoint{4.949751in}{0.840250in}}%
\pgfpathlineto{\pgfqpoint{4.948267in}{0.839669in}}%
\pgfpathlineto{\pgfqpoint{4.946782in}{0.839112in}}%
\pgfpathlineto{\pgfqpoint{4.945297in}{0.838563in}}%
\pgfpathlineto{\pgfqpoint{4.943813in}{0.838018in}}%
\pgfpathlineto{\pgfqpoint{4.942328in}{0.837464in}}%
\pgfpathlineto{\pgfqpoint{4.940843in}{0.836919in}}%
\pgfpathlineto{\pgfqpoint{4.939359in}{0.836392in}}%
\pgfpathlineto{\pgfqpoint{4.937874in}{0.835864in}}%
\pgfpathlineto{\pgfqpoint{4.936389in}{0.835367in}}%
\pgfpathlineto{\pgfqpoint{4.934905in}{0.834888in}}%
\pgfpathlineto{\pgfqpoint{4.933420in}{0.834454in}}%
\pgfpathlineto{\pgfqpoint{4.931935in}{0.834029in}}%
\pgfpathlineto{\pgfqpoint{4.930451in}{0.833596in}}%
\pgfpathlineto{\pgfqpoint{4.928966in}{0.833155in}}%
\pgfpathlineto{\pgfqpoint{4.927481in}{0.832699in}}%
\pgfpathlineto{\pgfqpoint{4.925997in}{0.832205in}}%
\pgfpathlineto{\pgfqpoint{4.924512in}{0.831691in}}%
\pgfpathlineto{\pgfqpoint{4.923027in}{0.831143in}}%
\pgfpathlineto{\pgfqpoint{4.921543in}{0.830597in}}%
\pgfpathlineto{\pgfqpoint{4.920058in}{0.830063in}}%
\pgfpathlineto{\pgfqpoint{4.918573in}{0.829504in}}%
\pgfpathlineto{\pgfqpoint{4.917089in}{0.828969in}}%
\pgfpathlineto{\pgfqpoint{4.915604in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{4.914119in}{0.827906in}}%
\pgfpathlineto{\pgfqpoint{4.912635in}{0.827335in}}%
\pgfpathlineto{\pgfqpoint{4.911150in}{0.826737in}}%
\pgfpathlineto{\pgfqpoint{4.909665in}{0.826115in}}%
\pgfpathlineto{\pgfqpoint{4.908180in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{4.906696in}{0.824767in}}%
\pgfpathlineto{\pgfqpoint{4.905211in}{0.823999in}}%
\pgfpathlineto{\pgfqpoint{4.903726in}{0.823182in}}%
\pgfpathlineto{\pgfqpoint{4.902242in}{0.822411in}}%
\pgfpathlineto{\pgfqpoint{4.900757in}{0.821680in}}%
\pgfpathlineto{\pgfqpoint{4.899272in}{0.820967in}}%
\pgfpathlineto{\pgfqpoint{4.897788in}{0.820330in}}%
\pgfpathlineto{\pgfqpoint{4.896303in}{0.819753in}}%
\pgfpathlineto{\pgfqpoint{4.894818in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{4.893334in}{0.818721in}}%
\pgfpathlineto{\pgfqpoint{4.891849in}{0.818227in}}%
\pgfpathlineto{\pgfqpoint{4.890364in}{0.817733in}}%
\pgfpathlineto{\pgfqpoint{4.888880in}{0.817268in}}%
\pgfpathlineto{\pgfqpoint{4.887395in}{0.816755in}}%
\pgfpathlineto{\pgfqpoint{4.885910in}{0.816224in}}%
\pgfpathlineto{\pgfqpoint{4.884426in}{0.815746in}}%
\pgfpathlineto{\pgfqpoint{4.882941in}{0.815298in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{0.814860in}}%
\pgfpathlineto{\pgfqpoint{4.879972in}{0.814411in}}%
\pgfpathlineto{\pgfqpoint{4.878487in}{0.813919in}}%
\pgfpathlineto{\pgfqpoint{4.877002in}{0.813451in}}%
\pgfpathlineto{\pgfqpoint{4.875518in}{0.812987in}}%
\pgfpathlineto{\pgfqpoint{4.874033in}{0.812490in}}%
\pgfpathlineto{\pgfqpoint{4.872548in}{0.811983in}}%
\pgfpathlineto{\pgfqpoint{4.871064in}{0.811424in}}%
\pgfpathlineto{\pgfqpoint{4.869579in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{4.868094in}{0.810318in}}%
\pgfpathlineto{\pgfqpoint{4.866610in}{0.809785in}}%
\pgfpathlineto{\pgfqpoint{4.865125in}{0.809222in}}%
\pgfpathlineto{\pgfqpoint{4.863640in}{0.808657in}}%
\pgfpathlineto{\pgfqpoint{4.862156in}{0.808089in}}%
\pgfpathlineto{\pgfqpoint{4.860671in}{0.807530in}}%
\pgfpathlineto{\pgfqpoint{4.859186in}{0.807004in}}%
\pgfpathlineto{\pgfqpoint{4.857702in}{0.806487in}}%
\pgfpathlineto{\pgfqpoint{4.856217in}{0.805938in}}%
\pgfpathlineto{\pgfqpoint{4.854732in}{0.805393in}}%
\pgfpathlineto{\pgfqpoint{4.853247in}{0.804859in}}%
\pgfpathlineto{\pgfqpoint{4.851763in}{0.804330in}}%
\pgfpathlineto{\pgfqpoint{4.850278in}{0.803826in}}%
\pgfpathlineto{\pgfqpoint{4.848793in}{0.803311in}}%
\pgfpathlineto{\pgfqpoint{4.847309in}{0.802762in}}%
\pgfpathlineto{\pgfqpoint{4.845824in}{0.802211in}}%
\pgfpathlineto{\pgfqpoint{4.844339in}{0.801646in}}%
\pgfpathlineto{\pgfqpoint{4.842855in}{0.801070in}}%
\pgfpathlineto{\pgfqpoint{4.841370in}{0.800484in}}%
\pgfpathlineto{\pgfqpoint{4.839885in}{0.799864in}}%
\pgfpathlineto{\pgfqpoint{4.838401in}{0.799256in}}%
\pgfpathlineto{\pgfqpoint{4.836916in}{0.798693in}}%
\pgfpathlineto{\pgfqpoint{4.835431in}{0.798160in}}%
\pgfpathlineto{\pgfqpoint{4.833947in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{4.832462in}{0.797129in}}%
\pgfpathlineto{\pgfqpoint{4.830977in}{0.796623in}}%
\pgfpathlineto{\pgfqpoint{4.829493in}{0.796104in}}%
\pgfpathlineto{\pgfqpoint{4.828008in}{0.795551in}}%
\pgfpathlineto{\pgfqpoint{4.826523in}{0.794948in}}%
\pgfpathlineto{\pgfqpoint{4.825039in}{0.794321in}}%
\pgfpathlineto{\pgfqpoint{4.823554in}{0.793660in}}%
\pgfpathlineto{\pgfqpoint{4.822069in}{0.792975in}}%
\pgfpathlineto{\pgfqpoint{4.820585in}{0.792232in}}%
\pgfpathlineto{\pgfqpoint{4.819100in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{4.817615in}{0.790765in}}%
\pgfpathlineto{\pgfqpoint{4.816131in}{0.789992in}}%
\pgfpathlineto{\pgfqpoint{4.814646in}{0.789198in}}%
\pgfpathlineto{\pgfqpoint{4.813161in}{0.788410in}}%
\pgfpathlineto{\pgfqpoint{4.811677in}{0.787606in}}%
\pgfpathlineto{\pgfqpoint{4.810192in}{0.786837in}}%
\pgfpathlineto{\pgfqpoint{4.808707in}{0.786072in}}%
\pgfpathlineto{\pgfqpoint{4.807223in}{0.785284in}}%
\pgfpathlineto{\pgfqpoint{4.805738in}{0.784501in}}%
\pgfpathlineto{\pgfqpoint{4.804253in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{4.802769in}{0.783139in}}%
\pgfpathlineto{\pgfqpoint{4.801284in}{0.782545in}}%
\pgfpathlineto{\pgfqpoint{4.799799in}{0.781987in}}%
\pgfpathlineto{\pgfqpoint{4.798315in}{0.781412in}}%
\pgfpathlineto{\pgfqpoint{4.796830in}{0.780881in}}%
\pgfpathlineto{\pgfqpoint{4.795345in}{0.780413in}}%
\pgfpathlineto{\pgfqpoint{4.793860in}{0.779986in}}%
\pgfpathlineto{\pgfqpoint{4.792376in}{0.779535in}}%
\pgfpathlineto{\pgfqpoint{4.790891in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{4.789406in}{0.778497in}}%
\pgfpathlineto{\pgfqpoint{4.787922in}{0.777964in}}%
\pgfpathlineto{\pgfqpoint{4.786437in}{0.777417in}}%
\pgfpathlineto{\pgfqpoint{4.784952in}{0.776864in}}%
\pgfpathlineto{\pgfqpoint{4.783468in}{0.776304in}}%
\pgfpathlineto{\pgfqpoint{4.781983in}{0.775758in}}%
\pgfpathlineto{\pgfqpoint{4.780498in}{0.775269in}}%
\pgfpathlineto{\pgfqpoint{4.779014in}{0.774790in}}%
\pgfpathlineto{\pgfqpoint{4.777529in}{0.774303in}}%
\pgfpathlineto{\pgfqpoint{4.776044in}{0.773820in}}%
\pgfpathlineto{\pgfqpoint{4.774560in}{0.773326in}}%
\pgfpathlineto{\pgfqpoint{4.773075in}{0.772823in}}%
\pgfpathlineto{\pgfqpoint{4.771590in}{0.772302in}}%
\pgfpathlineto{\pgfqpoint{4.770106in}{0.771750in}}%
\pgfpathlineto{\pgfqpoint{4.768621in}{0.771192in}}%
\pgfpathlineto{\pgfqpoint{4.767136in}{0.770640in}}%
\pgfpathlineto{\pgfqpoint{4.765652in}{0.770079in}}%
\pgfpathlineto{\pgfqpoint{4.764167in}{0.769552in}}%
\pgfpathlineto{\pgfqpoint{4.762682in}{0.769063in}}%
\pgfpathlineto{\pgfqpoint{4.761198in}{0.768562in}}%
\pgfpathlineto{\pgfqpoint{4.759713in}{0.768077in}}%
\pgfpathlineto{\pgfqpoint{4.758228in}{0.767568in}}%
\pgfpathlineto{\pgfqpoint{4.756744in}{0.767064in}}%
\pgfpathlineto{\pgfqpoint{4.755259in}{0.766577in}}%
\pgfpathlineto{\pgfqpoint{4.753774in}{0.766059in}}%
\pgfpathlineto{\pgfqpoint{4.752290in}{0.765479in}}%
\pgfpathlineto{\pgfqpoint{4.750805in}{0.764908in}}%
\pgfpathlineto{\pgfqpoint{4.749320in}{0.764366in}}%
\pgfpathlineto{\pgfqpoint{4.747836in}{0.763859in}}%
\pgfpathlineto{\pgfqpoint{4.746351in}{0.763343in}}%
\pgfpathlineto{\pgfqpoint{4.744866in}{0.762797in}}%
\pgfpathlineto{\pgfqpoint{4.743382in}{0.762275in}}%
\pgfpathlineto{\pgfqpoint{4.741897in}{0.761768in}}%
\pgfpathlineto{\pgfqpoint{4.740412in}{0.761286in}}%
\pgfpathlineto{\pgfqpoint{4.738927in}{0.760769in}}%
\pgfpathlineto{\pgfqpoint{4.737443in}{0.760217in}}%
\pgfpathlineto{\pgfqpoint{4.735958in}{0.759681in}}%
\pgfpathlineto{\pgfqpoint{4.734473in}{0.759182in}}%
\pgfpathlineto{\pgfqpoint{4.732989in}{0.758681in}}%
\pgfpathlineto{\pgfqpoint{4.731504in}{0.758162in}}%
\pgfpathlineto{\pgfqpoint{4.730019in}{0.757645in}}%
\pgfpathlineto{\pgfqpoint{4.728535in}{0.757093in}}%
\pgfpathlineto{\pgfqpoint{4.727050in}{0.756533in}}%
\pgfpathlineto{\pgfqpoint{4.725565in}{0.755966in}}%
\pgfpathlineto{\pgfqpoint{4.724081in}{0.755381in}}%
\pgfpathlineto{\pgfqpoint{4.722596in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{4.721111in}{0.754232in}}%
\pgfpathlineto{\pgfqpoint{4.719627in}{0.753674in}}%
\pgfpathlineto{\pgfqpoint{4.718142in}{0.753106in}}%
\pgfpathlineto{\pgfqpoint{4.716657in}{0.752535in}}%
\pgfpathlineto{\pgfqpoint{4.715173in}{0.751933in}}%
\pgfpathlineto{\pgfqpoint{4.713688in}{0.751323in}}%
\pgfpathlineto{\pgfqpoint{4.712203in}{0.750680in}}%
\pgfpathlineto{\pgfqpoint{4.710719in}{0.750008in}}%
\pgfpathlineto{\pgfqpoint{4.709234in}{0.749348in}}%
\pgfpathlineto{\pgfqpoint{4.707749in}{0.748680in}}%
\pgfpathlineto{\pgfqpoint{4.706265in}{0.748025in}}%
\pgfpathlineto{\pgfqpoint{4.704780in}{0.747401in}}%
\pgfpathlineto{\pgfqpoint{4.703295in}{0.746816in}}%
\pgfpathlineto{\pgfqpoint{4.701811in}{0.746270in}}%
\pgfpathlineto{\pgfqpoint{4.700326in}{0.745743in}}%
\pgfpathlineto{\pgfqpoint{4.698841in}{0.745211in}}%
\pgfpathlineto{\pgfqpoint{4.697357in}{0.744690in}}%
\pgfpathlineto{\pgfqpoint{4.695872in}{0.744206in}}%
\pgfpathlineto{\pgfqpoint{4.694387in}{0.743755in}}%
\pgfpathlineto{\pgfqpoint{4.692903in}{0.743280in}}%
\pgfpathlineto{\pgfqpoint{4.691418in}{0.742779in}}%
\pgfpathlineto{\pgfqpoint{4.689933in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{4.688449in}{0.741768in}}%
\pgfpathlineto{\pgfqpoint{4.686964in}{0.741281in}}%
\pgfpathlineto{\pgfqpoint{4.685479in}{0.740789in}}%
\pgfpathlineto{\pgfqpoint{4.683995in}{0.740272in}}%
\pgfpathlineto{\pgfqpoint{4.682510in}{0.739778in}}%
\pgfpathlineto{\pgfqpoint{4.681025in}{0.739313in}}%
\pgfpathlineto{\pgfqpoint{4.679540in}{0.738871in}}%
\pgfpathlineto{\pgfqpoint{4.678056in}{0.738423in}}%
\pgfpathlineto{\pgfqpoint{4.676571in}{0.737986in}}%
\pgfpathlineto{\pgfqpoint{4.675086in}{0.737518in}}%
\pgfpathlineto{\pgfqpoint{4.673602in}{0.737038in}}%
\pgfpathlineto{\pgfqpoint{4.672117in}{0.736540in}}%
\pgfpathlineto{\pgfqpoint{4.670632in}{0.736004in}}%
\pgfpathlineto{\pgfqpoint{4.669148in}{0.735435in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{0.734865in}}%
\pgfpathlineto{\pgfqpoint{4.666178in}{0.734285in}}%
\pgfpathlineto{\pgfqpoint{4.664694in}{0.733728in}}%
\pgfpathlineto{\pgfqpoint{4.663209in}{0.733165in}}%
\pgfpathlineto{\pgfqpoint{4.661724in}{0.732609in}}%
\pgfpathlineto{\pgfqpoint{4.660240in}{0.732078in}}%
\pgfpathlineto{\pgfqpoint{4.658755in}{0.731576in}}%
\pgfpathlineto{\pgfqpoint{4.657270in}{0.731074in}}%
\pgfpathlineto{\pgfqpoint{4.655786in}{0.730578in}}%
\pgfpathlineto{\pgfqpoint{4.654301in}{0.730064in}}%
\pgfpathlineto{\pgfqpoint{4.652816in}{0.729512in}}%
\pgfpathlineto{\pgfqpoint{4.651332in}{0.728943in}}%
\pgfpathlineto{\pgfqpoint{4.649847in}{0.728373in}}%
\pgfpathlineto{\pgfqpoint{4.648362in}{0.727785in}}%
\pgfpathlineto{\pgfqpoint{4.646878in}{0.727173in}}%
\pgfpathlineto{\pgfqpoint{4.645393in}{0.726559in}}%
\pgfpathlineto{\pgfqpoint{4.643908in}{0.725959in}}%
\pgfpathlineto{\pgfqpoint{4.642424in}{0.725376in}}%
\pgfpathlineto{\pgfqpoint{4.640939in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{4.639454in}{0.724164in}}%
\pgfpathlineto{\pgfqpoint{4.637970in}{0.723563in}}%
\pgfpathlineto{\pgfqpoint{4.636485in}{0.722985in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{0.722410in}}%
\pgfpathlineto{\pgfqpoint{4.633516in}{0.721813in}}%
\pgfpathlineto{\pgfqpoint{4.632031in}{0.721239in}}%
\pgfpathlineto{\pgfqpoint{4.630546in}{0.720686in}}%
\pgfpathlineto{\pgfqpoint{4.629062in}{0.720137in}}%
\pgfpathlineto{\pgfqpoint{4.627577in}{0.719561in}}%
\pgfpathlineto{\pgfqpoint{4.626092in}{0.718936in}}%
\pgfpathlineto{\pgfqpoint{4.624608in}{0.718300in}}%
\pgfpathlineto{\pgfqpoint{4.623123in}{0.717664in}}%
\pgfpathlineto{\pgfqpoint{4.621638in}{0.717014in}}%
\pgfpathlineto{\pgfqpoint{4.620153in}{0.716253in}}%
\pgfpathlineto{\pgfqpoint{4.618669in}{0.715457in}}%
\pgfpathlineto{\pgfqpoint{4.617184in}{0.714614in}}%
\pgfpathlineto{\pgfqpoint{4.615699in}{0.713798in}}%
\pgfpathlineto{\pgfqpoint{4.614215in}{0.712999in}}%
\pgfpathlineto{\pgfqpoint{4.612730in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{4.611245in}{0.711426in}}%
\pgfpathlineto{\pgfqpoint{4.609761in}{0.710658in}}%
\pgfpathlineto{\pgfqpoint{4.608276in}{0.709938in}}%
\pgfpathlineto{\pgfqpoint{4.606791in}{0.709250in}}%
\pgfpathlineto{\pgfqpoint{4.605307in}{0.708621in}}%
\pgfpathlineto{\pgfqpoint{4.603822in}{0.708038in}}%
\pgfpathlineto{\pgfqpoint{4.602337in}{0.707467in}}%
\pgfpathlineto{\pgfqpoint{4.600853in}{0.706914in}}%
\pgfpathlineto{\pgfqpoint{4.599368in}{0.706445in}}%
\pgfpathlineto{\pgfqpoint{4.597883in}{0.706011in}}%
\pgfpathlineto{\pgfqpoint{4.596399in}{0.705598in}}%
\pgfpathlineto{\pgfqpoint{4.594914in}{0.705156in}}%
\pgfpathlineto{\pgfqpoint{4.593429in}{0.704723in}}%
\pgfpathlineto{\pgfqpoint{4.591945in}{0.704298in}}%
\pgfpathlineto{\pgfqpoint{4.590460in}{0.703879in}}%
\pgfpathlineto{\pgfqpoint{4.588975in}{0.703450in}}%
\pgfpathlineto{\pgfqpoint{4.587491in}{0.703006in}}%
\pgfpathlineto{\pgfqpoint{4.586006in}{0.702538in}}%
\pgfpathlineto{\pgfqpoint{4.584521in}{0.702061in}}%
\pgfpathlineto{\pgfqpoint{4.583037in}{0.701565in}}%
\pgfpathlineto{\pgfqpoint{4.581552in}{0.701062in}}%
\pgfpathlineto{\pgfqpoint{4.580067in}{0.700545in}}%
\pgfpathlineto{\pgfqpoint{4.578583in}{0.700012in}}%
\pgfpathlineto{\pgfqpoint{4.577098in}{0.699461in}}%
\pgfpathlineto{\pgfqpoint{4.575613in}{0.698896in}}%
\pgfpathlineto{\pgfqpoint{4.574129in}{0.698322in}}%
\pgfpathlineto{\pgfqpoint{4.572644in}{0.697734in}}%
\pgfpathlineto{\pgfqpoint{4.571159in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{4.569675in}{0.696510in}}%
\pgfpathlineto{\pgfqpoint{4.568190in}{0.695937in}}%
\pgfpathlineto{\pgfqpoint{4.566705in}{0.695387in}}%
\pgfpathlineto{\pgfqpoint{4.565220in}{0.694860in}}%
\pgfpathlineto{\pgfqpoint{4.563736in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{4.562251in}{0.693932in}}%
\pgfpathlineto{\pgfqpoint{4.560766in}{0.693512in}}%
\pgfpathlineto{\pgfqpoint{4.559282in}{0.693102in}}%
\pgfpathlineto{\pgfqpoint{4.557797in}{0.692647in}}%
\pgfpathlineto{\pgfqpoint{4.556312in}{0.692174in}}%
\pgfpathlineto{\pgfqpoint{4.554828in}{0.691716in}}%
\pgfpathlineto{\pgfqpoint{4.553343in}{0.691224in}}%
\pgfpathlineto{\pgfqpoint{4.551858in}{0.690702in}}%
\pgfpathlineto{\pgfqpoint{4.550374in}{0.690162in}}%
\pgfpathlineto{\pgfqpoint{4.548889in}{0.689612in}}%
\pgfpathlineto{\pgfqpoint{4.547404in}{0.689087in}}%
\pgfpathlineto{\pgfqpoint{4.545920in}{0.688589in}}%
\pgfpathlineto{\pgfqpoint{4.544435in}{0.688060in}}%
\pgfpathlineto{\pgfqpoint{4.542950in}{0.687509in}}%
\pgfpathlineto{\pgfqpoint{4.541466in}{0.686976in}}%
\pgfpathlineto{\pgfqpoint{4.539981in}{0.686433in}}%
\pgfpathlineto{\pgfqpoint{4.538496in}{0.685876in}}%
\pgfpathlineto{\pgfqpoint{4.537012in}{0.685328in}}%
\pgfpathlineto{\pgfqpoint{4.535527in}{0.684772in}}%
\pgfpathlineto{\pgfqpoint{4.534042in}{0.684230in}}%
\pgfpathlineto{\pgfqpoint{4.532558in}{0.683709in}}%
\pgfpathlineto{\pgfqpoint{4.531073in}{0.683183in}}%
\pgfpathlineto{\pgfqpoint{4.529588in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{4.528104in}{0.682217in}}%
\pgfpathlineto{\pgfqpoint{4.526619in}{0.681760in}}%
\pgfpathlineto{\pgfqpoint{4.525134in}{0.681290in}}%
\pgfpathlineto{\pgfqpoint{4.523650in}{0.680822in}}%
\pgfpathlineto{\pgfqpoint{4.522165in}{0.680324in}}%
\pgfpathlineto{\pgfqpoint{4.520680in}{0.679814in}}%
\pgfpathlineto{\pgfqpoint{4.519196in}{0.679281in}}%
\pgfpathlineto{\pgfqpoint{4.517711in}{0.678637in}}%
\pgfpathlineto{\pgfqpoint{4.516226in}{0.677958in}}%
\pgfpathlineto{\pgfqpoint{4.514742in}{0.677286in}}%
\pgfpathlineto{\pgfqpoint{4.513257in}{0.676623in}}%
\pgfpathlineto{\pgfqpoint{4.511772in}{0.675944in}}%
\pgfpathlineto{\pgfqpoint{4.510288in}{0.675271in}}%
\pgfpathlineto{\pgfqpoint{4.508803in}{0.674571in}}%
\pgfpathlineto{\pgfqpoint{4.507318in}{0.673924in}}%
\pgfpathlineto{\pgfqpoint{4.505833in}{0.673315in}}%
\pgfpathlineto{\pgfqpoint{4.504349in}{0.672733in}}%
\pgfpathlineto{\pgfqpoint{4.502864in}{0.672155in}}%
\pgfpathlineto{\pgfqpoint{4.501379in}{0.671587in}}%
\pgfpathlineto{\pgfqpoint{4.499895in}{0.671065in}}%
\pgfpathlineto{\pgfqpoint{4.498410in}{0.670546in}}%
\pgfpathlineto{\pgfqpoint{4.496925in}{0.670042in}}%
\pgfpathlineto{\pgfqpoint{4.495441in}{0.669502in}}%
\pgfpathlineto{\pgfqpoint{4.493956in}{0.668948in}}%
\pgfpathlineto{\pgfqpoint{4.492471in}{0.668381in}}%
\pgfpathlineto{\pgfqpoint{4.490987in}{0.667813in}}%
\pgfpathlineto{\pgfqpoint{4.489502in}{0.667206in}}%
\pgfpathlineto{\pgfqpoint{4.488017in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{4.486533in}{0.666018in}}%
\pgfpathlineto{\pgfqpoint{4.485048in}{0.665466in}}%
\pgfpathlineto{\pgfqpoint{4.483563in}{0.664929in}}%
\pgfpathlineto{\pgfqpoint{4.482079in}{0.664422in}}%
\pgfpathlineto{\pgfqpoint{4.480594in}{0.663932in}}%
\pgfpathlineto{\pgfqpoint{4.479109in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{4.477625in}{0.662984in}}%
\pgfpathlineto{\pgfqpoint{4.476140in}{0.662475in}}%
\pgfpathlineto{\pgfqpoint{4.474655in}{0.661915in}}%
\pgfpathlineto{\pgfqpoint{4.473171in}{0.661334in}}%
\pgfpathlineto{\pgfqpoint{4.471686in}{0.660727in}}%
\pgfpathlineto{\pgfqpoint{4.470201in}{0.660114in}}%
\pgfpathlineto{\pgfqpoint{4.468717in}{0.659497in}}%
\pgfpathlineto{\pgfqpoint{4.467232in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{4.465747in}{0.658307in}}%
\pgfpathlineto{\pgfqpoint{4.464263in}{0.657756in}}%
\pgfpathlineto{\pgfqpoint{4.462778in}{0.657239in}}%
\pgfpathlineto{\pgfqpoint{4.461293in}{0.656728in}}%
\pgfpathlineto{\pgfqpoint{4.459809in}{0.656229in}}%
\pgfpathlineto{\pgfqpoint{4.458324in}{0.655736in}}%
\pgfpathlineto{\pgfqpoint{4.456839in}{0.655236in}}%
\pgfpathlineto{\pgfqpoint{4.455355in}{0.654738in}}%
\pgfpathlineto{\pgfqpoint{4.453870in}{0.654251in}}%
\pgfpathlineto{\pgfqpoint{4.452385in}{0.653759in}}%
\pgfpathlineto{\pgfqpoint{4.450900in}{0.653296in}}%
\pgfpathlineto{\pgfqpoint{4.449416in}{0.652839in}}%
\pgfpathlineto{\pgfqpoint{4.447931in}{0.652388in}}%
\pgfpathlineto{\pgfqpoint{4.446446in}{0.651901in}}%
\pgfpathlineto{\pgfqpoint{4.444962in}{0.651407in}}%
\pgfpathlineto{\pgfqpoint{4.443477in}{0.650899in}}%
\pgfpathlineto{\pgfqpoint{4.441992in}{0.650363in}}%
\pgfpathlineto{\pgfqpoint{4.440508in}{0.649777in}}%
\pgfpathlineto{\pgfqpoint{4.439023in}{0.649171in}}%
\pgfpathlineto{\pgfqpoint{4.437538in}{0.648570in}}%
\pgfpathlineto{\pgfqpoint{4.436054in}{0.647995in}}%
\pgfpathlineto{\pgfqpoint{4.434569in}{0.647422in}}%
\pgfpathlineto{\pgfqpoint{4.433084in}{0.646824in}}%
\pgfpathlineto{\pgfqpoint{4.431600in}{0.646150in}}%
\pgfpathlineto{\pgfqpoint{4.430115in}{0.645492in}}%
\pgfpathlineto{\pgfqpoint{4.428630in}{0.644859in}}%
\pgfpathlineto{\pgfqpoint{4.427146in}{0.644236in}}%
\pgfpathlineto{\pgfqpoint{4.425661in}{0.643586in}}%
\pgfpathlineto{\pgfqpoint{4.424176in}{0.642863in}}%
\pgfpathlineto{\pgfqpoint{4.422692in}{0.642096in}}%
\pgfpathlineto{\pgfqpoint{4.421207in}{0.641325in}}%
\pgfpathlineto{\pgfqpoint{4.419722in}{0.640523in}}%
\pgfpathlineto{\pgfqpoint{4.418238in}{0.639705in}}%
\pgfpathlineto{\pgfqpoint{4.416753in}{0.638888in}}%
\pgfpathlineto{\pgfqpoint{4.415268in}{0.638070in}}%
\pgfpathlineto{\pgfqpoint{4.413784in}{0.637285in}}%
\pgfpathlineto{\pgfqpoint{4.412299in}{0.636557in}}%
\pgfpathlineto{\pgfqpoint{4.410814in}{0.635815in}}%
\pgfpathlineto{\pgfqpoint{4.409330in}{0.635070in}}%
\pgfpathlineto{\pgfqpoint{4.407845in}{0.634371in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{0.633696in}}%
\pgfpathlineto{\pgfqpoint{4.404876in}{0.633048in}}%
\pgfpathlineto{\pgfqpoint{4.403391in}{0.632471in}}%
\pgfpathlineto{\pgfqpoint{4.401906in}{0.631923in}}%
\pgfpathlineto{\pgfqpoint{4.400422in}{0.631437in}}%
\pgfpathlineto{\pgfqpoint{4.398937in}{0.631038in}}%
\pgfpathlineto{\pgfqpoint{4.397452in}{0.630647in}}%
\pgfpathlineto{\pgfqpoint{4.395968in}{0.630237in}}%
\pgfpathlineto{\pgfqpoint{4.394483in}{0.629835in}}%
\pgfpathlineto{\pgfqpoint{4.392998in}{0.629383in}}%
\pgfpathlineto{\pgfqpoint{4.391513in}{0.628918in}}%
\pgfpathlineto{\pgfqpoint{4.390029in}{0.628441in}}%
\pgfpathlineto{\pgfqpoint{4.388544in}{0.627925in}}%
\pgfpathlineto{\pgfqpoint{4.387059in}{0.627366in}}%
\pgfpathlineto{\pgfqpoint{4.385575in}{0.626805in}}%
\pgfpathlineto{\pgfqpoint{4.384090in}{0.626230in}}%
\pgfpathlineto{\pgfqpoint{4.382605in}{0.625670in}}%
\pgfpathlineto{\pgfqpoint{4.381121in}{0.625119in}}%
\pgfpathlineto{\pgfqpoint{4.379636in}{0.624560in}}%
\pgfpathlineto{\pgfqpoint{4.378151in}{0.624007in}}%
\pgfpathlineto{\pgfqpoint{4.376667in}{0.623469in}}%
\pgfpathlineto{\pgfqpoint{4.375182in}{0.622965in}}%
\pgfpathlineto{\pgfqpoint{4.373697in}{0.622484in}}%
\pgfpathlineto{\pgfqpoint{4.372213in}{0.622001in}}%
\pgfpathlineto{\pgfqpoint{4.370728in}{0.621515in}}%
\pgfpathlineto{\pgfqpoint{4.369243in}{0.621036in}}%
\pgfpathlineto{\pgfqpoint{4.367759in}{0.620565in}}%
\pgfpathlineto{\pgfqpoint{4.366274in}{0.620098in}}%
\pgfpathlineto{\pgfqpoint{4.364789in}{0.619607in}}%
\pgfpathlineto{\pgfqpoint{4.363305in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{4.361820in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{4.360335in}{0.618063in}}%
\pgfpathlineto{\pgfqpoint{4.358851in}{0.617516in}}%
\pgfpathlineto{\pgfqpoint{4.357366in}{0.616969in}}%
\pgfpathlineto{\pgfqpoint{4.355881in}{0.616439in}}%
\pgfpathlineto{\pgfqpoint{4.354397in}{0.615915in}}%
\pgfpathlineto{\pgfqpoint{4.352912in}{0.615411in}}%
\pgfpathlineto{\pgfqpoint{4.351427in}{0.614932in}}%
\pgfpathlineto{\pgfqpoint{4.349943in}{0.614455in}}%
\pgfpathlineto{\pgfqpoint{4.348458in}{0.614007in}}%
\pgfpathlineto{\pgfqpoint{4.346973in}{0.613592in}}%
\pgfpathlineto{\pgfqpoint{4.345489in}{0.613134in}}%
\pgfpathlineto{\pgfqpoint{4.344004in}{0.612665in}}%
\pgfpathlineto{\pgfqpoint{4.342519in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{4.341035in}{0.611639in}}%
\pgfpathlineto{\pgfqpoint{4.339550in}{0.611101in}}%
\pgfpathlineto{\pgfqpoint{4.338065in}{0.610551in}}%
\pgfpathlineto{\pgfqpoint{4.336581in}{0.609964in}}%
\pgfpathlineto{\pgfqpoint{4.335096in}{0.609388in}}%
\pgfpathlineto{\pgfqpoint{4.333611in}{0.608768in}}%
\pgfpathlineto{\pgfqpoint{4.332126in}{0.608133in}}%
\pgfpathlineto{\pgfqpoint{4.330642in}{0.607496in}}%
\pgfpathlineto{\pgfqpoint{4.329157in}{0.606873in}}%
\pgfpathlineto{\pgfqpoint{4.327672in}{0.606277in}}%
\pgfpathlineto{\pgfqpoint{4.326188in}{0.605710in}}%
\pgfpathlineto{\pgfqpoint{4.324703in}{0.605144in}}%
\pgfpathlineto{\pgfqpoint{4.323218in}{0.604557in}}%
\pgfpathlineto{\pgfqpoint{4.321734in}{0.603976in}}%
\pgfpathlineto{\pgfqpoint{4.320249in}{0.603432in}}%
\pgfpathlineto{\pgfqpoint{4.318764in}{0.602881in}}%
\pgfpathlineto{\pgfqpoint{4.317280in}{0.602303in}}%
\pgfpathlineto{\pgfqpoint{4.315795in}{0.601711in}}%
\pgfpathlineto{\pgfqpoint{4.314310in}{0.601093in}}%
\pgfpathlineto{\pgfqpoint{4.312826in}{0.600466in}}%
\pgfpathlineto{\pgfqpoint{4.311341in}{0.599870in}}%
\pgfpathlineto{\pgfqpoint{4.309856in}{0.599242in}}%
\pgfpathlineto{\pgfqpoint{4.308372in}{0.598585in}}%
\pgfpathlineto{\pgfqpoint{4.306887in}{0.597905in}}%
\pgfpathlineto{\pgfqpoint{4.305402in}{0.597201in}}%
\pgfpathlineto{\pgfqpoint{4.303918in}{0.596521in}}%
\pgfpathlineto{\pgfqpoint{4.302433in}{0.595898in}}%
\pgfpathlineto{\pgfqpoint{4.300948in}{0.595250in}}%
\pgfpathlineto{\pgfqpoint{4.299464in}{0.594617in}}%
\pgfpathlineto{\pgfqpoint{4.297979in}{0.594043in}}%
\pgfpathlineto{\pgfqpoint{4.296494in}{0.593527in}}%
\pgfpathlineto{\pgfqpoint{4.295010in}{0.593055in}}%
\pgfpathlineto{\pgfqpoint{4.293525in}{0.592606in}}%
\pgfpathlineto{\pgfqpoint{4.292040in}{0.592116in}}%
\pgfpathlineto{\pgfqpoint{4.290556in}{0.591628in}}%
\pgfpathlineto{\pgfqpoint{4.289071in}{0.591146in}}%
\pgfpathlineto{\pgfqpoint{4.287586in}{0.590650in}}%
\pgfpathlineto{\pgfqpoint{4.286102in}{0.590117in}}%
\pgfpathlineto{\pgfqpoint{4.284617in}{0.589583in}}%
\pgfpathlineto{\pgfqpoint{4.283132in}{0.589025in}}%
\pgfpathlineto{\pgfqpoint{4.281648in}{0.588489in}}%
\pgfpathlineto{\pgfqpoint{4.280163in}{0.587998in}}%
\pgfpathlineto{\pgfqpoint{4.278678in}{0.587491in}}%
\pgfpathlineto{\pgfqpoint{4.277193in}{0.586946in}}%
\pgfpathlineto{\pgfqpoint{4.275709in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{4.274224in}{0.585809in}}%
\pgfpathlineto{\pgfqpoint{4.272739in}{0.585207in}}%
\pgfpathlineto{\pgfqpoint{4.271255in}{0.584599in}}%
\pgfpathlineto{\pgfqpoint{4.269770in}{0.583954in}}%
\pgfpathlineto{\pgfqpoint{4.268285in}{0.583288in}}%
\pgfpathlineto{\pgfqpoint{4.266801in}{0.582622in}}%
\pgfpathlineto{\pgfqpoint{4.265316in}{0.581967in}}%
\pgfpathlineto{\pgfqpoint{4.263831in}{0.581315in}}%
\pgfpathlineto{\pgfqpoint{4.262347in}{0.580679in}}%
\pgfpathlineto{\pgfqpoint{4.260862in}{0.580050in}}%
\pgfpathlineto{\pgfqpoint{4.259377in}{0.579459in}}%
\pgfpathlineto{\pgfqpoint{4.257893in}{0.578886in}}%
\pgfpathlineto{\pgfqpoint{4.256408in}{0.578346in}}%
\pgfpathlineto{\pgfqpoint{4.254923in}{0.577826in}}%
\pgfpathlineto{\pgfqpoint{4.253439in}{0.577325in}}%
\pgfpathlineto{\pgfqpoint{4.251954in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{4.250469in}{0.576418in}}%
\pgfpathlineto{\pgfqpoint{4.248985in}{0.575966in}}%
\pgfpathlineto{\pgfqpoint{4.247500in}{0.575477in}}%
\pgfpathlineto{\pgfqpoint{4.246015in}{0.574934in}}%
\pgfpathlineto{\pgfqpoint{4.244531in}{0.574394in}}%
\pgfpathlineto{\pgfqpoint{4.243046in}{0.573829in}}%
\pgfpathlineto{\pgfqpoint{4.241561in}{0.573251in}}%
\pgfpathlineto{\pgfqpoint{4.240077in}{0.572664in}}%
\pgfpathlineto{\pgfqpoint{4.238592in}{0.572079in}}%
\pgfpathlineto{\pgfqpoint{4.237107in}{0.571502in}}%
\pgfpathlineto{\pgfqpoint{4.235623in}{0.570881in}}%
\pgfpathlineto{\pgfqpoint{4.234138in}{0.570240in}}%
\pgfpathlineto{\pgfqpoint{4.232653in}{0.569590in}}%
\pgfpathlineto{\pgfqpoint{4.231169in}{0.568908in}}%
\pgfpathlineto{\pgfqpoint{4.229684in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{4.228199in}{0.567428in}}%
\pgfpathlineto{\pgfqpoint{4.226715in}{0.566653in}}%
\pgfpathlineto{\pgfqpoint{4.225230in}{0.565882in}}%
\pgfpathlineto{\pgfqpoint{4.223745in}{0.565131in}}%
\pgfpathlineto{\pgfqpoint{4.222261in}{0.564343in}}%
\pgfpathlineto{\pgfqpoint{4.220776in}{0.563577in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{0.562839in}}%
\pgfpathlineto{\pgfqpoint{4.217806in}{0.562073in}}%
\pgfpathlineto{\pgfqpoint{4.216322in}{0.561277in}}%
\pgfpathlineto{\pgfqpoint{4.214837in}{0.560475in}}%
\pgfpathlineto{\pgfqpoint{4.213352in}{0.559686in}}%
\pgfpathlineto{\pgfqpoint{4.211868in}{0.558967in}}%
\pgfpathlineto{\pgfqpoint{4.210383in}{0.558298in}}%
\pgfpathlineto{\pgfqpoint{4.208898in}{0.557647in}}%
\pgfpathlineto{\pgfqpoint{4.207414in}{0.557044in}}%
\pgfpathlineto{\pgfqpoint{4.205929in}{0.556517in}}%
\pgfpathlineto{\pgfqpoint{4.204444in}{0.556058in}}%
\pgfpathlineto{\pgfqpoint{4.202960in}{0.555633in}}%
\pgfpathlineto{\pgfqpoint{4.201475in}{0.555172in}}%
\pgfpathlineto{\pgfqpoint{4.199990in}{0.554702in}}%
\pgfpathlineto{\pgfqpoint{4.198506in}{0.554230in}}%
\pgfpathlineto{\pgfqpoint{4.197021in}{0.553755in}}%
\pgfpathlineto{\pgfqpoint{4.195536in}{0.553249in}}%
\pgfpathlineto{\pgfqpoint{4.194052in}{0.552705in}}%
\pgfpathlineto{\pgfqpoint{4.192567in}{0.552133in}}%
\pgfpathlineto{\pgfqpoint{4.191082in}{0.551544in}}%
\pgfpathlineto{\pgfqpoint{4.189598in}{0.550938in}}%
\pgfpathlineto{\pgfqpoint{4.188113in}{0.550309in}}%
\pgfpathlineto{\pgfqpoint{4.186628in}{0.549663in}}%
\pgfpathlineto{\pgfqpoint{4.185144in}{0.549024in}}%
\pgfpathlineto{\pgfqpoint{4.183659in}{0.548402in}}%
\pgfpathlineto{\pgfqpoint{4.182174in}{0.547796in}}%
\pgfpathlineto{\pgfqpoint{4.180690in}{0.547221in}}%
\pgfpathlineto{\pgfqpoint{4.179205in}{0.546682in}}%
\pgfpathlineto{\pgfqpoint{4.177720in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{4.176236in}{0.545709in}}%
\pgfpathlineto{\pgfqpoint{4.174751in}{0.545267in}}%
\pgfpathlineto{\pgfqpoint{4.173266in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{4.171782in}{0.544406in}}%
\pgfpathlineto{\pgfqpoint{4.170297in}{0.543960in}}%
\pgfpathlineto{\pgfqpoint{4.168812in}{0.543524in}}%
\pgfpathlineto{\pgfqpoint{4.167328in}{0.543065in}}%
\pgfpathlineto{\pgfqpoint{4.165843in}{0.542536in}}%
\pgfpathlineto{\pgfqpoint{4.164358in}{0.541971in}}%
\pgfpathlineto{\pgfqpoint{4.162873in}{0.541423in}}%
\pgfpathlineto{\pgfqpoint{4.161389in}{0.540880in}}%
\pgfpathlineto{\pgfqpoint{4.159904in}{0.540349in}}%
\pgfpathlineto{\pgfqpoint{4.158419in}{0.539789in}}%
\pgfpathlineto{\pgfqpoint{4.156935in}{0.539230in}}%
\pgfpathlineto{\pgfqpoint{4.155450in}{0.538723in}}%
\pgfpathlineto{\pgfqpoint{4.153965in}{0.538246in}}%
\pgfpathlineto{\pgfqpoint{4.152481in}{0.537760in}}%
\pgfpathlineto{\pgfqpoint{4.150996in}{0.537239in}}%
\pgfpathlineto{\pgfqpoint{4.149511in}{0.536697in}}%
\pgfpathlineto{\pgfqpoint{4.148027in}{0.536173in}}%
\pgfpathlineto{\pgfqpoint{4.146542in}{0.535668in}}%
\pgfpathlineto{\pgfqpoint{4.145057in}{0.535143in}}%
\pgfpathlineto{\pgfqpoint{4.143573in}{0.534609in}}%
\pgfpathlineto{\pgfqpoint{4.142088in}{0.534087in}}%
\pgfpathlineto{\pgfqpoint{4.140603in}{0.533591in}}%
\pgfpathlineto{\pgfqpoint{4.139119in}{0.533121in}}%
\pgfpathlineto{\pgfqpoint{4.137634in}{0.532623in}}%
\pgfpathlineto{\pgfqpoint{4.136149in}{0.532071in}}%
\pgfpathlineto{\pgfqpoint{4.134665in}{0.531538in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{0.530989in}}%
\pgfpathlineto{\pgfqpoint{4.131695in}{0.530416in}}%
\pgfpathlineto{\pgfqpoint{4.130211in}{0.529819in}}%
\pgfpathlineto{\pgfqpoint{4.128726in}{0.529170in}}%
\pgfpathlineto{\pgfqpoint{4.127241in}{0.528492in}}%
\pgfpathlineto{\pgfqpoint{4.125757in}{0.527825in}}%
\pgfpathlineto{\pgfqpoint{4.124272in}{0.527152in}}%
\pgfpathlineto{\pgfqpoint{4.122787in}{0.526455in}}%
\pgfpathlineto{\pgfqpoint{4.121303in}{0.525773in}}%
\pgfpathlineto{\pgfqpoint{4.119818in}{0.525110in}}%
\pgfpathlineto{\pgfqpoint{4.118333in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{4.116849in}{0.523913in}}%
\pgfpathlineto{\pgfqpoint{4.115364in}{0.523333in}}%
\pgfpathlineto{\pgfqpoint{4.113879in}{0.522700in}}%
\pgfpathlineto{\pgfqpoint{4.112395in}{0.522071in}}%
\pgfpathlineto{\pgfqpoint{4.110910in}{0.521426in}}%
\pgfpathlineto{\pgfqpoint{4.109425in}{0.520762in}}%
\pgfpathlineto{\pgfqpoint{4.107941in}{0.520089in}}%
\pgfpathlineto{\pgfqpoint{4.106456in}{0.519372in}}%
\pgfpathlineto{\pgfqpoint{4.104971in}{0.518664in}}%
\pgfpathlineto{\pgfqpoint{4.103486in}{0.518059in}}%
\pgfpathlineto{\pgfqpoint{4.102002in}{0.517502in}}%
\pgfpathlineto{\pgfqpoint{4.100517in}{0.516990in}}%
\pgfpathlineto{\pgfqpoint{4.099032in}{0.516518in}}%
\pgfpathlineto{\pgfqpoint{4.097548in}{0.516085in}}%
\pgfpathlineto{\pgfqpoint{4.096063in}{0.515662in}}%
\pgfpathlineto{\pgfqpoint{4.094578in}{0.515236in}}%
\pgfpathlineto{\pgfqpoint{4.093094in}{0.514737in}}%
\pgfpathlineto{\pgfqpoint{4.091609in}{0.514200in}}%
\pgfpathlineto{\pgfqpoint{4.090124in}{0.513622in}}%
\pgfpathlineto{\pgfqpoint{4.088640in}{0.513024in}}%
\pgfpathlineto{\pgfqpoint{4.087155in}{0.512396in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.511780in}}%
\pgfpathlineto{\pgfqpoint{4.084186in}{0.511181in}}%
\pgfpathlineto{\pgfqpoint{4.082701in}{0.510615in}}%
\pgfpathlineto{\pgfqpoint{4.081216in}{0.510055in}}%
\pgfpathlineto{\pgfqpoint{4.079732in}{0.509503in}}%
\pgfpathlineto{\pgfqpoint{4.078247in}{0.508981in}}%
\pgfpathlineto{\pgfqpoint{4.076762in}{0.508484in}}%
\pgfpathlineto{\pgfqpoint{4.075278in}{0.508004in}}%
\pgfpathlineto{\pgfqpoint{4.073793in}{0.507500in}}%
\pgfpathlineto{\pgfqpoint{4.072308in}{0.507004in}}%
\pgfpathlineto{\pgfqpoint{4.070824in}{0.506537in}}%
\pgfpathlineto{\pgfqpoint{4.069339in}{0.506113in}}%
\pgfpathlineto{\pgfqpoint{4.067854in}{0.505662in}}%
\pgfpathlineto{\pgfqpoint{4.066370in}{0.505202in}}%
\pgfpathlineto{\pgfqpoint{4.064885in}{0.504715in}}%
\pgfpathlineto{\pgfqpoint{4.063400in}{0.504228in}}%
\pgfpathlineto{\pgfqpoint{4.061916in}{0.503732in}}%
\pgfpathlineto{\pgfqpoint{4.060431in}{0.503247in}}%
\pgfpathlineto{\pgfqpoint{4.058946in}{0.502786in}}%
\pgfpathlineto{\pgfqpoint{4.057462in}{0.502320in}}%
\pgfpathlineto{\pgfqpoint{4.055977in}{0.501844in}}%
\pgfpathlineto{\pgfqpoint{4.054492in}{0.501387in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{0.500956in}}%
\pgfpathlineto{\pgfqpoint{4.051523in}{0.500556in}}%
\pgfpathlineto{\pgfqpoint{4.050038in}{0.500149in}}%
\pgfpathlineto{\pgfqpoint{4.048554in}{0.499719in}}%
\pgfpathlineto{\pgfqpoint{4.047069in}{0.499283in}}%
\pgfpathlineto{\pgfqpoint{4.045584in}{0.498856in}}%
\pgfpathlineto{\pgfqpoint{4.044099in}{0.498425in}}%
\pgfpathlineto{\pgfqpoint{4.042615in}{0.497982in}}%
\pgfpathlineto{\pgfqpoint{4.041130in}{0.497508in}}%
\pgfpathlineto{\pgfqpoint{4.039645in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{4.038161in}{0.496526in}}%
\pgfpathlineto{\pgfqpoint{4.036676in}{0.496037in}}%
\pgfpathlineto{\pgfqpoint{4.035191in}{0.495568in}}%
\pgfpathlineto{\pgfqpoint{4.033707in}{0.495141in}}%
\pgfpathlineto{\pgfqpoint{4.032222in}{0.494731in}}%
\pgfpathlineto{\pgfqpoint{4.030737in}{0.494286in}}%
\pgfpathlineto{\pgfqpoint{4.029253in}{0.493832in}}%
\pgfpathlineto{\pgfqpoint{4.027768in}{0.493368in}}%
\pgfpathlineto{\pgfqpoint{4.026283in}{0.492897in}}%
\pgfpathlineto{\pgfqpoint{4.024799in}{0.492409in}}%
\pgfpathlineto{\pgfqpoint{4.023314in}{0.491603in}}%
\pgfpathlineto{\pgfqpoint{4.021829in}{0.490641in}}%
\pgfpathlineto{\pgfqpoint{4.020345in}{0.489396in}}%
\pgfpathlineto{\pgfqpoint{4.018860in}{0.487663in}}%
\pgfpathlineto{\pgfqpoint{4.017375in}{0.486042in}}%
\pgfpathlineto{\pgfqpoint{4.015891in}{0.484479in}}%
\pgfpathlineto{\pgfqpoint{4.014406in}{0.482624in}}%
\pgfpathlineto{\pgfqpoint{4.012921in}{0.480702in}}%
\pgfpathlineto{\pgfqpoint{4.011437in}{0.478638in}}%
\pgfpathlineto{\pgfqpoint{4.009952in}{0.476532in}}%
\pgfpathlineto{\pgfqpoint{4.008467in}{0.474739in}}%
\pgfpathlineto{\pgfqpoint{4.006983in}{0.472879in}}%
\pgfpathlineto{\pgfqpoint{4.005498in}{0.470889in}}%
\pgfpathlineto{\pgfqpoint{4.004013in}{0.468564in}}%
\pgfpathlineto{\pgfqpoint{4.002529in}{0.465797in}}%
\pgfpathlineto{\pgfqpoint{4.001044in}{0.462838in}}%
\pgfpathlineto{\pgfqpoint{3.999559in}{0.460005in}}%
\pgfpathlineto{\pgfqpoint{3.998075in}{0.457104in}}%
\pgfpathlineto{\pgfqpoint{3.996590in}{0.454413in}}%
\pgfpathlineto{\pgfqpoint{3.995105in}{0.452037in}}%
\pgfpathlineto{\pgfqpoint{3.993621in}{0.450189in}}%
\pgfpathlineto{\pgfqpoint{3.992136in}{0.448958in}}%
\pgfpathlineto{\pgfqpoint{3.990651in}{0.448062in}}%
\pgfpathlineto{\pgfqpoint{3.989166in}{0.447322in}}%
\pgfpathlineto{\pgfqpoint{3.987682in}{0.446689in}}%
\pgfpathlineto{\pgfqpoint{3.986197in}{0.446057in}}%
\pgfpathlineto{\pgfqpoint{3.984712in}{0.445424in}}%
\pgfpathlineto{\pgfqpoint{3.983228in}{0.444792in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{0.444159in}}%
\pgfpathlineto{\pgfqpoint{3.980258in}{0.443526in}}%
\pgfpathlineto{\pgfqpoint{3.978774in}{0.442894in}}%
\pgfpathlineto{\pgfqpoint{3.977289in}{0.442261in}}%
\pgfpathlineto{\pgfqpoint{3.975804in}{0.441629in}}%
\pgfpathlineto{\pgfqpoint{3.974320in}{0.440996in}}%
\pgfpathlineto{\pgfqpoint{3.972835in}{0.440364in}}%
\pgfpathlineto{\pgfqpoint{3.971350in}{0.439731in}}%
\pgfpathlineto{\pgfqpoint{3.969866in}{0.439098in}}%
\pgfpathlineto{\pgfqpoint{3.968381in}{0.438466in}}%
\pgfpathlineto{\pgfqpoint{3.966896in}{0.437833in}}%
\pgfpathlineto{\pgfqpoint{3.965412in}{0.437201in}}%
\pgfpathlineto{\pgfqpoint{3.963927in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{3.962442in}{0.435936in}}%
\pgfpathlineto{\pgfqpoint{3.960958in}{0.435303in}}%
\pgfpathlineto{\pgfqpoint{3.959473in}{0.434670in}}%
\pgfpathlineto{\pgfqpoint{3.957988in}{0.434038in}}%
\pgfpathlineto{\pgfqpoint{3.956504in}{0.433405in}}%
\pgfpathlineto{\pgfqpoint{3.955019in}{0.432773in}}%
\pgfpathlineto{\pgfqpoint{3.953534in}{0.432140in}}%
\pgfpathlineto{\pgfqpoint{3.952050in}{0.431508in}}%
\pgfpathlineto{\pgfqpoint{3.950565in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{3.949080in}{0.430242in}}%
\pgfpathlineto{\pgfqpoint{3.947596in}{0.429610in}}%
\pgfpathlineto{\pgfqpoint{3.946111in}{0.428977in}}%
\pgfpathlineto{\pgfqpoint{3.944626in}{0.428345in}}%
\pgfpathlineto{\pgfqpoint{3.943142in}{0.427712in}}%
\pgfpathlineto{\pgfqpoint{3.941657in}{0.427080in}}%
\pgfpathlineto{\pgfqpoint{3.940172in}{0.426447in}}%
\pgfpathlineto{\pgfqpoint{3.938688in}{0.425815in}}%
\pgfpathlineto{\pgfqpoint{3.937203in}{0.425182in}}%
\pgfpathlineto{\pgfqpoint{3.935718in}{0.424549in}}%
\pgfpathlineto{\pgfqpoint{3.934234in}{0.423917in}}%
\pgfpathlineto{\pgfqpoint{3.932749in}{0.423284in}}%
\pgfpathlineto{\pgfqpoint{3.931264in}{0.422652in}}%
\pgfpathlineto{\pgfqpoint{3.929779in}{0.422019in}}%
\pgfpathlineto{\pgfqpoint{3.928295in}{0.421387in}}%
\pgfpathlineto{\pgfqpoint{3.926810in}{0.420754in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{0.420121in}}%
\pgfpathlineto{\pgfqpoint{3.923841in}{0.419489in}}%
\pgfpathlineto{\pgfqpoint{3.922356in}{0.418856in}}%
\pgfpathlineto{\pgfqpoint{3.920871in}{0.418224in}}%
\pgfpathlineto{\pgfqpoint{3.919387in}{0.417591in}}%
\pgfpathlineto{\pgfqpoint{3.917902in}{0.416959in}}%
\pgfpathlineto{\pgfqpoint{3.916417in}{0.416326in}}%
\pgfpathlineto{\pgfqpoint{3.914933in}{0.415693in}}%
\pgfpathlineto{\pgfqpoint{3.913448in}{0.415061in}}%
\pgfpathlineto{\pgfqpoint{3.911963in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{3.911963in}{0.414428in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.360784,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.911963in}{0.414428in}}{\pgfqpoint{5.395154in}{0.795112in}}{%
\pgfpathmoveto{\pgfqpoint{3.911963in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{3.911963in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{3.913448in}{0.414801in}}%
\pgfpathlineto{\pgfqpoint{3.914933in}{0.415175in}}%
\pgfpathlineto{\pgfqpoint{3.916417in}{0.415548in}}%
\pgfpathlineto{\pgfqpoint{3.917902in}{0.415921in}}%
\pgfpathlineto{\pgfqpoint{3.919387in}{0.416294in}}%
\pgfpathlineto{\pgfqpoint{3.920871in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{3.922356in}{0.417040in}}%
\pgfpathlineto{\pgfqpoint{3.923841in}{0.417413in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{0.417786in}}%
\pgfpathlineto{\pgfqpoint{3.926810in}{0.418159in}}%
\pgfpathlineto{\pgfqpoint{3.928295in}{0.418533in}}%
\pgfpathlineto{\pgfqpoint{3.929779in}{0.418906in}}%
\pgfpathlineto{\pgfqpoint{3.931264in}{0.419279in}}%
\pgfpathlineto{\pgfqpoint{3.932749in}{0.419652in}}%
\pgfpathlineto{\pgfqpoint{3.934234in}{0.420025in}}%
\pgfpathlineto{\pgfqpoint{3.935718in}{0.420398in}}%
\pgfpathlineto{\pgfqpoint{3.937203in}{0.420771in}}%
\pgfpathlineto{\pgfqpoint{3.938688in}{0.421144in}}%
\pgfpathlineto{\pgfqpoint{3.940172in}{0.421517in}}%
\pgfpathlineto{\pgfqpoint{3.941657in}{0.421891in}}%
\pgfpathlineto{\pgfqpoint{3.943142in}{0.422264in}}%
\pgfpathlineto{\pgfqpoint{3.944626in}{0.422637in}}%
\pgfpathlineto{\pgfqpoint{3.946111in}{0.423010in}}%
\pgfpathlineto{\pgfqpoint{3.947596in}{0.423383in}}%
\pgfpathlineto{\pgfqpoint{3.949080in}{0.423729in}}%
\pgfpathlineto{\pgfqpoint{3.950565in}{0.423901in}}%
\pgfpathlineto{\pgfqpoint{3.952050in}{0.423937in}}%
\pgfpathlineto{\pgfqpoint{3.953534in}{0.423848in}}%
\pgfpathlineto{\pgfqpoint{3.955019in}{0.423552in}}%
\pgfpathlineto{\pgfqpoint{3.956504in}{0.423203in}}%
\pgfpathlineto{\pgfqpoint{3.957988in}{0.422796in}}%
\pgfpathlineto{\pgfqpoint{3.959473in}{0.422854in}}%
\pgfpathlineto{\pgfqpoint{3.960958in}{0.423329in}}%
\pgfpathlineto{\pgfqpoint{3.962442in}{0.423751in}}%
\pgfpathlineto{\pgfqpoint{3.963927in}{0.424404in}}%
\pgfpathlineto{\pgfqpoint{3.965412in}{0.425260in}}%
\pgfpathlineto{\pgfqpoint{3.966896in}{0.425913in}}%
\pgfpathlineto{\pgfqpoint{3.968381in}{0.426667in}}%
\pgfpathlineto{\pgfqpoint{3.969866in}{0.427329in}}%
\pgfpathlineto{\pgfqpoint{3.971350in}{0.427900in}}%
\pgfpathlineto{\pgfqpoint{3.972835in}{0.428203in}}%
\pgfpathlineto{\pgfqpoint{3.974320in}{0.428609in}}%
\pgfpathlineto{\pgfqpoint{3.975804in}{0.429319in}}%
\pgfpathlineto{\pgfqpoint{3.977289in}{0.429884in}}%
\pgfpathlineto{\pgfqpoint{3.978774in}{0.430184in}}%
\pgfpathlineto{\pgfqpoint{3.980258in}{0.430385in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{0.430696in}}%
\pgfpathlineto{\pgfqpoint{3.983228in}{0.431332in}}%
\pgfpathlineto{\pgfqpoint{3.984712in}{0.432574in}}%
\pgfpathlineto{\pgfqpoint{3.986197in}{0.433776in}}%
\pgfpathlineto{\pgfqpoint{3.987682in}{0.434948in}}%
\pgfpathlineto{\pgfqpoint{3.989166in}{0.435963in}}%
\pgfpathlineto{\pgfqpoint{3.990651in}{0.436923in}}%
\pgfpathlineto{\pgfqpoint{3.992136in}{0.437704in}}%
\pgfpathlineto{\pgfqpoint{3.993621in}{0.438536in}}%
\pgfpathlineto{\pgfqpoint{3.995105in}{0.440226in}}%
\pgfpathlineto{\pgfqpoint{3.996590in}{0.441845in}}%
\pgfpathlineto{\pgfqpoint{3.998075in}{0.443376in}}%
\pgfpathlineto{\pgfqpoint{3.999559in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{4.001044in}{0.447052in}}%
\pgfpathlineto{\pgfqpoint{4.002529in}{0.448907in}}%
\pgfpathlineto{\pgfqpoint{4.004013in}{0.452321in}}%
\pgfpathlineto{\pgfqpoint{4.005498in}{0.456199in}}%
\pgfpathlineto{\pgfqpoint{4.006983in}{0.460749in}}%
\pgfpathlineto{\pgfqpoint{4.008467in}{0.465580in}}%
\pgfpathlineto{\pgfqpoint{4.009952in}{0.470668in}}%
\pgfpathlineto{\pgfqpoint{4.011437in}{0.475052in}}%
\pgfpathlineto{\pgfqpoint{4.012921in}{0.479151in}}%
\pgfpathlineto{\pgfqpoint{4.014406in}{0.483053in}}%
\pgfpathlineto{\pgfqpoint{4.015891in}{0.488903in}}%
\pgfpathlineto{\pgfqpoint{4.017375in}{0.495090in}}%
\pgfpathlineto{\pgfqpoint{4.018860in}{0.501483in}}%
\pgfpathlineto{\pgfqpoint{4.020345in}{0.506974in}}%
\pgfpathlineto{\pgfqpoint{4.021829in}{0.511107in}}%
\pgfpathlineto{\pgfqpoint{4.023314in}{0.514900in}}%
\pgfpathlineto{\pgfqpoint{4.024799in}{0.518684in}}%
\pgfpathlineto{\pgfqpoint{4.026283in}{0.520478in}}%
\pgfpathlineto{\pgfqpoint{4.027768in}{0.521927in}}%
\pgfpathlineto{\pgfqpoint{4.029253in}{0.524026in}}%
\pgfpathlineto{\pgfqpoint{4.030737in}{0.525872in}}%
\pgfpathlineto{\pgfqpoint{4.032222in}{0.526916in}}%
\pgfpathlineto{\pgfqpoint{4.033707in}{0.527539in}}%
\pgfpathlineto{\pgfqpoint{4.035191in}{0.528317in}}%
\pgfpathlineto{\pgfqpoint{4.036676in}{0.529049in}}%
\pgfpathlineto{\pgfqpoint{4.038161in}{0.529471in}}%
\pgfpathlineto{\pgfqpoint{4.039645in}{0.531020in}}%
\pgfpathlineto{\pgfqpoint{4.041130in}{0.531820in}}%
\pgfpathlineto{\pgfqpoint{4.042615in}{0.532131in}}%
\pgfpathlineto{\pgfqpoint{4.044099in}{0.532757in}}%
\pgfpathlineto{\pgfqpoint{4.045584in}{0.533527in}}%
\pgfpathlineto{\pgfqpoint{4.047069in}{0.533993in}}%
\pgfpathlineto{\pgfqpoint{4.048554in}{0.533873in}}%
\pgfpathlineto{\pgfqpoint{4.050038in}{0.533654in}}%
\pgfpathlineto{\pgfqpoint{4.051523in}{0.533085in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{0.532738in}}%
\pgfpathlineto{\pgfqpoint{4.054492in}{0.532806in}}%
\pgfpathlineto{\pgfqpoint{4.055977in}{0.532770in}}%
\pgfpathlineto{\pgfqpoint{4.057462in}{0.531911in}}%
\pgfpathlineto{\pgfqpoint{4.058946in}{0.531900in}}%
\pgfpathlineto{\pgfqpoint{4.060431in}{0.532780in}}%
\pgfpathlineto{\pgfqpoint{4.061916in}{0.533580in}}%
\pgfpathlineto{\pgfqpoint{4.063400in}{0.534684in}}%
\pgfpathlineto{\pgfqpoint{4.064885in}{0.535176in}}%
\pgfpathlineto{\pgfqpoint{4.066370in}{0.535491in}}%
\pgfpathlineto{\pgfqpoint{4.067854in}{0.535632in}}%
\pgfpathlineto{\pgfqpoint{4.069339in}{0.535649in}}%
\pgfpathlineto{\pgfqpoint{4.070824in}{0.534503in}}%
\pgfpathlineto{\pgfqpoint{4.072308in}{0.532506in}}%
\pgfpathlineto{\pgfqpoint{4.073793in}{0.531772in}}%
\pgfpathlineto{\pgfqpoint{4.075278in}{0.532564in}}%
\pgfpathlineto{\pgfqpoint{4.076762in}{0.534401in}}%
\pgfpathlineto{\pgfqpoint{4.078247in}{0.535965in}}%
\pgfpathlineto{\pgfqpoint{4.079732in}{0.537310in}}%
\pgfpathlineto{\pgfqpoint{4.081216in}{0.538745in}}%
\pgfpathlineto{\pgfqpoint{4.082701in}{0.540014in}}%
\pgfpathlineto{\pgfqpoint{4.084186in}{0.541815in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.543882in}}%
\pgfpathlineto{\pgfqpoint{4.087155in}{0.545296in}}%
\pgfpathlineto{\pgfqpoint{4.088640in}{0.545792in}}%
\pgfpathlineto{\pgfqpoint{4.090124in}{0.545432in}}%
\pgfpathlineto{\pgfqpoint{4.091609in}{0.545182in}}%
\pgfpathlineto{\pgfqpoint{4.093094in}{0.548035in}}%
\pgfpathlineto{\pgfqpoint{4.094578in}{0.550360in}}%
\pgfpathlineto{\pgfqpoint{4.096063in}{0.552219in}}%
\pgfpathlineto{\pgfqpoint{4.097548in}{0.553463in}}%
\pgfpathlineto{\pgfqpoint{4.099032in}{0.554657in}}%
\pgfpathlineto{\pgfqpoint{4.100517in}{0.555244in}}%
\pgfpathlineto{\pgfqpoint{4.102002in}{0.554284in}}%
\pgfpathlineto{\pgfqpoint{4.103486in}{0.553654in}}%
\pgfpathlineto{\pgfqpoint{4.104971in}{0.554466in}}%
\pgfpathlineto{\pgfqpoint{4.106456in}{0.555579in}}%
\pgfpathlineto{\pgfqpoint{4.107941in}{0.556805in}}%
\pgfpathlineto{\pgfqpoint{4.109425in}{0.557615in}}%
\pgfpathlineto{\pgfqpoint{4.110910in}{0.558792in}}%
\pgfpathlineto{\pgfqpoint{4.112395in}{0.561516in}}%
\pgfpathlineto{\pgfqpoint{4.113879in}{0.564614in}}%
\pgfpathlineto{\pgfqpoint{4.115364in}{0.566112in}}%
\pgfpathlineto{\pgfqpoint{4.116849in}{0.565788in}}%
\pgfpathlineto{\pgfqpoint{4.118333in}{0.565178in}}%
\pgfpathlineto{\pgfqpoint{4.119818in}{0.563452in}}%
\pgfpathlineto{\pgfqpoint{4.121303in}{0.560783in}}%
\pgfpathlineto{\pgfqpoint{4.122787in}{0.559115in}}%
\pgfpathlineto{\pgfqpoint{4.124272in}{0.559283in}}%
\pgfpathlineto{\pgfqpoint{4.125757in}{0.561056in}}%
\pgfpathlineto{\pgfqpoint{4.127241in}{0.562110in}}%
\pgfpathlineto{\pgfqpoint{4.128726in}{0.562220in}}%
\pgfpathlineto{\pgfqpoint{4.130211in}{0.562422in}}%
\pgfpathlineto{\pgfqpoint{4.131695in}{0.562915in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{0.564066in}}%
\pgfpathlineto{\pgfqpoint{4.134665in}{0.566496in}}%
\pgfpathlineto{\pgfqpoint{4.136149in}{0.569515in}}%
\pgfpathlineto{\pgfqpoint{4.137634in}{0.571862in}}%
\pgfpathlineto{\pgfqpoint{4.139119in}{0.573873in}}%
\pgfpathlineto{\pgfqpoint{4.140603in}{0.575932in}}%
\pgfpathlineto{\pgfqpoint{4.142088in}{0.578756in}}%
\pgfpathlineto{\pgfqpoint{4.143573in}{0.580327in}}%
\pgfpathlineto{\pgfqpoint{4.145057in}{0.580190in}}%
\pgfpathlineto{\pgfqpoint{4.146542in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{4.148027in}{0.578795in}}%
\pgfpathlineto{\pgfqpoint{4.149511in}{0.577333in}}%
\pgfpathlineto{\pgfqpoint{4.150996in}{0.574335in}}%
\pgfpathlineto{\pgfqpoint{4.152481in}{0.573250in}}%
\pgfpathlineto{\pgfqpoint{4.153965in}{0.571556in}}%
\pgfpathlineto{\pgfqpoint{4.155450in}{0.569902in}}%
\pgfpathlineto{\pgfqpoint{4.156935in}{0.567786in}}%
\pgfpathlineto{\pgfqpoint{4.158419in}{0.565674in}}%
\pgfpathlineto{\pgfqpoint{4.159904in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{4.161389in}{0.565276in}}%
\pgfpathlineto{\pgfqpoint{4.162873in}{0.567139in}}%
\pgfpathlineto{\pgfqpoint{4.164358in}{0.569515in}}%
\pgfpathlineto{\pgfqpoint{4.165843in}{0.570257in}}%
\pgfpathlineto{\pgfqpoint{4.167328in}{0.570911in}}%
\pgfpathlineto{\pgfqpoint{4.168812in}{0.572616in}}%
\pgfpathlineto{\pgfqpoint{4.170297in}{0.572736in}}%
\pgfpathlineto{\pgfqpoint{4.171782in}{0.573650in}}%
\pgfpathlineto{\pgfqpoint{4.173266in}{0.576105in}}%
\pgfpathlineto{\pgfqpoint{4.174751in}{0.577950in}}%
\pgfpathlineto{\pgfqpoint{4.176236in}{0.579364in}}%
\pgfpathlineto{\pgfqpoint{4.177720in}{0.580792in}}%
\pgfpathlineto{\pgfqpoint{4.179205in}{0.584722in}}%
\pgfpathlineto{\pgfqpoint{4.180690in}{0.588245in}}%
\pgfpathlineto{\pgfqpoint{4.182174in}{0.592239in}}%
\pgfpathlineto{\pgfqpoint{4.183659in}{0.597768in}}%
\pgfpathlineto{\pgfqpoint{4.185144in}{0.602292in}}%
\pgfpathlineto{\pgfqpoint{4.186628in}{0.605424in}}%
\pgfpathlineto{\pgfqpoint{4.188113in}{0.607100in}}%
\pgfpathlineto{\pgfqpoint{4.189598in}{0.607065in}}%
\pgfpathlineto{\pgfqpoint{4.191082in}{0.605727in}}%
\pgfpathlineto{\pgfqpoint{4.192567in}{0.604775in}}%
\pgfpathlineto{\pgfqpoint{4.194052in}{0.605879in}}%
\pgfpathlineto{\pgfqpoint{4.195536in}{0.607731in}}%
\pgfpathlineto{\pgfqpoint{4.197021in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{4.198506in}{0.609831in}}%
\pgfpathlineto{\pgfqpoint{4.199990in}{0.611428in}}%
\pgfpathlineto{\pgfqpoint{4.201475in}{0.614695in}}%
\pgfpathlineto{\pgfqpoint{4.202960in}{0.617637in}}%
\pgfpathlineto{\pgfqpoint{4.204444in}{0.619437in}}%
\pgfpathlineto{\pgfqpoint{4.205929in}{0.620142in}}%
\pgfpathlineto{\pgfqpoint{4.207414in}{0.621020in}}%
\pgfpathlineto{\pgfqpoint{4.208898in}{0.621616in}}%
\pgfpathlineto{\pgfqpoint{4.210383in}{0.621883in}}%
\pgfpathlineto{\pgfqpoint{4.211868in}{0.624298in}}%
\pgfpathlineto{\pgfqpoint{4.213352in}{0.625792in}}%
\pgfpathlineto{\pgfqpoint{4.214837in}{0.626903in}}%
\pgfpathlineto{\pgfqpoint{4.216322in}{0.626650in}}%
\pgfpathlineto{\pgfqpoint{4.217806in}{0.625435in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{0.625024in}}%
\pgfpathlineto{\pgfqpoint{4.220776in}{0.623912in}}%
\pgfpathlineto{\pgfqpoint{4.222261in}{0.623947in}}%
\pgfpathlineto{\pgfqpoint{4.223745in}{0.625811in}}%
\pgfpathlineto{\pgfqpoint{4.225230in}{0.626312in}}%
\pgfpathlineto{\pgfqpoint{4.226715in}{0.625616in}}%
\pgfpathlineto{\pgfqpoint{4.228199in}{0.623409in}}%
\pgfpathlineto{\pgfqpoint{4.229684in}{0.621090in}}%
\pgfpathlineto{\pgfqpoint{4.231169in}{0.618798in}}%
\pgfpathlineto{\pgfqpoint{4.232653in}{0.617594in}}%
\pgfpathlineto{\pgfqpoint{4.234138in}{0.616840in}}%
\pgfpathlineto{\pgfqpoint{4.235623in}{0.616000in}}%
\pgfpathlineto{\pgfqpoint{4.237107in}{0.616967in}}%
\pgfpathlineto{\pgfqpoint{4.238592in}{0.618589in}}%
\pgfpathlineto{\pgfqpoint{4.240077in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{4.241561in}{0.622149in}}%
\pgfpathlineto{\pgfqpoint{4.243046in}{0.624850in}}%
\pgfpathlineto{\pgfqpoint{4.244531in}{0.626258in}}%
\pgfpathlineto{\pgfqpoint{4.246015in}{0.625949in}}%
\pgfpathlineto{\pgfqpoint{4.247500in}{0.625882in}}%
\pgfpathlineto{\pgfqpoint{4.248985in}{0.623402in}}%
\pgfpathlineto{\pgfqpoint{4.250469in}{0.622444in}}%
\pgfpathlineto{\pgfqpoint{4.251954in}{0.622941in}}%
\pgfpathlineto{\pgfqpoint{4.253439in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{4.254923in}{0.626420in}}%
\pgfpathlineto{\pgfqpoint{4.256408in}{0.627304in}}%
\pgfpathlineto{\pgfqpoint{4.257893in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{4.259377in}{0.628314in}}%
\pgfpathlineto{\pgfqpoint{4.260862in}{0.628951in}}%
\pgfpathlineto{\pgfqpoint{4.262347in}{0.629937in}}%
\pgfpathlineto{\pgfqpoint{4.263831in}{0.629472in}}%
\pgfpathlineto{\pgfqpoint{4.265316in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{4.266801in}{0.624419in}}%
\pgfpathlineto{\pgfqpoint{4.268285in}{0.622621in}}%
\pgfpathlineto{\pgfqpoint{4.269770in}{0.622044in}}%
\pgfpathlineto{\pgfqpoint{4.271255in}{0.621778in}}%
\pgfpathlineto{\pgfqpoint{4.272739in}{0.621333in}}%
\pgfpathlineto{\pgfqpoint{4.274224in}{0.624753in}}%
\pgfpathlineto{\pgfqpoint{4.275709in}{0.628704in}}%
\pgfpathlineto{\pgfqpoint{4.277193in}{0.633533in}}%
\pgfpathlineto{\pgfqpoint{4.278678in}{0.636899in}}%
\pgfpathlineto{\pgfqpoint{4.280163in}{0.639495in}}%
\pgfpathlineto{\pgfqpoint{4.281648in}{0.640788in}}%
\pgfpathlineto{\pgfqpoint{4.283132in}{0.641094in}}%
\pgfpathlineto{\pgfqpoint{4.284617in}{0.640919in}}%
\pgfpathlineto{\pgfqpoint{4.286102in}{0.640350in}}%
\pgfpathlineto{\pgfqpoint{4.287586in}{0.639345in}}%
\pgfpathlineto{\pgfqpoint{4.289071in}{0.638535in}}%
\pgfpathlineto{\pgfqpoint{4.290556in}{0.638993in}}%
\pgfpathlineto{\pgfqpoint{4.292040in}{0.640680in}}%
\pgfpathlineto{\pgfqpoint{4.293525in}{0.642067in}}%
\pgfpathlineto{\pgfqpoint{4.295010in}{0.643262in}}%
\pgfpathlineto{\pgfqpoint{4.296494in}{0.645888in}}%
\pgfpathlineto{\pgfqpoint{4.297979in}{0.647050in}}%
\pgfpathlineto{\pgfqpoint{4.299464in}{0.649143in}}%
\pgfpathlineto{\pgfqpoint{4.300948in}{0.649574in}}%
\pgfpathlineto{\pgfqpoint{4.302433in}{0.649220in}}%
\pgfpathlineto{\pgfqpoint{4.303918in}{0.649613in}}%
\pgfpathlineto{\pgfqpoint{4.305402in}{0.648928in}}%
\pgfpathlineto{\pgfqpoint{4.306887in}{0.646712in}}%
\pgfpathlineto{\pgfqpoint{4.308372in}{0.647773in}}%
\pgfpathlineto{\pgfqpoint{4.309856in}{0.650834in}}%
\pgfpathlineto{\pgfqpoint{4.311341in}{0.654878in}}%
\pgfpathlineto{\pgfqpoint{4.312826in}{0.657380in}}%
\pgfpathlineto{\pgfqpoint{4.314310in}{0.660140in}}%
\pgfpathlineto{\pgfqpoint{4.315795in}{0.664164in}}%
\pgfpathlineto{\pgfqpoint{4.317280in}{0.669282in}}%
\pgfpathlineto{\pgfqpoint{4.318764in}{0.672755in}}%
\pgfpathlineto{\pgfqpoint{4.320249in}{0.674858in}}%
\pgfpathlineto{\pgfqpoint{4.321734in}{0.677702in}}%
\pgfpathlineto{\pgfqpoint{4.323218in}{0.679713in}}%
\pgfpathlineto{\pgfqpoint{4.324703in}{0.680423in}}%
\pgfpathlineto{\pgfqpoint{4.326188in}{0.679339in}}%
\pgfpathlineto{\pgfqpoint{4.327672in}{0.677871in}}%
\pgfpathlineto{\pgfqpoint{4.329157in}{0.680486in}}%
\pgfpathlineto{\pgfqpoint{4.330642in}{0.681193in}}%
\pgfpathlineto{\pgfqpoint{4.332126in}{0.681000in}}%
\pgfpathlineto{\pgfqpoint{4.333611in}{0.681471in}}%
\pgfpathlineto{\pgfqpoint{4.335096in}{0.680389in}}%
\pgfpathlineto{\pgfqpoint{4.336581in}{0.679806in}}%
\pgfpathlineto{\pgfqpoint{4.338065in}{0.680143in}}%
\pgfpathlineto{\pgfqpoint{4.339550in}{0.679582in}}%
\pgfpathlineto{\pgfqpoint{4.341035in}{0.676865in}}%
\pgfpathlineto{\pgfqpoint{4.342519in}{0.672700in}}%
\pgfpathlineto{\pgfqpoint{4.344004in}{0.670114in}}%
\pgfpathlineto{\pgfqpoint{4.345489in}{0.667958in}}%
\pgfpathlineto{\pgfqpoint{4.346973in}{0.665448in}}%
\pgfpathlineto{\pgfqpoint{4.348458in}{0.664577in}}%
\pgfpathlineto{\pgfqpoint{4.349943in}{0.667057in}}%
\pgfpathlineto{\pgfqpoint{4.351427in}{0.673578in}}%
\pgfpathlineto{\pgfqpoint{4.352912in}{0.679127in}}%
\pgfpathlineto{\pgfqpoint{4.354397in}{0.683139in}}%
\pgfpathlineto{\pgfqpoint{4.355881in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{4.357366in}{0.686367in}}%
\pgfpathlineto{\pgfqpoint{4.358851in}{0.689939in}}%
\pgfpathlineto{\pgfqpoint{4.360335in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{4.361820in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{4.363305in}{0.690342in}}%
\pgfpathlineto{\pgfqpoint{4.364789in}{0.688880in}}%
\pgfpathlineto{\pgfqpoint{4.366274in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{4.367759in}{0.684949in}}%
\pgfpathlineto{\pgfqpoint{4.369243in}{0.683203in}}%
\pgfpathlineto{\pgfqpoint{4.370728in}{0.682109in}}%
\pgfpathlineto{\pgfqpoint{4.372213in}{0.682401in}}%
\pgfpathlineto{\pgfqpoint{4.373697in}{0.682860in}}%
\pgfpathlineto{\pgfqpoint{4.375182in}{0.684056in}}%
\pgfpathlineto{\pgfqpoint{4.376667in}{0.683838in}}%
\pgfpathlineto{\pgfqpoint{4.378151in}{0.683313in}}%
\pgfpathlineto{\pgfqpoint{4.379636in}{0.681233in}}%
\pgfpathlineto{\pgfqpoint{4.381121in}{0.679891in}}%
\pgfpathlineto{\pgfqpoint{4.382605in}{0.677407in}}%
\pgfpathlineto{\pgfqpoint{4.384090in}{0.677407in}}%
\pgfpathlineto{\pgfqpoint{4.385575in}{0.679675in}}%
\pgfpathlineto{\pgfqpoint{4.387059in}{0.684245in}}%
\pgfpathlineto{\pgfqpoint{4.388544in}{0.687524in}}%
\pgfpathlineto{\pgfqpoint{4.390029in}{0.689360in}}%
\pgfpathlineto{\pgfqpoint{4.391513in}{0.687707in}}%
\pgfpathlineto{\pgfqpoint{4.392998in}{0.686066in}}%
\pgfpathlineto{\pgfqpoint{4.394483in}{0.683566in}}%
\pgfpathlineto{\pgfqpoint{4.395968in}{0.681079in}}%
\pgfpathlineto{\pgfqpoint{4.397452in}{0.684789in}}%
\pgfpathlineto{\pgfqpoint{4.398937in}{0.687134in}}%
\pgfpathlineto{\pgfqpoint{4.400422in}{0.690857in}}%
\pgfpathlineto{\pgfqpoint{4.401906in}{0.694693in}}%
\pgfpathlineto{\pgfqpoint{4.403391in}{0.699799in}}%
\pgfpathlineto{\pgfqpoint{4.404876in}{0.702970in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{0.707347in}}%
\pgfpathlineto{\pgfqpoint{4.407845in}{0.706075in}}%
\pgfpathlineto{\pgfqpoint{4.409330in}{0.701693in}}%
\pgfpathlineto{\pgfqpoint{4.410814in}{0.695251in}}%
\pgfpathlineto{\pgfqpoint{4.412299in}{0.689722in}}%
\pgfpathlineto{\pgfqpoint{4.413784in}{0.686985in}}%
\pgfpathlineto{\pgfqpoint{4.415268in}{0.681449in}}%
\pgfpathlineto{\pgfqpoint{4.416753in}{0.672730in}}%
\pgfpathlineto{\pgfqpoint{4.418238in}{0.667332in}}%
\pgfpathlineto{\pgfqpoint{4.419722in}{0.660503in}}%
\pgfpathlineto{\pgfqpoint{4.421207in}{0.651867in}}%
\pgfpathlineto{\pgfqpoint{4.422692in}{0.652663in}}%
\pgfpathlineto{\pgfqpoint{4.424176in}{0.653742in}}%
\pgfpathlineto{\pgfqpoint{4.425661in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{4.427146in}{0.651296in}}%
\pgfpathlineto{\pgfqpoint{4.428630in}{0.652232in}}%
\pgfpathlineto{\pgfqpoint{4.430115in}{0.657462in}}%
\pgfpathlineto{\pgfqpoint{4.431600in}{0.662149in}}%
\pgfpathlineto{\pgfqpoint{4.433084in}{0.669528in}}%
\pgfpathlineto{\pgfqpoint{4.434569in}{0.677429in}}%
\pgfpathlineto{\pgfqpoint{4.436054in}{0.682708in}}%
\pgfpathlineto{\pgfqpoint{4.437538in}{0.685708in}}%
\pgfpathlineto{\pgfqpoint{4.439023in}{0.686892in}}%
\pgfpathlineto{\pgfqpoint{4.440508in}{0.687588in}}%
\pgfpathlineto{\pgfqpoint{4.441992in}{0.689749in}}%
\pgfpathlineto{\pgfqpoint{4.443477in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.444962in}{0.698140in}}%
\pgfpathlineto{\pgfqpoint{4.446446in}{0.697561in}}%
\pgfpathlineto{\pgfqpoint{4.447931in}{0.696328in}}%
\pgfpathlineto{\pgfqpoint{4.449416in}{0.696339in}}%
\pgfpathlineto{\pgfqpoint{4.450900in}{0.696224in}}%
\pgfpathlineto{\pgfqpoint{4.452385in}{0.694346in}}%
\pgfpathlineto{\pgfqpoint{4.453870in}{0.689758in}}%
\pgfpathlineto{\pgfqpoint{4.455355in}{0.684888in}}%
\pgfpathlineto{\pgfqpoint{4.456839in}{0.679611in}}%
\pgfpathlineto{\pgfqpoint{4.458324in}{0.671379in}}%
\pgfpathlineto{\pgfqpoint{4.459809in}{0.666718in}}%
\pgfpathlineto{\pgfqpoint{4.461293in}{0.667092in}}%
\pgfpathlineto{\pgfqpoint{4.462778in}{0.668361in}}%
\pgfpathlineto{\pgfqpoint{4.464263in}{0.670697in}}%
\pgfpathlineto{\pgfqpoint{4.465747in}{0.669662in}}%
\pgfpathlineto{\pgfqpoint{4.467232in}{0.669804in}}%
\pgfpathlineto{\pgfqpoint{4.468717in}{0.673904in}}%
\pgfpathlineto{\pgfqpoint{4.470201in}{0.677552in}}%
\pgfpathlineto{\pgfqpoint{4.471686in}{0.682381in}}%
\pgfpathlineto{\pgfqpoint{4.473171in}{0.689176in}}%
\pgfpathlineto{\pgfqpoint{4.474655in}{0.694137in}}%
\pgfpathlineto{\pgfqpoint{4.476140in}{0.694407in}}%
\pgfpathlineto{\pgfqpoint{4.477625in}{0.689747in}}%
\pgfpathlineto{\pgfqpoint{4.479109in}{0.688208in}}%
\pgfpathlineto{\pgfqpoint{4.480594in}{0.686938in}}%
\pgfpathlineto{\pgfqpoint{4.482079in}{0.686012in}}%
\pgfpathlineto{\pgfqpoint{4.483563in}{0.684376in}}%
\pgfpathlineto{\pgfqpoint{4.485048in}{0.682917in}}%
\pgfpathlineto{\pgfqpoint{4.486533in}{0.681953in}}%
\pgfpathlineto{\pgfqpoint{4.488017in}{0.685413in}}%
\pgfpathlineto{\pgfqpoint{4.489502in}{0.693428in}}%
\pgfpathlineto{\pgfqpoint{4.490987in}{0.699255in}}%
\pgfpathlineto{\pgfqpoint{4.492471in}{0.704891in}}%
\pgfpathlineto{\pgfqpoint{4.493956in}{0.710073in}}%
\pgfpathlineto{\pgfqpoint{4.495441in}{0.713318in}}%
\pgfpathlineto{\pgfqpoint{4.496925in}{0.713779in}}%
\pgfpathlineto{\pgfqpoint{4.498410in}{0.711483in}}%
\pgfpathlineto{\pgfqpoint{4.499895in}{0.707591in}}%
\pgfpathlineto{\pgfqpoint{4.501379in}{0.703506in}}%
\pgfpathlineto{\pgfqpoint{4.502864in}{0.698763in}}%
\pgfpathlineto{\pgfqpoint{4.504349in}{0.692933in}}%
\pgfpathlineto{\pgfqpoint{4.505833in}{0.686744in}}%
\pgfpathlineto{\pgfqpoint{4.507318in}{0.683023in}}%
\pgfpathlineto{\pgfqpoint{4.508803in}{0.678842in}}%
\pgfpathlineto{\pgfqpoint{4.510288in}{0.675133in}}%
\pgfpathlineto{\pgfqpoint{4.511772in}{0.672091in}}%
\pgfpathlineto{\pgfqpoint{4.513257in}{0.670523in}}%
\pgfpathlineto{\pgfqpoint{4.514742in}{0.672492in}}%
\pgfpathlineto{\pgfqpoint{4.516226in}{0.674330in}}%
\pgfpathlineto{\pgfqpoint{4.517711in}{0.676584in}}%
\pgfpathlineto{\pgfqpoint{4.519196in}{0.680829in}}%
\pgfpathlineto{\pgfqpoint{4.520680in}{0.683259in}}%
\pgfpathlineto{\pgfqpoint{4.522165in}{0.686140in}}%
\pgfpathlineto{\pgfqpoint{4.523650in}{0.687558in}}%
\pgfpathlineto{\pgfqpoint{4.525134in}{0.688685in}}%
\pgfpathlineto{\pgfqpoint{4.526619in}{0.687911in}}%
\pgfpathlineto{\pgfqpoint{4.528104in}{0.688873in}}%
\pgfpathlineto{\pgfqpoint{4.529588in}{0.690197in}}%
\pgfpathlineto{\pgfqpoint{4.531073in}{0.690085in}}%
\pgfpathlineto{\pgfqpoint{4.532558in}{0.689874in}}%
\pgfpathlineto{\pgfqpoint{4.534042in}{0.692255in}}%
\pgfpathlineto{\pgfqpoint{4.535527in}{0.696578in}}%
\pgfpathlineto{\pgfqpoint{4.537012in}{0.706555in}}%
\pgfpathlineto{\pgfqpoint{4.538496in}{0.713433in}}%
\pgfpathlineto{\pgfqpoint{4.539981in}{0.715598in}}%
\pgfpathlineto{\pgfqpoint{4.541466in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{4.542950in}{0.707512in}}%
\pgfpathlineto{\pgfqpoint{4.544435in}{0.699544in}}%
\pgfpathlineto{\pgfqpoint{4.545920in}{0.690717in}}%
\pgfpathlineto{\pgfqpoint{4.547404in}{0.681191in}}%
\pgfpathlineto{\pgfqpoint{4.548889in}{0.677176in}}%
\pgfpathlineto{\pgfqpoint{4.550374in}{0.676167in}}%
\pgfpathlineto{\pgfqpoint{4.551858in}{0.676743in}}%
\pgfpathlineto{\pgfqpoint{4.553343in}{0.678852in}}%
\pgfpathlineto{\pgfqpoint{4.554828in}{0.678667in}}%
\pgfpathlineto{\pgfqpoint{4.556312in}{0.678077in}}%
\pgfpathlineto{\pgfqpoint{4.557797in}{0.677839in}}%
\pgfpathlineto{\pgfqpoint{4.559282in}{0.683007in}}%
\pgfpathlineto{\pgfqpoint{4.560766in}{0.687781in}}%
\pgfpathlineto{\pgfqpoint{4.562251in}{0.688824in}}%
\pgfpathlineto{\pgfqpoint{4.563736in}{0.688571in}}%
\pgfpathlineto{\pgfqpoint{4.565220in}{0.688409in}}%
\pgfpathlineto{\pgfqpoint{4.566705in}{0.688154in}}%
\pgfpathlineto{\pgfqpoint{4.568190in}{0.690333in}}%
\pgfpathlineto{\pgfqpoint{4.569675in}{0.694394in}}%
\pgfpathlineto{\pgfqpoint{4.571159in}{0.696683in}}%
\pgfpathlineto{\pgfqpoint{4.572644in}{0.700433in}}%
\pgfpathlineto{\pgfqpoint{4.574129in}{0.703527in}}%
\pgfpathlineto{\pgfqpoint{4.575613in}{0.703723in}}%
\pgfpathlineto{\pgfqpoint{4.577098in}{0.699965in}}%
\pgfpathlineto{\pgfqpoint{4.578583in}{0.699340in}}%
\pgfpathlineto{\pgfqpoint{4.580067in}{0.701397in}}%
\pgfpathlineto{\pgfqpoint{4.581552in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{4.583037in}{0.706479in}}%
\pgfpathlineto{\pgfqpoint{4.584521in}{0.701096in}}%
\pgfpathlineto{\pgfqpoint{4.586006in}{0.691326in}}%
\pgfpathlineto{\pgfqpoint{4.587491in}{0.681529in}}%
\pgfpathlineto{\pgfqpoint{4.588975in}{0.679708in}}%
\pgfpathlineto{\pgfqpoint{4.590460in}{0.681869in}}%
\pgfpathlineto{\pgfqpoint{4.591945in}{0.686928in}}%
\pgfpathlineto{\pgfqpoint{4.593429in}{0.693446in}}%
\pgfpathlineto{\pgfqpoint{4.594914in}{0.697461in}}%
\pgfpathlineto{\pgfqpoint{4.596399in}{0.698421in}}%
\pgfpathlineto{\pgfqpoint{4.597883in}{0.700248in}}%
\pgfpathlineto{\pgfqpoint{4.599368in}{0.701983in}}%
\pgfpathlineto{\pgfqpoint{4.600853in}{0.704431in}}%
\pgfpathlineto{\pgfqpoint{4.602337in}{0.704797in}}%
\pgfpathlineto{\pgfqpoint{4.603822in}{0.704643in}}%
\pgfpathlineto{\pgfqpoint{4.605307in}{0.705873in}}%
\pgfpathlineto{\pgfqpoint{4.606791in}{0.704356in}}%
\pgfpathlineto{\pgfqpoint{4.608276in}{0.697614in}}%
\pgfpathlineto{\pgfqpoint{4.609761in}{0.689342in}}%
\pgfpathlineto{\pgfqpoint{4.611245in}{0.683646in}}%
\pgfpathlineto{\pgfqpoint{4.612730in}{0.680836in}}%
\pgfpathlineto{\pgfqpoint{4.614215in}{0.677553in}}%
\pgfpathlineto{\pgfqpoint{4.615699in}{0.670533in}}%
\pgfpathlineto{\pgfqpoint{4.617184in}{0.662914in}}%
\pgfpathlineto{\pgfqpoint{4.618669in}{0.660047in}}%
\pgfpathlineto{\pgfqpoint{4.620153in}{0.657027in}}%
\pgfpathlineto{\pgfqpoint{4.621638in}{0.655484in}}%
\pgfpathlineto{\pgfqpoint{4.623123in}{0.659313in}}%
\pgfpathlineto{\pgfqpoint{4.624608in}{0.665542in}}%
\pgfpathlineto{\pgfqpoint{4.626092in}{0.672035in}}%
\pgfpathlineto{\pgfqpoint{4.627577in}{0.678390in}}%
\pgfpathlineto{\pgfqpoint{4.629062in}{0.680803in}}%
\pgfpathlineto{\pgfqpoint{4.630546in}{0.682766in}}%
\pgfpathlineto{\pgfqpoint{4.632031in}{0.682747in}}%
\pgfpathlineto{\pgfqpoint{4.633516in}{0.684972in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{0.686539in}}%
\pgfpathlineto{\pgfqpoint{4.636485in}{0.686690in}}%
\pgfpathlineto{\pgfqpoint{4.637970in}{0.688320in}}%
\pgfpathlineto{\pgfqpoint{4.639454in}{0.692535in}}%
\pgfpathlineto{\pgfqpoint{4.640939in}{0.695915in}}%
\pgfpathlineto{\pgfqpoint{4.642424in}{0.698197in}}%
\pgfpathlineto{\pgfqpoint{4.643908in}{0.704505in}}%
\pgfpathlineto{\pgfqpoint{4.645393in}{0.712084in}}%
\pgfpathlineto{\pgfqpoint{4.646878in}{0.718519in}}%
\pgfpathlineto{\pgfqpoint{4.648362in}{0.721637in}}%
\pgfpathlineto{\pgfqpoint{4.649847in}{0.717371in}}%
\pgfpathlineto{\pgfqpoint{4.651332in}{0.709231in}}%
\pgfpathlineto{\pgfqpoint{4.652816in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{4.654301in}{0.687969in}}%
\pgfpathlineto{\pgfqpoint{4.655786in}{0.680859in}}%
\pgfpathlineto{\pgfqpoint{4.657270in}{0.675739in}}%
\pgfpathlineto{\pgfqpoint{4.658755in}{0.681937in}}%
\pgfpathlineto{\pgfqpoint{4.660240in}{0.686489in}}%
\pgfpathlineto{\pgfqpoint{4.661724in}{0.688270in}}%
\pgfpathlineto{\pgfqpoint{4.663209in}{0.688307in}}%
\pgfpathlineto{\pgfqpoint{4.664694in}{0.687021in}}%
\pgfpathlineto{\pgfqpoint{4.666178in}{0.685891in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{0.684421in}}%
\pgfpathlineto{\pgfqpoint{4.669148in}{0.684875in}}%
\pgfpathlineto{\pgfqpoint{4.670632in}{0.682255in}}%
\pgfpathlineto{\pgfqpoint{4.672117in}{0.680083in}}%
\pgfpathlineto{\pgfqpoint{4.673602in}{0.680963in}}%
\pgfpathlineto{\pgfqpoint{4.675086in}{0.681128in}}%
\pgfpathlineto{\pgfqpoint{4.676571in}{0.682700in}}%
\pgfpathlineto{\pgfqpoint{4.678056in}{0.683513in}}%
\pgfpathlineto{\pgfqpoint{4.679540in}{0.681448in}}%
\pgfpathlineto{\pgfqpoint{4.681025in}{0.682671in}}%
\pgfpathlineto{\pgfqpoint{4.682510in}{0.682248in}}%
\pgfpathlineto{\pgfqpoint{4.683995in}{0.681748in}}%
\pgfpathlineto{\pgfqpoint{4.685479in}{0.680560in}}%
\pgfpathlineto{\pgfqpoint{4.686964in}{0.678053in}}%
\pgfpathlineto{\pgfqpoint{4.688449in}{0.678540in}}%
\pgfpathlineto{\pgfqpoint{4.689933in}{0.680011in}}%
\pgfpathlineto{\pgfqpoint{4.691418in}{0.681533in}}%
\pgfpathlineto{\pgfqpoint{4.692903in}{0.685471in}}%
\pgfpathlineto{\pgfqpoint{4.694387in}{0.686773in}}%
\pgfpathlineto{\pgfqpoint{4.695872in}{0.684238in}}%
\pgfpathlineto{\pgfqpoint{4.697357in}{0.680463in}}%
\pgfpathlineto{\pgfqpoint{4.698841in}{0.680609in}}%
\pgfpathlineto{\pgfqpoint{4.700326in}{0.682030in}}%
\pgfpathlineto{\pgfqpoint{4.701811in}{0.683009in}}%
\pgfpathlineto{\pgfqpoint{4.703295in}{0.686294in}}%
\pgfpathlineto{\pgfqpoint{4.704780in}{0.689812in}}%
\pgfpathlineto{\pgfqpoint{4.706265in}{0.694090in}}%
\pgfpathlineto{\pgfqpoint{4.707749in}{0.695684in}}%
\pgfpathlineto{\pgfqpoint{4.709234in}{0.694561in}}%
\pgfpathlineto{\pgfqpoint{4.710719in}{0.693573in}}%
\pgfpathlineto{\pgfqpoint{4.712203in}{0.691256in}}%
\pgfpathlineto{\pgfqpoint{4.713688in}{0.688971in}}%
\pgfpathlineto{\pgfqpoint{4.715173in}{0.684303in}}%
\pgfpathlineto{\pgfqpoint{4.716657in}{0.680439in}}%
\pgfpathlineto{\pgfqpoint{4.718142in}{0.679552in}}%
\pgfpathlineto{\pgfqpoint{4.719627in}{0.677494in}}%
\pgfpathlineto{\pgfqpoint{4.721111in}{0.677164in}}%
\pgfpathlineto{\pgfqpoint{4.722596in}{0.678154in}}%
\pgfpathlineto{\pgfqpoint{4.724081in}{0.682397in}}%
\pgfpathlineto{\pgfqpoint{4.725565in}{0.687906in}}%
\pgfpathlineto{\pgfqpoint{4.727050in}{0.691091in}}%
\pgfpathlineto{\pgfqpoint{4.728535in}{0.692013in}}%
\pgfpathlineto{\pgfqpoint{4.730019in}{0.690828in}}%
\pgfpathlineto{\pgfqpoint{4.731504in}{0.688567in}}%
\pgfpathlineto{\pgfqpoint{4.732989in}{0.692284in}}%
\pgfpathlineto{\pgfqpoint{4.734473in}{0.697546in}}%
\pgfpathlineto{\pgfqpoint{4.735958in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{4.737443in}{0.701938in}}%
\pgfpathlineto{\pgfqpoint{4.738927in}{0.702291in}}%
\pgfpathlineto{\pgfqpoint{4.740412in}{0.705861in}}%
\pgfpathlineto{\pgfqpoint{4.741897in}{0.709197in}}%
\pgfpathlineto{\pgfqpoint{4.743382in}{0.710031in}}%
\pgfpathlineto{\pgfqpoint{4.744866in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{4.746351in}{0.709972in}}%
\pgfpathlineto{\pgfqpoint{4.747836in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.749320in}{0.706652in}}%
\pgfpathlineto{\pgfqpoint{4.750805in}{0.701763in}}%
\pgfpathlineto{\pgfqpoint{4.752290in}{0.697369in}}%
\pgfpathlineto{\pgfqpoint{4.753774in}{0.699543in}}%
\pgfpathlineto{\pgfqpoint{4.755259in}{0.699985in}}%
\pgfpathlineto{\pgfqpoint{4.756744in}{0.699426in}}%
\pgfpathlineto{\pgfqpoint{4.758228in}{0.698777in}}%
\pgfpathlineto{\pgfqpoint{4.759713in}{0.698014in}}%
\pgfpathlineto{\pgfqpoint{4.761198in}{0.697525in}}%
\pgfpathlineto{\pgfqpoint{4.762682in}{0.699057in}}%
\pgfpathlineto{\pgfqpoint{4.764167in}{0.701833in}}%
\pgfpathlineto{\pgfqpoint{4.765652in}{0.700263in}}%
\pgfpathlineto{\pgfqpoint{4.767136in}{0.696477in}}%
\pgfpathlineto{\pgfqpoint{4.768621in}{0.696209in}}%
\pgfpathlineto{\pgfqpoint{4.770106in}{0.697172in}}%
\pgfpathlineto{\pgfqpoint{4.771590in}{0.696567in}}%
\pgfpathlineto{\pgfqpoint{4.773075in}{0.696109in}}%
\pgfpathlineto{\pgfqpoint{4.774560in}{0.695840in}}%
\pgfpathlineto{\pgfqpoint{4.776044in}{0.695369in}}%
\pgfpathlineto{\pgfqpoint{4.777529in}{0.694915in}}%
\pgfpathlineto{\pgfqpoint{4.779014in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{4.780498in}{0.694204in}}%
\pgfpathlineto{\pgfqpoint{4.781983in}{0.695434in}}%
\pgfpathlineto{\pgfqpoint{4.783468in}{0.700190in}}%
\pgfpathlineto{\pgfqpoint{4.784952in}{0.704191in}}%
\pgfpathlineto{\pgfqpoint{4.786437in}{0.707500in}}%
\pgfpathlineto{\pgfqpoint{4.787922in}{0.707640in}}%
\pgfpathlineto{\pgfqpoint{4.789406in}{0.705031in}}%
\pgfpathlineto{\pgfqpoint{4.790891in}{0.702567in}}%
\pgfpathlineto{\pgfqpoint{4.792376in}{0.700491in}}%
\pgfpathlineto{\pgfqpoint{4.793860in}{0.700750in}}%
\pgfpathlineto{\pgfqpoint{4.795345in}{0.701050in}}%
\pgfpathlineto{\pgfqpoint{4.796830in}{0.699378in}}%
\pgfpathlineto{\pgfqpoint{4.798315in}{0.696642in}}%
\pgfpathlineto{\pgfqpoint{4.799799in}{0.692985in}}%
\pgfpathlineto{\pgfqpoint{4.801284in}{0.692227in}}%
\pgfpathlineto{\pgfqpoint{4.802769in}{0.693233in}}%
\pgfpathlineto{\pgfqpoint{4.804253in}{0.691165in}}%
\pgfpathlineto{\pgfqpoint{4.805738in}{0.685469in}}%
\pgfpathlineto{\pgfqpoint{4.807223in}{0.675411in}}%
\pgfpathlineto{\pgfqpoint{4.808707in}{0.672997in}}%
\pgfpathlineto{\pgfqpoint{4.810192in}{0.672122in}}%
\pgfpathlineto{\pgfqpoint{4.811677in}{0.672596in}}%
\pgfpathlineto{\pgfqpoint{4.813161in}{0.674528in}}%
\pgfpathlineto{\pgfqpoint{4.814646in}{0.672944in}}%
\pgfpathlineto{\pgfqpoint{4.816131in}{0.669058in}}%
\pgfpathlineto{\pgfqpoint{4.817615in}{0.665789in}}%
\pgfpathlineto{\pgfqpoint{4.819100in}{0.665655in}}%
\pgfpathlineto{\pgfqpoint{4.820585in}{0.664079in}}%
\pgfpathlineto{\pgfqpoint{4.822069in}{0.661115in}}%
\pgfpathlineto{\pgfqpoint{4.823554in}{0.661142in}}%
\pgfpathlineto{\pgfqpoint{4.825039in}{0.663270in}}%
\pgfpathlineto{\pgfqpoint{4.826523in}{0.666788in}}%
\pgfpathlineto{\pgfqpoint{4.828008in}{0.668851in}}%
\pgfpathlineto{\pgfqpoint{4.829493in}{0.670605in}}%
\pgfpathlineto{\pgfqpoint{4.830977in}{0.673113in}}%
\pgfpathlineto{\pgfqpoint{4.832462in}{0.675176in}}%
\pgfpathlineto{\pgfqpoint{4.833947in}{0.677334in}}%
\pgfpathlineto{\pgfqpoint{4.835431in}{0.679338in}}%
\pgfpathlineto{\pgfqpoint{4.836916in}{0.679064in}}%
\pgfpathlineto{\pgfqpoint{4.838401in}{0.676216in}}%
\pgfpathlineto{\pgfqpoint{4.839885in}{0.675380in}}%
\pgfpathlineto{\pgfqpoint{4.841370in}{0.674554in}}%
\pgfpathlineto{\pgfqpoint{4.842855in}{0.677243in}}%
\pgfpathlineto{\pgfqpoint{4.844339in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{4.845824in}{0.683127in}}%
\pgfpathlineto{\pgfqpoint{4.847309in}{0.685958in}}%
\pgfpathlineto{\pgfqpoint{4.848793in}{0.687705in}}%
\pgfpathlineto{\pgfqpoint{4.850278in}{0.691917in}}%
\pgfpathlineto{\pgfqpoint{4.851763in}{0.696284in}}%
\pgfpathlineto{\pgfqpoint{4.853247in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{4.854732in}{0.697884in}}%
\pgfpathlineto{\pgfqpoint{4.856217in}{0.692893in}}%
\pgfpathlineto{\pgfqpoint{4.857702in}{0.690476in}}%
\pgfpathlineto{\pgfqpoint{4.859186in}{0.691187in}}%
\pgfpathlineto{\pgfqpoint{4.860671in}{0.692053in}}%
\pgfpathlineto{\pgfqpoint{4.862156in}{0.692014in}}%
\pgfpathlineto{\pgfqpoint{4.863640in}{0.686659in}}%
\pgfpathlineto{\pgfqpoint{4.865125in}{0.679075in}}%
\pgfpathlineto{\pgfqpoint{4.866610in}{0.680266in}}%
\pgfpathlineto{\pgfqpoint{4.868094in}{0.682976in}}%
\pgfpathlineto{\pgfqpoint{4.869579in}{0.685809in}}%
\pgfpathlineto{\pgfqpoint{4.871064in}{0.687493in}}%
\pgfpathlineto{\pgfqpoint{4.872548in}{0.690713in}}%
\pgfpathlineto{\pgfqpoint{4.874033in}{0.694876in}}%
\pgfpathlineto{\pgfqpoint{4.875518in}{0.695739in}}%
\pgfpathlineto{\pgfqpoint{4.877002in}{0.698124in}}%
\pgfpathlineto{\pgfqpoint{4.878487in}{0.698260in}}%
\pgfpathlineto{\pgfqpoint{4.879972in}{0.698699in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{0.700825in}}%
\pgfpathlineto{\pgfqpoint{4.882941in}{0.705188in}}%
\pgfpathlineto{\pgfqpoint{4.884426in}{0.707080in}}%
\pgfpathlineto{\pgfqpoint{4.885910in}{0.705705in}}%
\pgfpathlineto{\pgfqpoint{4.887395in}{0.699732in}}%
\pgfpathlineto{\pgfqpoint{4.888880in}{0.694372in}}%
\pgfpathlineto{\pgfqpoint{4.890364in}{0.694736in}}%
\pgfpathlineto{\pgfqpoint{4.891849in}{0.695854in}}%
\pgfpathlineto{\pgfqpoint{4.893334in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{4.894818in}{0.694557in}}%
\pgfpathlineto{\pgfqpoint{4.896303in}{0.690433in}}%
\pgfpathlineto{\pgfqpoint{4.897788in}{0.684503in}}%
\pgfpathlineto{\pgfqpoint{4.899272in}{0.679891in}}%
\pgfpathlineto{\pgfqpoint{4.900757in}{0.678157in}}%
\pgfpathlineto{\pgfqpoint{4.902242in}{0.679474in}}%
\pgfpathlineto{\pgfqpoint{4.903726in}{0.681746in}}%
\pgfpathlineto{\pgfqpoint{4.905211in}{0.685458in}}%
\pgfpathlineto{\pgfqpoint{4.906696in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{4.908180in}{0.696849in}}%
\pgfpathlineto{\pgfqpoint{4.909665in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.911150in}{0.704362in}}%
\pgfpathlineto{\pgfqpoint{4.912635in}{0.705385in}}%
\pgfpathlineto{\pgfqpoint{4.914119in}{0.707166in}}%
\pgfpathlineto{\pgfqpoint{4.915604in}{0.705535in}}%
\pgfpathlineto{\pgfqpoint{4.917089in}{0.702427in}}%
\pgfpathlineto{\pgfqpoint{4.918573in}{0.697868in}}%
\pgfpathlineto{\pgfqpoint{4.920058in}{0.695067in}}%
\pgfpathlineto{\pgfqpoint{4.921543in}{0.695878in}}%
\pgfpathlineto{\pgfqpoint{4.923027in}{0.694495in}}%
\pgfpathlineto{\pgfqpoint{4.924512in}{0.692533in}}%
\pgfpathlineto{\pgfqpoint{4.925997in}{0.689898in}}%
\pgfpathlineto{\pgfqpoint{4.927481in}{0.688400in}}%
\pgfpathlineto{\pgfqpoint{4.928966in}{0.687228in}}%
\pgfpathlineto{\pgfqpoint{4.930451in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{4.931935in}{0.696697in}}%
\pgfpathlineto{\pgfqpoint{4.933420in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{4.934905in}{0.707306in}}%
\pgfpathlineto{\pgfqpoint{4.936389in}{0.708765in}}%
\pgfpathlineto{\pgfqpoint{4.937874in}{0.708200in}}%
\pgfpathlineto{\pgfqpoint{4.939359in}{0.704585in}}%
\pgfpathlineto{\pgfqpoint{4.940843in}{0.700877in}}%
\pgfpathlineto{\pgfqpoint{4.942328in}{0.701350in}}%
\pgfpathlineto{\pgfqpoint{4.943813in}{0.700534in}}%
\pgfpathlineto{\pgfqpoint{4.945297in}{0.697656in}}%
\pgfpathlineto{\pgfqpoint{4.946782in}{0.692569in}}%
\pgfpathlineto{\pgfqpoint{4.948267in}{0.689372in}}%
\pgfpathlineto{\pgfqpoint{4.949751in}{0.689063in}}%
\pgfpathlineto{\pgfqpoint{4.951236in}{0.688478in}}%
\pgfpathlineto{\pgfqpoint{4.952721in}{0.691040in}}%
\pgfpathlineto{\pgfqpoint{4.954205in}{0.694148in}}%
\pgfpathlineto{\pgfqpoint{4.955690in}{0.700417in}}%
\pgfpathlineto{\pgfqpoint{4.957175in}{0.704119in}}%
\pgfpathlineto{\pgfqpoint{4.958659in}{0.705041in}}%
\pgfpathlineto{\pgfqpoint{4.960144in}{0.705869in}}%
\pgfpathlineto{\pgfqpoint{4.961629in}{0.710029in}}%
\pgfpathlineto{\pgfqpoint{4.963113in}{0.711693in}}%
\pgfpathlineto{\pgfqpoint{4.964598in}{0.708943in}}%
\pgfpathlineto{\pgfqpoint{4.966083in}{0.704418in}}%
\pgfpathlineto{\pgfqpoint{4.967567in}{0.708176in}}%
\pgfpathlineto{\pgfqpoint{4.969052in}{0.709897in}}%
\pgfpathlineto{\pgfqpoint{4.970537in}{0.710263in}}%
\pgfpathlineto{\pgfqpoint{4.972022in}{0.707325in}}%
\pgfpathlineto{\pgfqpoint{4.973506in}{0.702757in}}%
\pgfpathlineto{\pgfqpoint{4.974991in}{0.698931in}}%
\pgfpathlineto{\pgfqpoint{4.976476in}{0.696246in}}%
\pgfpathlineto{\pgfqpoint{4.977960in}{0.697116in}}%
\pgfpathlineto{\pgfqpoint{4.979445in}{0.696226in}}%
\pgfpathlineto{\pgfqpoint{4.980930in}{0.695370in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{0.697063in}}%
\pgfpathlineto{\pgfqpoint{4.983899in}{0.697688in}}%
\pgfpathlineto{\pgfqpoint{4.985384in}{0.701296in}}%
\pgfpathlineto{\pgfqpoint{4.986868in}{0.703764in}}%
\pgfpathlineto{\pgfqpoint{4.988353in}{0.703907in}}%
\pgfpathlineto{\pgfqpoint{4.989838in}{0.701650in}}%
\pgfpathlineto{\pgfqpoint{4.991322in}{0.697671in}}%
\pgfpathlineto{\pgfqpoint{4.992807in}{0.694191in}}%
\pgfpathlineto{\pgfqpoint{4.994292in}{0.688691in}}%
\pgfpathlineto{\pgfqpoint{4.995776in}{0.681686in}}%
\pgfpathlineto{\pgfqpoint{4.997261in}{0.675401in}}%
\pgfpathlineto{\pgfqpoint{4.998746in}{0.672298in}}%
\pgfpathlineto{\pgfqpoint{5.000230in}{0.669835in}}%
\pgfpathlineto{\pgfqpoint{5.001715in}{0.668818in}}%
\pgfpathlineto{\pgfqpoint{5.003200in}{0.665862in}}%
\pgfpathlineto{\pgfqpoint{5.004684in}{0.660795in}}%
\pgfpathlineto{\pgfqpoint{5.006169in}{0.655113in}}%
\pgfpathlineto{\pgfqpoint{5.007654in}{0.659741in}}%
\pgfpathlineto{\pgfqpoint{5.009138in}{0.664837in}}%
\pgfpathlineto{\pgfqpoint{5.010623in}{0.670926in}}%
\pgfpathlineto{\pgfqpoint{5.012108in}{0.673431in}}%
\pgfpathlineto{\pgfqpoint{5.013592in}{0.673191in}}%
\pgfpathlineto{\pgfqpoint{5.015077in}{0.673132in}}%
\pgfpathlineto{\pgfqpoint{5.016562in}{0.671306in}}%
\pgfpathlineto{\pgfqpoint{5.018046in}{0.666261in}}%
\pgfpathlineto{\pgfqpoint{5.019531in}{0.662189in}}%
\pgfpathlineto{\pgfqpoint{5.021016in}{0.658043in}}%
\pgfpathlineto{\pgfqpoint{5.022500in}{0.654921in}}%
\pgfpathlineto{\pgfqpoint{5.023985in}{0.652323in}}%
\pgfpathlineto{\pgfqpoint{5.025470in}{0.653023in}}%
\pgfpathlineto{\pgfqpoint{5.026954in}{0.655969in}}%
\pgfpathlineto{\pgfqpoint{5.028439in}{0.660482in}}%
\pgfpathlineto{\pgfqpoint{5.029924in}{0.663752in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{0.664808in}}%
\pgfpathlineto{\pgfqpoint{5.032893in}{0.665509in}}%
\pgfpathlineto{\pgfqpoint{5.034378in}{0.671040in}}%
\pgfpathlineto{\pgfqpoint{5.035863in}{0.675452in}}%
\pgfpathlineto{\pgfqpoint{5.037347in}{0.676731in}}%
\pgfpathlineto{\pgfqpoint{5.038832in}{0.673538in}}%
\pgfpathlineto{\pgfqpoint{5.040317in}{0.667593in}}%
\pgfpathlineto{\pgfqpoint{5.041801in}{0.662874in}}%
\pgfpathlineto{\pgfqpoint{5.043286in}{0.657181in}}%
\pgfpathlineto{\pgfqpoint{5.044771in}{0.657843in}}%
\pgfpathlineto{\pgfqpoint{5.046255in}{0.665094in}}%
\pgfpathlineto{\pgfqpoint{5.047740in}{0.670615in}}%
\pgfpathlineto{\pgfqpoint{5.049225in}{0.675662in}}%
\pgfpathlineto{\pgfqpoint{5.050709in}{0.678384in}}%
\pgfpathlineto{\pgfqpoint{5.052194in}{0.679997in}}%
\pgfpathlineto{\pgfqpoint{5.053679in}{0.680967in}}%
\pgfpathlineto{\pgfqpoint{5.055163in}{0.681922in}}%
\pgfpathlineto{\pgfqpoint{5.056648in}{0.688552in}}%
\pgfpathlineto{\pgfqpoint{5.058133in}{0.692648in}}%
\pgfpathlineto{\pgfqpoint{5.059617in}{0.693063in}}%
\pgfpathlineto{\pgfqpoint{5.061102in}{0.690348in}}%
\pgfpathlineto{\pgfqpoint{5.062587in}{0.687346in}}%
\pgfpathlineto{\pgfqpoint{5.064071in}{0.689422in}}%
\pgfpathlineto{\pgfqpoint{5.065556in}{0.695397in}}%
\pgfpathlineto{\pgfqpoint{5.067041in}{0.701218in}}%
\pgfpathlineto{\pgfqpoint{5.068525in}{0.704215in}}%
\pgfpathlineto{\pgfqpoint{5.070010in}{0.707341in}}%
\pgfpathlineto{\pgfqpoint{5.071495in}{0.709075in}}%
\pgfpathlineto{\pgfqpoint{5.072979in}{0.707319in}}%
\pgfpathlineto{\pgfqpoint{5.074464in}{0.700575in}}%
\pgfpathlineto{\pgfqpoint{5.075949in}{0.694522in}}%
\pgfpathlineto{\pgfqpoint{5.077433in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{5.078918in}{0.688483in}}%
\pgfpathlineto{\pgfqpoint{5.080403in}{0.688528in}}%
\pgfpathlineto{\pgfqpoint{5.081887in}{0.691005in}}%
\pgfpathlineto{\pgfqpoint{5.083372in}{0.695054in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.701354in}}%
\pgfpathlineto{\pgfqpoint{5.086342in}{0.707612in}}%
\pgfpathlineto{\pgfqpoint{5.087826in}{0.710884in}}%
\pgfpathlineto{\pgfqpoint{5.089311in}{0.710882in}}%
\pgfpathlineto{\pgfqpoint{5.090796in}{0.709363in}}%
\pgfpathlineto{\pgfqpoint{5.092280in}{0.706852in}}%
\pgfpathlineto{\pgfqpoint{5.093765in}{0.703312in}}%
\pgfpathlineto{\pgfqpoint{5.095250in}{0.697562in}}%
\pgfpathlineto{\pgfqpoint{5.096734in}{0.694450in}}%
\pgfpathlineto{\pgfqpoint{5.098219in}{0.692900in}}%
\pgfpathlineto{\pgfqpoint{5.099704in}{0.691270in}}%
\pgfpathlineto{\pgfqpoint{5.101188in}{0.688585in}}%
\pgfpathlineto{\pgfqpoint{5.102673in}{0.684373in}}%
\pgfpathlineto{\pgfqpoint{5.104158in}{0.681690in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.688734in}}%
\pgfpathlineto{\pgfqpoint{5.107127in}{0.694738in}}%
\pgfpathlineto{\pgfqpoint{5.108612in}{0.699377in}}%
\pgfpathlineto{\pgfqpoint{5.110096in}{0.701749in}}%
\pgfpathlineto{\pgfqpoint{5.111581in}{0.701291in}}%
\pgfpathlineto{\pgfqpoint{5.113066in}{0.699439in}}%
\pgfpathlineto{\pgfqpoint{5.114550in}{0.697688in}}%
\pgfpathlineto{\pgfqpoint{5.116035in}{0.695835in}}%
\pgfpathlineto{\pgfqpoint{5.117520in}{0.694339in}}%
\pgfpathlineto{\pgfqpoint{5.119004in}{0.692413in}}%
\pgfpathlineto{\pgfqpoint{5.120489in}{0.692351in}}%
\pgfpathlineto{\pgfqpoint{5.121974in}{0.692010in}}%
\pgfpathlineto{\pgfqpoint{5.123458in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{5.124943in}{0.686769in}}%
\pgfpathlineto{\pgfqpoint{5.126428in}{0.688318in}}%
\pgfpathlineto{\pgfqpoint{5.127912in}{0.693973in}}%
\pgfpathlineto{\pgfqpoint{5.129397in}{0.699439in}}%
\pgfpathlineto{\pgfqpoint{5.130882in}{0.702850in}}%
\pgfpathlineto{\pgfqpoint{5.132366in}{0.705890in}}%
\pgfpathlineto{\pgfqpoint{5.133851in}{0.706852in}}%
\pgfpathlineto{\pgfqpoint{5.135336in}{0.709664in}}%
\pgfpathlineto{\pgfqpoint{5.136820in}{0.710729in}}%
\pgfpathlineto{\pgfqpoint{5.138305in}{0.708681in}}%
\pgfpathlineto{\pgfqpoint{5.139790in}{0.705197in}}%
\pgfpathlineto{\pgfqpoint{5.141274in}{0.701800in}}%
\pgfpathlineto{\pgfqpoint{5.142759in}{0.699932in}}%
\pgfpathlineto{\pgfqpoint{5.144244in}{0.698407in}}%
\pgfpathlineto{\pgfqpoint{5.145729in}{0.694303in}}%
\pgfpathlineto{\pgfqpoint{5.147213in}{0.690649in}}%
\pgfpathlineto{\pgfqpoint{5.148698in}{0.688272in}}%
\pgfpathlineto{\pgfqpoint{5.150183in}{0.689594in}}%
\pgfpathlineto{\pgfqpoint{5.151667in}{0.688174in}}%
\pgfpathlineto{\pgfqpoint{5.153152in}{0.686232in}}%
\pgfpathlineto{\pgfqpoint{5.154637in}{0.688331in}}%
\pgfpathlineto{\pgfqpoint{5.156121in}{0.693119in}}%
\pgfpathlineto{\pgfqpoint{5.157606in}{0.699305in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{0.703464in}}%
\pgfpathlineto{\pgfqpoint{5.160575in}{0.704746in}}%
\pgfpathlineto{\pgfqpoint{5.162060in}{0.704359in}}%
\pgfpathlineto{\pgfqpoint{5.163545in}{0.705331in}}%
\pgfpathlineto{\pgfqpoint{5.165029in}{0.705284in}}%
\pgfpathlineto{\pgfqpoint{5.166514in}{0.707174in}}%
\pgfpathlineto{\pgfqpoint{5.167999in}{0.710827in}}%
\pgfpathlineto{\pgfqpoint{5.169483in}{0.710956in}}%
\pgfpathlineto{\pgfqpoint{5.170968in}{0.709664in}}%
\pgfpathlineto{\pgfqpoint{5.172453in}{0.709071in}}%
\pgfpathlineto{\pgfqpoint{5.173937in}{0.705730in}}%
\pgfpathlineto{\pgfqpoint{5.175422in}{0.705748in}}%
\pgfpathlineto{\pgfqpoint{5.176907in}{0.706074in}}%
\pgfpathlineto{\pgfqpoint{5.178391in}{0.704545in}}%
\pgfpathlineto{\pgfqpoint{5.179876in}{0.704121in}}%
\pgfpathlineto{\pgfqpoint{5.181361in}{0.702649in}}%
\pgfpathlineto{\pgfqpoint{5.182845in}{0.699653in}}%
\pgfpathlineto{\pgfqpoint{5.184330in}{0.701861in}}%
\pgfpathlineto{\pgfqpoint{5.185815in}{0.707419in}}%
\pgfpathlineto{\pgfqpoint{5.187299in}{0.710469in}}%
\pgfpathlineto{\pgfqpoint{5.188784in}{0.709950in}}%
\pgfpathlineto{\pgfqpoint{5.190269in}{0.706819in}}%
\pgfpathlineto{\pgfqpoint{5.191753in}{0.705417in}}%
\pgfpathlineto{\pgfqpoint{5.193238in}{0.702353in}}%
\pgfpathlineto{\pgfqpoint{5.194723in}{0.694744in}}%
\pgfpathlineto{\pgfqpoint{5.196207in}{0.687520in}}%
\pgfpathlineto{\pgfqpoint{5.197692in}{0.678799in}}%
\pgfpathlineto{\pgfqpoint{5.199177in}{0.671353in}}%
\pgfpathlineto{\pgfqpoint{5.200662in}{0.663745in}}%
\pgfpathlineto{\pgfqpoint{5.202146in}{0.659145in}}%
\pgfpathlineto{\pgfqpoint{5.203631in}{0.658227in}}%
\pgfpathlineto{\pgfqpoint{5.205116in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{5.206600in}{0.662388in}}%
\pgfpathlineto{\pgfqpoint{5.208085in}{0.667980in}}%
\pgfpathlineto{\pgfqpoint{5.209570in}{0.673272in}}%
\pgfpathlineto{\pgfqpoint{5.211054in}{0.676705in}}%
\pgfpathlineto{\pgfqpoint{5.212539in}{0.675914in}}%
\pgfpathlineto{\pgfqpoint{5.214024in}{0.672338in}}%
\pgfpathlineto{\pgfqpoint{5.215508in}{0.668017in}}%
\pgfpathlineto{\pgfqpoint{5.216993in}{0.666113in}}%
\pgfpathlineto{\pgfqpoint{5.218478in}{0.670094in}}%
\pgfpathlineto{\pgfqpoint{5.219962in}{0.673576in}}%
\pgfpathlineto{\pgfqpoint{5.221447in}{0.675677in}}%
\pgfpathlineto{\pgfqpoint{5.222932in}{0.679264in}}%
\pgfpathlineto{\pgfqpoint{5.224416in}{0.683896in}}%
\pgfpathlineto{\pgfqpoint{5.225901in}{0.686476in}}%
\pgfpathlineto{\pgfqpoint{5.227386in}{0.687566in}}%
\pgfpathlineto{\pgfqpoint{5.228870in}{0.691405in}}%
\pgfpathlineto{\pgfqpoint{5.230355in}{0.697082in}}%
\pgfpathlineto{\pgfqpoint{5.231840in}{0.701684in}}%
\pgfpathlineto{\pgfqpoint{5.233324in}{0.706112in}}%
\pgfpathlineto{\pgfqpoint{5.234809in}{0.706730in}}%
\pgfpathlineto{\pgfqpoint{5.236294in}{0.707729in}}%
\pgfpathlineto{\pgfqpoint{5.237778in}{0.709490in}}%
\pgfpathlineto{\pgfqpoint{5.239263in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{5.240748in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{5.242232in}{0.700592in}}%
\pgfpathlineto{\pgfqpoint{5.243717in}{0.697762in}}%
\pgfpathlineto{\pgfqpoint{5.245202in}{0.695558in}}%
\pgfpathlineto{\pgfqpoint{5.246686in}{0.693014in}}%
\pgfpathlineto{\pgfqpoint{5.248171in}{0.689929in}}%
\pgfpathlineto{\pgfqpoint{5.249656in}{0.687661in}}%
\pgfpathlineto{\pgfqpoint{5.251140in}{0.683840in}}%
\pgfpathlineto{\pgfqpoint{5.252625in}{0.678822in}}%
\pgfpathlineto{\pgfqpoint{5.254110in}{0.676014in}}%
\pgfpathlineto{\pgfqpoint{5.255594in}{0.677537in}}%
\pgfpathlineto{\pgfqpoint{5.257079in}{0.680243in}}%
\pgfpathlineto{\pgfqpoint{5.258564in}{0.681308in}}%
\pgfpathlineto{\pgfqpoint{5.260049in}{0.680840in}}%
\pgfpathlineto{\pgfqpoint{5.261533in}{0.679104in}}%
\pgfpathlineto{\pgfqpoint{5.263018in}{0.678898in}}%
\pgfpathlineto{\pgfqpoint{5.264503in}{0.680959in}}%
\pgfpathlineto{\pgfqpoint{5.265987in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{5.267472in}{0.686374in}}%
\pgfpathlineto{\pgfqpoint{5.268957in}{0.689037in}}%
\pgfpathlineto{\pgfqpoint{5.270441in}{0.690895in}}%
\pgfpathlineto{\pgfqpoint{5.271926in}{0.694333in}}%
\pgfpathlineto{\pgfqpoint{5.273411in}{0.696313in}}%
\pgfpathlineto{\pgfqpoint{5.274895in}{0.695394in}}%
\pgfpathlineto{\pgfqpoint{5.276380in}{0.694456in}}%
\pgfpathlineto{\pgfqpoint{5.277865in}{0.693750in}}%
\pgfpathlineto{\pgfqpoint{5.279349in}{0.694007in}}%
\pgfpathlineto{\pgfqpoint{5.280834in}{0.690509in}}%
\pgfpathlineto{\pgfqpoint{5.282319in}{0.687252in}}%
\pgfpathlineto{\pgfqpoint{5.283803in}{0.687731in}}%
\pgfpathlineto{\pgfqpoint{5.285288in}{0.687714in}}%
\pgfpathlineto{\pgfqpoint{5.286773in}{0.689682in}}%
\pgfpathlineto{\pgfqpoint{5.288257in}{0.688804in}}%
\pgfpathlineto{\pgfqpoint{5.289742in}{0.685649in}}%
\pgfpathlineto{\pgfqpoint{5.291227in}{0.682282in}}%
\pgfpathlineto{\pgfqpoint{5.292711in}{0.679140in}}%
\pgfpathlineto{\pgfqpoint{5.294196in}{0.678833in}}%
\pgfpathlineto{\pgfqpoint{5.295681in}{0.678453in}}%
\pgfpathlineto{\pgfqpoint{5.297165in}{0.680881in}}%
\pgfpathlineto{\pgfqpoint{5.298650in}{0.687200in}}%
\pgfpathlineto{\pgfqpoint{5.300135in}{0.694897in}}%
\pgfpathlineto{\pgfqpoint{5.301619in}{0.701995in}}%
\pgfpathlineto{\pgfqpoint{5.303104in}{0.706982in}}%
\pgfpathlineto{\pgfqpoint{5.304589in}{0.708004in}}%
\pgfpathlineto{\pgfqpoint{5.306073in}{0.709718in}}%
\pgfpathlineto{\pgfqpoint{5.307558in}{0.708079in}}%
\pgfpathlineto{\pgfqpoint{5.309043in}{0.703131in}}%
\pgfpathlineto{\pgfqpoint{5.310527in}{0.698670in}}%
\pgfpathlineto{\pgfqpoint{5.312012in}{0.698218in}}%
\pgfpathlineto{\pgfqpoint{5.313497in}{0.697464in}}%
\pgfpathlineto{\pgfqpoint{5.314981in}{0.693477in}}%
\pgfpathlineto{\pgfqpoint{5.316466in}{0.688581in}}%
\pgfpathlineto{\pgfqpoint{5.317951in}{0.684550in}}%
\pgfpathlineto{\pgfqpoint{5.319436in}{0.681831in}}%
\pgfpathlineto{\pgfqpoint{5.320920in}{0.680952in}}%
\pgfpathlineto{\pgfqpoint{5.322405in}{0.681146in}}%
\pgfpathlineto{\pgfqpoint{5.323890in}{0.681703in}}%
\pgfpathlineto{\pgfqpoint{5.325374in}{0.684077in}}%
\pgfpathlineto{\pgfqpoint{5.326859in}{0.689657in}}%
\pgfpathlineto{\pgfqpoint{5.328344in}{0.694014in}}%
\pgfpathlineto{\pgfqpoint{5.329828in}{0.695820in}}%
\pgfpathlineto{\pgfqpoint{5.331313in}{0.697074in}}%
\pgfpathlineto{\pgfqpoint{5.332798in}{0.700468in}}%
\pgfpathlineto{\pgfqpoint{5.334282in}{0.702724in}}%
\pgfpathlineto{\pgfqpoint{5.335767in}{0.703723in}}%
\pgfpathlineto{\pgfqpoint{5.337252in}{0.707272in}}%
\pgfpathlineto{\pgfqpoint{5.338736in}{0.709956in}}%
\pgfpathlineto{\pgfqpoint{5.340221in}{0.711599in}}%
\pgfpathlineto{\pgfqpoint{5.341706in}{0.710731in}}%
\pgfpathlineto{\pgfqpoint{5.343190in}{0.708909in}}%
\pgfpathlineto{\pgfqpoint{5.344675in}{0.706363in}}%
\pgfpathlineto{\pgfqpoint{5.346160in}{0.705516in}}%
\pgfpathlineto{\pgfqpoint{5.347644in}{0.704105in}}%
\pgfpathlineto{\pgfqpoint{5.349129in}{0.700432in}}%
\pgfpathlineto{\pgfqpoint{5.350614in}{0.700402in}}%
\pgfpathlineto{\pgfqpoint{5.352098in}{0.702330in}}%
\pgfpathlineto{\pgfqpoint{5.353583in}{0.702200in}}%
\pgfpathlineto{\pgfqpoint{5.355068in}{0.701254in}}%
\pgfpathlineto{\pgfqpoint{5.356552in}{0.698309in}}%
\pgfpathlineto{\pgfqpoint{5.358037in}{0.693837in}}%
\pgfpathlineto{\pgfqpoint{5.359522in}{0.690480in}}%
\pgfpathlineto{\pgfqpoint{5.361006in}{0.690635in}}%
\pgfpathlineto{\pgfqpoint{5.362491in}{0.695032in}}%
\pgfpathlineto{\pgfqpoint{5.363976in}{0.699211in}}%
\pgfpathlineto{\pgfqpoint{5.365460in}{0.702535in}}%
\pgfpathlineto{\pgfqpoint{5.366945in}{0.701887in}}%
\pgfpathlineto{\pgfqpoint{5.368430in}{0.700780in}}%
\pgfpathlineto{\pgfqpoint{5.369914in}{0.699212in}}%
\pgfpathlineto{\pgfqpoint{5.371399in}{0.704406in}}%
\pgfpathlineto{\pgfqpoint{5.372884in}{0.709989in}}%
\pgfpathlineto{\pgfqpoint{5.374369in}{0.713226in}}%
\pgfpathlineto{\pgfqpoint{5.375853in}{0.716315in}}%
\pgfpathlineto{\pgfqpoint{5.377338in}{0.717967in}}%
\pgfpathlineto{\pgfqpoint{5.378823in}{0.720511in}}%
\pgfpathlineto{\pgfqpoint{5.380307in}{0.720392in}}%
\pgfpathlineto{\pgfqpoint{5.381792in}{0.717747in}}%
\pgfpathlineto{\pgfqpoint{5.383277in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{5.384761in}{0.707330in}}%
\pgfpathlineto{\pgfqpoint{5.386246in}{0.704161in}}%
\pgfpathlineto{\pgfqpoint{5.387731in}{0.701949in}}%
\pgfpathlineto{\pgfqpoint{5.389215in}{0.699138in}}%
\pgfpathlineto{\pgfqpoint{5.390700in}{0.697154in}}%
\pgfpathlineto{\pgfqpoint{5.392185in}{0.698809in}}%
\pgfpathlineto{\pgfqpoint{5.393669in}{0.698390in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{0.696052in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{0.747780in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{0.747780in}}%
\pgfpathlineto{\pgfqpoint{5.393669in}{0.741121in}}%
\pgfpathlineto{\pgfqpoint{5.392185in}{0.743233in}}%
\pgfpathlineto{\pgfqpoint{5.390700in}{0.754809in}}%
\pgfpathlineto{\pgfqpoint{5.389215in}{0.765449in}}%
\pgfpathlineto{\pgfqpoint{5.387731in}{0.771954in}}%
\pgfpathlineto{\pgfqpoint{5.386246in}{0.770584in}}%
\pgfpathlineto{\pgfqpoint{5.384761in}{0.770581in}}%
\pgfpathlineto{\pgfqpoint{5.383277in}{0.773014in}}%
\pgfpathlineto{\pgfqpoint{5.381792in}{0.776497in}}%
\pgfpathlineto{\pgfqpoint{5.380307in}{0.780850in}}%
\pgfpathlineto{\pgfqpoint{5.378823in}{0.783528in}}%
\pgfpathlineto{\pgfqpoint{5.377338in}{0.786117in}}%
\pgfpathlineto{\pgfqpoint{5.375853in}{0.789096in}}%
\pgfpathlineto{\pgfqpoint{5.374369in}{0.788426in}}%
\pgfpathlineto{\pgfqpoint{5.372884in}{0.786097in}}%
\pgfpathlineto{\pgfqpoint{5.371399in}{0.779248in}}%
\pgfpathlineto{\pgfqpoint{5.369914in}{0.772227in}}%
\pgfpathlineto{\pgfqpoint{5.368430in}{0.767055in}}%
\pgfpathlineto{\pgfqpoint{5.366945in}{0.763802in}}%
\pgfpathlineto{\pgfqpoint{5.365460in}{0.763228in}}%
\pgfpathlineto{\pgfqpoint{5.363976in}{0.758004in}}%
\pgfpathlineto{\pgfqpoint{5.362491in}{0.752237in}}%
\pgfpathlineto{\pgfqpoint{5.361006in}{0.750572in}}%
\pgfpathlineto{\pgfqpoint{5.359522in}{0.753179in}}%
\pgfpathlineto{\pgfqpoint{5.358037in}{0.757018in}}%
\pgfpathlineto{\pgfqpoint{5.356552in}{0.755848in}}%
\pgfpathlineto{\pgfqpoint{5.355068in}{0.758262in}}%
\pgfpathlineto{\pgfqpoint{5.353583in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{5.352098in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{5.350614in}{0.759738in}}%
\pgfpathlineto{\pgfqpoint{5.349129in}{0.763360in}}%
\pgfpathlineto{\pgfqpoint{5.347644in}{0.769816in}}%
\pgfpathlineto{\pgfqpoint{5.346160in}{0.778252in}}%
\pgfpathlineto{\pgfqpoint{5.344675in}{0.785640in}}%
\pgfpathlineto{\pgfqpoint{5.343190in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{5.341706in}{0.794658in}}%
\pgfpathlineto{\pgfqpoint{5.340221in}{0.795112in}}%
\pgfpathlineto{\pgfqpoint{5.338736in}{0.784159in}}%
\pgfpathlineto{\pgfqpoint{5.337252in}{0.773636in}}%
\pgfpathlineto{\pgfqpoint{5.335767in}{0.767447in}}%
\pgfpathlineto{\pgfqpoint{5.334282in}{0.763896in}}%
\pgfpathlineto{\pgfqpoint{5.332798in}{0.762501in}}%
\pgfpathlineto{\pgfqpoint{5.331313in}{0.760628in}}%
\pgfpathlineto{\pgfqpoint{5.329828in}{0.759983in}}%
\pgfpathlineto{\pgfqpoint{5.328344in}{0.757195in}}%
\pgfpathlineto{\pgfqpoint{5.326859in}{0.756500in}}%
\pgfpathlineto{\pgfqpoint{5.325374in}{0.755549in}}%
\pgfpathlineto{\pgfqpoint{5.323890in}{0.751452in}}%
\pgfpathlineto{\pgfqpoint{5.322405in}{0.748460in}}%
\pgfpathlineto{\pgfqpoint{5.320920in}{0.743847in}}%
\pgfpathlineto{\pgfqpoint{5.319436in}{0.740939in}}%
\pgfpathlineto{\pgfqpoint{5.317951in}{0.741839in}}%
\pgfpathlineto{\pgfqpoint{5.316466in}{0.750367in}}%
\pgfpathlineto{\pgfqpoint{5.314981in}{0.760352in}}%
\pgfpathlineto{\pgfqpoint{5.313497in}{0.763289in}}%
\pgfpathlineto{\pgfqpoint{5.312012in}{0.766107in}}%
\pgfpathlineto{\pgfqpoint{5.310527in}{0.768115in}}%
\pgfpathlineto{\pgfqpoint{5.309043in}{0.774975in}}%
\pgfpathlineto{\pgfqpoint{5.307558in}{0.781734in}}%
\pgfpathlineto{\pgfqpoint{5.306073in}{0.783557in}}%
\pgfpathlineto{\pgfqpoint{5.304589in}{0.778534in}}%
\pgfpathlineto{\pgfqpoint{5.303104in}{0.766797in}}%
\pgfpathlineto{\pgfqpoint{5.301619in}{0.755680in}}%
\pgfpathlineto{\pgfqpoint{5.300135in}{0.747229in}}%
\pgfpathlineto{\pgfqpoint{5.298650in}{0.742146in}}%
\pgfpathlineto{\pgfqpoint{5.297165in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{5.295681in}{0.740311in}}%
\pgfpathlineto{\pgfqpoint{5.294196in}{0.744877in}}%
\pgfpathlineto{\pgfqpoint{5.292711in}{0.750767in}}%
\pgfpathlineto{\pgfqpoint{5.291227in}{0.756740in}}%
\pgfpathlineto{\pgfqpoint{5.289742in}{0.760147in}}%
\pgfpathlineto{\pgfqpoint{5.288257in}{0.763036in}}%
\pgfpathlineto{\pgfqpoint{5.286773in}{0.765316in}}%
\pgfpathlineto{\pgfqpoint{5.285288in}{0.764073in}}%
\pgfpathlineto{\pgfqpoint{5.283803in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{5.282319in}{0.765436in}}%
\pgfpathlineto{\pgfqpoint{5.280834in}{0.764952in}}%
\pgfpathlineto{\pgfqpoint{5.279349in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{5.277865in}{0.767589in}}%
\pgfpathlineto{\pgfqpoint{5.276380in}{0.773654in}}%
\pgfpathlineto{\pgfqpoint{5.274895in}{0.778252in}}%
\pgfpathlineto{\pgfqpoint{5.273411in}{0.779072in}}%
\pgfpathlineto{\pgfqpoint{5.271926in}{0.775709in}}%
\pgfpathlineto{\pgfqpoint{5.270441in}{0.767484in}}%
\pgfpathlineto{\pgfqpoint{5.268957in}{0.762085in}}%
\pgfpathlineto{\pgfqpoint{5.267472in}{0.760196in}}%
\pgfpathlineto{\pgfqpoint{5.265987in}{0.759652in}}%
\pgfpathlineto{\pgfqpoint{5.264503in}{0.756438in}}%
\pgfpathlineto{\pgfqpoint{5.263018in}{0.750251in}}%
\pgfpathlineto{\pgfqpoint{5.261533in}{0.744848in}}%
\pgfpathlineto{\pgfqpoint{5.260049in}{0.741960in}}%
\pgfpathlineto{\pgfqpoint{5.258564in}{0.741310in}}%
\pgfpathlineto{\pgfqpoint{5.257079in}{0.742389in}}%
\pgfpathlineto{\pgfqpoint{5.255594in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{5.254110in}{0.748289in}}%
\pgfpathlineto{\pgfqpoint{5.252625in}{0.753370in}}%
\pgfpathlineto{\pgfqpoint{5.251140in}{0.759862in}}%
\pgfpathlineto{\pgfqpoint{5.249656in}{0.763531in}}%
\pgfpathlineto{\pgfqpoint{5.248171in}{0.767524in}}%
\pgfpathlineto{\pgfqpoint{5.246686in}{0.768947in}}%
\pgfpathlineto{\pgfqpoint{5.245202in}{0.771002in}}%
\pgfpathlineto{\pgfqpoint{5.243717in}{0.774002in}}%
\pgfpathlineto{\pgfqpoint{5.242232in}{0.778388in}}%
\pgfpathlineto{\pgfqpoint{5.240748in}{0.784017in}}%
\pgfpathlineto{\pgfqpoint{5.239263in}{0.785343in}}%
\pgfpathlineto{\pgfqpoint{5.237778in}{0.784952in}}%
\pgfpathlineto{\pgfqpoint{5.236294in}{0.781343in}}%
\pgfpathlineto{\pgfqpoint{5.234809in}{0.777906in}}%
\pgfpathlineto{\pgfqpoint{5.233324in}{0.776416in}}%
\pgfpathlineto{\pgfqpoint{5.231840in}{0.773841in}}%
\pgfpathlineto{\pgfqpoint{5.230355in}{0.771933in}}%
\pgfpathlineto{\pgfqpoint{5.228870in}{0.771532in}}%
\pgfpathlineto{\pgfqpoint{5.227386in}{0.773009in}}%
\pgfpathlineto{\pgfqpoint{5.225901in}{0.776069in}}%
\pgfpathlineto{\pgfqpoint{5.224416in}{0.775345in}}%
\pgfpathlineto{\pgfqpoint{5.222932in}{0.773089in}}%
\pgfpathlineto{\pgfqpoint{5.221447in}{0.762228in}}%
\pgfpathlineto{\pgfqpoint{5.219962in}{0.750734in}}%
\pgfpathlineto{\pgfqpoint{5.218478in}{0.741543in}}%
\pgfpathlineto{\pgfqpoint{5.216993in}{0.737539in}}%
\pgfpathlineto{\pgfqpoint{5.215508in}{0.740819in}}%
\pgfpathlineto{\pgfqpoint{5.214024in}{0.747919in}}%
\pgfpathlineto{\pgfqpoint{5.212539in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{5.211054in}{0.762642in}}%
\pgfpathlineto{\pgfqpoint{5.209570in}{0.756955in}}%
\pgfpathlineto{\pgfqpoint{5.208085in}{0.749821in}}%
\pgfpathlineto{\pgfqpoint{5.206600in}{0.743363in}}%
\pgfpathlineto{\pgfqpoint{5.205116in}{0.739082in}}%
\pgfpathlineto{\pgfqpoint{5.203631in}{0.738719in}}%
\pgfpathlineto{\pgfqpoint{5.202146in}{0.737497in}}%
\pgfpathlineto{\pgfqpoint{5.200662in}{0.738872in}}%
\pgfpathlineto{\pgfqpoint{5.199177in}{0.743958in}}%
\pgfpathlineto{\pgfqpoint{5.197692in}{0.754737in}}%
\pgfpathlineto{\pgfqpoint{5.196207in}{0.770204in}}%
\pgfpathlineto{\pgfqpoint{5.194723in}{0.782654in}}%
\pgfpathlineto{\pgfqpoint{5.193238in}{0.788458in}}%
\pgfpathlineto{\pgfqpoint{5.191753in}{0.783706in}}%
\pgfpathlineto{\pgfqpoint{5.190269in}{0.779014in}}%
\pgfpathlineto{\pgfqpoint{5.188784in}{0.773131in}}%
\pgfpathlineto{\pgfqpoint{5.187299in}{0.767397in}}%
\pgfpathlineto{\pgfqpoint{5.185815in}{0.766389in}}%
\pgfpathlineto{\pgfqpoint{5.184330in}{0.761425in}}%
\pgfpathlineto{\pgfqpoint{5.182845in}{0.758873in}}%
\pgfpathlineto{\pgfqpoint{5.181361in}{0.756624in}}%
\pgfpathlineto{\pgfqpoint{5.179876in}{0.756441in}}%
\pgfpathlineto{\pgfqpoint{5.178391in}{0.755642in}}%
\pgfpathlineto{\pgfqpoint{5.176907in}{0.758327in}}%
\pgfpathlineto{\pgfqpoint{5.175422in}{0.764082in}}%
\pgfpathlineto{\pgfqpoint{5.173937in}{0.772499in}}%
\pgfpathlineto{\pgfqpoint{5.172453in}{0.777759in}}%
\pgfpathlineto{\pgfqpoint{5.170968in}{0.780837in}}%
\pgfpathlineto{\pgfqpoint{5.169483in}{0.779587in}}%
\pgfpathlineto{\pgfqpoint{5.167999in}{0.778472in}}%
\pgfpathlineto{\pgfqpoint{5.166514in}{0.777785in}}%
\pgfpathlineto{\pgfqpoint{5.165029in}{0.778406in}}%
\pgfpathlineto{\pgfqpoint{5.163545in}{0.778577in}}%
\pgfpathlineto{\pgfqpoint{5.162060in}{0.778360in}}%
\pgfpathlineto{\pgfqpoint{5.160575in}{0.779340in}}%
\pgfpathlineto{\pgfqpoint{5.159091in}{0.776066in}}%
\pgfpathlineto{\pgfqpoint{5.157606in}{0.770108in}}%
\pgfpathlineto{\pgfqpoint{5.156121in}{0.764076in}}%
\pgfpathlineto{\pgfqpoint{5.154637in}{0.760636in}}%
\pgfpathlineto{\pgfqpoint{5.153152in}{0.759659in}}%
\pgfpathlineto{\pgfqpoint{5.151667in}{0.757166in}}%
\pgfpathlineto{\pgfqpoint{5.150183in}{0.756228in}}%
\pgfpathlineto{\pgfqpoint{5.148698in}{0.756846in}}%
\pgfpathlineto{\pgfqpoint{5.147213in}{0.762800in}}%
\pgfpathlineto{\pgfqpoint{5.145729in}{0.768882in}}%
\pgfpathlineto{\pgfqpoint{5.144244in}{0.776918in}}%
\pgfpathlineto{\pgfqpoint{5.142759in}{0.781773in}}%
\pgfpathlineto{\pgfqpoint{5.141274in}{0.785168in}}%
\pgfpathlineto{\pgfqpoint{5.139790in}{0.785957in}}%
\pgfpathlineto{\pgfqpoint{5.138305in}{0.784792in}}%
\pgfpathlineto{\pgfqpoint{5.136820in}{0.782700in}}%
\pgfpathlineto{\pgfqpoint{5.135336in}{0.778477in}}%
\pgfpathlineto{\pgfqpoint{5.133851in}{0.776405in}}%
\pgfpathlineto{\pgfqpoint{5.132366in}{0.774423in}}%
\pgfpathlineto{\pgfqpoint{5.130882in}{0.771884in}}%
\pgfpathlineto{\pgfqpoint{5.129397in}{0.771866in}}%
\pgfpathlineto{\pgfqpoint{5.127912in}{0.771317in}}%
\pgfpathlineto{\pgfqpoint{5.126428in}{0.771024in}}%
\pgfpathlineto{\pgfqpoint{5.124943in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{5.123458in}{0.761480in}}%
\pgfpathlineto{\pgfqpoint{5.121974in}{0.753807in}}%
\pgfpathlineto{\pgfqpoint{5.120489in}{0.749698in}}%
\pgfpathlineto{\pgfqpoint{5.119004in}{0.749576in}}%
\pgfpathlineto{\pgfqpoint{5.117520in}{0.752669in}}%
\pgfpathlineto{\pgfqpoint{5.116035in}{0.756525in}}%
\pgfpathlineto{\pgfqpoint{5.114550in}{0.761586in}}%
\pgfpathlineto{\pgfqpoint{5.113066in}{0.763128in}}%
\pgfpathlineto{\pgfqpoint{5.111581in}{0.762934in}}%
\pgfpathlineto{\pgfqpoint{5.110096in}{0.764787in}}%
\pgfpathlineto{\pgfqpoint{5.108612in}{0.765716in}}%
\pgfpathlineto{\pgfqpoint{5.107127in}{0.762208in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.757363in}}%
\pgfpathlineto{\pgfqpoint{5.104158in}{0.755305in}}%
\pgfpathlineto{\pgfqpoint{5.102673in}{0.757936in}}%
\pgfpathlineto{\pgfqpoint{5.101188in}{0.762643in}}%
\pgfpathlineto{\pgfqpoint{5.099704in}{0.769056in}}%
\pgfpathlineto{\pgfqpoint{5.098219in}{0.771559in}}%
\pgfpathlineto{\pgfqpoint{5.096734in}{0.775627in}}%
\pgfpathlineto{\pgfqpoint{5.095250in}{0.778978in}}%
\pgfpathlineto{\pgfqpoint{5.093765in}{0.782834in}}%
\pgfpathlineto{\pgfqpoint{5.092280in}{0.781806in}}%
\pgfpathlineto{\pgfqpoint{5.090796in}{0.779817in}}%
\pgfpathlineto{\pgfqpoint{5.089311in}{0.774772in}}%
\pgfpathlineto{\pgfqpoint{5.087826in}{0.768227in}}%
\pgfpathlineto{\pgfqpoint{5.086342in}{0.759841in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.753170in}}%
\pgfpathlineto{\pgfqpoint{5.083372in}{0.746881in}}%
\pgfpathlineto{\pgfqpoint{5.081887in}{0.741801in}}%
\pgfpathlineto{\pgfqpoint{5.080403in}{0.739663in}}%
\pgfpathlineto{\pgfqpoint{5.078918in}{0.739904in}}%
\pgfpathlineto{\pgfqpoint{5.077433in}{0.746555in}}%
\pgfpathlineto{\pgfqpoint{5.075949in}{0.757744in}}%
\pgfpathlineto{\pgfqpoint{5.074464in}{0.768554in}}%
\pgfpathlineto{\pgfqpoint{5.072979in}{0.770386in}}%
\pgfpathlineto{\pgfqpoint{5.071495in}{0.770285in}}%
\pgfpathlineto{\pgfqpoint{5.070010in}{0.771928in}}%
\pgfpathlineto{\pgfqpoint{5.068525in}{0.775185in}}%
\pgfpathlineto{\pgfqpoint{5.067041in}{0.773975in}}%
\pgfpathlineto{\pgfqpoint{5.065556in}{0.769861in}}%
\pgfpathlineto{\pgfqpoint{5.064071in}{0.761892in}}%
\pgfpathlineto{\pgfqpoint{5.062587in}{0.756062in}}%
\pgfpathlineto{\pgfqpoint{5.061102in}{0.755915in}}%
\pgfpathlineto{\pgfqpoint{5.059617in}{0.755682in}}%
\pgfpathlineto{\pgfqpoint{5.058133in}{0.755145in}}%
\pgfpathlineto{\pgfqpoint{5.056648in}{0.751233in}}%
\pgfpathlineto{\pgfqpoint{5.055163in}{0.748728in}}%
\pgfpathlineto{\pgfqpoint{5.053679in}{0.746585in}}%
\pgfpathlineto{\pgfqpoint{5.052194in}{0.742696in}}%
\pgfpathlineto{\pgfqpoint{5.050709in}{0.739422in}}%
\pgfpathlineto{\pgfqpoint{5.049225in}{0.732214in}}%
\pgfpathlineto{\pgfqpoint{5.047740in}{0.723366in}}%
\pgfpathlineto{\pgfqpoint{5.046255in}{0.717550in}}%
\pgfpathlineto{\pgfqpoint{5.044771in}{0.716076in}}%
\pgfpathlineto{\pgfqpoint{5.043286in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{5.041801in}{0.727265in}}%
\pgfpathlineto{\pgfqpoint{5.040317in}{0.734175in}}%
\pgfpathlineto{\pgfqpoint{5.038832in}{0.743682in}}%
\pgfpathlineto{\pgfqpoint{5.037347in}{0.750385in}}%
\pgfpathlineto{\pgfqpoint{5.035863in}{0.755255in}}%
\pgfpathlineto{\pgfqpoint{5.034378in}{0.759452in}}%
\pgfpathlineto{\pgfqpoint{5.032893in}{0.756537in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{0.751885in}}%
\pgfpathlineto{\pgfqpoint{5.029924in}{0.748842in}}%
\pgfpathlineto{\pgfqpoint{5.028439in}{0.744010in}}%
\pgfpathlineto{\pgfqpoint{5.026954in}{0.739721in}}%
\pgfpathlineto{\pgfqpoint{5.025470in}{0.737282in}}%
\pgfpathlineto{\pgfqpoint{5.023985in}{0.733821in}}%
\pgfpathlineto{\pgfqpoint{5.022500in}{0.730185in}}%
\pgfpathlineto{\pgfqpoint{5.021016in}{0.728423in}}%
\pgfpathlineto{\pgfqpoint{5.019531in}{0.731341in}}%
\pgfpathlineto{\pgfqpoint{5.018046in}{0.740134in}}%
\pgfpathlineto{\pgfqpoint{5.016562in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{5.015077in}{0.759474in}}%
\pgfpathlineto{\pgfqpoint{5.013592in}{0.760322in}}%
\pgfpathlineto{\pgfqpoint{5.012108in}{0.754631in}}%
\pgfpathlineto{\pgfqpoint{5.010623in}{0.749310in}}%
\pgfpathlineto{\pgfqpoint{5.009138in}{0.743905in}}%
\pgfpathlineto{\pgfqpoint{5.007654in}{0.741019in}}%
\pgfpathlineto{\pgfqpoint{5.006169in}{0.737603in}}%
\pgfpathlineto{\pgfqpoint{5.004684in}{0.741083in}}%
\pgfpathlineto{\pgfqpoint{5.003200in}{0.748195in}}%
\pgfpathlineto{\pgfqpoint{5.001715in}{0.751269in}}%
\pgfpathlineto{\pgfqpoint{5.000230in}{0.752890in}}%
\pgfpathlineto{\pgfqpoint{4.998746in}{0.748936in}}%
\pgfpathlineto{\pgfqpoint{4.997261in}{0.750590in}}%
\pgfpathlineto{\pgfqpoint{4.995776in}{0.754869in}}%
\pgfpathlineto{\pgfqpoint{4.994292in}{0.760215in}}%
\pgfpathlineto{\pgfqpoint{4.992807in}{0.765657in}}%
\pgfpathlineto{\pgfqpoint{4.991322in}{0.772967in}}%
\pgfpathlineto{\pgfqpoint{4.989838in}{0.780074in}}%
\pgfpathlineto{\pgfqpoint{4.988353in}{0.784056in}}%
\pgfpathlineto{\pgfqpoint{4.986868in}{0.787117in}}%
\pgfpathlineto{\pgfqpoint{4.985384in}{0.785718in}}%
\pgfpathlineto{\pgfqpoint{4.983899in}{0.779182in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{0.771593in}}%
\pgfpathlineto{\pgfqpoint{4.980930in}{0.765492in}}%
\pgfpathlineto{\pgfqpoint{4.979445in}{0.762354in}}%
\pgfpathlineto{\pgfqpoint{4.977960in}{0.761766in}}%
\pgfpathlineto{\pgfqpoint{4.976476in}{0.762623in}}%
\pgfpathlineto{\pgfqpoint{4.974991in}{0.765770in}}%
\pgfpathlineto{\pgfqpoint{4.973506in}{0.769969in}}%
\pgfpathlineto{\pgfqpoint{4.972022in}{0.775713in}}%
\pgfpathlineto{\pgfqpoint{4.970537in}{0.780090in}}%
\pgfpathlineto{\pgfqpoint{4.969052in}{0.781742in}}%
\pgfpathlineto{\pgfqpoint{4.967567in}{0.780649in}}%
\pgfpathlineto{\pgfqpoint{4.966083in}{0.779476in}}%
\pgfpathlineto{\pgfqpoint{4.964598in}{0.776527in}}%
\pgfpathlineto{\pgfqpoint{4.963113in}{0.775587in}}%
\pgfpathlineto{\pgfqpoint{4.961629in}{0.777500in}}%
\pgfpathlineto{\pgfqpoint{4.960144in}{0.775754in}}%
\pgfpathlineto{\pgfqpoint{4.958659in}{0.767146in}}%
\pgfpathlineto{\pgfqpoint{4.957175in}{0.759778in}}%
\pgfpathlineto{\pgfqpoint{4.955690in}{0.755960in}}%
\pgfpathlineto{\pgfqpoint{4.954205in}{0.754090in}}%
\pgfpathlineto{\pgfqpoint{4.952721in}{0.752022in}}%
\pgfpathlineto{\pgfqpoint{4.951236in}{0.751822in}}%
\pgfpathlineto{\pgfqpoint{4.949751in}{0.754317in}}%
\pgfpathlineto{\pgfqpoint{4.948267in}{0.758929in}}%
\pgfpathlineto{\pgfqpoint{4.946782in}{0.764326in}}%
\pgfpathlineto{\pgfqpoint{4.945297in}{0.770484in}}%
\pgfpathlineto{\pgfqpoint{4.943813in}{0.769792in}}%
\pgfpathlineto{\pgfqpoint{4.942328in}{0.768265in}}%
\pgfpathlineto{\pgfqpoint{4.940843in}{0.768865in}}%
\pgfpathlineto{\pgfqpoint{4.939359in}{0.773364in}}%
\pgfpathlineto{\pgfqpoint{4.937874in}{0.777032in}}%
\pgfpathlineto{\pgfqpoint{4.936389in}{0.776908in}}%
\pgfpathlineto{\pgfqpoint{4.934905in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{4.933420in}{0.768925in}}%
\pgfpathlineto{\pgfqpoint{4.931935in}{0.764043in}}%
\pgfpathlineto{\pgfqpoint{4.930451in}{0.757200in}}%
\pgfpathlineto{\pgfqpoint{4.928966in}{0.753931in}}%
\pgfpathlineto{\pgfqpoint{4.927481in}{0.755746in}}%
\pgfpathlineto{\pgfqpoint{4.925997in}{0.760236in}}%
\pgfpathlineto{\pgfqpoint{4.924512in}{0.764237in}}%
\pgfpathlineto{\pgfqpoint{4.923027in}{0.759600in}}%
\pgfpathlineto{\pgfqpoint{4.921543in}{0.757369in}}%
\pgfpathlineto{\pgfqpoint{4.920058in}{0.757669in}}%
\pgfpathlineto{\pgfqpoint{4.918573in}{0.761015in}}%
\pgfpathlineto{\pgfqpoint{4.917089in}{0.761088in}}%
\pgfpathlineto{\pgfqpoint{4.915604in}{0.762104in}}%
\pgfpathlineto{\pgfqpoint{4.914119in}{0.764039in}}%
\pgfpathlineto{\pgfqpoint{4.912635in}{0.762422in}}%
\pgfpathlineto{\pgfqpoint{4.911150in}{0.762753in}}%
\pgfpathlineto{\pgfqpoint{4.909665in}{0.754520in}}%
\pgfpathlineto{\pgfqpoint{4.908180in}{0.749505in}}%
\pgfpathlineto{\pgfqpoint{4.906696in}{0.744748in}}%
\pgfpathlineto{\pgfqpoint{4.905211in}{0.741492in}}%
\pgfpathlineto{\pgfqpoint{4.903726in}{0.739243in}}%
\pgfpathlineto{\pgfqpoint{4.902242in}{0.736741in}}%
\pgfpathlineto{\pgfqpoint{4.900757in}{0.736689in}}%
\pgfpathlineto{\pgfqpoint{4.899272in}{0.738766in}}%
\pgfpathlineto{\pgfqpoint{4.897788in}{0.741856in}}%
\pgfpathlineto{\pgfqpoint{4.896303in}{0.747493in}}%
\pgfpathlineto{\pgfqpoint{4.894818in}{0.754268in}}%
\pgfpathlineto{\pgfqpoint{4.893334in}{0.759090in}}%
\pgfpathlineto{\pgfqpoint{4.891849in}{0.762222in}}%
\pgfpathlineto{\pgfqpoint{4.890364in}{0.766216in}}%
\pgfpathlineto{\pgfqpoint{4.888880in}{0.771558in}}%
\pgfpathlineto{\pgfqpoint{4.887395in}{0.779214in}}%
\pgfpathlineto{\pgfqpoint{4.885910in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{4.884426in}{0.783486in}}%
\pgfpathlineto{\pgfqpoint{4.882941in}{0.775827in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{0.770480in}}%
\pgfpathlineto{\pgfqpoint{4.879972in}{0.766570in}}%
\pgfpathlineto{\pgfqpoint{4.878487in}{0.765923in}}%
\pgfpathlineto{\pgfqpoint{4.877002in}{0.768551in}}%
\pgfpathlineto{\pgfqpoint{4.875518in}{0.769730in}}%
\pgfpathlineto{\pgfqpoint{4.874033in}{0.768791in}}%
\pgfpathlineto{\pgfqpoint{4.872548in}{0.765890in}}%
\pgfpathlineto{\pgfqpoint{4.871064in}{0.766137in}}%
\pgfpathlineto{\pgfqpoint{4.869579in}{0.765304in}}%
\pgfpathlineto{\pgfqpoint{4.868094in}{0.761128in}}%
\pgfpathlineto{\pgfqpoint{4.866610in}{0.758342in}}%
\pgfpathlineto{\pgfqpoint{4.865125in}{0.754048in}}%
\pgfpathlineto{\pgfqpoint{4.863640in}{0.752235in}}%
\pgfpathlineto{\pgfqpoint{4.862156in}{0.751568in}}%
\pgfpathlineto{\pgfqpoint{4.860671in}{0.751741in}}%
\pgfpathlineto{\pgfqpoint{4.859186in}{0.753222in}}%
\pgfpathlineto{\pgfqpoint{4.857702in}{0.756697in}}%
\pgfpathlineto{\pgfqpoint{4.856217in}{0.762817in}}%
\pgfpathlineto{\pgfqpoint{4.854732in}{0.771169in}}%
\pgfpathlineto{\pgfqpoint{4.853247in}{0.774418in}}%
\pgfpathlineto{\pgfqpoint{4.851763in}{0.778917in}}%
\pgfpathlineto{\pgfqpoint{4.850278in}{0.773238in}}%
\pgfpathlineto{\pgfqpoint{4.848793in}{0.768527in}}%
\pgfpathlineto{\pgfqpoint{4.847309in}{0.767210in}}%
\pgfpathlineto{\pgfqpoint{4.845824in}{0.769034in}}%
\pgfpathlineto{\pgfqpoint{4.844339in}{0.774236in}}%
\pgfpathlineto{\pgfqpoint{4.842855in}{0.771073in}}%
\pgfpathlineto{\pgfqpoint{4.841370in}{0.766805in}}%
\pgfpathlineto{\pgfqpoint{4.839885in}{0.762895in}}%
\pgfpathlineto{\pgfqpoint{4.838401in}{0.760871in}}%
\pgfpathlineto{\pgfqpoint{4.836916in}{0.759846in}}%
\pgfpathlineto{\pgfqpoint{4.835431in}{0.759030in}}%
\pgfpathlineto{\pgfqpoint{4.833947in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{4.832462in}{0.754575in}}%
\pgfpathlineto{\pgfqpoint{4.830977in}{0.750534in}}%
\pgfpathlineto{\pgfqpoint{4.829493in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{4.828008in}{0.746820in}}%
\pgfpathlineto{\pgfqpoint{4.826523in}{0.746206in}}%
\pgfpathlineto{\pgfqpoint{4.825039in}{0.743319in}}%
\pgfpathlineto{\pgfqpoint{4.823554in}{0.742358in}}%
\pgfpathlineto{\pgfqpoint{4.822069in}{0.744451in}}%
\pgfpathlineto{\pgfqpoint{4.820585in}{0.748122in}}%
\pgfpathlineto{\pgfqpoint{4.819100in}{0.748754in}}%
\pgfpathlineto{\pgfqpoint{4.817615in}{0.745339in}}%
\pgfpathlineto{\pgfqpoint{4.816131in}{0.743946in}}%
\pgfpathlineto{\pgfqpoint{4.814646in}{0.740900in}}%
\pgfpathlineto{\pgfqpoint{4.813161in}{0.743003in}}%
\pgfpathlineto{\pgfqpoint{4.811677in}{0.744575in}}%
\pgfpathlineto{\pgfqpoint{4.810192in}{0.740992in}}%
\pgfpathlineto{\pgfqpoint{4.808707in}{0.743110in}}%
\pgfpathlineto{\pgfqpoint{4.807223in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{4.805738in}{0.757303in}}%
\pgfpathlineto{\pgfqpoint{4.804253in}{0.765706in}}%
\pgfpathlineto{\pgfqpoint{4.802769in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{4.801284in}{0.775646in}}%
\pgfpathlineto{\pgfqpoint{4.799799in}{0.773032in}}%
\pgfpathlineto{\pgfqpoint{4.798315in}{0.768874in}}%
\pgfpathlineto{\pgfqpoint{4.796830in}{0.762930in}}%
\pgfpathlineto{\pgfqpoint{4.795345in}{0.760434in}}%
\pgfpathlineto{\pgfqpoint{4.793860in}{0.760363in}}%
\pgfpathlineto{\pgfqpoint{4.792376in}{0.763554in}}%
\pgfpathlineto{\pgfqpoint{4.790891in}{0.766663in}}%
\pgfpathlineto{\pgfqpoint{4.789406in}{0.769759in}}%
\pgfpathlineto{\pgfqpoint{4.787922in}{0.766047in}}%
\pgfpathlineto{\pgfqpoint{4.786437in}{0.764850in}}%
\pgfpathlineto{\pgfqpoint{4.784952in}{0.766849in}}%
\pgfpathlineto{\pgfqpoint{4.783468in}{0.768744in}}%
\pgfpathlineto{\pgfqpoint{4.781983in}{0.766101in}}%
\pgfpathlineto{\pgfqpoint{4.780498in}{0.767071in}}%
\pgfpathlineto{\pgfqpoint{4.779014in}{0.770285in}}%
\pgfpathlineto{\pgfqpoint{4.777529in}{0.776817in}}%
\pgfpathlineto{\pgfqpoint{4.776044in}{0.778288in}}%
\pgfpathlineto{\pgfqpoint{4.774560in}{0.780692in}}%
\pgfpathlineto{\pgfqpoint{4.773075in}{0.782208in}}%
\pgfpathlineto{\pgfqpoint{4.771590in}{0.782290in}}%
\pgfpathlineto{\pgfqpoint{4.770106in}{0.776216in}}%
\pgfpathlineto{\pgfqpoint{4.768621in}{0.770853in}}%
\pgfpathlineto{\pgfqpoint{4.767136in}{0.767764in}}%
\pgfpathlineto{\pgfqpoint{4.765652in}{0.764880in}}%
\pgfpathlineto{\pgfqpoint{4.764167in}{0.762775in}}%
\pgfpathlineto{\pgfqpoint{4.762682in}{0.761672in}}%
\pgfpathlineto{\pgfqpoint{4.761198in}{0.762038in}}%
\pgfpathlineto{\pgfqpoint{4.759713in}{0.762515in}}%
\pgfpathlineto{\pgfqpoint{4.758228in}{0.764060in}}%
\pgfpathlineto{\pgfqpoint{4.756744in}{0.763139in}}%
\pgfpathlineto{\pgfqpoint{4.755259in}{0.759701in}}%
\pgfpathlineto{\pgfqpoint{4.753774in}{0.754608in}}%
\pgfpathlineto{\pgfqpoint{4.752290in}{0.751190in}}%
\pgfpathlineto{\pgfqpoint{4.750805in}{0.751447in}}%
\pgfpathlineto{\pgfqpoint{4.749320in}{0.756263in}}%
\pgfpathlineto{\pgfqpoint{4.747836in}{0.764344in}}%
\pgfpathlineto{\pgfqpoint{4.746351in}{0.766397in}}%
\pgfpathlineto{\pgfqpoint{4.744866in}{0.767228in}}%
\pgfpathlineto{\pgfqpoint{4.743382in}{0.763882in}}%
\pgfpathlineto{\pgfqpoint{4.741897in}{0.762312in}}%
\pgfpathlineto{\pgfqpoint{4.740412in}{0.758413in}}%
\pgfpathlineto{\pgfqpoint{4.738927in}{0.755003in}}%
\pgfpathlineto{\pgfqpoint{4.737443in}{0.755184in}}%
\pgfpathlineto{\pgfqpoint{4.735958in}{0.750143in}}%
\pgfpathlineto{\pgfqpoint{4.734473in}{0.747102in}}%
\pgfpathlineto{\pgfqpoint{4.732989in}{0.746921in}}%
\pgfpathlineto{\pgfqpoint{4.731504in}{0.750509in}}%
\pgfpathlineto{\pgfqpoint{4.730019in}{0.756622in}}%
\pgfpathlineto{\pgfqpoint{4.728535in}{0.759994in}}%
\pgfpathlineto{\pgfqpoint{4.727050in}{0.762835in}}%
\pgfpathlineto{\pgfqpoint{4.725565in}{0.763935in}}%
\pgfpathlineto{\pgfqpoint{4.724081in}{0.764486in}}%
\pgfpathlineto{\pgfqpoint{4.722596in}{0.767523in}}%
\pgfpathlineto{\pgfqpoint{4.721111in}{0.765130in}}%
\pgfpathlineto{\pgfqpoint{4.719627in}{0.761737in}}%
\pgfpathlineto{\pgfqpoint{4.718142in}{0.758863in}}%
\pgfpathlineto{\pgfqpoint{4.716657in}{0.758024in}}%
\pgfpathlineto{\pgfqpoint{4.715173in}{0.760527in}}%
\pgfpathlineto{\pgfqpoint{4.713688in}{0.759988in}}%
\pgfpathlineto{\pgfqpoint{4.712203in}{0.758904in}}%
\pgfpathlineto{\pgfqpoint{4.710719in}{0.757064in}}%
\pgfpathlineto{\pgfqpoint{4.709234in}{0.754431in}}%
\pgfpathlineto{\pgfqpoint{4.707749in}{0.753681in}}%
\pgfpathlineto{\pgfqpoint{4.706265in}{0.754040in}}%
\pgfpathlineto{\pgfqpoint{4.704780in}{0.754675in}}%
\pgfpathlineto{\pgfqpoint{4.703295in}{0.757471in}}%
\pgfpathlineto{\pgfqpoint{4.701811in}{0.758937in}}%
\pgfpathlineto{\pgfqpoint{4.700326in}{0.759220in}}%
\pgfpathlineto{\pgfqpoint{4.698841in}{0.756584in}}%
\pgfpathlineto{\pgfqpoint{4.697357in}{0.752458in}}%
\pgfpathlineto{\pgfqpoint{4.695872in}{0.749946in}}%
\pgfpathlineto{\pgfqpoint{4.694387in}{0.747020in}}%
\pgfpathlineto{\pgfqpoint{4.692903in}{0.744254in}}%
\pgfpathlineto{\pgfqpoint{4.691418in}{0.741368in}}%
\pgfpathlineto{\pgfqpoint{4.689933in}{0.737523in}}%
\pgfpathlineto{\pgfqpoint{4.688449in}{0.734118in}}%
\pgfpathlineto{\pgfqpoint{4.686964in}{0.733242in}}%
\pgfpathlineto{\pgfqpoint{4.685479in}{0.736442in}}%
\pgfpathlineto{\pgfqpoint{4.683995in}{0.742788in}}%
\pgfpathlineto{\pgfqpoint{4.682510in}{0.751118in}}%
\pgfpathlineto{\pgfqpoint{4.681025in}{0.754689in}}%
\pgfpathlineto{\pgfqpoint{4.679540in}{0.748537in}}%
\pgfpathlineto{\pgfqpoint{4.678056in}{0.742284in}}%
\pgfpathlineto{\pgfqpoint{4.676571in}{0.739723in}}%
\pgfpathlineto{\pgfqpoint{4.675086in}{0.740246in}}%
\pgfpathlineto{\pgfqpoint{4.673602in}{0.747384in}}%
\pgfpathlineto{\pgfqpoint{4.672117in}{0.752308in}}%
\pgfpathlineto{\pgfqpoint{4.670632in}{0.754850in}}%
\pgfpathlineto{\pgfqpoint{4.669148in}{0.759136in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{0.760627in}}%
\pgfpathlineto{\pgfqpoint{4.666178in}{0.759995in}}%
\pgfpathlineto{\pgfqpoint{4.664694in}{0.758410in}}%
\pgfpathlineto{\pgfqpoint{4.663209in}{0.756732in}}%
\pgfpathlineto{\pgfqpoint{4.661724in}{0.751779in}}%
\pgfpathlineto{\pgfqpoint{4.660240in}{0.743996in}}%
\pgfpathlineto{\pgfqpoint{4.658755in}{0.741175in}}%
\pgfpathlineto{\pgfqpoint{4.657270in}{0.743052in}}%
\pgfpathlineto{\pgfqpoint{4.655786in}{0.750499in}}%
\pgfpathlineto{\pgfqpoint{4.654301in}{0.763057in}}%
\pgfpathlineto{\pgfqpoint{4.652816in}{0.779005in}}%
\pgfpathlineto{\pgfqpoint{4.651332in}{0.789340in}}%
\pgfpathlineto{\pgfqpoint{4.649847in}{0.789823in}}%
\pgfpathlineto{\pgfqpoint{4.648362in}{0.788984in}}%
\pgfpathlineto{\pgfqpoint{4.646878in}{0.785943in}}%
\pgfpathlineto{\pgfqpoint{4.645393in}{0.780336in}}%
\pgfpathlineto{\pgfqpoint{4.643908in}{0.775595in}}%
\pgfpathlineto{\pgfqpoint{4.642424in}{0.770248in}}%
\pgfpathlineto{\pgfqpoint{4.640939in}{0.768611in}}%
\pgfpathlineto{\pgfqpoint{4.639454in}{0.772237in}}%
\pgfpathlineto{\pgfqpoint{4.637970in}{0.778376in}}%
\pgfpathlineto{\pgfqpoint{4.636485in}{0.771291in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{0.765247in}}%
\pgfpathlineto{\pgfqpoint{4.633516in}{0.762676in}}%
\pgfpathlineto{\pgfqpoint{4.632031in}{0.763783in}}%
\pgfpathlineto{\pgfqpoint{4.630546in}{0.764841in}}%
\pgfpathlineto{\pgfqpoint{4.629062in}{0.762544in}}%
\pgfpathlineto{\pgfqpoint{4.627577in}{0.761260in}}%
\pgfpathlineto{\pgfqpoint{4.626092in}{0.755258in}}%
\pgfpathlineto{\pgfqpoint{4.624608in}{0.746747in}}%
\pgfpathlineto{\pgfqpoint{4.623123in}{0.738265in}}%
\pgfpathlineto{\pgfqpoint{4.621638in}{0.732712in}}%
\pgfpathlineto{\pgfqpoint{4.620153in}{0.732630in}}%
\pgfpathlineto{\pgfqpoint{4.618669in}{0.738362in}}%
\pgfpathlineto{\pgfqpoint{4.617184in}{0.745307in}}%
\pgfpathlineto{\pgfqpoint{4.615699in}{0.749655in}}%
\pgfpathlineto{\pgfqpoint{4.614215in}{0.750325in}}%
\pgfpathlineto{\pgfqpoint{4.612730in}{0.752655in}}%
\pgfpathlineto{\pgfqpoint{4.611245in}{0.756919in}}%
\pgfpathlineto{\pgfqpoint{4.609761in}{0.766353in}}%
\pgfpathlineto{\pgfqpoint{4.608276in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{4.606791in}{0.781917in}}%
\pgfpathlineto{\pgfqpoint{4.605307in}{0.781174in}}%
\pgfpathlineto{\pgfqpoint{4.603822in}{0.777347in}}%
\pgfpathlineto{\pgfqpoint{4.602337in}{0.776492in}}%
\pgfpathlineto{\pgfqpoint{4.600853in}{0.776793in}}%
\pgfpathlineto{\pgfqpoint{4.599368in}{0.776874in}}%
\pgfpathlineto{\pgfqpoint{4.597883in}{0.776325in}}%
\pgfpathlineto{\pgfqpoint{4.596399in}{0.770689in}}%
\pgfpathlineto{\pgfqpoint{4.594914in}{0.766771in}}%
\pgfpathlineto{\pgfqpoint{4.593429in}{0.761912in}}%
\pgfpathlineto{\pgfqpoint{4.591945in}{0.756780in}}%
\pgfpathlineto{\pgfqpoint{4.590460in}{0.754891in}}%
\pgfpathlineto{\pgfqpoint{4.588975in}{0.754747in}}%
\pgfpathlineto{\pgfqpoint{4.587491in}{0.758088in}}%
\pgfpathlineto{\pgfqpoint{4.586006in}{0.765594in}}%
\pgfpathlineto{\pgfqpoint{4.584521in}{0.768737in}}%
\pgfpathlineto{\pgfqpoint{4.583037in}{0.774310in}}%
\pgfpathlineto{\pgfqpoint{4.581552in}{0.771938in}}%
\pgfpathlineto{\pgfqpoint{4.580067in}{0.766568in}}%
\pgfpathlineto{\pgfqpoint{4.578583in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{4.577098in}{0.766292in}}%
\pgfpathlineto{\pgfqpoint{4.575613in}{0.766700in}}%
\pgfpathlineto{\pgfqpoint{4.574129in}{0.764728in}}%
\pgfpathlineto{\pgfqpoint{4.572644in}{0.763810in}}%
\pgfpathlineto{\pgfqpoint{4.571159in}{0.761194in}}%
\pgfpathlineto{\pgfqpoint{4.569675in}{0.760944in}}%
\pgfpathlineto{\pgfqpoint{4.568190in}{0.762065in}}%
\pgfpathlineto{\pgfqpoint{4.566705in}{0.762445in}}%
\pgfpathlineto{\pgfqpoint{4.565220in}{0.764361in}}%
\pgfpathlineto{\pgfqpoint{4.563736in}{0.766135in}}%
\pgfpathlineto{\pgfqpoint{4.562251in}{0.766962in}}%
\pgfpathlineto{\pgfqpoint{4.560766in}{0.759708in}}%
\pgfpathlineto{\pgfqpoint{4.559282in}{0.753171in}}%
\pgfpathlineto{\pgfqpoint{4.557797in}{0.748458in}}%
\pgfpathlineto{\pgfqpoint{4.556312in}{0.745020in}}%
\pgfpathlineto{\pgfqpoint{4.554828in}{0.740472in}}%
\pgfpathlineto{\pgfqpoint{4.553343in}{0.737287in}}%
\pgfpathlineto{\pgfqpoint{4.551858in}{0.734794in}}%
\pgfpathlineto{\pgfqpoint{4.550374in}{0.736093in}}%
\pgfpathlineto{\pgfqpoint{4.548889in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{4.547404in}{0.747182in}}%
\pgfpathlineto{\pgfqpoint{4.545920in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{4.544435in}{0.764501in}}%
\pgfpathlineto{\pgfqpoint{4.542950in}{0.771783in}}%
\pgfpathlineto{\pgfqpoint{4.541466in}{0.777938in}}%
\pgfpathlineto{\pgfqpoint{4.539981in}{0.782057in}}%
\pgfpathlineto{\pgfqpoint{4.538496in}{0.782325in}}%
\pgfpathlineto{\pgfqpoint{4.537012in}{0.777046in}}%
\pgfpathlineto{\pgfqpoint{4.535527in}{0.769358in}}%
\pgfpathlineto{\pgfqpoint{4.534042in}{0.762880in}}%
\pgfpathlineto{\pgfqpoint{4.532558in}{0.758984in}}%
\pgfpathlineto{\pgfqpoint{4.531073in}{0.757237in}}%
\pgfpathlineto{\pgfqpoint{4.529588in}{0.757309in}}%
\pgfpathlineto{\pgfqpoint{4.528104in}{0.756852in}}%
\pgfpathlineto{\pgfqpoint{4.526619in}{0.752461in}}%
\pgfpathlineto{\pgfqpoint{4.525134in}{0.749731in}}%
\pgfpathlineto{\pgfqpoint{4.523650in}{0.749289in}}%
\pgfpathlineto{\pgfqpoint{4.522165in}{0.752825in}}%
\pgfpathlineto{\pgfqpoint{4.520680in}{0.756607in}}%
\pgfpathlineto{\pgfqpoint{4.519196in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{4.517711in}{0.753552in}}%
\pgfpathlineto{\pgfqpoint{4.516226in}{0.754227in}}%
\pgfpathlineto{\pgfqpoint{4.514742in}{0.755844in}}%
\pgfpathlineto{\pgfqpoint{4.513257in}{0.759692in}}%
\pgfpathlineto{\pgfqpoint{4.511772in}{0.764284in}}%
\pgfpathlineto{\pgfqpoint{4.510288in}{0.767594in}}%
\pgfpathlineto{\pgfqpoint{4.508803in}{0.772056in}}%
\pgfpathlineto{\pgfqpoint{4.507318in}{0.775267in}}%
\pgfpathlineto{\pgfqpoint{4.505833in}{0.775967in}}%
\pgfpathlineto{\pgfqpoint{4.504349in}{0.780153in}}%
\pgfpathlineto{\pgfqpoint{4.502864in}{0.786124in}}%
\pgfpathlineto{\pgfqpoint{4.501379in}{0.791792in}}%
\pgfpathlineto{\pgfqpoint{4.499895in}{0.792319in}}%
\pgfpathlineto{\pgfqpoint{4.498410in}{0.791716in}}%
\pgfpathlineto{\pgfqpoint{4.496925in}{0.788395in}}%
\pgfpathlineto{\pgfqpoint{4.495441in}{0.783822in}}%
\pgfpathlineto{\pgfqpoint{4.493956in}{0.780230in}}%
\pgfpathlineto{\pgfqpoint{4.492471in}{0.776858in}}%
\pgfpathlineto{\pgfqpoint{4.490987in}{0.775125in}}%
\pgfpathlineto{\pgfqpoint{4.489502in}{0.768333in}}%
\pgfpathlineto{\pgfqpoint{4.488017in}{0.762426in}}%
\pgfpathlineto{\pgfqpoint{4.486533in}{0.757800in}}%
\pgfpathlineto{\pgfqpoint{4.485048in}{0.756612in}}%
\pgfpathlineto{\pgfqpoint{4.483563in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{4.482079in}{0.756438in}}%
\pgfpathlineto{\pgfqpoint{4.480594in}{0.752270in}}%
\pgfpathlineto{\pgfqpoint{4.479109in}{0.748849in}}%
\pgfpathlineto{\pgfqpoint{4.477625in}{0.747060in}}%
\pgfpathlineto{\pgfqpoint{4.476140in}{0.747559in}}%
\pgfpathlineto{\pgfqpoint{4.474655in}{0.749613in}}%
\pgfpathlineto{\pgfqpoint{4.473171in}{0.751835in}}%
\pgfpathlineto{\pgfqpoint{4.471686in}{0.752126in}}%
\pgfpathlineto{\pgfqpoint{4.470201in}{0.749466in}}%
\pgfpathlineto{\pgfqpoint{4.468717in}{0.747323in}}%
\pgfpathlineto{\pgfqpoint{4.467232in}{0.738081in}}%
\pgfpathlineto{\pgfqpoint{4.465747in}{0.729704in}}%
\pgfpathlineto{\pgfqpoint{4.464263in}{0.727578in}}%
\pgfpathlineto{\pgfqpoint{4.462778in}{0.727763in}}%
\pgfpathlineto{\pgfqpoint{4.461293in}{0.732556in}}%
\pgfpathlineto{\pgfqpoint{4.459809in}{0.730157in}}%
\pgfpathlineto{\pgfqpoint{4.458324in}{0.730302in}}%
\pgfpathlineto{\pgfqpoint{4.456839in}{0.733708in}}%
\pgfpathlineto{\pgfqpoint{4.455355in}{0.741103in}}%
\pgfpathlineto{\pgfqpoint{4.453870in}{0.751246in}}%
\pgfpathlineto{\pgfqpoint{4.452385in}{0.756294in}}%
\pgfpathlineto{\pgfqpoint{4.450900in}{0.758346in}}%
\pgfpathlineto{\pgfqpoint{4.449416in}{0.754794in}}%
\pgfpathlineto{\pgfqpoint{4.447931in}{0.751001in}}%
\pgfpathlineto{\pgfqpoint{4.446446in}{0.746622in}}%
\pgfpathlineto{\pgfqpoint{4.444962in}{0.744920in}}%
\pgfpathlineto{\pgfqpoint{4.443477in}{0.746131in}}%
\pgfpathlineto{\pgfqpoint{4.441992in}{0.743807in}}%
\pgfpathlineto{\pgfqpoint{4.440508in}{0.744251in}}%
\pgfpathlineto{\pgfqpoint{4.439023in}{0.742723in}}%
\pgfpathlineto{\pgfqpoint{4.437538in}{0.740235in}}%
\pgfpathlineto{\pgfqpoint{4.436054in}{0.737213in}}%
\pgfpathlineto{\pgfqpoint{4.434569in}{0.730836in}}%
\pgfpathlineto{\pgfqpoint{4.433084in}{0.726604in}}%
\pgfpathlineto{\pgfqpoint{4.431600in}{0.720482in}}%
\pgfpathlineto{\pgfqpoint{4.430115in}{0.716402in}}%
\pgfpathlineto{\pgfqpoint{4.428630in}{0.715839in}}%
\pgfpathlineto{\pgfqpoint{4.427146in}{0.719893in}}%
\pgfpathlineto{\pgfqpoint{4.425661in}{0.719289in}}%
\pgfpathlineto{\pgfqpoint{4.424176in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{4.422692in}{0.706974in}}%
\pgfpathlineto{\pgfqpoint{4.421207in}{0.712938in}}%
\pgfpathlineto{\pgfqpoint{4.419722in}{0.728093in}}%
\pgfpathlineto{\pgfqpoint{4.418238in}{0.743476in}}%
\pgfpathlineto{\pgfqpoint{4.416753in}{0.746198in}}%
\pgfpathlineto{\pgfqpoint{4.415268in}{0.743297in}}%
\pgfpathlineto{\pgfqpoint{4.413784in}{0.740490in}}%
\pgfpathlineto{\pgfqpoint{4.412299in}{0.740297in}}%
\pgfpathlineto{\pgfqpoint{4.410814in}{0.743686in}}%
\pgfpathlineto{\pgfqpoint{4.409330in}{0.745363in}}%
\pgfpathlineto{\pgfqpoint{4.407845in}{0.747891in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{0.749314in}}%
\pgfpathlineto{\pgfqpoint{4.404876in}{0.745082in}}%
\pgfpathlineto{\pgfqpoint{4.403391in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.401906in}{0.739918in}}%
\pgfpathlineto{\pgfqpoint{4.400422in}{0.738189in}}%
\pgfpathlineto{\pgfqpoint{4.398937in}{0.736550in}}%
\pgfpathlineto{\pgfqpoint{4.397452in}{0.734002in}}%
\pgfpathlineto{\pgfqpoint{4.395968in}{0.732323in}}%
\pgfpathlineto{\pgfqpoint{4.394483in}{0.731088in}}%
\pgfpathlineto{\pgfqpoint{4.392998in}{0.731054in}}%
\pgfpathlineto{\pgfqpoint{4.391513in}{0.733325in}}%
\pgfpathlineto{\pgfqpoint{4.390029in}{0.735081in}}%
\pgfpathlineto{\pgfqpoint{4.388544in}{0.732412in}}%
\pgfpathlineto{\pgfqpoint{4.387059in}{0.729494in}}%
\pgfpathlineto{\pgfqpoint{4.385575in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{4.384090in}{0.725230in}}%
\pgfpathlineto{\pgfqpoint{4.382605in}{0.725565in}}%
\pgfpathlineto{\pgfqpoint{4.381121in}{0.727293in}}%
\pgfpathlineto{\pgfqpoint{4.379636in}{0.729611in}}%
\pgfpathlineto{\pgfqpoint{4.378151in}{0.732731in}}%
\pgfpathlineto{\pgfqpoint{4.376667in}{0.734608in}}%
\pgfpathlineto{\pgfqpoint{4.375182in}{0.737707in}}%
\pgfpathlineto{\pgfqpoint{4.373697in}{0.740976in}}%
\pgfpathlineto{\pgfqpoint{4.372213in}{0.742504in}}%
\pgfpathlineto{\pgfqpoint{4.370728in}{0.739127in}}%
\pgfpathlineto{\pgfqpoint{4.369243in}{0.735856in}}%
\pgfpathlineto{\pgfqpoint{4.367759in}{0.734975in}}%
\pgfpathlineto{\pgfqpoint{4.366274in}{0.735049in}}%
\pgfpathlineto{\pgfqpoint{4.364789in}{0.735516in}}%
\pgfpathlineto{\pgfqpoint{4.363305in}{0.737214in}}%
\pgfpathlineto{\pgfqpoint{4.361820in}{0.738705in}}%
\pgfpathlineto{\pgfqpoint{4.360335in}{0.739760in}}%
\pgfpathlineto{\pgfqpoint{4.358851in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{4.357366in}{0.733448in}}%
\pgfpathlineto{\pgfqpoint{4.355881in}{0.731569in}}%
\pgfpathlineto{\pgfqpoint{4.354397in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{4.352912in}{0.726291in}}%
\pgfpathlineto{\pgfqpoint{4.351427in}{0.720746in}}%
\pgfpathlineto{\pgfqpoint{4.349943in}{0.716314in}}%
\pgfpathlineto{\pgfqpoint{4.348458in}{0.715871in}}%
\pgfpathlineto{\pgfqpoint{4.346973in}{0.716444in}}%
\pgfpathlineto{\pgfqpoint{4.345489in}{0.717584in}}%
\pgfpathlineto{\pgfqpoint{4.344004in}{0.718572in}}%
\pgfpathlineto{\pgfqpoint{4.342519in}{0.720842in}}%
\pgfpathlineto{\pgfqpoint{4.341035in}{0.724909in}}%
\pgfpathlineto{\pgfqpoint{4.339550in}{0.727038in}}%
\pgfpathlineto{\pgfqpoint{4.338065in}{0.728832in}}%
\pgfpathlineto{\pgfqpoint{4.336581in}{0.728296in}}%
\pgfpathlineto{\pgfqpoint{4.335096in}{0.727887in}}%
\pgfpathlineto{\pgfqpoint{4.333611in}{0.729787in}}%
\pgfpathlineto{\pgfqpoint{4.332126in}{0.731453in}}%
\pgfpathlineto{\pgfqpoint{4.330642in}{0.729803in}}%
\pgfpathlineto{\pgfqpoint{4.329157in}{0.728118in}}%
\pgfpathlineto{\pgfqpoint{4.327672in}{0.727138in}}%
\pgfpathlineto{\pgfqpoint{4.326188in}{0.726886in}}%
\pgfpathlineto{\pgfqpoint{4.324703in}{0.725821in}}%
\pgfpathlineto{\pgfqpoint{4.323218in}{0.724568in}}%
\pgfpathlineto{\pgfqpoint{4.321734in}{0.724188in}}%
\pgfpathlineto{\pgfqpoint{4.320249in}{0.722287in}}%
\pgfpathlineto{\pgfqpoint{4.318764in}{0.718397in}}%
\pgfpathlineto{\pgfqpoint{4.317280in}{0.713659in}}%
\pgfpathlineto{\pgfqpoint{4.315795in}{0.707743in}}%
\pgfpathlineto{\pgfqpoint{4.314310in}{0.702791in}}%
\pgfpathlineto{\pgfqpoint{4.312826in}{0.700097in}}%
\pgfpathlineto{\pgfqpoint{4.311341in}{0.695816in}}%
\pgfpathlineto{\pgfqpoint{4.309856in}{0.691958in}}%
\pgfpathlineto{\pgfqpoint{4.308372in}{0.691312in}}%
\pgfpathlineto{\pgfqpoint{4.306887in}{0.694089in}}%
\pgfpathlineto{\pgfqpoint{4.305402in}{0.700825in}}%
\pgfpathlineto{\pgfqpoint{4.303918in}{0.703444in}}%
\pgfpathlineto{\pgfqpoint{4.302433in}{0.705367in}}%
\pgfpathlineto{\pgfqpoint{4.300948in}{0.701485in}}%
\pgfpathlineto{\pgfqpoint{4.299464in}{0.697925in}}%
\pgfpathlineto{\pgfqpoint{4.297979in}{0.691475in}}%
\pgfpathlineto{\pgfqpoint{4.296494in}{0.686843in}}%
\pgfpathlineto{\pgfqpoint{4.295010in}{0.684553in}}%
\pgfpathlineto{\pgfqpoint{4.293525in}{0.684548in}}%
\pgfpathlineto{\pgfqpoint{4.292040in}{0.686763in}}%
\pgfpathlineto{\pgfqpoint{4.290556in}{0.685917in}}%
\pgfpathlineto{\pgfqpoint{4.289071in}{0.687974in}}%
\pgfpathlineto{\pgfqpoint{4.287586in}{0.689703in}}%
\pgfpathlineto{\pgfqpoint{4.286102in}{0.691846in}}%
\pgfpathlineto{\pgfqpoint{4.284617in}{0.693083in}}%
\pgfpathlineto{\pgfqpoint{4.283132in}{0.693415in}}%
\pgfpathlineto{\pgfqpoint{4.281648in}{0.694075in}}%
\pgfpathlineto{\pgfqpoint{4.280163in}{0.693570in}}%
\pgfpathlineto{\pgfqpoint{4.278678in}{0.690367in}}%
\pgfpathlineto{\pgfqpoint{4.277193in}{0.683203in}}%
\pgfpathlineto{\pgfqpoint{4.275709in}{0.674306in}}%
\pgfpathlineto{\pgfqpoint{4.274224in}{0.663800in}}%
\pgfpathlineto{\pgfqpoint{4.272739in}{0.656320in}}%
\pgfpathlineto{\pgfqpoint{4.271255in}{0.651704in}}%
\pgfpathlineto{\pgfqpoint{4.269770in}{0.651249in}}%
\pgfpathlineto{\pgfqpoint{4.268285in}{0.652064in}}%
\pgfpathlineto{\pgfqpoint{4.266801in}{0.654977in}}%
\pgfpathlineto{\pgfqpoint{4.265316in}{0.658187in}}%
\pgfpathlineto{\pgfqpoint{4.263831in}{0.662587in}}%
\pgfpathlineto{\pgfqpoint{4.262347in}{0.666261in}}%
\pgfpathlineto{\pgfqpoint{4.260862in}{0.668869in}}%
\pgfpathlineto{\pgfqpoint{4.259377in}{0.671502in}}%
\pgfpathlineto{\pgfqpoint{4.257893in}{0.670982in}}%
\pgfpathlineto{\pgfqpoint{4.256408in}{0.666549in}}%
\pgfpathlineto{\pgfqpoint{4.254923in}{0.661777in}}%
\pgfpathlineto{\pgfqpoint{4.253439in}{0.660248in}}%
\pgfpathlineto{\pgfqpoint{4.251954in}{0.662519in}}%
\pgfpathlineto{\pgfqpoint{4.250469in}{0.665998in}}%
\pgfpathlineto{\pgfqpoint{4.248985in}{0.663308in}}%
\pgfpathlineto{\pgfqpoint{4.247500in}{0.661496in}}%
\pgfpathlineto{\pgfqpoint{4.246015in}{0.659657in}}%
\pgfpathlineto{\pgfqpoint{4.244531in}{0.659389in}}%
\pgfpathlineto{\pgfqpoint{4.243046in}{0.661310in}}%
\pgfpathlineto{\pgfqpoint{4.241561in}{0.665101in}}%
\pgfpathlineto{\pgfqpoint{4.240077in}{0.666480in}}%
\pgfpathlineto{\pgfqpoint{4.238592in}{0.662270in}}%
\pgfpathlineto{\pgfqpoint{4.237107in}{0.656787in}}%
\pgfpathlineto{\pgfqpoint{4.235623in}{0.651892in}}%
\pgfpathlineto{\pgfqpoint{4.234138in}{0.651397in}}%
\pgfpathlineto{\pgfqpoint{4.232653in}{0.653092in}}%
\pgfpathlineto{\pgfqpoint{4.231169in}{0.657162in}}%
\pgfpathlineto{\pgfqpoint{4.229684in}{0.660837in}}%
\pgfpathlineto{\pgfqpoint{4.228199in}{0.663134in}}%
\pgfpathlineto{\pgfqpoint{4.226715in}{0.664816in}}%
\pgfpathlineto{\pgfqpoint{4.225230in}{0.664115in}}%
\pgfpathlineto{\pgfqpoint{4.223745in}{0.664666in}}%
\pgfpathlineto{\pgfqpoint{4.222261in}{0.664942in}}%
\pgfpathlineto{\pgfqpoint{4.220776in}{0.665687in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{0.665307in}}%
\pgfpathlineto{\pgfqpoint{4.217806in}{0.662576in}}%
\pgfpathlineto{\pgfqpoint{4.216322in}{0.659939in}}%
\pgfpathlineto{\pgfqpoint{4.214837in}{0.656888in}}%
\pgfpathlineto{\pgfqpoint{4.213352in}{0.655390in}}%
\pgfpathlineto{\pgfqpoint{4.211868in}{0.655464in}}%
\pgfpathlineto{\pgfqpoint{4.210383in}{0.654825in}}%
\pgfpathlineto{\pgfqpoint{4.208898in}{0.653769in}}%
\pgfpathlineto{\pgfqpoint{4.207414in}{0.653415in}}%
\pgfpathlineto{\pgfqpoint{4.205929in}{0.653011in}}%
\pgfpathlineto{\pgfqpoint{4.204444in}{0.654723in}}%
\pgfpathlineto{\pgfqpoint{4.202960in}{0.656745in}}%
\pgfpathlineto{\pgfqpoint{4.201475in}{0.655105in}}%
\pgfpathlineto{\pgfqpoint{4.199990in}{0.653128in}}%
\pgfpathlineto{\pgfqpoint{4.198506in}{0.650070in}}%
\pgfpathlineto{\pgfqpoint{4.197021in}{0.647576in}}%
\pgfpathlineto{\pgfqpoint{4.195536in}{0.647192in}}%
\pgfpathlineto{\pgfqpoint{4.194052in}{0.648147in}}%
\pgfpathlineto{\pgfqpoint{4.192567in}{0.649936in}}%
\pgfpathlineto{\pgfqpoint{4.191082in}{0.652020in}}%
\pgfpathlineto{\pgfqpoint{4.189598in}{0.652401in}}%
\pgfpathlineto{\pgfqpoint{4.188113in}{0.651032in}}%
\pgfpathlineto{\pgfqpoint{4.186628in}{0.646739in}}%
\pgfpathlineto{\pgfqpoint{4.185144in}{0.638973in}}%
\pgfpathlineto{\pgfqpoint{4.183659in}{0.630902in}}%
\pgfpathlineto{\pgfqpoint{4.182174in}{0.622892in}}%
\pgfpathlineto{\pgfqpoint{4.180690in}{0.615359in}}%
\pgfpathlineto{\pgfqpoint{4.179205in}{0.609716in}}%
\pgfpathlineto{\pgfqpoint{4.177720in}{0.606999in}}%
\pgfpathlineto{\pgfqpoint{4.176236in}{0.607772in}}%
\pgfpathlineto{\pgfqpoint{4.174751in}{0.607898in}}%
\pgfpathlineto{\pgfqpoint{4.173266in}{0.609552in}}%
\pgfpathlineto{\pgfqpoint{4.171782in}{0.609883in}}%
\pgfpathlineto{\pgfqpoint{4.170297in}{0.605885in}}%
\pgfpathlineto{\pgfqpoint{4.168812in}{0.601409in}}%
\pgfpathlineto{\pgfqpoint{4.167328in}{0.597252in}}%
\pgfpathlineto{\pgfqpoint{4.165843in}{0.593147in}}%
\pgfpathlineto{\pgfqpoint{4.164358in}{0.593897in}}%
\pgfpathlineto{\pgfqpoint{4.162873in}{0.596554in}}%
\pgfpathlineto{\pgfqpoint{4.161389in}{0.600769in}}%
\pgfpathlineto{\pgfqpoint{4.159904in}{0.601073in}}%
\pgfpathlineto{\pgfqpoint{4.158419in}{0.600513in}}%
\pgfpathlineto{\pgfqpoint{4.156935in}{0.601487in}}%
\pgfpathlineto{\pgfqpoint{4.155450in}{0.603130in}}%
\pgfpathlineto{\pgfqpoint{4.153965in}{0.604977in}}%
\pgfpathlineto{\pgfqpoint{4.152481in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{4.150996in}{0.607984in}}%
\pgfpathlineto{\pgfqpoint{4.149511in}{0.606132in}}%
\pgfpathlineto{\pgfqpoint{4.148027in}{0.602529in}}%
\pgfpathlineto{\pgfqpoint{4.146542in}{0.599410in}}%
\pgfpathlineto{\pgfqpoint{4.145057in}{0.598406in}}%
\pgfpathlineto{\pgfqpoint{4.143573in}{0.600340in}}%
\pgfpathlineto{\pgfqpoint{4.142088in}{0.601983in}}%
\pgfpathlineto{\pgfqpoint{4.140603in}{0.602678in}}%
\pgfpathlineto{\pgfqpoint{4.139119in}{0.601225in}}%
\pgfpathlineto{\pgfqpoint{4.137634in}{0.599808in}}%
\pgfpathlineto{\pgfqpoint{4.136149in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{4.134665in}{0.595822in}}%
\pgfpathlineto{\pgfqpoint{4.133180in}{0.595424in}}%
\pgfpathlineto{\pgfqpoint{4.131695in}{0.595036in}}%
\pgfpathlineto{\pgfqpoint{4.130211in}{0.593195in}}%
\pgfpathlineto{\pgfqpoint{4.128726in}{0.590404in}}%
\pgfpathlineto{\pgfqpoint{4.127241in}{0.588730in}}%
\pgfpathlineto{\pgfqpoint{4.125757in}{0.589068in}}%
\pgfpathlineto{\pgfqpoint{4.124272in}{0.591258in}}%
\pgfpathlineto{\pgfqpoint{4.122787in}{0.590530in}}%
\pgfpathlineto{\pgfqpoint{4.121303in}{0.590177in}}%
\pgfpathlineto{\pgfqpoint{4.119818in}{0.590895in}}%
\pgfpathlineto{\pgfqpoint{4.118333in}{0.592907in}}%
\pgfpathlineto{\pgfqpoint{4.116849in}{0.595384in}}%
\pgfpathlineto{\pgfqpoint{4.115364in}{0.594463in}}%
\pgfpathlineto{\pgfqpoint{4.113879in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{4.112395in}{0.591025in}}%
\pgfpathlineto{\pgfqpoint{4.110910in}{0.587293in}}%
\pgfpathlineto{\pgfqpoint{4.109425in}{0.584593in}}%
\pgfpathlineto{\pgfqpoint{4.107941in}{0.582868in}}%
\pgfpathlineto{\pgfqpoint{4.106456in}{0.581578in}}%
\pgfpathlineto{\pgfqpoint{4.104971in}{0.581664in}}%
\pgfpathlineto{\pgfqpoint{4.103486in}{0.583286in}}%
\pgfpathlineto{\pgfqpoint{4.102002in}{0.585975in}}%
\pgfpathlineto{\pgfqpoint{4.100517in}{0.586121in}}%
\pgfpathlineto{\pgfqpoint{4.099032in}{0.585075in}}%
\pgfpathlineto{\pgfqpoint{4.097548in}{0.583485in}}%
\pgfpathlineto{\pgfqpoint{4.096063in}{0.583138in}}%
\pgfpathlineto{\pgfqpoint{4.094578in}{0.582660in}}%
\pgfpathlineto{\pgfqpoint{4.093094in}{0.581507in}}%
\pgfpathlineto{\pgfqpoint{4.091609in}{0.579705in}}%
\pgfpathlineto{\pgfqpoint{4.090124in}{0.578214in}}%
\pgfpathlineto{\pgfqpoint{4.088640in}{0.577327in}}%
\pgfpathlineto{\pgfqpoint{4.087155in}{0.575681in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.573244in}}%
\pgfpathlineto{\pgfqpoint{4.084186in}{0.570634in}}%
\pgfpathlineto{\pgfqpoint{4.082701in}{0.568871in}}%
\pgfpathlineto{\pgfqpoint{4.081216in}{0.567125in}}%
\pgfpathlineto{\pgfqpoint{4.079732in}{0.564672in}}%
\pgfpathlineto{\pgfqpoint{4.078247in}{0.562375in}}%
\pgfpathlineto{\pgfqpoint{4.076762in}{0.560286in}}%
\pgfpathlineto{\pgfqpoint{4.075278in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{4.073793in}{0.558016in}}%
\pgfpathlineto{\pgfqpoint{4.072308in}{0.557851in}}%
\pgfpathlineto{\pgfqpoint{4.070824in}{0.558096in}}%
\pgfpathlineto{\pgfqpoint{4.069339in}{0.558917in}}%
\pgfpathlineto{\pgfqpoint{4.067854in}{0.559381in}}%
\pgfpathlineto{\pgfqpoint{4.066370in}{0.558627in}}%
\pgfpathlineto{\pgfqpoint{4.064885in}{0.558206in}}%
\pgfpathlineto{\pgfqpoint{4.063400in}{0.556057in}}%
\pgfpathlineto{\pgfqpoint{4.061916in}{0.552834in}}%
\pgfpathlineto{\pgfqpoint{4.060431in}{0.549002in}}%
\pgfpathlineto{\pgfqpoint{4.058946in}{0.546980in}}%
\pgfpathlineto{\pgfqpoint{4.057462in}{0.546856in}}%
\pgfpathlineto{\pgfqpoint{4.055977in}{0.549009in}}%
\pgfpathlineto{\pgfqpoint{4.054492in}{0.551880in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{0.554154in}}%
\pgfpathlineto{\pgfqpoint{4.051523in}{0.554465in}}%
\pgfpathlineto{\pgfqpoint{4.050038in}{0.553789in}}%
\pgfpathlineto{\pgfqpoint{4.048554in}{0.553422in}}%
\pgfpathlineto{\pgfqpoint{4.047069in}{0.553665in}}%
\pgfpathlineto{\pgfqpoint{4.045584in}{0.554497in}}%
\pgfpathlineto{\pgfqpoint{4.044099in}{0.555541in}}%
\pgfpathlineto{\pgfqpoint{4.042615in}{0.554644in}}%
\pgfpathlineto{\pgfqpoint{4.041130in}{0.552809in}}%
\pgfpathlineto{\pgfqpoint{4.039645in}{0.551570in}}%
\pgfpathlineto{\pgfqpoint{4.038161in}{0.551466in}}%
\pgfpathlineto{\pgfqpoint{4.036676in}{0.551119in}}%
\pgfpathlineto{\pgfqpoint{4.035191in}{0.549629in}}%
\pgfpathlineto{\pgfqpoint{4.033707in}{0.548310in}}%
\pgfpathlineto{\pgfqpoint{4.032222in}{0.546585in}}%
\pgfpathlineto{\pgfqpoint{4.030737in}{0.546344in}}%
\pgfpathlineto{\pgfqpoint{4.029253in}{0.547321in}}%
\pgfpathlineto{\pgfqpoint{4.027768in}{0.548674in}}%
\pgfpathlineto{\pgfqpoint{4.026283in}{0.547646in}}%
\pgfpathlineto{\pgfqpoint{4.024799in}{0.546187in}}%
\pgfpathlineto{\pgfqpoint{4.023314in}{0.543036in}}%
\pgfpathlineto{\pgfqpoint{4.021829in}{0.538743in}}%
\pgfpathlineto{\pgfqpoint{4.020345in}{0.533077in}}%
\pgfpathlineto{\pgfqpoint{4.018860in}{0.528462in}}%
\pgfpathlineto{\pgfqpoint{4.017375in}{0.524619in}}%
\pgfpathlineto{\pgfqpoint{4.015891in}{0.521219in}}%
\pgfpathlineto{\pgfqpoint{4.014406in}{0.518103in}}%
\pgfpathlineto{\pgfqpoint{4.012921in}{0.515250in}}%
\pgfpathlineto{\pgfqpoint{4.011437in}{0.509860in}}%
\pgfpathlineto{\pgfqpoint{4.009952in}{0.505012in}}%
\pgfpathlineto{\pgfqpoint{4.008467in}{0.501163in}}%
\pgfpathlineto{\pgfqpoint{4.006983in}{0.498310in}}%
\pgfpathlineto{\pgfqpoint{4.005498in}{0.496244in}}%
\pgfpathlineto{\pgfqpoint{4.004013in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{4.002529in}{0.492500in}}%
\pgfpathlineto{\pgfqpoint{4.001044in}{0.490195in}}%
\pgfpathlineto{\pgfqpoint{3.999559in}{0.487529in}}%
\pgfpathlineto{\pgfqpoint{3.998075in}{0.484696in}}%
\pgfpathlineto{\pgfqpoint{3.996590in}{0.482661in}}%
\pgfpathlineto{\pgfqpoint{3.995105in}{0.480981in}}%
\pgfpathlineto{\pgfqpoint{3.993621in}{0.479576in}}%
\pgfpathlineto{\pgfqpoint{3.992136in}{0.475972in}}%
\pgfpathlineto{\pgfqpoint{3.990651in}{0.471859in}}%
\pgfpathlineto{\pgfqpoint{3.989166in}{0.468107in}}%
\pgfpathlineto{\pgfqpoint{3.987682in}{0.467662in}}%
\pgfpathlineto{\pgfqpoint{3.986197in}{0.468914in}}%
\pgfpathlineto{\pgfqpoint{3.984712in}{0.469603in}}%
\pgfpathlineto{\pgfqpoint{3.983228in}{0.468833in}}%
\pgfpathlineto{\pgfqpoint{3.981743in}{0.465848in}}%
\pgfpathlineto{\pgfqpoint{3.980258in}{0.463345in}}%
\pgfpathlineto{\pgfqpoint{3.978774in}{0.462223in}}%
\pgfpathlineto{\pgfqpoint{3.977289in}{0.462259in}}%
\pgfpathlineto{\pgfqpoint{3.975804in}{0.462983in}}%
\pgfpathlineto{\pgfqpoint{3.974320in}{0.463497in}}%
\pgfpathlineto{\pgfqpoint{3.972835in}{0.462968in}}%
\pgfpathlineto{\pgfqpoint{3.971350in}{0.462576in}}%
\pgfpathlineto{\pgfqpoint{3.969866in}{0.462613in}}%
\pgfpathlineto{\pgfqpoint{3.968381in}{0.462015in}}%
\pgfpathlineto{\pgfqpoint{3.966896in}{0.461333in}}%
\pgfpathlineto{\pgfqpoint{3.965412in}{0.459742in}}%
\pgfpathlineto{\pgfqpoint{3.963927in}{0.458338in}}%
\pgfpathlineto{\pgfqpoint{3.962442in}{0.456351in}}%
\pgfpathlineto{\pgfqpoint{3.960958in}{0.453327in}}%
\pgfpathlineto{\pgfqpoint{3.959473in}{0.450148in}}%
\pgfpathlineto{\pgfqpoint{3.957988in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{3.956504in}{0.443808in}}%
\pgfpathlineto{\pgfqpoint{3.955019in}{0.440639in}}%
\pgfpathlineto{\pgfqpoint{3.953534in}{0.437553in}}%
\pgfpathlineto{\pgfqpoint{3.952050in}{0.434966in}}%
\pgfpathlineto{\pgfqpoint{3.950565in}{0.432891in}}%
\pgfpathlineto{\pgfqpoint{3.949080in}{0.431319in}}%
\pgfpathlineto{\pgfqpoint{3.947596in}{0.430428in}}%
\pgfpathlineto{\pgfqpoint{3.946111in}{0.429761in}}%
\pgfpathlineto{\pgfqpoint{3.944626in}{0.429094in}}%
\pgfpathlineto{\pgfqpoint{3.943142in}{0.428428in}}%
\pgfpathlineto{\pgfqpoint{3.941657in}{0.427761in}}%
\pgfpathlineto{\pgfqpoint{3.940172in}{0.427095in}}%
\pgfpathlineto{\pgfqpoint{3.938688in}{0.426428in}}%
\pgfpathlineto{\pgfqpoint{3.937203in}{0.425761in}}%
\pgfpathlineto{\pgfqpoint{3.935718in}{0.425095in}}%
\pgfpathlineto{\pgfqpoint{3.934234in}{0.424428in}}%
\pgfpathlineto{\pgfqpoint{3.932749in}{0.423761in}}%
\pgfpathlineto{\pgfqpoint{3.931264in}{0.423095in}}%
\pgfpathlineto{\pgfqpoint{3.929779in}{0.422428in}}%
\pgfpathlineto{\pgfqpoint{3.928295in}{0.421761in}}%
\pgfpathlineto{\pgfqpoint{3.926810in}{0.421095in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{0.420428in}}%
\pgfpathlineto{\pgfqpoint{3.923841in}{0.419761in}}%
\pgfpathlineto{\pgfqpoint{3.922356in}{0.419095in}}%
\pgfpathlineto{\pgfqpoint{3.920871in}{0.418428in}}%
\pgfpathlineto{\pgfqpoint{3.919387in}{0.417762in}}%
\pgfpathlineto{\pgfqpoint{3.917902in}{0.417095in}}%
\pgfpathlineto{\pgfqpoint{3.916417in}{0.416428in}}%
\pgfpathlineto{\pgfqpoint{3.914933in}{0.415762in}}%
\pgfpathlineto{\pgfqpoint{3.913448in}{0.415095in}}%
\pgfpathlineto{\pgfqpoint{3.911963in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{3.911963in}{0.414428in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911963in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{3.993621in}{0.443569in}}%
\pgfpathlineto{\pgfqpoint{3.999559in}{0.451545in}}%
\pgfpathlineto{\pgfqpoint{4.017375in}{0.478756in}}%
\pgfpathlineto{\pgfqpoint{4.023314in}{0.487130in}}%
\pgfpathlineto{\pgfqpoint{4.033707in}{0.493256in}}%
\pgfpathlineto{\pgfqpoint{4.047069in}{0.497722in}}%
\pgfpathlineto{\pgfqpoint{4.087155in}{0.510223in}}%
\pgfpathlineto{\pgfqpoint{4.116849in}{0.521304in}}%
\pgfpathlineto{\pgfqpoint{4.229684in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{4.247500in}{0.571720in}}%
\pgfpathlineto{\pgfqpoint{4.312826in}{0.595757in}}%
\pgfpathlineto{\pgfqpoint{4.345489in}{0.608100in}}%
\pgfpathlineto{\pgfqpoint{4.384090in}{0.621335in}}%
\pgfpathlineto{\pgfqpoint{4.421207in}{0.636227in}}%
\pgfpathlineto{\pgfqpoint{4.446446in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{4.516226in}{0.673162in}}%
\pgfpathlineto{\pgfqpoint{4.532558in}{0.679266in}}%
\pgfpathlineto{\pgfqpoint{4.596399in}{0.701478in}}%
\pgfpathlineto{\pgfqpoint{4.609761in}{0.706610in}}%
\pgfpathlineto{\pgfqpoint{4.636485in}{0.718842in}}%
\pgfpathlineto{\pgfqpoint{4.686964in}{0.737469in}}%
\pgfpathlineto{\pgfqpoint{4.710719in}{0.746330in}}%
\pgfpathlineto{\pgfqpoint{4.732989in}{0.755282in}}%
\pgfpathlineto{\pgfqpoint{4.807223in}{0.782252in}}%
\pgfpathlineto{\pgfqpoint{4.829493in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{4.963113in}{0.842477in}}%
\pgfpathlineto{\pgfqpoint{5.004684in}{0.857664in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{5.092280in}{0.893639in}}%
\pgfpathlineto{\pgfqpoint{5.138305in}{0.911431in}}%
\pgfpathlineto{\pgfqpoint{5.169483in}{0.921950in}}%
\pgfpathlineto{\pgfqpoint{5.184330in}{0.927360in}}%
\pgfpathlineto{\pgfqpoint{5.196207in}{0.931576in}}%
\pgfpathlineto{\pgfqpoint{5.203631in}{0.936355in}}%
\pgfpathlineto{\pgfqpoint{5.212539in}{0.941929in}}%
\pgfpathlineto{\pgfqpoint{5.239263in}{0.951225in}}%
\pgfpathlineto{\pgfqpoint{5.282319in}{0.966881in}}%
\pgfpathlineto{\pgfqpoint{5.344675in}{0.990937in}}%
\pgfpathlineto{\pgfqpoint{5.374369in}{1.001563in}}%
\pgfpathlineto{\pgfqpoint{5.384761in}{1.003068in}}%
\pgfpathlineto{\pgfqpoint{5.387731in}{1.000579in}}%
\pgfpathlineto{\pgfqpoint{5.390700in}{0.994652in}}%
\pgfpathlineto{\pgfqpoint{5.393669in}{0.980716in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{0.965266in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{0.965266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911963in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{3.952050in}{0.429452in}}%
\pgfpathlineto{\pgfqpoint{3.960958in}{0.438328in}}%
\pgfpathlineto{\pgfqpoint{3.966896in}{0.443623in}}%
\pgfpathlineto{\pgfqpoint{3.974320in}{0.446053in}}%
\pgfpathlineto{\pgfqpoint{3.980258in}{0.446865in}}%
\pgfpathlineto{\pgfqpoint{3.986197in}{0.451345in}}%
\pgfpathlineto{\pgfqpoint{3.989166in}{0.452035in}}%
\pgfpathlineto{\pgfqpoint{3.996590in}{0.462253in}}%
\pgfpathlineto{\pgfqpoint{4.002529in}{0.470703in}}%
\pgfpathlineto{\pgfqpoint{4.008467in}{0.483372in}}%
\pgfpathlineto{\pgfqpoint{4.026283in}{0.534062in}}%
\pgfpathlineto{\pgfqpoint{4.029253in}{0.535673in}}%
\pgfpathlineto{\pgfqpoint{4.033707in}{0.537925in}}%
\pgfpathlineto{\pgfqpoint{4.044099in}{0.544149in}}%
\pgfpathlineto{\pgfqpoint{4.054492in}{0.542343in}}%
\pgfpathlineto{\pgfqpoint{4.058946in}{0.539440in}}%
\pgfpathlineto{\pgfqpoint{4.061916in}{0.543207in}}%
\pgfpathlineto{\pgfqpoint{4.064885in}{0.546691in}}%
\pgfpathlineto{\pgfqpoint{4.069339in}{0.547283in}}%
\pgfpathlineto{\pgfqpoint{4.073793in}{0.544894in}}%
\pgfpathlineto{\pgfqpoint{4.076762in}{0.547343in}}%
\pgfpathlineto{\pgfqpoint{4.088640in}{0.561560in}}%
\pgfpathlineto{\pgfqpoint{4.091609in}{0.562443in}}%
\pgfpathlineto{\pgfqpoint{4.096063in}{0.567678in}}%
\pgfpathlineto{\pgfqpoint{4.102002in}{0.570129in}}%
\pgfpathlineto{\pgfqpoint{4.104971in}{0.568065in}}%
\pgfpathlineto{\pgfqpoint{4.107941in}{0.569836in}}%
\pgfpathlineto{\pgfqpoint{4.110910in}{0.573042in}}%
\pgfpathlineto{\pgfqpoint{4.115364in}{0.580288in}}%
\pgfpathlineto{\pgfqpoint{4.116849in}{0.580586in}}%
\pgfpathlineto{\pgfqpoint{4.122787in}{0.574822in}}%
\pgfpathlineto{\pgfqpoint{4.130211in}{0.577808in}}%
\pgfpathlineto{\pgfqpoint{4.136149in}{0.583392in}}%
\pgfpathlineto{\pgfqpoint{4.140603in}{0.589305in}}%
\pgfpathlineto{\pgfqpoint{4.143573in}{0.590333in}}%
\pgfpathlineto{\pgfqpoint{4.146542in}{0.589458in}}%
\pgfpathlineto{\pgfqpoint{4.149511in}{0.591732in}}%
\pgfpathlineto{\pgfqpoint{4.152481in}{0.590306in}}%
\pgfpathlineto{\pgfqpoint{4.158419in}{0.583094in}}%
\pgfpathlineto{\pgfqpoint{4.161389in}{0.583023in}}%
\pgfpathlineto{\pgfqpoint{4.164358in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{4.165843in}{0.581702in}}%
\pgfpathlineto{\pgfqpoint{4.173266in}{0.592829in}}%
\pgfpathlineto{\pgfqpoint{4.177720in}{0.593896in}}%
\pgfpathlineto{\pgfqpoint{4.180690in}{0.601802in}}%
\pgfpathlineto{\pgfqpoint{4.188113in}{0.629066in}}%
\pgfpathlineto{\pgfqpoint{4.189598in}{0.629733in}}%
\pgfpathlineto{\pgfqpoint{4.195536in}{0.627461in}}%
\pgfpathlineto{\pgfqpoint{4.198506in}{0.629951in}}%
\pgfpathlineto{\pgfqpoint{4.202960in}{0.637191in}}%
\pgfpathlineto{\pgfqpoint{4.208898in}{0.637692in}}%
\pgfpathlineto{\pgfqpoint{4.213352in}{0.640591in}}%
\pgfpathlineto{\pgfqpoint{4.219291in}{0.645165in}}%
\pgfpathlineto{\pgfqpoint{4.222261in}{0.644444in}}%
\pgfpathlineto{\pgfqpoint{4.225230in}{0.645213in}}%
\pgfpathlineto{\pgfqpoint{4.226715in}{0.645216in}}%
\pgfpathlineto{\pgfqpoint{4.231169in}{0.637980in}}%
\pgfpathlineto{\pgfqpoint{4.234138in}{0.634118in}}%
\pgfpathlineto{\pgfqpoint{4.235623in}{0.633946in}}%
\pgfpathlineto{\pgfqpoint{4.241561in}{0.643625in}}%
\pgfpathlineto{\pgfqpoint{4.246015in}{0.642803in}}%
\pgfpathlineto{\pgfqpoint{4.250469in}{0.644221in}}%
\pgfpathlineto{\pgfqpoint{4.253439in}{0.642198in}}%
\pgfpathlineto{\pgfqpoint{4.259377in}{0.649908in}}%
\pgfpathlineto{\pgfqpoint{4.263831in}{0.646030in}}%
\pgfpathlineto{\pgfqpoint{4.268285in}{0.637343in}}%
\pgfpathlineto{\pgfqpoint{4.271255in}{0.636741in}}%
\pgfpathlineto{\pgfqpoint{4.272739in}{0.638827in}}%
\pgfpathlineto{\pgfqpoint{4.281648in}{0.667432in}}%
\pgfpathlineto{\pgfqpoint{4.286102in}{0.666098in}}%
\pgfpathlineto{\pgfqpoint{4.290556in}{0.662455in}}%
\pgfpathlineto{\pgfqpoint{4.292040in}{0.663721in}}%
\pgfpathlineto{\pgfqpoint{4.295010in}{0.663907in}}%
\pgfpathlineto{\pgfqpoint{4.297979in}{0.669263in}}%
\pgfpathlineto{\pgfqpoint{4.300948in}{0.675530in}}%
\pgfpathlineto{\pgfqpoint{4.302433in}{0.677293in}}%
\pgfpathlineto{\pgfqpoint{4.305402in}{0.674876in}}%
\pgfpathlineto{\pgfqpoint{4.306887in}{0.670400in}}%
\pgfpathlineto{\pgfqpoint{4.308372in}{0.669543in}}%
\pgfpathlineto{\pgfqpoint{4.309856in}{0.671396in}}%
\pgfpathlineto{\pgfqpoint{4.321734in}{0.700945in}}%
\pgfpathlineto{\pgfqpoint{4.326188in}{0.703112in}}%
\pgfpathlineto{\pgfqpoint{4.327672in}{0.702505in}}%
\pgfpathlineto{\pgfqpoint{4.332126in}{0.706227in}}%
\pgfpathlineto{\pgfqpoint{4.339550in}{0.703310in}}%
\pgfpathlineto{\pgfqpoint{4.348458in}{0.690224in}}%
\pgfpathlineto{\pgfqpoint{4.349943in}{0.691686in}}%
\pgfpathlineto{\pgfqpoint{4.354397in}{0.706182in}}%
\pgfpathlineto{\pgfqpoint{4.360335in}{0.715773in}}%
\pgfpathlineto{\pgfqpoint{4.364789in}{0.712198in}}%
\pgfpathlineto{\pgfqpoint{4.367759in}{0.709962in}}%
\pgfpathlineto{\pgfqpoint{4.369243in}{0.709529in}}%
\pgfpathlineto{\pgfqpoint{4.373697in}{0.711918in}}%
\pgfpathlineto{\pgfqpoint{4.378151in}{0.708022in}}%
\pgfpathlineto{\pgfqpoint{4.382605in}{0.701486in}}%
\pgfpathlineto{\pgfqpoint{4.384090in}{0.701318in}}%
\pgfpathlineto{\pgfqpoint{4.385575in}{0.703114in}}%
\pgfpathlineto{\pgfqpoint{4.390029in}{0.712220in}}%
\pgfpathlineto{\pgfqpoint{4.395968in}{0.706701in}}%
\pgfpathlineto{\pgfqpoint{4.404876in}{0.724026in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{0.728331in}}%
\pgfpathlineto{\pgfqpoint{4.407845in}{0.726983in}}%
\pgfpathlineto{\pgfqpoint{4.415268in}{0.712373in}}%
\pgfpathlineto{\pgfqpoint{4.418238in}{0.705404in}}%
\pgfpathlineto{\pgfqpoint{4.422692in}{0.679819in}}%
\pgfpathlineto{\pgfqpoint{4.424176in}{0.681482in}}%
\pgfpathlineto{\pgfqpoint{4.425661in}{0.685719in}}%
\pgfpathlineto{\pgfqpoint{4.427146in}{0.685594in}}%
\pgfpathlineto{\pgfqpoint{4.428630in}{0.684035in}}%
\pgfpathlineto{\pgfqpoint{4.431600in}{0.691316in}}%
\pgfpathlineto{\pgfqpoint{4.436054in}{0.709961in}}%
\pgfpathlineto{\pgfqpoint{4.439023in}{0.714807in}}%
\pgfpathlineto{\pgfqpoint{4.441992in}{0.716778in}}%
\pgfpathlineto{\pgfqpoint{4.443477in}{0.720779in}}%
\pgfpathlineto{\pgfqpoint{4.447931in}{0.723665in}}%
\pgfpathlineto{\pgfqpoint{4.450900in}{0.727285in}}%
\pgfpathlineto{\pgfqpoint{4.452385in}{0.725320in}}%
\pgfpathlineto{\pgfqpoint{4.455355in}{0.712996in}}%
\pgfpathlineto{\pgfqpoint{4.459809in}{0.698437in}}%
\pgfpathlineto{\pgfqpoint{4.461293in}{0.699824in}}%
\pgfpathlineto{\pgfqpoint{4.462778in}{0.698062in}}%
\pgfpathlineto{\pgfqpoint{4.465747in}{0.699683in}}%
\pgfpathlineto{\pgfqpoint{4.474655in}{0.721875in}}%
\pgfpathlineto{\pgfqpoint{4.476140in}{0.720983in}}%
\pgfpathlineto{\pgfqpoint{4.477625in}{0.718404in}}%
\pgfpathlineto{\pgfqpoint{4.480594in}{0.719604in}}%
\pgfpathlineto{\pgfqpoint{4.482079in}{0.721225in}}%
\pgfpathlineto{\pgfqpoint{4.486533in}{0.719877in}}%
\pgfpathlineto{\pgfqpoint{4.489502in}{0.730880in}}%
\pgfpathlineto{\pgfqpoint{4.493956in}{0.745151in}}%
\pgfpathlineto{\pgfqpoint{4.496925in}{0.751087in}}%
\pgfpathlineto{\pgfqpoint{4.498410in}{0.751600in}}%
\pgfpathlineto{\pgfqpoint{4.501379in}{0.747649in}}%
\pgfpathlineto{\pgfqpoint{4.508803in}{0.725449in}}%
\pgfpathlineto{\pgfqpoint{4.513257in}{0.715108in}}%
\pgfpathlineto{\pgfqpoint{4.516226in}{0.714279in}}%
\pgfpathlineto{\pgfqpoint{4.517711in}{0.715068in}}%
\pgfpathlineto{\pgfqpoint{4.520680in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{4.525134in}{0.719208in}}%
\pgfpathlineto{\pgfqpoint{4.526619in}{0.720186in}}%
\pgfpathlineto{\pgfqpoint{4.529588in}{0.723753in}}%
\pgfpathlineto{\pgfqpoint{4.532558in}{0.724429in}}%
\pgfpathlineto{\pgfqpoint{4.535527in}{0.732968in}}%
\pgfpathlineto{\pgfqpoint{4.538496in}{0.747879in}}%
\pgfpathlineto{\pgfqpoint{4.539981in}{0.748828in}}%
\pgfpathlineto{\pgfqpoint{4.542950in}{0.739647in}}%
\pgfpathlineto{\pgfqpoint{4.550374in}{0.706130in}}%
\pgfpathlineto{\pgfqpoint{4.551858in}{0.705769in}}%
\pgfpathlineto{\pgfqpoint{4.559282in}{0.718089in}}%
\pgfpathlineto{\pgfqpoint{4.562251in}{0.727893in}}%
\pgfpathlineto{\pgfqpoint{4.568190in}{0.726199in}}%
\pgfpathlineto{\pgfqpoint{4.572644in}{0.732121in}}%
\pgfpathlineto{\pgfqpoint{4.575613in}{0.735212in}}%
\pgfpathlineto{\pgfqpoint{4.578583in}{0.732363in}}%
\pgfpathlineto{\pgfqpoint{4.580067in}{0.733983in}}%
\pgfpathlineto{\pgfqpoint{4.583037in}{0.740395in}}%
\pgfpathlineto{\pgfqpoint{4.588975in}{0.717228in}}%
\pgfpathlineto{\pgfqpoint{4.590460in}{0.718380in}}%
\pgfpathlineto{\pgfqpoint{4.593429in}{0.727679in}}%
\pgfpathlineto{\pgfqpoint{4.597883in}{0.738287in}}%
\pgfpathlineto{\pgfqpoint{4.602337in}{0.740645in}}%
\pgfpathlineto{\pgfqpoint{4.603822in}{0.740995in}}%
\pgfpathlineto{\pgfqpoint{4.605307in}{0.743524in}}%
\pgfpathlineto{\pgfqpoint{4.606791in}{0.743137in}}%
\pgfpathlineto{\pgfqpoint{4.617184in}{0.704110in}}%
\pgfpathlineto{\pgfqpoint{4.620153in}{0.694828in}}%
\pgfpathlineto{\pgfqpoint{4.621638in}{0.694098in}}%
\pgfpathlineto{\pgfqpoint{4.624608in}{0.706145in}}%
\pgfpathlineto{\pgfqpoint{4.627577in}{0.719825in}}%
\pgfpathlineto{\pgfqpoint{4.630546in}{0.723803in}}%
\pgfpathlineto{\pgfqpoint{4.633516in}{0.723824in}}%
\pgfpathlineto{\pgfqpoint{4.636485in}{0.728990in}}%
\pgfpathlineto{\pgfqpoint{4.637970in}{0.733348in}}%
\pgfpathlineto{\pgfqpoint{4.640939in}{0.732263in}}%
\pgfpathlineto{\pgfqpoint{4.642424in}{0.734222in}}%
\pgfpathlineto{\pgfqpoint{4.648362in}{0.755310in}}%
\pgfpathlineto{\pgfqpoint{4.649847in}{0.753597in}}%
\pgfpathlineto{\pgfqpoint{4.651332in}{0.749285in}}%
\pgfpathlineto{\pgfqpoint{4.657270in}{0.709396in}}%
\pgfpathlineto{\pgfqpoint{4.660240in}{0.715243in}}%
\pgfpathlineto{\pgfqpoint{4.663209in}{0.722520in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{0.722524in}}%
\pgfpathlineto{\pgfqpoint{4.669148in}{0.722005in}}%
\pgfpathlineto{\pgfqpoint{4.675086in}{0.710687in}}%
\pgfpathlineto{\pgfqpoint{4.678056in}{0.712899in}}%
\pgfpathlineto{\pgfqpoint{4.681025in}{0.718680in}}%
\pgfpathlineto{\pgfqpoint{4.682510in}{0.716683in}}%
\pgfpathlineto{\pgfqpoint{4.686964in}{0.705648in}}%
\pgfpathlineto{\pgfqpoint{4.688449in}{0.706329in}}%
\pgfpathlineto{\pgfqpoint{4.695872in}{0.717092in}}%
\pgfpathlineto{\pgfqpoint{4.697357in}{0.716460in}}%
\pgfpathlineto{\pgfqpoint{4.701811in}{0.720973in}}%
\pgfpathlineto{\pgfqpoint{4.710719in}{0.725319in}}%
\pgfpathlineto{\pgfqpoint{4.713688in}{0.724480in}}%
\pgfpathlineto{\pgfqpoint{4.718142in}{0.719208in}}%
\pgfpathlineto{\pgfqpoint{4.721111in}{0.721147in}}%
\pgfpathlineto{\pgfqpoint{4.727050in}{0.726963in}}%
\pgfpathlineto{\pgfqpoint{4.730019in}{0.723725in}}%
\pgfpathlineto{\pgfqpoint{4.731504in}{0.719538in}}%
\pgfpathlineto{\pgfqpoint{4.732989in}{0.719602in}}%
\pgfpathlineto{\pgfqpoint{4.743382in}{0.736957in}}%
\pgfpathlineto{\pgfqpoint{4.744866in}{0.738886in}}%
\pgfpathlineto{\pgfqpoint{4.747836in}{0.736457in}}%
\pgfpathlineto{\pgfqpoint{4.752290in}{0.724279in}}%
\pgfpathlineto{\pgfqpoint{4.756744in}{0.731283in}}%
\pgfpathlineto{\pgfqpoint{4.758228in}{0.731419in}}%
\pgfpathlineto{\pgfqpoint{4.761198in}{0.729781in}}%
\pgfpathlineto{\pgfqpoint{4.762682in}{0.730365in}}%
\pgfpathlineto{\pgfqpoint{4.765652in}{0.732572in}}%
\pgfpathlineto{\pgfqpoint{4.767136in}{0.732121in}}%
\pgfpathlineto{\pgfqpoint{4.768621in}{0.733531in}}%
\pgfpathlineto{\pgfqpoint{4.771590in}{0.739428in}}%
\pgfpathlineto{\pgfqpoint{4.774560in}{0.738266in}}%
\pgfpathlineto{\pgfqpoint{4.777529in}{0.735866in}}%
\pgfpathlineto{\pgfqpoint{4.780498in}{0.730637in}}%
\pgfpathlineto{\pgfqpoint{4.781983in}{0.730768in}}%
\pgfpathlineto{\pgfqpoint{4.784952in}{0.735520in}}%
\pgfpathlineto{\pgfqpoint{4.789406in}{0.737395in}}%
\pgfpathlineto{\pgfqpoint{4.793860in}{0.730557in}}%
\pgfpathlineto{\pgfqpoint{4.796830in}{0.731154in}}%
\pgfpathlineto{\pgfqpoint{4.799799in}{0.733008in}}%
\pgfpathlineto{\pgfqpoint{4.801284in}{0.733936in}}%
\pgfpathlineto{\pgfqpoint{4.802769in}{0.733552in}}%
\pgfpathlineto{\pgfqpoint{4.805738in}{0.721386in}}%
\pgfpathlineto{\pgfqpoint{4.808707in}{0.708054in}}%
\pgfpathlineto{\pgfqpoint{4.810192in}{0.706557in}}%
\pgfpathlineto{\pgfqpoint{4.813161in}{0.708766in}}%
\pgfpathlineto{\pgfqpoint{4.816131in}{0.706502in}}%
\pgfpathlineto{\pgfqpoint{4.817615in}{0.705564in}}%
\pgfpathlineto{\pgfqpoint{4.819100in}{0.707205in}}%
\pgfpathlineto{\pgfqpoint{4.820585in}{0.706101in}}%
\pgfpathlineto{\pgfqpoint{4.823554in}{0.701750in}}%
\pgfpathlineto{\pgfqpoint{4.825039in}{0.703294in}}%
\pgfpathlineto{\pgfqpoint{4.828008in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{4.830977in}{0.711823in}}%
\pgfpathlineto{\pgfqpoint{4.835431in}{0.719184in}}%
\pgfpathlineto{\pgfqpoint{4.836916in}{0.719455in}}%
\pgfpathlineto{\pgfqpoint{4.838401in}{0.718543in}}%
\pgfpathlineto{\pgfqpoint{4.841370in}{0.720680in}}%
\pgfpathlineto{\pgfqpoint{4.844339in}{0.727541in}}%
\pgfpathlineto{\pgfqpoint{4.845824in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{4.848793in}{0.728116in}}%
\pgfpathlineto{\pgfqpoint{4.851763in}{0.737601in}}%
\pgfpathlineto{\pgfqpoint{4.854732in}{0.734526in}}%
\pgfpathlineto{\pgfqpoint{4.857702in}{0.723586in}}%
\pgfpathlineto{\pgfqpoint{4.860671in}{0.721897in}}%
\pgfpathlineto{\pgfqpoint{4.862156in}{0.721791in}}%
\pgfpathlineto{\pgfqpoint{4.865125in}{0.716562in}}%
\pgfpathlineto{\pgfqpoint{4.874033in}{0.731834in}}%
\pgfpathlineto{\pgfqpoint{4.877002in}{0.733338in}}%
\pgfpathlineto{\pgfqpoint{4.878487in}{0.732092in}}%
\pgfpathlineto{\pgfqpoint{4.879972in}{0.732635in}}%
\pgfpathlineto{\pgfqpoint{4.882941in}{0.740508in}}%
\pgfpathlineto{\pgfqpoint{4.884426in}{0.745283in}}%
\pgfpathlineto{\pgfqpoint{4.885910in}{0.744904in}}%
\pgfpathlineto{\pgfqpoint{4.890364in}{0.730476in}}%
\pgfpathlineto{\pgfqpoint{4.893334in}{0.727937in}}%
\pgfpathlineto{\pgfqpoint{4.896303in}{0.718963in}}%
\pgfpathlineto{\pgfqpoint{4.899272in}{0.709329in}}%
\pgfpathlineto{\pgfqpoint{4.900757in}{0.707423in}}%
\pgfpathlineto{\pgfqpoint{4.902242in}{0.708108in}}%
\pgfpathlineto{\pgfqpoint{4.905211in}{0.713475in}}%
\pgfpathlineto{\pgfqpoint{4.912635in}{0.733903in}}%
\pgfpathlineto{\pgfqpoint{4.914119in}{0.735603in}}%
\pgfpathlineto{\pgfqpoint{4.918573in}{0.729441in}}%
\pgfpathlineto{\pgfqpoint{4.920058in}{0.726368in}}%
\pgfpathlineto{\pgfqpoint{4.923027in}{0.727048in}}%
\pgfpathlineto{\pgfqpoint{4.924512in}{0.728385in}}%
\pgfpathlineto{\pgfqpoint{4.928966in}{0.720579in}}%
\pgfpathlineto{\pgfqpoint{4.930451in}{0.723739in}}%
\pgfpathlineto{\pgfqpoint{4.934905in}{0.741157in}}%
\pgfpathlineto{\pgfqpoint{4.936389in}{0.742837in}}%
\pgfpathlineto{\pgfqpoint{4.937874in}{0.742616in}}%
\pgfpathlineto{\pgfqpoint{4.940843in}{0.734871in}}%
\pgfpathlineto{\pgfqpoint{4.945297in}{0.734070in}}%
\pgfpathlineto{\pgfqpoint{4.948267in}{0.724151in}}%
\pgfpathlineto{\pgfqpoint{4.951236in}{0.720150in}}%
\pgfpathlineto{\pgfqpoint{4.954205in}{0.724119in}}%
\pgfpathlineto{\pgfqpoint{4.961629in}{0.743764in}}%
\pgfpathlineto{\pgfqpoint{4.964598in}{0.742735in}}%
\pgfpathlineto{\pgfqpoint{4.966083in}{0.741947in}}%
\pgfpathlineto{\pgfqpoint{4.969052in}{0.745819in}}%
\pgfpathlineto{\pgfqpoint{4.970537in}{0.745177in}}%
\pgfpathlineto{\pgfqpoint{4.977960in}{0.729441in}}%
\pgfpathlineto{\pgfqpoint{4.979445in}{0.729290in}}%
\pgfpathlineto{\pgfqpoint{4.980930in}{0.730431in}}%
\pgfpathlineto{\pgfqpoint{4.986868in}{0.745441in}}%
\pgfpathlineto{\pgfqpoint{4.988353in}{0.743981in}}%
\pgfpathlineto{\pgfqpoint{4.991322in}{0.735319in}}%
\pgfpathlineto{\pgfqpoint{4.998746in}{0.710617in}}%
\pgfpathlineto{\pgfqpoint{5.000230in}{0.711362in}}%
\pgfpathlineto{\pgfqpoint{5.001715in}{0.710044in}}%
\pgfpathlineto{\pgfqpoint{5.003200in}{0.707028in}}%
\pgfpathlineto{\pgfqpoint{5.006169in}{0.696358in}}%
\pgfpathlineto{\pgfqpoint{5.013592in}{0.716757in}}%
\pgfpathlineto{\pgfqpoint{5.015077in}{0.716303in}}%
\pgfpathlineto{\pgfqpoint{5.016562in}{0.712078in}}%
\pgfpathlineto{\pgfqpoint{5.019531in}{0.696765in}}%
\pgfpathlineto{\pgfqpoint{5.022500in}{0.692553in}}%
\pgfpathlineto{\pgfqpoint{5.023985in}{0.693072in}}%
\pgfpathlineto{\pgfqpoint{5.026954in}{0.697845in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{0.708346in}}%
\pgfpathlineto{\pgfqpoint{5.035863in}{0.715353in}}%
\pgfpathlineto{\pgfqpoint{5.037347in}{0.713558in}}%
\pgfpathlineto{\pgfqpoint{5.041801in}{0.695070in}}%
\pgfpathlineto{\pgfqpoint{5.044771in}{0.686959in}}%
\pgfpathlineto{\pgfqpoint{5.047740in}{0.696990in}}%
\pgfpathlineto{\pgfqpoint{5.050709in}{0.708903in}}%
\pgfpathlineto{\pgfqpoint{5.056648in}{0.719892in}}%
\pgfpathlineto{\pgfqpoint{5.058133in}{0.723896in}}%
\pgfpathlineto{\pgfqpoint{5.059617in}{0.724373in}}%
\pgfpathlineto{\pgfqpoint{5.062587in}{0.721704in}}%
\pgfpathlineto{\pgfqpoint{5.065556in}{0.732629in}}%
\pgfpathlineto{\pgfqpoint{5.068525in}{0.739700in}}%
\pgfpathlineto{\pgfqpoint{5.072979in}{0.738852in}}%
\pgfpathlineto{\pgfqpoint{5.074464in}{0.734564in}}%
\pgfpathlineto{\pgfqpoint{5.078918in}{0.714193in}}%
\pgfpathlineto{\pgfqpoint{5.080403in}{0.714096in}}%
\pgfpathlineto{\pgfqpoint{5.081887in}{0.716403in}}%
\pgfpathlineto{\pgfqpoint{5.084857in}{0.727262in}}%
\pgfpathlineto{\pgfqpoint{5.089311in}{0.742827in}}%
\pgfpathlineto{\pgfqpoint{5.090796in}{0.744590in}}%
\pgfpathlineto{\pgfqpoint{5.093765in}{0.743073in}}%
\pgfpathlineto{\pgfqpoint{5.098219in}{0.732229in}}%
\pgfpathlineto{\pgfqpoint{5.099704in}{0.730163in}}%
\pgfpathlineto{\pgfqpoint{5.104158in}{0.718497in}}%
\pgfpathlineto{\pgfqpoint{5.110096in}{0.733268in}}%
\pgfpathlineto{\pgfqpoint{5.114550in}{0.729637in}}%
\pgfpathlineto{\pgfqpoint{5.119004in}{0.720994in}}%
\pgfpathlineto{\pgfqpoint{5.120489in}{0.721025in}}%
\pgfpathlineto{\pgfqpoint{5.123458in}{0.725434in}}%
\pgfpathlineto{\pgfqpoint{5.126428in}{0.729671in}}%
\pgfpathlineto{\pgfqpoint{5.132366in}{0.740156in}}%
\pgfpathlineto{\pgfqpoint{5.135336in}{0.744070in}}%
\pgfpathlineto{\pgfqpoint{5.136820in}{0.746714in}}%
\pgfpathlineto{\pgfqpoint{5.138305in}{0.746737in}}%
\pgfpathlineto{\pgfqpoint{5.141274in}{0.743484in}}%
\pgfpathlineto{\pgfqpoint{5.144244in}{0.737662in}}%
\pgfpathlineto{\pgfqpoint{5.148698in}{0.722559in}}%
\pgfpathlineto{\pgfqpoint{5.154637in}{0.724483in}}%
\pgfpathlineto{\pgfqpoint{5.160575in}{0.742043in}}%
\pgfpathlineto{\pgfqpoint{5.162060in}{0.741360in}}%
\pgfpathlineto{\pgfqpoint{5.170968in}{0.745250in}}%
\pgfpathlineto{\pgfqpoint{5.172453in}{0.743415in}}%
\pgfpathlineto{\pgfqpoint{5.176907in}{0.732200in}}%
\pgfpathlineto{\pgfqpoint{5.178391in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{5.181361in}{0.729637in}}%
\pgfpathlineto{\pgfqpoint{5.182845in}{0.729263in}}%
\pgfpathlineto{\pgfqpoint{5.184330in}{0.731643in}}%
\pgfpathlineto{\pgfqpoint{5.187299in}{0.738933in}}%
\pgfpathlineto{\pgfqpoint{5.191753in}{0.744561in}}%
\pgfpathlineto{\pgfqpoint{5.193238in}{0.745406in}}%
\pgfpathlineto{\pgfqpoint{5.196207in}{0.728862in}}%
\pgfpathlineto{\pgfqpoint{5.200662in}{0.701308in}}%
\pgfpathlineto{\pgfqpoint{5.202146in}{0.698321in}}%
\pgfpathlineto{\pgfqpoint{5.205116in}{0.699120in}}%
\pgfpathlineto{\pgfqpoint{5.208085in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{5.211054in}{0.719674in}}%
\pgfpathlineto{\pgfqpoint{5.212539in}{0.716332in}}%
\pgfpathlineto{\pgfqpoint{5.216993in}{0.701826in}}%
\pgfpathlineto{\pgfqpoint{5.219962in}{0.712155in}}%
\pgfpathlineto{\pgfqpoint{5.224416in}{0.729620in}}%
\pgfpathlineto{\pgfqpoint{5.225901in}{0.731272in}}%
\pgfpathlineto{\pgfqpoint{5.227386in}{0.730287in}}%
\pgfpathlineto{\pgfqpoint{5.228870in}{0.731468in}}%
\pgfpathlineto{\pgfqpoint{5.237778in}{0.747221in}}%
\pgfpathlineto{\pgfqpoint{5.239263in}{0.747067in}}%
\pgfpathlineto{\pgfqpoint{5.240748in}{0.744572in}}%
\pgfpathlineto{\pgfqpoint{5.245202in}{0.733280in}}%
\pgfpathlineto{\pgfqpoint{5.249656in}{0.725596in}}%
\pgfpathlineto{\pgfqpoint{5.255594in}{0.711641in}}%
\pgfpathlineto{\pgfqpoint{5.260049in}{0.711400in}}%
\pgfpathlineto{\pgfqpoint{5.261533in}{0.711976in}}%
\pgfpathlineto{\pgfqpoint{5.270441in}{0.729189in}}%
\pgfpathlineto{\pgfqpoint{5.273411in}{0.737692in}}%
\pgfpathlineto{\pgfqpoint{5.274895in}{0.736823in}}%
\pgfpathlineto{\pgfqpoint{5.280834in}{0.727731in}}%
\pgfpathlineto{\pgfqpoint{5.283803in}{0.726202in}}%
\pgfpathlineto{\pgfqpoint{5.285288in}{0.725894in}}%
\pgfpathlineto{\pgfqpoint{5.286773in}{0.727499in}}%
\pgfpathlineto{\pgfqpoint{5.289742in}{0.722898in}}%
\pgfpathlineto{\pgfqpoint{5.295681in}{0.709382in}}%
\pgfpathlineto{\pgfqpoint{5.297165in}{0.709837in}}%
\pgfpathlineto{\pgfqpoint{5.300135in}{0.721063in}}%
\pgfpathlineto{\pgfqpoint{5.306073in}{0.746637in}}%
\pgfpathlineto{\pgfqpoint{5.307558in}{0.744906in}}%
\pgfpathlineto{\pgfqpoint{5.310527in}{0.733393in}}%
\pgfpathlineto{\pgfqpoint{5.313497in}{0.730376in}}%
\pgfpathlineto{\pgfqpoint{5.314981in}{0.726914in}}%
\pgfpathlineto{\pgfqpoint{5.317951in}{0.713195in}}%
\pgfpathlineto{\pgfqpoint{5.319436in}{0.711385in}}%
\pgfpathlineto{\pgfqpoint{5.320920in}{0.712400in}}%
\pgfpathlineto{\pgfqpoint{5.337252in}{0.740454in}}%
\pgfpathlineto{\pgfqpoint{5.340221in}{0.753356in}}%
\pgfpathlineto{\pgfqpoint{5.343190in}{0.751250in}}%
\pgfpathlineto{\pgfqpoint{5.349129in}{0.731896in}}%
\pgfpathlineto{\pgfqpoint{5.352098in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{5.353583in}{0.728650in}}%
\pgfpathlineto{\pgfqpoint{5.355068in}{0.729758in}}%
\pgfpathlineto{\pgfqpoint{5.361006in}{0.720603in}}%
\pgfpathlineto{\pgfqpoint{5.363976in}{0.728607in}}%
\pgfpathlineto{\pgfqpoint{5.365460in}{0.732882in}}%
\pgfpathlineto{\pgfqpoint{5.368430in}{0.733918in}}%
\pgfpathlineto{\pgfqpoint{5.369914in}{0.735719in}}%
\pgfpathlineto{\pgfqpoint{5.374369in}{0.750826in}}%
\pgfpathlineto{\pgfqpoint{5.375853in}{0.752705in}}%
\pgfpathlineto{\pgfqpoint{5.380307in}{0.750621in}}%
\pgfpathlineto{\pgfqpoint{5.386246in}{0.737372in}}%
\pgfpathlineto{\pgfqpoint{5.387731in}{0.736952in}}%
\pgfpathlineto{\pgfqpoint{5.393669in}{0.719755in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{0.721916in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{0.721916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911963in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{3.911963in}{1.671696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911963in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{5.395154in}{0.414428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653559in,y=1.755029in,,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{som-rs-bc} --- JSON small}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115536in, y=0.555391in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Heap footprint (MiB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.180392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400404in}{0.091681in}}%
\pgfpathlineto{\pgfqpoint{1.445543in}{0.091681in}}%
\pgfpathlineto{\pgfqpoint{1.490682in}{0.091681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562904in,y=0.060083in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.286275,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924941in}{0.091681in}}%
\pgfpathlineto{\pgfqpoint{1.970080in}{0.091681in}}%
\pgfpathlineto{\pgfqpoint{2.015218in}{0.091681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087441in,y=0.060083in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\typedarena}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.529412,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612533in}{0.091681in}}%
\pgfpathlineto{\pgfqpoint{2.657672in}{0.091681in}}%
\pgfpathlineto{\pgfqpoint{2.702811in}{0.091681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775033in,y=0.060083in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\gccfg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437897in}{0.091681in}}%
\pgfpathlineto{\pgfqpoint{3.483036in}{0.091681in}}%
\pgfpathlineto{\pgfqpoint{3.528175in}{0.091681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.600397in,y=0.060083in,left,base]{\color{textcolor}{\sffamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\rustgc}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

